Entropy Stable p-Nonconforming Discretizations with the Summation-by-Parts Property for the Compressible Navier-Stokes Equations

The entropy conservative, curvilinear, nonconforming, p-refinement algorithm for hyperbolic conservation laws of Del Rey Fernandez et al. (2019), is extended from the compressible Euler equations to the compressible Navier-Stokes equations. A simple and flexible coupling procedure with planar interpolation operators between adjoining nonconforming elements is used. Curvilinear volume metric terms are numerically approximated via a minimization procedure and satisfy the discrete geometric conservation law conditions. Distinct curvilinear surface metrics are used on the adjoining interfaces to construct the interface coupling terms, thereby localizing the discrete geometric conservation law constraints to each individual element. The resulting scheme is entropy conservative/stable, element-wise conservative, and freestream preserving. Viscous interface dissipation operators are developed that retain the entropy stability of the base scheme. The accuracy and stability properties of the resulting numerical scheme are shown to be comparable to those of the original conforming scheme (achieving ~p+1 convergence) in the context of the viscous shock problem, the Taylor-Green vortex problem at a Reynolds number of Re=1,600, and a subsonic turbulent flow past a sphere at Re = 2,000.

==> tgv_inviscid_p2top10_4x4x4_perturbed.txt <==
 0.0000000000000000e+00   0.0000000000000000e+00   +1.2501967272134967e-01   +2.5790302590749893e-03
 9.9999999999999995e-07   9.9999999999999995e-07   +1.2501967014227996e-01   +2.5791091004234148e-03
 1.1000000000000000e-05   9.9999999999999991e-06   +1.2501964434721008e-01   +2.5799080807310856e-03
 1.1099999999999999e-04   9.9999999999999991e-05   +1.2501938592104428e-01   +2.5889188390429470e-03
 6.6495197979245203e-04   5.5395197979245204e-04   +1.2501793225920335e-01   +2.6662217927660415e-03
 1.2135593161953697e-03   5.4860733640291768e-04   +1.2501644116026267e-01   +2.7733515073882324e-03
 1.8002815547040166e-03   5.8672223850864689e-04   +1.2501477593318944e-01   +2.9048751271162480e-03
 2.4249079745449764e-03   6.2462641984095983e-04   +1.2501291571386638e-01   +3.0518002304283391e-03
 3.0891563033757724e-03   6.6424832883079602e-04   +1.2501083673370258e-01   +3.2071983115817006e-03
 3.7906331781253390e-03   7.0147687474956654e-04   +1.2500853112885590e-01   +3.3650235169560600e-03
 4.5278559101879605e-03   7.3722273206262151e-04   +1.2500599212955857e-01   +3.5212237587206878e-03
 5.3054847775131832e-03   7.7762886732522275e-04   +1.2500319362696005e-01   +3.6742840396040200e-03
 6.1327051463004011e-03   8.2722036878721782e-04   +1.2500009136724172e-01   +3.8239212492914816e-03
 7.0169481069255650e-03   8.8424296062516398e-04   +1.2499664473099803e-01   +3.9692897679988615e-03
 7.9518064055559227e-03   9.3485829863035764e-04   +1.2499286829706295e-01   +4.1072284560828105e-03
 8.9205797975062933e-03   9.6877339195037063e-04   +1.2498882666537060e-01   +4.2339013847666014e-03
 9.9244571689563847e-03   1.0038773714500914e-03   +1.2498451734359887e-01   +4.3487781086761742e-03
 1.0982343027515419e-02   1.0578858585590344e-03   +1.2497986014468056e-01   +4.4532463584569439e-03
 1.2103274437912112e-02   1.1209314103966927e-03   +1.2497481420346256e-01   +4.5471441237779622e-03
 1.3262492752857725e-02   1.1592183149456130e-03   +1.2496949474899559e-01   +4.6278714696676802e-03
 1.4444487176492337e-02   1.1819944236346122e-03   +1.2496398374747801e-01   +4.6945024620358260e-03
 1.5671204523339866e-02   1.2267173468475286e-03   +1.2495819055968149e-01   +4.7479043001317014e-03
 1.6961504206903084e-02   1.2902996835632181e-03   +1.2495203706575467e-01   +4.7873591248358974e-03
 1.8301098835296105e-02   1.3395946283930212e-03   +1.2494560637338960e-01   +4.8106293586738782e-03
 1.9675824121877003e-02   1.3747252865808982e-03   +1.2493898706932219e-01   +4.8163830354695739e-03
 2.1101625208773685e-02   1.4258010868966817e-03   +1.2493212653727888e-01   +4.8040327104389800e-03
 2.2586534443246077e-02   1.4849092344723924e-03   +1.2492501382195795e-01   +4.7730581717122080e-03
 2.4114171030251073e-02   1.5276365870049956e-03   +1.2491775759972226e-01   +4.7242163190916219e-03
 2.5684453443994788e-02   1.5702824137437156e-03   +1.2491038879835327e-01   +4.6587549217311439e-03
 2.7318603146215779e-02   1.6341497022209911e-03   +1.2490284071408093e-01   +4.5771198724767126e-03
 2.9022474013553571e-02   1.7038708673377916e-03   +1.2489512288190996e-01   +4.4802993299170269e-03
 3.0777834827710925e-02   1.7553608141573536e-03   +1.2488735312383352e-01   +4.3708856058080432e-03
 3.2579254379913630e-02   1.8014195522027057e-03   +1.2487958636272697e-01   +4.2509473275485453e-03
 3.4443017147465879e-02   1.8637627675522489e-03   +1.2487178394674338e-01   +4.1209850768794713e-03
 3.6379642430851594e-02   1.9366252833857150e-03   +1.2486393746408231e-01   +3.9817126680087864e-03
 3.8381890354514045e-02   2.0022479236624507e-03   +1.2485611150205543e-01   +3.8351948740506544e-03
 4.0444419522735697e-02   2.0625291682216523e-03   +1.2484835770839363e-01   +3.6835755376105235e-03
 4.2571613644764333e-02   2.1271941220286361e-03   +1.2484068736408473e-01   +3.5285148824485500e-03
 4.4763346901147652e-02   2.1917332563833186e-03   +1.2483312591065096e-01   +3.3722113118285755e-03
 4.7024258405106281e-02   2.2609115039586292e-03   +1.2482567874788553e-01   +3.2166517252836375e-03
 4.9362158056970272e-02   2.3378996518639908e-03   +1.2481833911860277e-01   +3.0636253893542220e-03
 5.1771558570699178e-02   2.4094005137289057e-03   +1.2481113795718989e-01   +2.9156715669370640e-03
 5.4237671860161957e-02   2.4661132894627791e-03   +1.2480412286727841e-01   +2.7754646201158303e-03
 5.6754962628327479e-02   2.5172907681655227e-03   +1.2479730356030268e-01   +2.6445891133166245e-03
 5.9331192881002789e-02   2.5762302526753100e-03   +1.2479064919329894e-01   +2.5235424147681458e-03
 6.1973239783229515e-02   2.6420469022267259e-03   +1.2478413128367713e-01   +2.4126264085511770e-03
 6.4669105873034108e-02   2.6958660898045925e-03   +1.2477776494051747e-01   +2.3125420969027552e-03
 6.7404075430332180e-02   2.7349695572980726e-03   +1.2477156471610158e-01   +2.2234914327912158e-03
 7.0179576512887976e-02   2.7755010825557952e-03   +1.2476550526813709e-01   +2.1447283037115306e-03
 7.3002119818834491e-02   2.8225433059465149e-03   +1.2475955210596416e-01   +2.0752297575034892e-03
 7.5867253436825266e-02   2.8651336179907755e-03   +1.2475369591736708e-01   +2.0141334174873173e-03
 7.8741928133987713e-02   2.8746746971624465e-03   +1.2474798419994455e-01   +1.9609077780621442e-03
 8.1653108551760931e-02   2.9111804177732181e-03   +1.2474234573219127e-01   +1.9137715605148484e-03
 8.4536873812107116e-02   2.8837652603461855e-03   +1.2473688760513026e-01   +1.8724273534599842e-03
 8.7256483555739617e-02   2.7196097436325006e-03   +1.2473184390410316e-01   +1.8372491763758731e-03
 8.9727725365814137e-02   2.4712418100745204e-03   +1.2472734044208017e-01   +1.8078014453783780e-03
 9.2111759851846289e-02   2.3840344860321522e-03   +1.2472306257329002e-01   +1.7812393651350021e-03
 9.4640471021721129e-02   2.5287111698748393e-03   +1.2471859214887936e-01   +1.7547731050977511e-03
 9.7330787428037274e-02   2.6903164063161455e-03   +1.2471390711599942e-01   +1.7284208032371203e-03
 1.0005548288446289e-01   2.7246954564256187e-03   +1.2470923190230555e-01   +1.7036344561194496e-03
 1.0266960377479975e-01   2.6141208903368574e-03   +1.2470480748391394e-01   +1.6816752423491140e-03
 1.0511751522420494e-01   2.4479114494051907e-03   +1.2470071444726193e-01   +1.6626693859692753e-03
 1.0753221038103519e-01   2.4146951568302516e-03   +1.2469672090965651e-01   +1.6452193707418579e-03
 1.1011166149185365e-01   2.5794511108184620e-03   +1.2469249997523703e-01   +1.6276735677308348e-03
 1.1282026975449337e-01   2.7086082626397168e-03   +1.2468811530690993e-01   +1.6099872950248370e-03
 1.1547118563557618e-01   2.6509158810828076e-03   +1.2468387001922916e-01   +1.5928898962153403e-03
 1.1801743162658039e-01   2.5462459910042118e-03   +1.2467983524183063e-01   +1.5762414266559577e-03
 1.2048945931591924e-01   2.4720276893388515e-03   +1.2467595920547227e-01   +1.5595727249446347e-03
 1.2294327567517813e-01   2.4538163592588841e-03   +1.2467215327697842e-01   +1.5423574189474662e-03
 1.2553028576625996e-01   2.5870100910818372e-03   +1.2466818750346009e-01   +1.5234195331534502e-03
 1.2826330986375598e-01   2.7330240974960118e-03   +1.2466405226370834e-01   +1.5025744261589705e-03
 1.3087425218758317e-01   2.6109423238271923e-03   +1.2466015586940019e-01   +1.4819975226097834e-03
 1.3331839280511565e-01   2.4441406175324809e-03   +1.2465655765312042e-01   +1.4623071554582911e-03
 1.3582506243969258e-01   2.5066696345769357e-03   +1.2465291775568001e-01   +1.4418231338475071e-03
 1.3836543284785072e-01   2.5403704081581324e-03   +1.2464928159529605e-01   +1.4208419134021605e-03
 1.4092986059128171e-01   2.5644277434309914e-03   +1.2464566535778786e-01   +1.3994186183845781e-03
 1.4363526083534492e-01   2.7054002440632108e-03   +1.2464191035104261e-01   +1.3764365799133821e-03
 1.4623624891454975e-01   2.6009880792048357e-03   +1.2463835955212008e-01   +1.3538089192707378e-03
 1.4860189362211737e-01   2.3656447075676157e-03   +1.2463518182675906e-01   +1.3326563026373700e-03
 1.5106496023854590e-01   2.4630666164285331e-03   +1.2463192716673521e-01   +1.3100089835888131e-03
 1.5377232825051504e-01   2.7073680119691357e-03   +1.2462841494764937e-01   +1.2844539068055463e-03
 1.5635331110905351e-01   2.5809828585384720e-03   +1.2462513172508602e-01   +1.2596671699166870e-03
 1.5887305023199494e-01   2.5197391229414279e-03   +1.2462198829674394e-01   +1.2353940422661284e-03
 1.6152191771409283e-01   2.6488674820978886e-03   +1.2461874937547386e-01   +1.2102140725788811e-03
 1.6395066216367027e-01   2.4287444495774413e-03   +1.2461583745442142e-01   +1.1878048477811849e-03
 1.6630958284022676e-01   2.3589206765564918e-03   +1.2461306030580360e-01   +1.1669598832401414e-03
 1.6909036478767195e-01   2.7807819474451878e-03   +1.2460984777284075e-01   +1.1438480768805361e-03
 1.7146904870448082e-01   2.3786839168088714e-03   +1.2460714901692069e-01   +1.1254958380988119e-03
 1.7389000928258222e-01   2.4209605781013999e-03   +1.2460444541394061e-01   +1.1082434968666685e-03
 1.7679868606911900e-01   2.9086767865367791e-03   +1.2460124973287096e-01   +1.0894516865252999e-03
 1.7907211408714013e-01   2.2734280180211341e-03   +1.2459878822050306e-01   +1.0762217788552614e-03
 1.8141616896924556e-01   2.3440548821054286e-03   +1.2459628021527283e-01   +1.0638806802374938e-03
 1.8430237587888626e-01   2.8862069096406984e-03   +1.2459322951002798e-01   +1.0504177490244973e-03
 1.8666078967223518e-01   2.3584137933489180e-03   +1.2459076382203707e-01   +1.0407437251438174e-03
 1.8911330790050895e-01   2.4525182282737756e-03   +1.2458822253151833e-01   +1.0318337814172053e-03
 1.9193724018488392e-01   2.8239322843749692e-03   +1.2458532168278220e-01   +1.0228501495840113e-03
 1.9428948792223236e-01   2.3522477373484341e-03   +1.2458292359832146e-01   +1.0162414846510571e-03
 1.9675239643689327e-01   2.4629085146609109e-03   +1.2458042848991645e-01   +1.0100119308301535e-03
 1.9949880964562980e-01   2.7464132087365312e-03   +1.2457766334436356e-01   +1.0037355329963261e-03
 2.0192899366595579e-01   2.4301840203259928e-03   +1.2457523032021300e-01   +9.9867397544608875e-04
 2.0448579229521280e-01   2.5567986292570066e-03   +1.2457268323916570e-01   +9.9379983375370547e-04
 2.0713644371432827e-01   2.6506514191154684e-03   +1.2457005519660105e-01   +9.8922147210636353e-04
 2.0962387430137222e-01   2.4874305870439539e-03   +1.2456759946754312e-01   +9.8535658039434039e-04
 2.1221602542755369e-01   2.5921511261814689e-03   +1.2456505005801952e-01   +9.8172590136493486e-04
 2.1473284619673250e-01   2.5168207691788069e-03   +1.2456258335899516e-01   +9.7847679971464763e-04
 2.1750056800053380e-01   2.7677218038013041e-03   +1.2455988001264741e-01   +9.7499793386060713e-04
 2.1972075313147751e-01   2.2201851309437137e-03   +1.2455771853807811e-01   +9.7207891542418700e-04
 2.2200663575191332e-01   2.2858826204358029e-03   +1.2455550018668490e-01   +9.6877210979001260e-04
 2.2485694444969612e-01   2.8503086977827996e-03   +1.2455274547164166e-01   +9.6402284852025420e-04
 2.2730138777737885e-01   2.4444433276827326e-03   +1.2455039460560556e-01   +9.5931697519896898e-04
 2.2986389216538694e-01   2.5625043880080911e-03   +1.2454794329116818e-01   +9.5381628467370162e-04
 2.3265158118082044e-01   2.7876890154334977e-03   +1.2454529321789165e-01   +9.4740721055519800e-04
 2.3495051393953204e-01   2.2989327587115971e-03   +1.2454312135405170e-01   +9.4206200272830003e-04
 2.3737128002583752e-01   2.4207660863054814e-03   +1.2454084743646020e-01   +9.3668103253665325e-04
 2.4007700441910607e-01   2.7057243932685493e-03   +1.2453832047969501e-01   +9.3132369519976219e-04
 2.4257410776252408e-01   2.4971033434180168e-03   +1.2453600012074464e-01   +9.2727919977671626e-04
 2.4520943735035355e-01   2.6353295878294714e-03   +1.2453356083406336e-01   +9.2414477523949923e-04
 2.4782838601454074e-01   2.6189486641871873e-03   +1.2453114327354703e-01   +9.2226991089452601e-04
 2.5032649739425544e-01   2.4981113797147014e-03   +1.2452884037424751e-01   +9.2162331706604692e-04
 2.5290101651109409e-01   2.5745191168386472e-03   +1.2452646732062894e-01   +9.2204433655814540e-04
 2.5533626607392301e-01   2.4352495628289228e-03   +1.2452422048814718e-01   +9.2335207736463261e-04
 2.5799143194479890e-01   2.6551658708758863e-03   +1.2452176596507050e-01   +9.2565494499616957e-04
 2.6033633983663440e-01   2.3449078918355015e-03   +1.2451959235316312e-01   +9.2833755741046923e-04
 2.6275362078261072e-01   2.4172809459763189e-03   +1.2451734441003659e-01   +9.3163945965885574e-04
 2.6554355595234652e-01   2.7899351697358021e-03   +1.2451473922712321e-01   +9.3600757120759618e-04
 2.6792967489012637e-01   2.3861189377798464e-03   +1.2451250095746325e-01   +9.4011729811243510e-04
 2.7044284752958309e-01   2.5131726394567178e-03   +1.2451013255080778e-01   +9.4471407894447979e-04
 2.7317851132747273e-01   2.7356637978896425e-03   +1.2450754106198944e-01   +9.4990083040300986e-04
 2.7559282432674381e-01   2.4143129992710843e-03   +1.2450524213483077e-01   +9.5450835213825862e-04
 2.7813939847960462e-01   2.5465741528608032e-03   +1.2450280531945783e-01   +9.5926019273524094e-04
 2.8075582378685399e-01   2.6164253072493704e-03   +1.2450028937323128e-01   +9.6387519060246859e-04
 2.8330616549539617e-01   2.5503417085421809e-03   +1.2449782584471074e-01   +9.6796683487835960e-04
 2.8595201927014141e-01   2.6458537747452437e-03   +1.2449525973178657e-01   +9.7165251263510856e-04
 2.8840303003895390e-01   2.4510107688124894e-03   +1.2449287462580859e-01   +9.7446860290873415e-04
 2.9102819262772384e-01   2.6251625887699359e-03   +1.2449031327573057e-01   +9.7679476329800923e-04
 2.9335332740705772e-01   2.3251347793338817e-03   +1.2448804028970759e-01   +9.7825686637612063e-04
 2.9574087935083704e-01   2.3875519437793202e-03   +1.2448570341150524e-01   +9.7920616685921507e-04
 2.9854165855200665e-01   2.8007792011696120e-03   +1.2448296004093694e-01   +9.7969737318569726e-04
 3.0094156888662232e-01   2.3999103346156736e-03   +1.2448060879610158e-01   +9.7969020797964075e-04
 3.0346920086236956e-01   2.5276319757472354e-03   +1.2447813284352871e-01   +9.7937513260356788e-04
 3.0619249959350126e-01   2.7232987311316958e-03   +1.2447546644176077e-01   +9.7881139053454481e-04
 3.0859831304071206e-01   2.4058134472108028e-03   +1.2447311231303093e-01   +9.7821192176384937e-04
 3.1113438502923774e-01   2.5360719885256788e-03   +1.2447063233610051e-01   +9.7754855153795459e-04
 3.1374715498705574e-01   2.6127699578180064e-03   +1.2446807913096870e-01   +9.7685530084614357e-04
 3.1628933159462830e-01   2.5421766075725549e-03   +1.2446559665934345e-01   +9.7617005957624774e-04
 3.1893025991458795e-01   2.6409283199596567e-03   +1.2446301963732580e-01   +9.7542477998480593e-04
 3.2141549405457437e-01   2.4852341399864142e-03   +1.2446059641049775e-01   +9.7466230258282322e-04
 3.2405810186346062e-01   2.6426078088862548e-03   +1.2445802193156887e-01   +9.7375804916542870e-04
 3.2636653758551726e-01   2.3084357220566343e-03   +1.2445577507354889e-01   +9.7287760300578347e-04
 3.2872995967419893e-01   2.3634220886816770e-03   +1.2445347690050367e-01   +9.7189414490569395e-04
 3.3150164040305802e-01   2.7716807288590828e-03   +1.2445078480935218e-01   +9.7066545927162573e-04
 3.3392929008542183e-01   2.4276496823638083e-03   +1.2444842971198558e-01   +9.6956269204392313e-04
 3.3647338042377822e-01   2.5440903383563973e-03   +1.2444596450773041e-01   +9.6842991103413380e-04
 3.3920226867005882e-01   2.7288882462805919e-03   +1.2444332334893346e-01   +9.6728898640433849e-04
 3.4157340551907628e-01   2.3711368490174634e-03   +1.2444103086878011e-01   +9.6637832262257595e-04
 3.4407370876487536e-01   2.5003032457990848e-03   +1.2443861575712845e-01   +9.6548464338640867e-04
 3.4672057550655366e-01   2.6468667416782998e-03   +1.2443606147893495e-01   +9.6454731403137551e-04
 3.4925428898785471e-01   2.5337134813010476e-03   +1.2443361882756773e-01   +9.6354255321639539e-04
 3.5190427597529650e-01   2.6499869874417881e-03   +1.2443106714564807e-01   +9.6219615053375214e-04
 3.5441770762235075e-01   2.5134316470542539e-03   +1.2442865083091981e-01   +9.6042597494163913e-04
 3.5710731558921688e-01   2.6896079668661255e-03   +1.2442607106582962e-01   +9.5773379547784906e-04
 3.5935862852291350e-01   2.2513129336966253e-03   +1.2442391822742978e-01   +9.5464164314509057e-04
 3.6166790139616545e-01   2.3092728732519441e-03   +1.2442171828046102e-01   +9.5049652236133279e-04
 3.6448847803737844e-01   2.8205766412129907e-03   +1.2441904623516369e-01   +9.4388265853978808e-04
 3.6692589006717335e-01   2.4374120297949164e-03   +1.2441675411921797e-01   +9.3665420383686501e-04
 3.6948415483984870e-01   2.5582647726753449e-03   +1.2441436928669337e-01   +9.2748875133267595e-04
 3.7225584613158530e-01   2.7716912917365999e-03   +1.2441181441434468e-01   +9.1575405374555202e-04
 3.7457628350947364e-01   2.3204373778883403e-03   +1.2440970219483941e-01   +9.0458981706336274e-04
 3.7702434032917126e-01   2.4480568196976193e-03   +1.2440750331086224e-01   +8.9166448210884874e-04
 3.7970451462042015e-01   2.6801742912488935e-03   +1.2440513366306823e-01   +8.7646209031437517e-04
 3.8222764859030012e-01   2.5231339698799649e-03   +1.2440294100366113e-01   +8.6151322643477268e-04
 3.8488726856105598e-01   2.6596199707558665e-03   +1.2440067094815675e-01   +8.4554316449326746e-04
 3.8745108155549424e-01   2.5638129944382526e-03   +1.2439852263959118e-01   +8.3040925461701426e-04
 3.9022425269956296e-01   2.7731711440687201e-03   +1.2439624158306045e-01   +8.1486798409384292e-04
 3.9237858770840883e-01   2.1543350088458757e-03   +1.2439449825139734e-01   +8.0373380277520368e-04
 3.9459013563603290e-01   2.2115479276240690e-03   +1.2439273238597426e-01   +7.9342340957062039e-04
 3.9747232519434900e-01   2.8821895583160950e-03   +1.2439046260491894e-01   +7.8202884951394643e-04
 3.9992743771699790e-01   2.4551125226489057e-03   +1.2438855242786515e-01   +7.7438333813221723e-04
 4.0249537107992528e-01   2.5679333629273771e-03   +1.2438657181551109e-01   +7.6856934489551209e-04
 4.0533762364885734e-01   2.8422525689320577e-03   +1.2438439335929054e-01   +7.6480749080093933e-04
 4.0757686176884050e-01   2.2392381199831668e-03   +1.2438268221194729e-01   +7.6380640813410096e-04
 4.0993107199668988e-01   2.3542102278493737e-03   +1.2438088353489626e-01   +7.6454196497100662e-04
 4.1268637156923887e-01   2.7552995725489970e-03   +1.2437877332998459e-01   +7.6757422982986156e-04
 4.1517937474228606e-01   2.4930031730471813e-03   +1.2437685440442060e-01   +7.7214707955861658e-04
 4.1782385694170865e-01   2.6444821994225931e-03   +1.2437480421323537e-01   +7.7865955369753770e-04
 4.2049779534116338e-01   2.6739383994547339e-03   +1.2437271165709488e-01   +7.8671085413354149e-04
 4.2289572810588394e-01   2.3979327647205562e-03   +1.2437081547798148e-01   +7.9493969066193643e-04
 4.2540344862138596e-01   2.5077205155020210e-03   +1.2436881037665777e-01   +8.0431227793304307e-04
 4.2793928653863356e-01   2.5358379172475964e-03   +1.2436675816560100e-01   +8.1431983098083686e-04
 4.3083795940467007e-01   2.8986728660365113e-03   +1.2436438074759190e-01   +8.2604763445354818e-04
 4.3299142388533646e-01   2.1534644806663894e-03   +1.2436259252442540e-01   +8.3471469358701331e-04
 4.3522522339595016e-01   2.2337995106136987e-03   +1.2436071811773694e-01   +8.4344807280269172e-04
 4.3811609723492040e-01   2.8908738389702426e-03   +1.2435826427191231e-01   +8.5403759843917417e-04
 4.4055783011217281e-01   2.4417328772524116e-03   +1.2435616893560103e-01   +8.6207020557746276e-04
 4.4312319575658876e-01   2.5653656444159512e-03   +1.2435394780968338e-01   +8.6933313077221285e-04
 4.4596381488095849e-01   2.8406191243697254e-03   +1.2435146889923385e-01   +8.7567731967577570e-04
 4.4821356238390786e-01   2.2497475029493730e-03   +1.2434949456624192e-01   +8.7925790625643170e-04
 4.5058702596338251e-01   2.3734635794746550e-03   +1.2434740467428876e-01   +8.8152380418682048e-04
 4.5333175748032800e-01   2.7447315169454867e-03   +1.2434498382115058e-01   +8.8210585253315507e-04
 4.5583053517311584e-01   2.4987776927878347e-03   +1.2434278101235077e-01   +8.8069536686994222e-04
 4.5848213344140143e-01   2.6515982682855932e-03   +1.2434044994559307e-01   +8.7720313324141628e-04
 4.6112832247870117e-01   2.6461890372997399e-03   +1.2433813547829439e-01   +8.7176768355431760e-04
 4.6356706053184799e-01   2.4387380531468161e-03   +1.2433601720832559e-01   +8.6518014322634073e-04
 4.6610188743725511e-01   2.5348269054071282e-03   +1.2433383430262748e-01   +8.5693257803976029e-04
 4.6858867114544706e-01   2.4867837081919419e-03   +1.2433171457178378e-01   +8.4769846859029127e-04
 4.7137907226736475e-01   2.7904011219176961e-03   +1.2432936480392032e-01   +8.3633691716094856e-04
 4.7362079360924625e-01   2.2417213418814974e-03   +1.2432750068966376e-01   +8.2672301008381553e-04
 4.7594021489455057e-01   2.3194212853043239e-03   +1.2432559491223301e-01   +8.1658779260005169e-04
 4.7878240538856209e-01   2.8421904940115206e-03   +1.2432329158038484e-01   +8.0428147605089055e-04
 4.8120259966874168e-01   2.4201942801795884e-03   +1.2432135734627588e-01   +7.9421972666799128e-04
 4.8375035700524782e-01   2.5477573365061401e-03   +1.2431934663326094e-01   +7.8434313829401302e-04
 4.8652987224051025e-01   2.7795152352624308e-03   +1.2431718023617568e-01   +7.7471080041889779e-04
 4.8885663268745477e-01   2.3267604469445202e-03   +1.2431538596146290e-01   +7.6776713638344797e-04
 4.9131561944712154e-01   2.4589867596667703e-03   +1.2431350577779642e-01   +7.6169468499740346e-04
 4.9399668911309214e-01   2.6810696659705924e-03   +1.2431147071897919e-01   +7.5669042867319478e-04
 4.9651490336345888e-01   2.5182142503667460e-03   +1.2430956941900467e-01   +7.5361631885066780e-04
 4.9916875252307297e-01   2.6538491596140856e-03   +1.2430757179954699e-01   +7.5213795532207920e-04
 5.0172792679656519e-01   2.5591742734922263e-03   +1.2430564692157536e-01   +7.5244125027943765e-04
 5.0449549059146226e-01   2.7675637948970655e-03   +1.2430356185934002e-01   +7.5467110766190451e-04
 5.0665961069016763e-01   2.1641200987053688e-03   +1.2430192552176283e-01   +7.5776677301573486e-04
 5.0888237404506054e-01   2.2227633548929093e-03   +1.2430023654053059e-01   +7.6214530461016911e-04
 5.1175757283468459e-01   2.8751987896240561e-03   +1.2429803505432226e-01   +7.6953261657524547e-04
 5.1421086851577669e-01   2.4532956810920936e-03   +1.2429613792423025e-01   +7.7727609231987812e-04
 5.1678083931979957e-01   2.5699708040228808e-03   +1.2429412852974876e-01   +7.8668107429257731e-04
 5.1962074748903786e-01   2.8399081692382921e-03   +1.2429187806850363e-01   +7.9841760011041215e-04
 5.2186297511964241e-01   2.2422276306045541e-03   +1.2429007663783041e-01   +8.0851193277102842e-04
 5.2422411118903611e-01   2.3611360693936989e-03   +1.2428815447198437e-01   +8.1974591798795625e-04
 5.2697436414632193e-01   2.7502529572858148e-03   +1.2428588135312875e-01   +8.3334560316513067e-04
 5.2948616035871765e-01   2.5117962123957227e-03   +1.2428377231809813e-01   +8.4596561839559109e-04
 5.3215249947851639e-01   2.6663391197987441e-03   +1.2428149892743343e-01   +8.5923705676445663e-04
 5.3479119664743335e-01   2.6386971689169592e-03   +1.2427921481203624e-01   +8.7190052500141300e-04
 5.3722005059557054e-01   2.4288539481371885e-03   +1.2427708363297654e-01   +8.8284824384812972e-04
 5.3974362445380997e-01   2.5235738582394251e-03   +1.2427484236612076e-01   +8.9322417964610937e-04
 5.4223440004812629e-01   2.4907755943163190e-03   +1.2427260606293505e-01   +9.0221870768649869e-04
 5.4504637345610174e-01   2.8119734079754544e-03   +1.2427005677018992e-01   +9.1062143713370740e-04
 5.4727731742141328e-01   2.2309439653115382e-03   +1.2426801917749687e-01   +9.1581672789259772e-04
 5.4958691988656305e-01   2.3096024651497737e-03   +1.2426589919212658e-01   +9.1973067669619149e-04
 5.5243592192897839e-01   2.8490020424153384e-03   +1.2426327445988580e-01   +9.2244012897714717e-04
 5.5485997469294157e-01   2.4240527639631804e-03   +1.2426103751469411e-01   +9.2290431496472075e-04
 5.5741029948466869e-01   2.5503247917271210e-03   +1.2425868507063326e-01   +9.2161957019763893e-04
 5.6019546261001985e-01   2.7851631253511533e-03   +1.2425612242077080e-01   +9.1827351102789952e-04
 5.6251388669775948e-01   2.3184240877396345e-03   +1.2425399809542405e-01   +9.1408600185654838e-04
 5.6496252288722093e-01   2.4486361894614506e-03   +1.2425176650144992e-01   +9.0844395538916610e-04
 5.6765179519424769e-01   2.6892723070267577e-03   +1.2424933316454288e-01   +9.0102533227534739e-04
 5.7016458844769125e-01   2.5127932534435571e-03   +1.2424707878673938e-01   +8.9316429454922963e-04
 5.7281640307087933e-01   2.6518146231880868e-03   +1.2424472210742066e-01   +8.8414022496091974e-04
 5.7539258187439657e-01   2.5761788035172373e-03   +1.2424245624256777e-01   +8.7488847689780097e-04
 5.7818566466352339e-01   2.7930827891268217e-03   +1.2424002698020638e-01   +8.6456558156458433e-04
 5.8032734517308737e-01   2.1416805095639813e-03   +1.2423818389682099e-01   +8.5659257024778843e-04
 5.8252714126706218e-01   2.1997960939748040e-03   +1.2423630852720065e-01   +8.4846515673296869e-04
 5.8541545589969490e-01   2.8883146326327269e-03   +1.2423387303594066e-01   +8.3803809826996415e-04
 5.8787685057365469e-01   2.4613946739597825e-03   +1.2423182089124442e-01   +8.2948683138038212e-04
 5.9045111582084608e-01   2.5742652471913985e-03   +1.2422969663686996e-01   +8.2096938808603982e-04
 5.9330612234959346e-01   2.8550065287473725e-03   +1.2422736555882863e-01   +8.1211649018823071e-04
 5.9552919109002500e-01   2.2230687404315441e-03   +1.2422556738209042e-01   +8.0569804511712877e-04
 5.9786592686063089e-01   2.3367357706058911e-03   +1.2422369210432496e-01   +7.9942480161320829e-04
 6.0063383325398734e-01   2.7679063933564452e-03   +1.2422148892510247e-01   +7.9263871352546963e-04
 6.0312972093375505e-01   2.4958876797677165e-03   +1.2421951759041182e-01   +7.8712254018094979e-04
 6.0577708674451691e-01   2.6473658107618592e-03   +1.2421744085480861e-01   +7.8188938199201205e-04
 6.0846356533916934e-01   2.6864785946524306e-03   +1.2421534674985191e-01   +7.7721117730959559e-04
 6.1084439289356229e-01   2.3808275543929502e-03   +1.2421350076401580e-01   +7.7357591793939516e-04
 6.1333935312760324e-01   2.4949602340409438e-03   +1.2421157496887585e-01   +7.7025276369873557e-04
 6.1589089419708754e-01   2.5515410694842977e-03   +1.2420961345731130e-01   +7.6733708684557228e-04
 6.1884224223640671e-01   2.9513480393191793e-03   +1.2420735306693832e-01   +7.6452744786143195e-04
 6.2095825608321509e-01   2.1160138468083733e-03   +1.2420573713402959e-01   +7.6285473066097930e-04
 6.2315620285372064e-01   2.1979467705055544e-03   +1.2420406207349576e-01   +7.6139559838808170e-04
 6.2607477580636262e-01   2.9185729526419735e-03   +1.2420184223083441e-01   +7.5986179924005144e-04
 6.2852555465621729e-01   2.4507788498546734e-03   +1.2419998121058815e-01   +7.5890405402043669e-04
 6.3109435871399500e-01   2.5688040577777072e-03   +1.2419803269964522e-01   +7.5820328226792403e-04
 6.3396187944850424e-01   2.8675207345092435e-03   +1.2419585923948986e-01   +7.5777430746052949e-04
 6.3618230517616026e-01   2.2204257276560169e-03   +1.2419417678212469e-01   +7.5769979012078967e-04
 6.3851756083743161e-01   2.3352556612713515e-03   +1.2419240721580978e-01   +7.5786498333692840e-04
 6.4129152796141142e-01   2.7739671239798147e-03   +1.2419030427107526e-01   +7.5839729765035180e-04
 6.4377780277416385e-01   2.4862748127524315e-03   +1.2418841775376892e-01   +7.5920071161611339e-04
 6.4641434570772727e-01   2.6365429335634127e-03   +1.2418641458101676e-01   +7.6040653070659579e-04
 6.4911394522961441e-01   2.6995995218871416e-03   +1.2418435967811299e-01   +7.6203786320132489e-04
 6.5148611117556232e-01   2.3721659459479127e-03   +1.2418254995501095e-01   +7.6381432879762501e-04
 6.5397720196754638e-01   2.4910907919840630e-03   +1.2418064453679779e-01   +7.6603243115605914e-04
 6.5654371051555604e-01   2.5665085480096606e-03   +1.2417867517272729e-01   +7.6869434218777215e-04
 6.5920840616282894e-01   2.6646956472728967e-03   +1.2417662272115704e-01   +7.7184713859041810e-04
 6.6160001869367524e-01   2.3916125308462988e-03   +1.2417477305850122e-01   +7.7499143572626675e-04
 6.6404509078221996e-01   2.4450720885447197e-03   +1.2417287393570582e-01   +7.7847996412650660e-04
 6.6689740953687104e-01   2.8523187546510842e-03   +1.2417064731249526e-01   +7.8283772471346956e-04
 6.6919032073518858e-01   2.2929111983175376e-03   +1.2416884814994843e-01   +7.8650882915978142e-04
 6.7159035035647574e-01   2.4000296212871586e-03   +1.2416695578895334e-01   +7.9044995832074701e-04
 6.7439944870757829e-01   2.8090983511025458e-03   +1.2416472880713679e-01   +7.9509692113475920e-04
 6.7680324565601990e-01   2.4037969484416166e-03   +1.2416281282304827e-01   +7.9901948823801912e-04
 6.7934637942890530e-01   2.5431337728853975e-03   +1.2416077567050565e-01   +8.0303047202465638e-04
 6.8207283132165664e-01   2.7264518927513359e-03   +1.2415858065545736e-01   +8.0708181545365964e-04
 6.8447402450649497e-01   2.4011931848383350e-03   +1.2415663869117989e-01   +8.1036849768938884e-04
 6.8701015219591055e-01   2.5361276894155793e-03   +1.2415457944893642e-01   +8.1349453661901171e-04
 6.8962149009953155e-01   2.6113379036210027e-03   +1.2415245138664510e-01   +8.1629523520090137e-04
 6.9219342923814087e-01   2.5719391386093138e-03   +1.2415034885101327e-01   +8.1861103258486548e-04
 6.9485667116618277e-01   2.6632419280419040e-03   +1.2414816602429321e-01   +8.2053358111323536e-04
 6.9730324510320096e-01   2.4465739370181927e-03   +1.2414615680202916e-01   +8.2187872691177985e-04
 6.9987711505385242e-01   2.5738699506514529e-03   +1.2414404001592648e-01   +8.2288086288978557e-04
 7.0224498432530025e-01   2.3678692714478311e-03   +1.2414209079590034e-01   +8.2345885023933651e-04
 7.0466794639847785e-01   2.4229620731776036e-03   +1.2414009517841128e-01   +8.2374817021451914e-04
 7.0743227098904371e-01   2.7643245905658587e-03   +1.2413781798137545e-01   +8.2376284439255492e-04
 7.0982660837689959e-01   2.3943373878558827e-03   +1.2413584582285457e-01   +8.2356090792443234e-04
 7.1234521182078536e-01   2.5186034438857696e-03   +1.2413377203506286e-01   +8.2319393144871032e-04
 7.1506803232698357e-01   2.7228205061982091e-03   +1.2413153129278222e-01   +8.2269231451404521e-04
 7.1748029788268641e-01   2.4122655557028416e-03   +1.2412954730942406e-01   +8.2222151525324549e-04
 7.2002837615853221e-01   2.5480782758457998e-03   +1.2412745282474737e-01   +8.2176249718994337e-04
 7.2264921621949563e-01   2.6208400609634142e-03   +1.2412529962366051e-01   +8.2139980864305052e-04
 7.2519657583067354e-01   2.5473596111779129e-03   +1.2412320749723989e-01   +8.2121747290806086e-04
 7.2783996369933612e-01   2.6433878686625834e-03   +1.2412103669401787e-01   +8.2126843729302395e-04
 7.3030174473155884e-01   2.4617810322227207e-03   +1.2411901457758798e-01   +8.2158652389126372e-04
 7.3292108288846214e-01   2.6193381569032947e-03   +1.2411686176532635e-01   +8.2225732704046129e-04
 7.3525502669287934e-01   2.3339438044172045e-03   +1.2411494165389067e-01   +8.2317413088162908e-04
 7.3764823242814903e-01   2.3932057352696878e-03   +1.2411297017555080e-01   +8.2444561835784912e-04
 7.4043189763523010e-01   2.7836652070810652e-03   +1.2411067264183526e-01   +8.2635792234737708e-04
 7.4283517177456748e-01   2.4032741393373858e-03   +1.2410868431367611e-01   +8.2838165008002106e-04
 7.4536477430489867e-01   2.5296025303311875e-03   +1.2410658576618840e-01   +8.3086853457165909e-04
 7.4810333446016009e-01   2.7385601552614158e-03   +1.2410430626551662e-01   +8.3393635243626113e-04
 7.5049048689042808e-01   2.3871524302679914e-03   +1.2410231205855300e-01   +8.3688510057574814e-04
 7.5301359357208997e-01   2.5231066816618908e-03   +1.2410019634078076e-01   +8.4022033853072854e-04
 7.5565146227808244e-01   2.6378687059924744e-03   +1.2409797516380228e-01   +8.4386932655710809e-04
 7.5819200026336886e-01   2.5405379852864174e-03   +1.2409582673407289e-01   +8.4745340238848784e-04
 7.6084064942073448e-01   2.6486491573656235e-03   +1.2409357719838351e-01   +8.5116102039695595e-04
 7.6332835770654639e-01   2.4877082858119071e-03   +1.2409145555032575e-01   +8.5451530249831722e-04
 7.6598392475700150e-01   2.6555670504551099e-03   +1.2408918183433199e-01   +8.5784609127024277e-04
 7.6827387509582989e-01   2.2899503388283948e-03   +1.2408721440403847e-01   +8.6041703631541664e-04
 7.7062293781405100e-01   2.3490627182211066e-03   +1.2408519049219320e-01   +8.6267836027758670e-04
 7.7342902505728151e-01   2.8060872432305040e-03   +1.2408276663797690e-01   +8.6477010846166972e-04
 7.7584733031258168e-01   2.4183052553001794e-03   +1.2408067381002345e-01   +8.6594851475685678e-04
 7.7839133318880460e-01   2.5440028762229172e-03   +1.2407846999576812e-01   +8.6648128878714079e-04
 7.8115275048467880e-01   2.7614172958742023e-03   +1.2407607749525819e-01   +8.6616378027823838e-04
 7.8350235410822988e-01   2.3496036235510775e-03   +1.2407404344399638e-01   +8.6511357882384371e-04
 7.8598589170787558e-01   2.4835375996457021e-03   +1.2407189710471475e-01   +8.6320092772093984e-04
 7.8865020181660361e-01   2.6643101087280296e-03   +1.2406960102180757e-01   +8.6022648026095542e-04
 7.9117837433613114e-01   2.5281725195275273e-03   +1.2406743070283603e-01   +8.5654455458341824e-04
 7.9383252718267860e-01   2.6541528465474640e-03   +1.2406516337257481e-01   +8.5183216521811508e-04
 7.9636426138649608e-01   2.5317342038174706e-03   +1.2406301323366156e-01   +8.4660705612591650e-04
 7.9908447374707681e-01   2.7202123605807316e-03   +1.2406071869762272e-01   +8.4031379265768773e-04
 8.0130055765924646e-01   2.2160839121696529e-03   +1.2405886257821661e-01   +8.3476642666920477e-04
 8.0357526305438465e-01   2.2747053951381879e-03   +1.2405697048942099e-01   +8.2878337442902526e-04
 8.0642159796762569e-01   2.8463349132410443e-03   +1.2405462246133271e-01   +8.2104711646219339e-04
 8.0886268613486789e-01   2.4410881672422002e-03   +1.2405262639469100e-01   +8.1434627939856112e-04
 8.1142560919567130e-01   2.5629230608034126e-03   +1.2405054822040157e-01   +8.0740441769799475e-04
 8.1422826991310837e-01   2.8026607174370666e-03   +1.2404829566505059e-01   +8.0010161257272074e-04
 8.1651677914073606e-01   2.2885092276276886e-03   +1.2404647111870395e-01   +7.9448801068278266e-04
 8.1893186436476095e-01   2.4150852240248932e-03   +1.2404455907709583e-01   +7.8901150297178331e-04
 8.2164232307225449e-01   2.7104587074935349e-03   +1.2404242810632905e-01   +7.8351762296613545e-04
 8.2415226063827896e-01   2.5099375660244672e-03   +1.2404046718529900e-01   +7.7912468914669627e-04
 8.2680950031244249e-01   2.6572396741635362e-03   +1.2403840218403865e-01   +7.7525828400153097e-04
 8.2941492018105745e-01   2.6054198686149554e-03   +1.2403638636976297e-01   +7.7227670918520667e-04
 8.3190870127784811e-01   2.4937810967906593e-03   +1.2403446325652637e-01   +7.7017102359763041e-04
 8.3447654051827669e-01   2.5678392404285821e-03   +1.2403248757331818e-01   +7.6874057530244681e-04
 8.3691008435848424e-01   2.4335438402075527e-03   +1.2403061779714022e-01   +7.6802827538723160e-04
 8.3956859106210380e-01   2.6585067036195564e-03   +1.2402857630911651e-01   +7.6789182618149814e-04
 8.4192377703555410e-01   2.3551859734503022e-03   +1.2402676743435134e-01   +7.6825566496520814e-04
 8.4435041091398211e-01   2.4266338784280084e-03   +1.2402490229917693e-01   +7.6902364180243181e-04
 8.4712944139993085e-01   2.7790304859487414e-03   +1.2402276349358027e-01   +7.7027855215291291e-04
 8.4951848639169969e-01   2.3890449917688406e-03   +1.2402092174213467e-01   +7.7157808073862919e-04
 8.5203582877511808e-01   2.5173423834183861e-03   +1.2401897755617157e-01   +7.7306858935550962e-04
 8.5476039891472289e-01   2.7245701396048094e-03   +1.2401686902898798e-01   +7.7471549370556367e-04
 8.5717669279113684e-01   2.4162938764139552e-03   +1.2401499537164874e-01   +7.7612234231668809e-04
 8.5973002797639586e-01   2.5533351852590203e-03   +1.2401301189911146e-01   +7.7748459235894428e-04
 8.6234901595971813e-01   2.6189879833222740e-03   +1.2401097404506026e-01   +7.7869489167481387e-04
 8.6489660102787347e-01   2.5475850681553336e-03   +1.2400898898526107e-01   +7.7965264348458434e-04
 8.6753842562609351e-01   2.6418245982200439e-03   +1.2400692823380134e-01   +7.8040371363897988e-04
 8.6999680805558488e-01   2.4583824294913681e-03   +1.2400500906387463e-01   +7.8089180577589753e-04
 8.7261317942200822e-01   2.6163713664233423e-03   +1.2400296549107738e-01   +7.8122272550893866e-04
 8.7495261453563666e-01   2.3394351136284408e-03   +1.2400113764507502e-01   +7.8140236550298459e-04
 8.7735137749448833e-01   2.3987629588516635e-03   +1.2399926308392874e-01   +7.8153459385327977e-04
 8.8013274605572955e-01   2.7813685612412264e-03   +1.2399708911013775e-01   +7.8172177364108151e-04
 8.8253379408652177e-01   2.4010480307922188e-03   +1.2399521184385762e-01   +7.8201227617127141e-04
 8.8506091949533383e-01   2.5271254088120587e-03   +1.2399323497718255e-01   +7.8255562491116436e-04
 8.8779749715710632e-01   2.7365776617724880e-03   +1.2399109220440011e-01   +7.8354950210306965e-04
 8.9018932269350726e-01   2.3918255364009378e-03   +1.2398921660483049e-01   +7.8487069083787628e-04
 8.9271741655889270e-01   2.5280938653854390e-03   +1.2398723003375955e-01   +7.8682916927703733e-04
 8.9535336828570056e-01   2.6359517268078614e-03   +1.2398515253091921e-01   +7.8958230993359088e-04
 8.9789371474774560e-01   2.5403464620450400e-03   +1.2398314254200504e-01   +7.9300082105076002e-04
 9.0054054813647288e-01   2.6468333887272877e-03   +1.2398103795282137e-01   +7.9741725253880467e-04
 9.0302545109599153e-01   2.4849029595186423e-03   +1.2397905044392019e-01   +8.0238246397438173e-04
 9.0567762110778516e-01   2.6521700117936309e-03   +1.2397691440501746e-01   +8.0855076086146194e-04
 9.0797368819796687e-01   2.2960670901817082e-03   +1.2397505110813124e-01   +8.1458670990096230e-04
 9.1032888163848635e-01   2.3551934405194874e-03   +1.2397312469745628e-01   +8.2139506882284753e-04
 9.1313131367403044e-01   2.8024320355440890e-03   +1.2397081061063485e-01   +8.3020715766886962e-04
 9.1554887492276782e-01   2.4175612487373765e-03   +1.2396879381838828e-01   +8.3831076129984141e-04
 9.1809185912007107e-01   2.5429841973032552e-03   +1.2396665078142044e-01   +8.4718666797977565e-04
 9.2084842437822245e-01   2.7565652581513778e-03   +1.2396430192474935e-01   +8.5702366445575425e-04
 9.2320416810217931e-01   2.3557437239568602e-03   +1.2396227307184560e-01   +8.6543662559945681e-04
 9.2569391464174178e-01   2.4897465395624652e-03   +1.2396010744415310e-01   +8.7415647863424136e-04
 9.2835345513279544e-01   2.6595404910536580e-03   +1.2395777061296442e-01   +8.8307818587849394e-04
 9.3088514159350533e-01   2.5316864607098921e-03   +1.2395552476755475e-01   +8.9100383040968266e-04
 9.3353988623157946e-01   2.6547446380741357e-03   +1.2395314918884040e-01   +8.9853346586869754e-04
 9.3606333271146336e-01   2.5234464798838951e-03   +1.2395087369016447e-01   +9.0479441234549054e-04
 9.3877063688505302e-01   2.7073041735896641e-03   +1.2394841627592022e-01   +9.1039910561678495e-04
 9.4100106911513726e-01   2.2304322300842339e-03   +1.2394638143186290e-01   +9.1407275932624417e-04
 9.4329016361054352e-01   2.2890944954062631e-03   +1.2394428560420687e-01   +9.1690817254557518e-04
 9.4612876251026312e-01   2.8385988997196021e-03   +1.2394167943727921e-01   +9.1907683862250023e-04
 9.4856663997474155e-01   2.4378774644784329e-03   +1.2393943779797889e-01   +9.1975118874188986e-04
 9.5112736416376298e-01   2.5607241890214238e-03   +1.2393708288351912e-01   +9.1931466577882569e-04
 9.5392207315313915e-01   2.7947089893761712e-03   +1.2393451579573532e-01   +9.1758145870973122e-04
 9.5622228638662565e-01   2.3002132334865033e-03   +1.2393240768837430e-01   +9.1525853760596545e-04
 9.5865090585692792e-01   2.4286194703022623e-03   +1.2393018864091414e-01   +9.1203308456668972e-04
 9.6135187917705844e-01   2.7009733201305286e-03   +1.2392773100258686e-01   +9.0765995143308857e-04
 9.6386661919954109e-01   2.5147400224826422e-03   +1.2392545424030536e-01   +9.0299015769981826e-04
 9.6652535888110558e-01   2.6587396815644926e-03   +1.2392306051399868e-01   +8.9759282091904412e-04
 9.6911598647809738e-01   2.5906275969918013e-03   +1.2392074232687941e-01   +8.9204580867208714e-04
 9.7163166444632332e-01   2.5156779682259378e-03   +1.2391850514231430e-01   +8.8654064497896347e-04
 9.7421223729814477e-01   2.5805728518214499e-03   +1.2391622463351507e-01   +8.8091947260638499e-04
 9.7662499481741882e-01   2.4127575192740558e-03   +1.2391410539235199e-01   +8.7580942213965729e-04
 9.7923682466570239e-01   2.6118298482835645e-03   +1.2391182486518390e-01   +8.7055350416224996e-04
 9.8163403766116186e-01   2.3972129954594745e-03   +1.2390974340786080e-01   +8.6607212006638051e-04
 9.8409999922207358e-01   2.4659615609117225e-03   +1.2390761296848878e-01   +8.6188102937109301e-04
 9.8685865698815534e-01   2.7586577660817513e-03   +1.2390524115933668e-01   +8.5776282675679126e-04
 9.8923442914583093e-01   2.3757721576755930e-03   +1.2390320699880850e-01   +8.5474059665597332e-04
 9.9173677425238771e-01   2.5023451065567803e-03   +1.2390107156136387e-01   +8.5210248575536701e-04
 9.9444411189478921e-01   2.7073376424014972e-03   +1.2389876778303803e-01   +8.4988467881616677e-04
 9.9689312774985650e-01   2.4490158550672936e-03   +1.2389668827988770e-01   +8.4843807971877094e-04
 9.9947833016249632e-01   2.5852024126398199e-03   +1.2389449627116300e-01   +8.4746717706004877e-04
 1.0020766950172031e+00   2.5983648547067695e-03   +1.2389229492638446e-01   +8.4702556912236669e-04
 1.0046339027346005e+00   2.5572077173974250e-03   +1.2389012895056357e-01   +8.4706425400250069e-04
 1.0072687372815829e+00   2.6348345469824341e-03   +1.2388789654510710e-01   +8.4753516216787175e-04
 1.0096946713019028e+00   2.4259340203198754e-03   +1.2388583961203768e-01   +8.4829959488281744e-04
 1.0122682380449886e+00   2.5735667430857312e-03   +1.2388365509997624e-01   +8.4939841850268781e-04
 1.0146623958666621e+00   2.3941578216735149e-03   +1.2388162006249256e-01   +8.5063429200504532e-04
 1.0171161301660676e+00   2.4537342994055411e-03   +1.2387953110753804e-01   +8.5206315986572864e-04
 1.0198714942970706e+00   2.7553641310029686e-03   +1.2387718098998159e-01   +8.5380525284165139e-04
 1.0222538348056631e+00   2.3823405085925398e-03   +1.2387514506254646e-01   +8.5538553445149810e-04
 1.0247611679826381e+00   2.5073331769749352e-03   +1.2387299820068237e-01   +8.5708406908867015e-04
 1.0274722894779020e+00   2.7111214952639795e-03   +1.2387067204396199e-01   +8.5892432004827906e-04
 1.0299106800224032e+00   2.4383905445011234e-03   +1.2386857565553466e-01   +8.6055529613816926e-04
 1.0324852078098576e+00   2.5745277874544836e-03   +1.2386635796316596e-01   +8.6223095975272376e-04
 1.0350901459989930e+00   2.6049381891353196e-03   +1.2386410976536265e-01   +8.6386120046359055e-04
 1.0376468272594463e+00   2.5566812604533862e-03   +1.2386189918923503e-01   +8.6537794349728059e-04
 1.0402849548677804e+00   2.6381276083340399e-03   +1.2385961425947796e-01   +8.6683937623089453e-04
 1.0427177166390211e+00   2.4327617712407434e-03   +1.2385750391471982e-01   +8.6807975800936438e-04
 1.0453010256886204e+00   2.5833090495992472e-03   +1.2385525983329752e-01   +8.6926542327090783e-04
 1.0476821393332894e+00   2.3811136446689751e-03   +1.2385318885033003e-01   +8.7021836619234421e-04
 1.0501225676059349e+00   2.4404282726455673e-03   +1.2385106411316142e-01   +8.7103487717989873e-04
 1.0528850672019137e+00   2.7624995959787402e-03   +1.2384865685776372e-01   +8.7173139069628082e-04
 1.0552715825110250e+00   2.3865153091113811e-03   +1.2384657596123463e-01   +8.7211025517208046e-04
 1.0577834925045793e+00   2.5119099935542177e-03   +1.2384438506138114e-01   +8.7225253833334926e-04
 1.0605015638090753e+00   2.7180713044960836e-03   +1.2384201437822015e-01   +8.7207234022083208e-04
 1.0629285206558881e+00   2.4269568468127112e-03   +1.2383989842411706e-01   +8.7158306245837289e-04
 1.0654919709964596e+00   2.5634503405715936e-03   +1.2383766521524026e-01   +8.7069753091684253e-04
 1.0681051643480366e+00   2.6131933515769479e-03   +1.2383539154411800e-01   +8.6937770663555894e-04
 1.0706560500497870e+00   2.5508857017504383e-03   +1.2383317595926148e-01   +8.6766055470323704e-04
 1.0732960836445589e+00   2.6400335947718290e-03   +1.2383088815584278e-01   +8.6542336489201877e-04
 1.0757446373687449e+00   2.4485537241860644e-03   +1.2382877209268062e-01   +8.6292846222236054e-04
 1.0783469162457671e+00   2.6022788770221350e-03   +1.2382653043255133e-01   +8.5984201446444265e-04
 1.0807046641930393e+00   2.3577479472722818e-03   +1.2382450680702356e-01   +8.5667690691600378e-04
 1.0831219674655577e+00   2.4173032725183230e-03   +1.2382244022126911e-01   +8.5309679486310515e-04
 1.0858938910018301e+00   2.7719235362724248e-03   +1.2382008161809521e-01   +8.4862349486712217e-04
 1.0882905371996487e+00   2.3966461978186526e-03   +1.2381805267380398e-01   +8.4449421966536944e-04
 1.0908132411782241e+00   2.5227039785753469e-03   +1.2381592795808954e-01   +8.3995372542325277e-04
 1.0935396416421364e+00   2.7264004639122597e-03   +1.2381364475745037e-01   +8.3491502952072168e-04
 1.0959482483079384e+00   2.4086066658020044e-03   +1.2381163917024830e-01   +8.3043939474810322e-04
 1.0984928694505731e+00   2.5446211426347620e-03   +1.2380953196300555e-01   +8.2578767122805071e-04
 1.1011157380002090e+00   2.6228685496358928e-03   +1.2380737211621561e-01   +8.2119094519567202e-04
 1.1036653866903552e+00   2.5496486901461779e-03   +1.2380528374332436e-01   +8.1703593541132265e-04
 1.1063122983555909e+00   2.6469116652356739e-03   +1.2380312634364646e-01   +8.1317825170615105e-04
 1.1087762165349795e+00   2.4639181793886245e-03   +1.2380112662328598e-01   +8.1012033934373476e-04
 1.1113962908436910e+00   2.6200743087114731e-03   +1.2379900757582622e-01   +8.0755536932076359e-04
 1.1137284469860960e+00   2.3321561424050063e-03   +1.2379712622158426e-01   +8.0596377219044248e-04
 1.1161195046640346e+00   2.3910576779386794e-03   +1.2379520031798835e-01   +8.0509291490081904e-04
 1.1189047664342024e+00   2.7852617701678017e-03   +1.2379295812553355e-01   +8.0514755374239448e-04
 1.1213095980120198e+00   2.4048315778173457e-03   +1.2379102081264823e-01   +8.0619866964968016e-04
 1.1238406476585054e+00   2.5310496464856502e-03   +1.2378897777268291e-01   +8.0836660907255306e-04
 1.1265807779207717e+00   2.7401302622662715e-03   +1.2378675810659250e-01   +8.1196997451265455e-04
 1.1289666029580496e+00   2.3858250372779111e-03   +1.2378481606379596e-01   +8.1618041949449883e-04
 1.1314882672018596e+00   2.5216642438099512e-03   +1.2378275119548439e-01   +8.2170401731030459e-04
 1.1341271712639978e+00   2.6389040621381810e-03   +1.2378057391493889e-01   +8.2862574781341388e-04
 1.1366686497617144e+00   2.5414784977166871e-03   +1.2377845839783709e-01   +8.3632952923463411e-04
 1.1393189444113083e+00   2.6502946495938762e-03   +1.2377623013320976e-01   +8.4535155339463171e-04
 1.1418078031854693e+00   2.4888587741609403e-03   +1.2377411477248570e-01   +8.5463285300339223e-04
 1.1444641033326728e+00   2.6563001472035275e-03   +1.2377183064320402e-01   +8.6526110769901386e-04
 1.1467533474878433e+00   2.2892441551705112e-03   +1.2376983889356145e-01   +8.7489519638417714e-04
 1.1491015028294056e+00   2.3481553415622969e-03   +1.2376777256843943e-01   +8.8510566012001905e-04
 1.1519084670659079e+00   2.8069642365022851e-03   +1.2376527066730120e-01   +8.9756059644136379e-04
 1.1543276177043948e+00   2.4191506384869665e-03   +1.2376308628346414e-01   +9.0834253355123620e-04
 1.1568725043452883e+00   2.5448866408934734e-03   +1.2376076033767254e-01   +9.1955883262011663e-04
 1.1596342047053112e+00   2.7617003600228784e-03   +1.2375820435164765e-01   +9.3138779576256261e-04
 1.1619836019863297e+00   2.3493972810184616e-03   +1.2375600475022352e-01   +9.4101512344991285e-04
 1.1644670946854370e+00   2.4834926991073036e-03   +1.2375365569120704e-01   +9.5061294387292241e-04
 1.1671314782628510e+00   2.6643835774140534e-03   +1.2375111005131227e-01   +9.6010162869000976e-04
 1.1696612678140434e+00   2.5297895511924295e-03   +1.2374867074290939e-01   +9.6821002207365730e-04
 1.1723168768054804e+00   2.6556089914369085e-03   +1.2374608940470663e-01   +9.7566773880263143e-04
 1.1748471548989770e+00   2.5302780934965963e-03   +1.2374361285261844e-01   +9.8168173725194101e-04
 1.1775636845205601e+00   2.7165296215831969e-03   +1.2374093872499993e-01   +9.8687852881195110e-04
 1.1797830303304986e+00   2.2193458099384333e-03   +1.2373874473132532e-01   +9.9012341028435519e-04
 1.1820608671202006e+00   2.2778367897020591e-03   +1.2373648649738539e-01   +9.9250403037244236e-04
 1.1849051023940262e+00   2.8442352738256016e-03   +1.2373366091972744e-01   +9.9412844997299630e-04
 1.1873464196981216e+00   2.4413173040953584e-03   +1.2373123344830556e-01   +9.9435102515943387e-04
 1.1899096963206621e+00   2.5632766225405224e-03   +1.2372868555052105e-01   +9.9346244940856925e-04
 1.1927109814199854e+00   2.8012850993233140e-03   +1.2372590538828648e-01   +9.9124749771100241e-04
 1.1950013638769788e+00   2.2903824569933118e-03   +1.2372363800695557e-01   +9.8853876680245981e-04
 1.1974186955078667e+00   2.4173316308879755e-03   +1.2372125264557407e-01   +9.8488008641414368e-04
 1.2001272893820880e+00   2.7085938742212878e-03   +1.2371859154396168e-01   +9.7990815804045012e-04
 1.2026387739380231e+00   2.5114845559350840e-03   +1.2371613707533081e-01   +9.7458229941451498e-04
 1.2052971556479741e+00   2.6583817099510298e-03   +1.2371355446031171e-01   +9.6831908392227704e-04
 1.2078996004731286e+00   2.6024448251544818e-03   +1.2371104299605198e-01   +9.6169023849268195e-04
 1.2103975266007632e+00   2.4979261276345532e-03   +1.2370864908394900e-01   +9.5498289729533314e-04
 1.2129679113731604e+00   2.5703847723972384e-03   +1.2370620354264078e-01   +9.4784747693685951e-04
 1.2153972272331190e+00   2.4293158599586473e-03   +1.2370390923622661e-01   +9.4099298888863101e-04
 1.2180476181133468e+00   2.6503908802277820e-03   +1.2370142516604987e-01   +9.3350927452119279e-04
 1.2204101106834557e+00   2.3624925701088983e-03   +1.2369922755488068e-01   +9.2693023966342015e-04
 1.2228437517517412e+00   2.4336410682854748e-03   +1.2369697981291275e-01   +9.2033258640515712e-04
 1.2256204278018417e+00   2.7766760501004573e-03   +1.2369443443705110e-01   +9.1313254911175768e-04
 1.2280057861528142e+00   2.3853583509725329e-03   +1.2369226330741102e-01   +9.0730991685198748e-04
 1.2305196667289715e+00   2.5138805761573124e-03   +1.2368998970015996e-01   +9.0161395490486471e-04
 1.2332426988205498e+00   2.7230320915783146e-03   +1.2368754232418989e-01   +8.9603156875437762e-04
 1.2356637353328961e+00   2.4210365123462640e-03   +1.2368537842647927e-01   +8.9164262737114559e-04
 1.2382221821821517e+00   2.5584468492556578e-03   +1.2368310246487826e-01   +8.8764552684260183e-04
 1.2408392861120439e+00   2.6171039298921173e-03   +1.2368078396110933e-01   +8.8429207411938669e-04
 1.2433890100727478e+00   2.5497239607039646e-03   +1.2367853262973727e-01   +8.8177443992245533e-04
 1.2460291753833093e+00   2.6401653105614376e-03   +1.2367620716378025e-01   +8.7996942495451632e-04
 1.2484791713749250e+00   2.4499959916157721e-03   +1.2367405253049692e-01   +8.7903769171826258e-04
 1.2510851194129191e+00   2.6059480379940769e-03   +1.2367176224255506e-01   +8.7883659852714161e-04
 1.2534378224642075e+00   2.3527030512884295e-03   +1.2366969412606689e-01   +8.7934947498659593e-04
 1.2558501674921132e+00   2.4123450279056602e-03   +1.2366757152287178e-01   +8.8054594903603308e-04
 1.2586228340388972e+00   2.7726665467839862e-03   +1.2366512723450490e-01   +8.8272580593449904e-04
 1.2610222736542394e+00   2.3994396153421693e-03   +1.2366300625186488e-01   +8.8527163863194320e-04
 1.2635483633588969e+00   2.5260897046575082e-03   +1.2366076594277228e-01   +8.8856494021452212e-04
 1.2662743981622511e+00   2.7260348033542048e-03   +1.2365833811510506e-01   +8.9275390346864499e-04
 1.2686793019116989e+00   2.4049037494477954e-03   +1.2365618618925356e-01   +8.9693058371284693e-04
 1.2712199936678421e+00   2.5406917561432429e-03   +1.2365390131505595e-01   +9.0175742140172254e-04
 1.2738436177317825e+00   2.6236240639403441e-03   +1.2365152850207416e-01   +9.0710134995910672e-04
 1.2763927258045633e+00   2.5491080727808590e-03   +1.2364920929969601e-01   +9.1255197322368453e-04
 1.2790405539105398e+00   2.6478281059765241e-03   +1.2364678532573943e-01   +9.1838385061394955e-04
 1.2815072580439906e+00   2.4667041334507367e-03   +1.2364451316411067e-01   +9.2388455950475539e-04
 1.2841315321366453e+00   2.6242740926547548e-03   +1.2364208097649051e-01   +9.2971103925629055e-04
 1.2864575073611593e+00   2.3259752245139431e-03   +1.2363991257535180e-01   +9.3477696591154195e-04
 1.2888421457913588e+00   2.3846384301995371e-03   +1.2363767743416901e-01   +9.3980652986305746e-04
 1.2916312692874032e+00   2.7891234960444322e-03   +1.2363504831884711e-01   +9.4539682810540330e-04
 1.2940374102051277e+00   2.4061409177245086e-03   +1.2363276807419596e-01   +9.4990402233978660e-04
 1.2965693238056233e+00   2.5319136004955389e-03   +1.2363035737845190e-01   +9.5427689060962749e-04
 1.2993136306788604e+00   2.7443068732371234e-03   +1.2362773258382179e-01   +9.5853821871742242e-04
 1.3016918571443588e+00   2.3782264654983454e-03   +1.2362544900442783e-01   +9.6179824576888911e-04
 1.3042059112185604e+00   2.5140540742016881e-03   +1.2362302713404867e-01   +9.6478782901642684e-04
 1.3068521030871143e+00   2.6461918685538599e-03   +1.2362047052260591e-01   +9.6741866884148420e-04
 1.3093863919631601e+00   2.5342888760457871e-03   +1.2361801613616566e-01   +9.6944451476889740e-04
 1.3120345455636240e+00   2.6481536004638873e-03   +1.2361544664839963e-01   +9.7106003536132090e-04
 1.3145366442740607e+00   2.5020987104367176e-03   +1.2361301552393969e-01   +9.7213772102495728e-04
 1.3172169825876237e+00   2.6803383135629577e-03   +1.2361040882357908e-01   +9.7284083475968942e-04
 1.3194815388572974e+00   2.2645562696737009e-03   +1.2360820542099450e-01   +9.7310146118705153e-04
 1.3218053523351438e+00   2.3238134778464925e-03   +1.2360594408251729e-01   +9.7308377958684833e-04
 1.3246271478387726e+00   2.8217955036287101e-03   +1.2360319866644144e-01   +9.7272357786987119e-04
 1.3270522705196304e+00   2.4251226808578163e-03   +1.2360084032989259e-01   +9.7216296613868267e-04
 1.3296018082580314e+00   2.5495377384010531e-03   +1.2359836273403485e-01   +9.7137112561548487e-04
 1.3323794916622780e+00   2.7776834042465559e-03   +1.2359566598507299e-01   +9.7032767414095952e-04
 1.3347063579931262e+00   2.3268663308482207e-03   +1.2359340928395830e-01   +9.6935100754945056e-04
 1.3371652695653202e+00   2.4589115721940225e-03   +1.2359102707309444e-01   +9.6825517845413884e-04
 1.3398493178335482e+00   2.6840482682279898e-03   +1.2358842987615748e-01   +9.6702586236286779e-04
 1.3423659028555261e+00   2.5165850219779351e-03   +1.2358599772158042e-01   +9.6587860999077923e-04
 1.3450189642470252e+00   2.6530613914990120e-03   +1.2358343674647439e-01   +9.6471275575707699e-04
 1.3475828001000678e+00   2.5638358530426508e-03   +1.2358096475575642e-01   +9.6365337789543714e-04
 1.3503601505507288e+00   2.7773504506609648e-03   +1.2357828983398510e-01   +9.6260562012592474e-04
 1.3525179022202596e+00   2.1577516695308052e-03   +1.2357621357195205e-01   +9.6187558994252523e-04
 1.3547342158949944e+00   2.2163136747348489e-03   +1.2357408250668600e-01   +9.6121137333361295e-04
 1.3576180620044513e+00   2.8838461094569112e-03   +1.2357131160537883e-01   +9.6048609491803435e-04
 1.3600721229022548e+00   2.4540608978034228e-03   +1.2356895513763795e-01   +9.5999802506931803e-04
 1.3626417615347699e+00   2.5696386325151366e-03   +1.2356648880717913e-01   +9.5961768077474350e-04
 1.3654921218134475e+00   2.8503602786775772e-03   +1.2356375396535717e-01   +9.5935520421942192e-04
 1.3677257838185199e+00   2.2336620050724676e-03   +1.2356161120635585e-01   +9.5926872909668341e-04
 1.3700756458825183e+00   2.3498620639983425e-03   +1.2355935705255722e-01   +9.5929234558625139e-04
 1.3728372310128503e+00   2.7615851303319783e-03   +1.2355670767426487e-01   +9.5947296031506852e-04
 1.3753295521182576e+00   2.4923211054073136e-03   +1.2355431600293790e-01   +9.5978293203395496e-04
 1.3779739528705637e+00   2.6444007523060975e-03   +1.2355177734349956e-01   +9.6027182528161644e-04
 1.3806540520118002e+00   2.6800991412365693e-03   +1.2354920285709908e-01   +9.6094623587160465e-04
 1.3830455072222438e+00   2.3914552104435938e-03   +1.2354690391551150e-01   +9.6170986325406571e-04
 1.3855494923996594e+00   2.5039851774155686e-03   +1.2354449462680489e-01   +9.6268425803577721e-04
 1.3880933452027355e+00   2.5438528030761187e-03   +1.2354204423448542e-01   +9.6387071335918880e-04
 1.3910202354525576e+00   2.9268902498220672e-03   +1.2353922077431403e-01   +9.6550301416571519e-04
 1.3931524805078710e+00   2.1322450553133976e-03   +1.2353716064061461e-01   +9.6688653214880356e-04
 1.3953652243135217e+00   2.2127438056507298e-03   +1.2353501940978835e-01   +9.6850836977625788e-04
 1.3982753627954239e+00   2.9101384819021359e-03   +1.2353219745524419e-01   +9.7094658564798614e-04
 1.4007208023571451e+00   2.4454395617212743e-03   +1.2352982026522187e-01   +9.7328032150266583e-04
 1.4032848883133426e+00   2.5640859561975038e-03   +1.2352732124359965e-01   +9.7601981772882081e-04
 1.4061445080851225e+00   2.8596197717798422e-03   +1.2352452540108759e-01   +9.7943973656047377e-04
 1.4083758693357571e+00   2.2313612506346114e-03   +1.2352233668105871e-01   +9.8238004526258311e-04
 1.4107239780989713e+00   2.3481087632142295e-03   +1.2352002606312817e-01   +9.8573079428217777e-04
 1.4134934266425214e+00   2.7694485435501015e-03   +1.2351729028090400e-01   +9.9001548415024606e-04
 1.4159834403751923e+00   2.4900137326708816e-03   +1.2351482002245384e-01   +9.9416188919264196e-04
 1.4186280820438646e+00   2.6446416686722873e-03   +1.2351218468366129e-01   +9.9884935981147879e-04
 1.4213192211193659e+00   2.6911390755013365e-03   +1.2350948991559862e-01   +1.0038898271665371e-03
 1.4236981833608906e+00   2.3789622415246736e-03   +1.2350709620213385e-01   +1.0085387970167534e-03
 1.4261923337722084e+00   2.4941504113178414e-03   +1.2350457450946351e-01   +1.0135697788462626e-03
 1.4287473850436490e+00   2.5550512714405116e-03   +1.2350197807254731e-01   +1.0188406749495112e-03
 1.4317091505506010e+00   2.9617655069520410e-03   +1.2349895135720342e-01   +1.0250241868124978e-03
 1.4338170794086993e+00   2.1079288580982958e-03   +1.2349678603879209e-01   +1.0294229172752099e-03
 1.4360060813676008e+00   2.1890019589014820e-03   +1.2349452766978884e-01   +1.0339431781586953e-03
 1.4389337796348409e+00   2.9276982672401530e-03   +1.2349149191410867e-01   +1.0398377826256284e-03
 1.4413832394280928e+00   2.4494597932518403e-03   +1.2348893903942218e-01   +1.0445638664711657e-03
 1.4439478728786987e+00   2.5646334506059798e-03   +1.2348625405520998e-01   +1.0492377143061892e-03
 1.4468289402739398e+00   2.8810673952410770e-03   +1.2348322405681948e-01   +1.0540663125974781e-03
 1.4490388671871988e+00   2.2099269132589416e-03   +1.2348089089142460e-01   +1.0574088691238763e-03
 1.4513602211831729e+00   2.3213539959741070e-03   +1.2347843256594931e-01   +1.0605309472702753e-03
 1.4541507102710014e+00   2.7904890878285293e-03   +1.2347546859438480e-01   +1.0636950914832825e-03
 1.4566348397433426e+00   2.4841294723412233e-03   +1.2347282335512552e-01   +1.0659191905717839e-03
 1.4592670686307847e+00   2.6322288874420785e-03   +1.2347001522111606e-01   +1.0676198018993875e-03
 1.4619806862121592e+00   2.7136175813744501e-03   +1.2346711656713552e-01   +1.0686279433752364e-03
 1.4643326031425514e+00   2.3519169303922727e-03   +1.2346460284279497e-01   +1.0688688111484012e-03
 1.4668075172252057e+00   2.4749140826543226e-03   +1.2346195783438123e-01   +1.0684748403528991e-03
 1.4694012133906269e+00   2.5936961654211554e-03   +1.2345918784028859e-01   +1.0673469120850018e-03
 1.4720351603075497e+00   2.6339469169227581e-03   +1.2345637882435834e-01   +1.0654632505948448e-03
 1.4744705720334552e+00   2.4354117259055563e-03   +1.2345378676376119e-01   +1.0630783654690592e-03
 1.4769507128133252e+00   2.4801407798700215e-03   +1.2345115381642563e-01   +1.0600473859096846e-03
 1.4798185401945934e+00   2.8678273812681176e-03   +1.2344811965556705e-01   +1.0558297373488607e-03
 1.4820632913642571e+00   2.2447511696637168e-03   +1.2344575375898996e-01   +1.0520392190403352e-03
 1.4844062850157327e+00   2.3429936514756111e-03   +1.2344329387555306e-01   +1.0476733948394268e-03
 1.4872414608462661e+00   2.8351758305333874e-03   +1.2344033159665847e-01   +1.0419072745289756e-03
 1.4896622515783731e+00   2.4207907321069921e-03   +1.2343781567810851e-01   +1.0366383882271721e-03
 1.4922188060843189e+00   2.5565545059458294e-03   +1.2343517285701504e-01   +1.0308097477475476e-03
 1.4949803094830880e+00   2.7615033987691273e-03   +1.2343233521383043e-01   +1.0243077508280249e-03
 1.4973278650730426e+00   2.3475555899545864e-03   +1.2342993716683431e-01   +1.0187021125107609e-03
 1.4998101931331369e+00   2.4823280600942965e-03   +1.2342741578024002e-01   +1.0127737756895059e-03
 1.5024679613207577e+00   2.6577681876207571e-03   +1.2342473240535637e-01   +1.0065199440045570e-03
 1.5050079677523169e+00   2.5400064315592719e-03   +1.2342218324270454e-01   +1.0007274093294968e-03
 1.5076712433840294e+00   2.6632756317124251e-03   +1.2341952580546486e-01   +9.9494638946619847e-04
 1.5101935072080390e+00   2.5222638240096629e-03   +1.2341702281573523e-01   +9.8983744170131499e-04
 1.5128909729608022e+00   2.6974657527631951e-03   +1.2341435959685372e-01   +9.8486185172155793e-04
 1.5151252359116125e+00   2.2342629508103062e-03   +1.2341216334393612e-01   +9.8118549107941333e-04
 1.5174163150602316e+00   2.2910791486190352e-03   +1.2340991924219201e-01   +9.7788957240798236e-04
 1.5202560187523748e+00   2.8397036921432584e-03   +1.2340714727995679e-01   +9.7454276633561878e-04
 1.5226903303505948e+00   2.4343115982199404e-03   +1.2340477770628555e-01   +9.7238294991500260e-04
 1.5252459963066571e+00   2.5556659560623807e-03   +1.2340229472025149e-01   +9.7087264628563168e-04
 1.5280459076340998e+00   2.7999113274426168e-03   +1.2339957759648447e-01   +9.7015959760800448e-04
 1.5303437552036863e+00   2.2978475695865086e-03   +1.2339734824264847e-01   +9.7034238599423388e-04
 1.5327691725025376e+00   2.4254172988513734e-03   +1.2339499374687707e-01   +9.7130976222758341e-04
 1.5354788766652465e+00   2.7097041627088814e-03   +1.2339235925057217e-01   +9.7334994914157478e-04
 1.5379741539021963e+00   2.4952772369497556e-03   +1.2338992718231340e-01   +9.7613172197451520e-04
 1.5406151741912670e+00   2.6410202890707613e-03   +1.2338734427985591e-01   +9.8001725884388092e-04
 1.5432431234059512e+00   2.6279492146841221e-03   +1.2338476272565861e-01   +9.8482898076654923e-04
 1.5457260657069101e+00   2.4829423009589124e-03   +1.2338231092927440e-01   +9.9021702113594092e-04
 1.5482928551093929e+00   2.5667894024827831e-03   +1.2337976121922319e-01   +9.9661078726662926e-04
 1.5507448156995656e+00   2.4519605901727193e-03   +1.2337730931949530e-01   +1.0034554821120923e-03
 1.5534387061057517e+00   2.6938904061861724e-03   +1.2337459512882283e-01   +1.0117436460482551e-03
 1.5557584905534814e+00   2.3197844477296226e-03   +1.2337223924588027e-01   +1.0194630046323830e-03
 1.5581500482936297e+00   2.3915577401483201e-03   +1.2336979112564718e-01   +1.0279167219656999e-03
 1.5609522959011799e+00   2.8022476075502123e-03   +1.2336689613687785e-01   +1.0383610845159038e-03
 1.5633488107491966e+00   2.3965148480167286e-03   +1.2336439660575541e-01   +1.0476585043741030e-03
 1.5658733644108271e+00   2.5245536616305131e-03   +1.2336173909116130e-01   +1.0577109088260614e-03
 1.5686222703866510e+00   2.7489059758238898e-03   +1.2335881628860540e-01   +1.0688275310070409e-03
 1.5710037176093712e+00   2.3814472227201566e-03   +1.2335625942460739e-01   +1.0784870290305182e-03
 1.5735223314488163e+00   2.5186138394450719e-03   +1.2335353034915443e-01   +1.0886127380282389e-03
 1.5761725017575634e+00   2.6501703087471462e-03   +1.2335063146077845e-01   +1.0990360328400411e-03
 1.5786982831077021e+00   2.5257813501387005e-03   +1.2334784334455595e-01   +1.1086231537271378e-03
 1.5813388573040661e+00   2.6405741963639873e-03   +1.2334490323645747e-01   +1.1181523984960294e-03
 1.5838469968201274e+00   2.5081395160613251e-03   +1.2334208800403926e-01   +1.1266208041069213e-03
 1.5865455483136928e+00   2.6985514935653487e-03   +1.2333903629489636e-01   +1.1349782128718241e-03
 1.5887975245000039e+00   2.2519761863111221e-03   +1.2333647313914819e-01   +1.1412747070033401e-03
 1.5911095575944596e+00   2.3120330944557121e-03   +1.2333382767307463e-01   +1.1470343334316448e-03
 1.5939399887352583e+00   2.8304311407987282e-03   +1.2333057229486714e-01   +1.1530379058293117e-03
 1.5963678655505147e+00   2.4278768152563579e-03   +1.2332776760103678e-01   +1.1572182725106506e-03
 1.5989186100210349e+00   2.5507444705201721e-03   +1.2332481127933385e-01   +1.1606178593287417e-03
 1.6017051390574173e+00   2.7865290363824347e-03   +1.2332157336969388e-01   +1.1631492660028190e-03
 1.6040209837529908e+00   2.3158446955735545e-03   +1.2331887818140022e-01   +1.1643176564435566e-03
 1.6064666082112178e+00   2.4456244582269360e-03   +1.2331603010321704e-01   +1.1646527014070728e-03
 1.6091618570558641e+00   2.6952488446463363e-03   +1.2331289172091905e-01   +1.1639995080551854e-03
 1.6116708252319538e+00   2.5089681760896987e-03   +1.2330997300103488e-01   +1.1624918253372572e-03
 1.6143205709114776e+00   2.6497456795238072e-03   +1.2330689575194961e-01   +1.1600450687568797e-03
 1.6169040037849165e+00   2.5834328734388734e-03   +1.2330390274951511e-01   +1.1569155581865058e-03
 1.6194318818407922e+00   2.5278780558757319e-03   +1.2330098272529885e-01   +1.1532521228757228e-03
 1.6220226638371187e+00   2.5907819963264522e-03   +1.2329800030983441e-01   +1.1490034815872798e-03
 1.6244307301581709e+00   2.4080663210521713e-03   +1.2329523853599719e-01   +1.1447213868610868e-03
 1.6270279005061297e+00   2.5971703479588104e-03   +1.2329227175798502e-01   +1.1398736620450657e-03
 1.6294319813290585e+00   2.4040808229288668e-03   +1.2328953690941902e-01   +1.1352929890196958e-03
 1.6319022782873931e+00   2.4702969583345613e-03   +1.2328673819812577e-01   +1.1306113103892201e-03
 1.6346612197899595e+00   2.7589415025663921e-03   +1.2328362594354406e-01   +1.1255531471721866e-03
 1.6370303257126395e+00   2.3691059226800260e-03   +1.2328096428824360e-01   +1.1214656075293006e-03
 1.6395243513386901e+00   2.4940256260506111e-03   +1.2327817232665844e-01   +1.1175227473302646e-03
 1.6422371066712826e+00   2.7127553325925202e-03   +1.2327514600115824e-01   +1.1137587232579300e-03
 1.6446824257624986e+00   2.4453190912159251e-03   +1.2327242609910341e-01   +1.1109116948616938e-03
 1.6472655788668487e+00   2.5831531043500888e-03   +1.2326955965960645e-01   +1.1085350868726117e-03
 1.6498756792794471e+00   2.6101004125984595e-03   +1.2326666863538624e-01   +1.1068471479483005e-03
 1.6524131351523019e+00   2.5374558728548102e-03   +1.2326386137751046e-01   +1.1059293175056898e-03
 1.6550363376803927e+00   2.6232025280907845e-03   +1.2326096070848025e-01   +1.1057494604910271e-03
 1.6574837629146379e+00   2.4474252342452374e-03   +1.2325825394876405e-01   +1.1062878647807109e-03
 1.6601054195536975e+00   2.6216566390595553e-03   +1.2325535208006239e-01   +1.1076048030789236e-03
 1.6624556295968762e+00   2.3502100431787021e-03   +1.2325274696733454e-01   +1.1094099775458312e-03
 1.6648673857545695e+00   2.4117561576932900e-03   +1.2325006852504745e-01   +1.1118386743692373e-03
 1.6676492826599174e+00   2.7818969053479137e-03   +1.2324697084282581e-01   +1.1153020562640898e-03
 1.6700413166385368e+00   2.3920339786194234e-03   +1.2324429892337889e-01   +1.1187849847135950e-03
 1.6725584087650591e+00   2.5170921265222912e-03   +1.2324147776708186e-01   +1.1228820009506534e-03
 1.6752960428388639e+00   2.7376340738047844e-03   +1.2323839714769788e-01   +1.1277512337708299e-03
 1.6776930195990807e+00   2.3969767602167735e-03   +1.2323568856771644e-01   +1.1322800423375602e-03
 1.6802267937448181e+00   2.5337741457374108e-03   +1.2323281336190496e-01   +1.1372481110038498e-03
 1.6828673951340511e+00   2.6406013892330549e-03   +1.2322980338559952e-01   +1.1425261989082053e-03
 1.6853941537884951e+00   2.5267586544439613e-03   +1.2322691010517856e-01   +1.1475786038990490e-03
 1.6880296771254235e+00   2.6355233369284026e-03   +1.2322387878424862e-01   +1.1527530317143062e-03
 1.6905249573919798e+00   2.4952802665563212e-03   +1.2322099640657069e-01   +1.1574751629078489e-03
 1.6932111263685425e+00   2.6861689765627084e-03   +1.2321788070956022e-01   +1.1622759073132759e-03
 1.6954805436566260e+00   2.2694172880834973e-03   +1.2321523869385299e-01   +1.1660395737962445e-03
 1.6978106557962516e+00   2.3301121396255287e-03   +1.2321251750544855e-01   +1.1695723676941132e-03
 1.7006347221264655e+00   2.8240663302139257e-03   +1.2320920909438100e-01   +1.1733404711203768e-03
 1.7030534028383453e+00   2.4186807118797837e-03   +1.2320636776120786e-01   +1.1760695452300094e-03
 1.7055960190402775e+00   2.5426162019321907e-03   +1.2320337437911648e-01   +1.1784050268267548e-03
 1.7083767295252856e+00   2.7807104850081643e-03   +1.2320009478051937e-01   +1.1802983617985440e-03
 1.7107054551366678e+00   2.3287256113821986e-03   +1.2319734488140005e-01   +1.1813378949485621e-03
 1.7131663629081144e+00   2.4609077714465855e-03   +1.2319443692336024e-01   +1.1818900786650312e-03
 1.7158555806595794e+00   2.6892177514650228e-03   +1.2319125846370579e-01   +1.1818541456569244e-03
 1.7183629755380061e+00   2.5073948784266609e-03   +1.2318829574851273e-01   +1.1812360365741278e-03
 1.7210076413305673e+00   2.6446657925611738e-03   +1.2318517327809358e-01   +1.1800013860350101e-03
 1.7235804717913721e+00   2.5728304608048091e-03   +1.2318213946332106e-01   +1.1782617059417058e-03
 1.7263818406859068e+00   2.8013688945347504e-03   +1.2317884201332395e-01   +1.1758190255615245e-03
 1.7285223222052755e+00   2.1404815193686311e-03   +1.2317632750854191e-01   +1.1736108946317134e-03
 1.7307218105631970e+00   2.1994883579214974e-03   +1.2317374890723928e-01   +1.1710758348689404e-03
 1.7336198816720645e+00   2.8980711088675282e-03   +1.2317036029596184e-01   +1.1673957895327247e-03
 1.7360757917955565e+00   2.4559101234920000e-03   +1.2316749735314043e-01   +1.1640472487733852e-03
 1.7386440579832352e+00   2.5682661876786916e-03   +1.2316451243134696e-01   +1.1603986771239955e-03
 1.7415114457740959e+00   2.8673877908607093e-03   +1.2316119106601833e-01   +1.1562446996580323e-03
 1.7437285943646113e+00   2.2171485905153610e-03   +1.2315863105537002e-01   +1.1530442778627814e-03
 1.7460574794408166e+00   2.3288850762053226e-03   +1.2315594959813669e-01   +1.1497548153417297e-03
 1.7488398030089705e+00   2.7823235681538883e-03   +1.2315275588203703e-01   +1.1460034105228178e-03
 1.7513259674637354e+00   2.4861644547649053e-03   +1.2314991065477947e-01   +1.1428887571168938e-03
 1.7539605508431622e+00   2.6345833794267914e-03   +1.2314690362565825e-01   +1.1399079538003867e-03
 1.7566666474484933e+00   2.7060966053311653e-03   +1.2314382260488792e-01   +1.1372653111238220e-03
 1.7590252732565503e+00   2.3586258080570133e-03   +1.2314114254473553e-01   +1.1353609568248229e-03
 1.7615050020211962e+00   2.4797287646458610e-03   +1.2313832918582242e-01   +1.1338047042338138e-03
 1.7640910309225291e+00   2.5860289013328597e-03   +1.2313539866756756e-01   +1.1327128855235383e-03
 1.7667273250076492e+00   2.6362940851201166e-03   +1.2313241331880953e-01   +1.1321972078246589e-03
 1.7691553426927638e+00   2.4280176851145807e-03   +1.2312966433355352e-01   +1.1322801780146866e-03
 1.7716289555740605e+00   2.4736128812967717e-03   +1.2312686282343729e-01   +1.1329323842044848e-03
 1.7744984338293548e+00   2.8694782552942666e-03   +1.2312360995155955e-01   +1.1344205836656964e-03
 1.7767481421491458e+00   2.2497083197909884e-03   +1.2312105599614714e-01   +1.1361364645524142e-03
 1.7790971487364435e+00   2.3490065872977528e-03   +1.2311838460222892e-01   +1.1384378502785704e-03
 1.7819328048048297e+00   2.8356560683862053e-03   +1.2311515165801715e-01   +1.1418923684409653e-03
 1.7843482357628884e+00   2.4154309580586286e-03   +1.2311238936504647e-01   +1.1453963308612088e-03
 1.7868988731189310e+00   2.5506373560426621e-03   +1.2310946259392185e-01   +1.1496243133191295e-03
 1.7896614051374637e+00   2.7625320185327151e-03   +1.2310627973964197e-01   +1.1547720523194724e-03
 1.7920096640302818e+00   2.3482588928180892e-03   +1.2310356247482042e-01   +1.1595692936365231e-03
 1.7944928660355162e+00   2.4832020052343307e-03   +1.2310067634165726e-01   +1.1650162383658380e-03
 1.7971538160508305e+00   2.6609500153143006e-03   +1.2309756811254742e-01   +1.1712221805698737e-03
 1.7996854650192522e+00   2.5316489684217292e-03   +1.2309459519660196e-01   +1.1774208728453810e-03
 1.8023419153707865e+00   2.6564503515342786e-03   +1.2309145852448293e-01   +1.1841660958446984e-03
 1.8048724353307761e+00   2.5305199599896522e-03   +1.2308845365602308e-01   +1.1907574267502343e-03
 1.8075909819099669e+00   2.7185465791907948e-03   +1.2308520677541698e-01   +1.1979428045024178e-03
 1.8098080240289105e+00   2.2170421189435796e-03   +1.2308254436057947e-01   +1.2038290502596216e-03
 1.8120823707670122e+00   2.2743467381016735e-03   +1.2307979958589516e-01   +1.2098456902976478e-03
 1.8149342192165210e+00   2.8518484495088092e-03   +1.2307633863278275e-01   +1.2172963295985092e-03
 1.8173695441888447e+00   2.4353249723236825e-03   +1.2307336651030992e-01   +1.2235203921048799e-03
 1.8199239164398486e+00   2.5543722510039668e-03   +1.2307023304301193e-01   +1.2298581524512291e-03
 1.8227413430033212e+00   2.8174265634726137e-03   +1.2306675847936140e-01   +1.2365687516213927e-03
 1.8250210418552320e+00   2.2796988519107053e-03   +1.2306393352642581e-01   +1.2417477044934840e-03
 1.8274247335225695e+00   2.4036916673375597e-03   +1.2306094245219626e-01   +1.2469377958512712e-03
 1.8301528613555949e+00   2.7281278330253400e-03   +1.2305753301571852e-01   +1.2524658708913008e-03
 1.8326440359374550e+00   2.4911745818601005e-03   +1.2305440698644227e-01   +1.2571599341410858e-03
 1.8352837996968872e+00   2.6397637594322010e-03   +1.2305108222800659e-01   +1.2617570622582730e-03
 1.8379211069135353e+00   2.6373072166481215e-03   +1.2304774896089582e-01   +1.2659584878206087e-03
 1.8403757959601239e+00   2.4546890465886317e-03   +1.2304463698651756e-01   +1.2695207193628363e-03
 1.8429252409163432e+00   2.5494449562193378e-03   +1.2304139606362294e-01   +1.2728758018649192e-03
 1.8454111251501286e+00   2.4858842337853737e-03   +1.2303822811007262e-01   +1.2758273101969549e-03
 1.8481838645367137e+00   2.7727393865850658e-03   +1.2303468640979914e-01   +1.2787720614874816e-03
 1.8504330818275392e+00   2.2492172908255004e-03   +1.2303180772403950e-01   +1.2809157575794708e-03
 1.8527563124537569e+00   2.3232306262177538e-03   +1.2302882949197574e-01   +1.2829220591987092e-03
 1.8556005351003735e+00   2.8442226466165454e-03   +1.2302517738175224e-01   +1.2851251733276732e-03
 1.8580133995029475e+00   2.4128644025740442e-03   +1.2302207448588845e-01   +1.2868104402602501e-03
 1.8605516354994398e+00   2.5382359964922774e-03   +1.2301880616570607e-01   +1.2884360630067437e-03
 1.8633436447510021e+00   2.7920092515623107e-03   +1.2301520650555865e-01   +1.2900879305084924e-03
 1.8656638953367746e+00   2.3202505857724542e-03   +1.2301221166677608e-01   +1.2913814219928403e-03
 1.8681159276092756e+00   2.4520322725010146e-03   +1.2300904353129244e-01   +1.2927016786278397e-03
 1.8708168533118861e+00   2.7009257026104905e-03   +1.2300555011325907e-01   +1.2941256767250132e-03
 1.8733126268436557e+00   2.4957735317696628e-03   +1.2300231862417862e-01   +1.2954446588491748e-03
 1.8759494148579903e+00   2.6367880143345346e-03   +1.2299890095598687e-01   +1.2968566503203020e-03
 1.8785410472830255e+00   2.5916324250352396e-03   +1.2299553814459363e-01   +1.2982802937467667e-03
 1.8810635886854838e+00   2.5225414024583337e-03   +1.2299226138317211e-01   +1.2997124075632481e-03
 1.8836551280697826e+00   2.5915393842987910e-03   +1.2298889114569690e-01   +1.3012531517018137e-03
 1.8860719249919280e+00   2.4167969221453589e-03   +1.2298574449030308e-01   +1.3027432690803304e-03
 1.8886875984618905e+00   2.6156734699624984e-03   +1.2298233477214469e-01   +1.3044089989161288e-03
 1.8910730281872532e+00   2.3854297253627088e-03   +1.2297922134051134e-01   +1.3059716567760660e-03
 1.8935230550785731e+00   2.4500268913199008e-03   +1.2297601967333624e-01   +1.3076095455576324e-03
 1.8962928067880558e+00   2.7697517094826818e-03   +1.2297239533173671e-01   +1.3094795756134754e-03
 1.8986642004621430e+00   2.3713936740872299e-03   +1.2296928814250976e-01   +1.3110782039238663e-03
 1.9011588813604789e+00   2.4946808983359325e-03   +1.2296601534415348e-01   +1.3127372630379695e-03
 1.9038846422194848e+00   2.7257608590058879e-03   +1.2296243472348437e-01   +1.3144956751437592e-03
 1.9063011537740315e+00   2.4165115545466964e-03   +1.2295925641608832e-01   +1.3159838254323197e-03
 1.9088499977623381e+00   2.5488439883065706e-03   +1.2295590027914621e-01   +1.3174549553761899e-03
 1.9114819862960371e+00   2.6319885336989479e-03   +1.2295243089981549e-01   +1.3188375755765677e-03
 1.9139975111242069e+00   2.5155248281698572e-03   +1.2294911182982371e-01   +1.3200038872932570e-03
 1.9166198997493329e+00   2.6223886251259820e-03   +1.2294564887235268e-01   +1.3210336102510961e-03
 1.9191174225068877e+00   2.4975227575547709e-03   +1.2294234854090803e-01   +1.3218169943426913e-03
 1.9218287540606442e+00   2.7113315537565796e-03   +1.2293876376656827e-01   +1.3224311132107409e-03
 1.9240800335544055e+00   2.2512794937612490e-03   +1.2293578621941352e-01   +1.3227426962228461e-03
 1.9263935575191058e+00   2.3135239647003036e-03   +1.2293272583755127e-01   +1.3228697221153666e-03
 1.9292330505963839e+00   2.8394930772781546e-03   +1.2292896964961417e-01   +1.3227559313610739e-03
 1.9316484142528445e+00   2.4153636564605563e-03   +1.2292577506596460e-01   +1.3224291953664966e-03
 1.9341863249806333e+00   2.5379107277887503e-03   +1.2292241952367151e-01   +1.3218694852550528e-03
 1.9369852393545330e+00   2.7989143738997857e-03   +1.2291872086650286e-01   +1.3210135024071018e-03
 1.9392872664484253e+00   2.3020270938922671e-03   +1.2291568083386907e-01   +1.3201420615173184e-03
 1.9417216766489394e+00   2.4344102005140478e-03   +1.2291246833085501e-01   +1.3190820561228009e-03
 1.9444370627999921e+00   2.7153861510527122e-03   +1.2290888827082914e-01   +1.3177681045468952e-03
 1.9469267811341915e+00   2.4897183341994200e-03   +1.2290560899018814e-01   +1.3164806854616003e-03
 1.9495624068616848e+00   2.6356257274933181e-03   +1.2290214108355174e-01   +1.3150791989451985e-03
 1.9521717736508972e+00   2.6093667892124195e-03   +1.2289871135937484e-01   +1.3137058716601111e-03
 1.9546702454008666e+00   2.4984717499694220e-03   +1.2289543068789675e-01   +1.3124505518930089e-03
 1.9572474814474539e+00   2.5772360465872168e-03   +1.2289204974698899e-01   +1.3112686680744055e-03
 1.9596910608247098e+00   2.4435793772559222e-03   +1.2288884677367089e-01   +1.3103016958787650e-03
 1.9623569234315184e+00   2.6658626068085667e-03   +1.2288535486133646e-01   +1.3094645421424672e-03
 1.9646939933317136e+00   2.3370699001952211e-03   +1.2288229518835843e-01   +1.3089576086174133e-03
 1.9670992704570827e+00   2.4052771253690874e-03   +1.2287914715681139e-01   +1.3086923624585495e-03
 1.9698913880947369e+00   2.7921176376541901e-03   +1.2287549314947858e-01   +1.3087499850427092e-03
 1.9722801491443278e+00   2.3887610495909595e-03   +1.2287236645733668e-01   +1.3091401903384682e-03
 1.9747937875309149e+00   2.5136383865871359e-03   +1.2286907486148790e-01   +1.3099122280122828e-03
 1.9775372968693841e+00   2.7435093384691189e-03   +1.2286547945028892e-01   +1.3111963120942120e-03
 1.9799259665527704e+00   2.3886696833863574e-03   +1.2286234571455139e-01   +1.3126966842184071e-03
 1.9824506679804135e+00   2.5247014276430502e-03   +1.2285902914030805e-01   +1.3146693964463270e-03
 1.9851004073331080e+00   2.6497393526945245e-03   +1.2285554240099117e-01   +1.3171630753549010e-03
 1.9876117718629518e+00   2.5113645298437959e-03   +1.2285223114924577e-01   +1.3199110017265054e-03
 1.9902392695826354e+00   2.6274977196836247e-03   +1.2284875890011657e-01   +1.3231582261851330e-03
 1.9927549148951664e+00   2.5156453125310119e-03   +1.2284542604527734e-01   +1.3265940789431360e-03
 1.9954889137603220e+00   2.7339988651555736e-03   +1.2284179366308258e-01   +1.3306516255257319e-03
 1.9977113960984227e+00   2.2224823381007397e-03   +1.2283883244326378e-01   +1.3341635331405193e-03
 1.9999954825148500e+00   2.2840864164273000e-03   +1.2283578081348935e-01   +1.3379422610864519e-03
 2.0028508650346284e+00   2.8553825197783489e-03   +1.2283195350408797e-01   +1.3428553809590588e-03
 2.0052751212439572e+00   2.4242562093288456e-03   +1.2282869290041715e-01   +1.3471408782166731e-03
 2.0078199360318010e+00   2.5448147878437410e-03   +1.2282525887910256e-01   +1.3517044902890652e-03
 2.0106376358413569e+00   2.8176998095559291e-03   +1.2282144303172456e-01   +1.3567775082497749e-03
 2.0129220057109309e+00   2.2843698695740322e-03   +1.2281833897628586e-01   +1.3608622490976822e-03
 2.0153327438959447e+00   2.4107381850138054e-03   +1.2281505315665076e-01   +1.3651101902438314e-03
 2.0180641859592128e+00   2.7314420632680303e-03   +1.2281131799540691e-01   +1.3698022669713756e-03
 2.0205473363270197e+00   2.4831503678068856e-03   +1.2280791142118801e-01   +1.3739234473796116e-03
 2.0231796611029202e+00   2.6323247759005852e-03   +1.2280428925964740e-01   +1.3781048048491168e-03
 2.0258179476022833e+00   2.6382864993630406e-03   +1.2280064813344956e-01   +1.3820772420977190e-03
 2.0282742732480492e+00   2.4563256457659222e-03   +1.2279724898053695e-01   +1.3855597434905649e-03
 2.0308263080799165e+00   2.5520348318672781e-03   +1.2279370861242549e-01   +1.3889454694614566e-03
 2.0333148042306588e+00   2.4884961507423142e-03   +1.2279024836098379e-01   +1.3920145447978702e-03
 2.0360855556028370e+00   2.7707513721781929e-03   +1.2278638700638793e-01   +1.3951641386566345e-03
 2.0383327923318570e+00   2.2472367290200523e-03   +1.2278324906699271e-01   +1.3975155093694242e-03
 2.0406527947449469e+00   2.3200024130898278e-03   +1.2278000418738354e-01   +1.3997619038950589e-03
 2.0434957646583278e+00   2.8429699133809549e-03   +1.2277602106454279e-01   +1.4022836701811077e-03
 2.0459105600258956e+00   2.4147953675677236e-03   +1.2277263243525249e-01   +1.4042472685859390e-03
 2.0484489783454678e+00   2.5384183195722443e-03   +1.2276906539055481e-01   +1.4061758188042136e-03
 2.0512398623610384e+00   2.7908840155705938e-03   +1.2276513813019907e-01   +1.4081506163504706e-03
 2.0535577814043275e+00   2.3179190432891517e-03   +1.2276187233884964e-01   +1.4097033400774712e-03
 2.0560055473462349e+00   2.4477659419073206e-03   +1.2275841976839100e-01   +1.4112869199571199e-03
 2.0587079176558047e+00   2.7023703095698792e-03   +1.2275460362507908e-01   +1.4130042620484806e-03
 2.0612028604050954e+00   2.4949427492906295e-03   +1.2275107628270292e-01   +1.4145924719975564e-03
 2.0638388443443896e+00   2.6359839392942064e-03   +1.2274734519410771e-01   +1.4163047083412214e-03
 2.0664342745884596e+00   2.5954302440700516e-03   +1.2274366701951657e-01   +1.4180550737427427e-03
 2.0689458444792446e+00   2.5115698907849371e-03   +1.2274010326060861e-01   +1.4198343565501187e-03
 2.0715316600055869e+00   2.5858155263422944e-03   +1.2273642934682326e-01   +1.4217757378536097e-03
 2.0739631574074093e+00   2.4314974018224689e-03   +1.2273296996532528e-01   +1.4237187372300999e-03
 2.0766089543186665e+00   2.6457969112572144e-03   +1.2272920014332607e-01   +1.4259748874310496e-03
 2.0789605578474131e+00   2.3516035287465265e-03   +1.2272584433065473e-01   +1.4281088037533052e-03
 2.0813791313682932e+00   2.4185735208801518e-03   +1.2272238756266418e-01   +1.4304305104534780e-03
 2.0841736214095676e+00   2.7944900412744111e-03   +1.2271838631074318e-01   +1.4332690412754555e-03
 2.0865475338956867e+00   2.3739124861190675e-03   +1.2271498086913411e-01   +1.4358027486451729e-03
 2.0890468621935203e+00   2.4993282978336140e-03   +1.2271138887996083e-01   +1.4385778966659213e-03
 2.0917971548550507e+00   2.7502926615303736e-03   +1.2270742804725616e-01   +1.4417375127403435e-03
 2.0941908873604165e+00   2.3937325053657865e-03   +1.2270397354969648e-01   +1.4445568369723140e-03
 2.0967219122518772e+00   2.5310248914607314e-03   +1.2270031351854591e-01   +1.4475820133746555e-03
 2.0993789532184031e+00   2.6570409665258587e-03   +1.2269646299223552e-01   +1.4507748984255333e-03
 2.1018780330000233e+00   2.4990797816202281e-03   +1.2269283364751633e-01   +1.4537651042806333e-03
 2.1044933898802429e+00   2.6153568802196325e-03   +1.2268902749042269e-01   +1.4568452672506103e-03
 2.1070174201457150e+00   2.5240302654720992e-03   +1.2268534669753672e-01   +1.4597388538662712e-03
 2.1097693554902053e+00   2.7519353444902528e-03   +1.2268132538502032e-01   +1.4627713513102932e-03
 2.1119828378373602e+00   2.2134823471549048e-03   +1.2267808497476819e-01   +1.4650939422656520e-03
 2.1142586986364273e+00   2.2758607990671642e-03   +1.2267474802674994e-01   +1.4673544070068995e-03
 2.1171155800268426e+00   2.8568813904152890e-03   +1.2267055215134892e-01   +1.4699871603736235e-03
 2.1195476799662347e+00   2.4320999393920850e-03   +1.2266697447226262e-01   +1.4720307413376803e-03
 2.1220979998674974e+00   2.5503199012626432e-03   +1.2266321780653856e-01   +1.4739681417120381e-03
 2.1249129036534042e+00   2.8149037859068748e-03   +1.2265906601312575e-01   +1.4758524863312569e-03
 2.1271936989975058e+00   2.2807953441015272e-03   +1.2265569834358539e-01   +1.4771845794060115e-03
 2.1295968217332342e+00   2.4031227357284024e-03   +1.2265214698655440e-01   +1.4784028631194938e-03
 2.1323277574368320e+00   2.7309357035978366e-03   +1.2264810792064601e-01   +1.4795685637841454e-03
 2.1348129825826372e+00   2.4852251458051811e-03   +1.2264442973740618e-01   +1.4804438569563472e-03
 2.1374464696167323e+00   2.6334870340951611e-03   +1.2264052997432241e-01   +1.4812018134600844e-03
 2.1400879226971372e+00   2.6414530804048653e-03   +1.2263661660929215e-01   +1.4818163198390189e-03
 2.1425309805526624e+00   2.4430578555252325e-03   +1.2263299585640366e-01   +1.4822857555859706e-03
 2.1450741930730564e+00   2.5432125203939115e-03   +1.2262922554401519e-01   +1.4827053168999550e-03
 2.1475746419636979e+00   2.5004488906414934e-03   +1.2262551763823772e-01   +1.4830841075613593e-03
 2.1503873229210515e+00   2.8126809573536526e-03   +1.2262134559732772e-01   +1.4835141964232152e-03
 2.1525980402106502e+00   2.2107172895986515e-03   +1.2261806556344663e-01   +1.4838866813578534e-03
 2.1548831622337294e+00   2.2851220230792890e-03   +1.2261467420730907e-01   +1.4843311870106099e-03
 2.1577559538399607e+00   2.8727916062312175e-03   +1.2261040908847735e-01   +1.4850154624043810e-03
 2.1601689245225466e+00   2.4129706825859465e-03   +1.2260682495774838e-01   +1.4857285591971170e-03
 2.1627047702841926e+00   2.5358457616460051e-03   +1.2260305625770337e-01   +1.4866434117949447e-03
 2.1655324799317555e+00   2.8277096475628483e-03   +1.2259885075089019e-01   +1.4878968107768719e-03
 2.1678143662996265e+00   2.2818863678710777e-03   +1.2259545419694158e-01   +1.4891039017350097e-03
 2.1702235381694450e+00   2.4091718698184827e-03   +1.2259186495361261e-01   +1.4905803541381854e-03
 2.1729647073981102e+00   2.7411692286651856e-03   +1.2258777642489424e-01   +1.4925210312355269e-03
 2.1754357884011437e+00   2.4710810030335040e-03   +1.2258408587207663e-01   +1.4945116559590321e-03
 2.1780570930414127e+00   2.6213046402689955e-03   +1.2258016526445423e-01   +1.4968709125846129e-03
 2.1807085967122557e+00   2.6515036708429918e-03   +1.2257619286445462e-01   +1.4995078919912135e-03
 2.1831519543930562e+00   2.4433576808005064e-03   +1.2257252584316326e-01   +1.5021490181881295e-03
 2.1856982286757893e+00   2.5462742827331297e-03   +1.2256869724487933e-01   +1.5050989255687445e-03
 2.1882062758846534e+00   2.5080472088641059e-03   +1.2256491855599519e-01   +1.5081795690998175e-03
 2.1910142938640527e+00   2.8080179793992244e-03   +1.2256067851294714e-01   +1.5118025221394179e-03
 2.1932252084519588e+00   2.2109145879061209e-03   +1.2255733279272535e-01   +1.5147594582380732e-03
 2.1955088473018387e+00   2.2836388498799209e-03   +1.2255387007059862e-01   +1.5178864215949414e-03
 2.1983651889500089e+00   2.8563416481701687e-03   +1.2254952879806813e-01   +1.5218660444258178e-03
 2.2007965360221560e+00   2.4313470721470942e-03   +1.2254582446371738e-01   +1.5252813559374907e-03
 2.2033455841493264e+00   2.5490481271703835e-03   +1.2254193188286645e-01   +1.5288600797099859e-03
 2.2061539576867459e+00   2.8083735374195840e-03   +1.2253763278041480e-01   +1.5327610662915639e-03
 2.2084383046311649e+00   2.2843469444189246e-03   +1.2253412785212435e-01   +1.5358764628175736e-03
 2.2108448932118332e+00   2.4065885806683340e-03   +1.2253042775488181e-01   +1.5390815830404530e-03
 2.2135710057378630e+00   2.7261125260298336e-03   +1.2252622722611310e-01   +1.5425946323070609e-03
 2.2160553270797254e+00   2.4843213418623833e-03   +1.2252239107840197e-01   +1.5456707619476732e-03
 2.2186867225045250e+00   2.6313954247996207e-03   +1.2251831967427766e-01   +1.5487871436116523e-03
 2.2213228197603159e+00   2.6360972557908369e-03   +1.2251423297442657e-01   +1.5517549808267556e-03
 2.2237697239936725e+00   2.4469042333565838e-03   +1.2251043275286871e-01   +1.5543692435968728e-03
 2.2263155913842319e+00   2.5458673905593976e-03   +1.2250647221911033e-01   +1.5569509003989419e-03
 2.2288128835043999e+00   2.4972921201680265e-03   +1.2250258103130766e-01   +1.5593546322608812e-03
 2.2316195707864663e+00   2.8066872820664557e-03   +1.2249820077845591e-01   +1.5619207574249022e-03
 2.2338325498978948e+00   2.2129791114284814e-03   +1.2249474212411901e-01   +1.5638584237373831e-03
 2.2361191423267774e+00   2.2865924288826278e-03   +1.2249116398816047e-01   +1.5657997078070320e-03
 2.2389929049433519e+00   2.8737626165744601e-03   +1.2248666081791856e-01   +1.5681806835755271e-03
 2.2414032042590200e+00   2.4102993156680519e-03   +1.2248287865492290e-01   +1.5701527787433034e-03
 2.2439353881284281e+00   2.5321838694081222e-03   +1.2247890011344345e-01   +1.5722302120799244e-03
 2.2467654414698557e+00   2.8300533414276074e-03   +1.2247444728575142e-01   +1.5745964063634198e-03
 2.2490456146366160e+00   2.2801731667603242e-03   +1.2247085470121817e-01   +1.5765657639325930e-03
 2.2514527860969862e+00   2.4071714603701722e-03   +1.2246705704981369e-01   +1.5787325431162863e-03
 2.2541981964997455e+00   2.7454104027593296e-03   +1.2246271923231798e-01   +1.5813457954481568e-03
 2.2566639648156688e+00   2.4657683159232668e-03   +1.2245881694665624e-01   +1.5838490412175153e-03
 2.2592802448406455e+00   2.6162800249767137e-03   +1.2245466947911803e-01   +1.5866930335229493e-03
 2.2619379684377217e+00   2.6577235970761670e-03   +1.2245044840397824e-01   +1.5898052885458015e-03
 2.2643734391655159e+00   2.4354707277942644e-03   +1.2244657278845097e-01   +1.5928709080896639e-03
 2.2669155371593939e+00   2.5420979938779453e-03   +1.2244251925194675e-01   +1.5962946670398236e-03
 2.2694344327930507e+00   2.5188956336568147e-03   +1.2243849383713507e-01   +1.5999182000575281e-03
 2.2722675984872054e+00   2.8331656941547045e-03   +1.2243395490990780e-01   +1.6042680690340973e-03
 2.2744551723425457e+00   2.1875738553402968e-03   +1.2243044159978247e-01   +1.6078201523697742e-03
 2.2767156414804179e+00   2.2604691378722563e-03   +1.2242680286361877e-01   +1.6116598348907755e-03
 2.2795931638349867e+00   2.8775223545687290e-03   +1.2242215797519665e-01   +1.6167745020628506e-03
 2.2820204560308368e+00   2.4272921958501392e-03   +1.2241822817201239e-01   +1.6212638905102835e-03
 2.2845651933224844e+00   2.5447372916476141e-03   +1.2241409633946045e-01   +1.6261130320529415e-03
 2.2873964941394060e+00   2.8313008169216225e-03   +1.2240948452733466e-01   +1.6316398846904440e-03
 2.2896609138160522e+00   2.2644196766461455e-03   +1.2240578473888400e-01   +1.6361256427492789e-03
 2.2920449345662566e+00   2.3840207502043853e-03   +1.2240187851882701e-01   +1.6408781699117645e-03
 2.2947961464764566e+00   2.7512119102000021e-03   +1.2239735657575194e-01   +1.6463531042722375e-03
 2.2972690220910104e+00   2.4728756145537822e-03   +1.2239327931574837e-01   +1.6512207640703700e-03
 2.2998891123378966e+00   2.6200902468862530e-03   +1.2238894631846840e-01   +1.6562749137944595e-03
 2.3025577208365386e+00   2.6686084986420333e-03   +1.2238451967325793e-01   +1.6612616725611615e-03
 2.3049645886119219e+00   2.4068677753832368e-03   +1.2238051600252334e-01   +1.6655785216317654e-03
 2.3074847044904101e+00   2.5201158784882161e-03   +1.2237631308880299e-01   +1.6698724523082004e-03
 2.3100294846119707e+00   2.5447801215605637e-03   +1.2237205839484942e-01   +1.6739382984763487e-03
 2.3129504129721514e+00   2.9209283601807634e-03   +1.2236716258499020e-01   +1.6782173389441846e-03
 2.3150710226260873e+00   2.1206096539359010e-03   +1.2236360070590885e-01   +1.6810381274019704e-03
 2.3172674268099582e+00   2.1964041838709036e-03   +1.2235990550613227e-01   +1.6836861748651118e-03
 2.3201999065593002e+00   2.9324797493419652e-03   +1.2235496348355226e-01   +1.6867656702228293e-03
 2.3226306207697931e+00   2.4307142104929014e-03   +1.2235086076404540e-01   +1.6889021247066570e-03
 2.3251744117485851e+00   2.5437909787919821e-03   +1.2234656214215649e-01   +1.6907248162973411e-03
 2.3280749270638408e+00   2.9005153152557028e-03   +1.2234165577611604e-01   +1.6922815213029131e-03
 2.3302759532427499e+00   2.2010261789091601e-03   +1.2233793007071782e-01   +1.6930912138812409e-03
 2.3325868191700372e+00   2.3108659272872423e-03   +1.2233401690644329e-01   +1.6936036264376525e-03
 2.3354065456667774e+00   2.8197264967402269e-03   +1.2232924104946030e-01   +1.6937762393660735e-03
 2.3378614354933878e+00   2.4548898266103514e-03   +1.2232508323252474e-01   +1.6935421142568710e-03
 2.3404592213059097e+00   2.5977858125219022e-03   +1.2232068448604733e-01   +1.6929333273085058e-03
 2.3432133053233382e+00   2.7540840174284931e-03   +1.2231602332184099e-01   +1.6919178846196636e-03
 2.3455286480119275e+00   2.3153426885893502e-03   +1.2231210719695720e-01   +1.6908060161217409e-03
 2.3479743653361824e+00   2.4457173242549146e-03   +1.2230797362901727e-01   +1.6894089341630194e-03
 2.3506295618692334e+00   2.6551965330510185e-03   +1.2230349016999133e-01   +1.6876783944981869e-03
 2.3531787319715018e+00   2.5491701022684055e-03   +1.2229919028512184e-01   +1.6858562260469569e-03
 2.3558569718492328e+00   2.6782398777309702e-03   +1.2229467785421083e-01   +1.6838281140893127e-03
 2.3583952093739469e+00   2.5382375247140487e-03   +1.2229040639929191e-01   +1.6818537533154724e-03
 2.3611051034321617e+00   2.7098940582148678e-03   +1.2228585161164367e-01   +1.6797507353890581e-03
 2.3633046495128660e+00   2.1995460807042733e-03   +1.2228215875745856e-01   +1.6780926563883854e-03
 2.3655560644677123e+00   2.2514149548462647e-03   +1.2227838251220249e-01   +1.6764768584127047e-03
 2.3684226953497491e+00   2.8666308820368691e-03   +1.2227357942378388e-01   +1.6745949698637732e-03
 2.3708519586819152e+00   2.4292633321660873e-03   +1.2226951312444462e-01   +1.6732034918993664e-03
 2.3733931251642391e+00   2.5411664823238311e-03   +1.2226526282941809e-01   +1.6719951974366355e-03
 2.3762339586090682e+00   2.8408334448291050e-03   +1.2226051448110398e-01   +1.6709978863022421e-03
 2.3784870750935854e+00   2.2531164845172036e-03   +1.2225675013355010e-01   +1.6705073334213980e-03
 2.3808560939898551e+00   2.3690188962697256e-03   +1.2225279297305752e-01   +1.6703078301934580e-03
 2.3836202266087358e+00   2.7641326188807547e-03   +1.2224817584282489e-01   +1.6705191801801736e-03
 2.3860842322630291e+00   2.4640056542932776e-03   +1.2224405899720252e-01   +1.6711383115748698e-03
 2.3886944794181213e+00   2.6102471550921713e-03   +1.2223969555549022e-01   +1.6722600177092011e-03
 2.3913842240118490e+00   2.6897445937277276e-03   +1.2223519547027370e-01   +1.6739351950879309e-03
 2.3937647684500831e+00   2.3805444382341001e-03   +1.2223120837622402e-01   +1.6758686481324718e-03
 2.3962664014654056e+00   2.5016330153224686e-03   +1.2222701294838638e-01   +1.6783615923019405e-03
 2.3988435652101563e+00   2.5771637447506990e-03   +1.2222268369736072e-01   +1.6814234767531426e-03
 2.4014576449882434e+00   2.6140797780871416e-03   +1.2221828371148696e-01   +1.6850353051618147e-03
 2.4038855413511220e+00   2.4278963628785455e-03   +1.2221418809288659e-01   +1.6888352255228550e-03
 2.4063549655253298e+00   2.4694241742078127e-03   +1.2221001243168927e-01   +1.6931258402848978e-03
 2.4092289430022324e+00   2.8739774769026560e-03   +1.2220513863729231e-01   +1.6986356633797682e-03
 2.4114651351813978e+00   2.2361921791653749e-03   +1.2220133502229968e-01   +1.7032826015280823e-03
 2.4137970748594868e+00   2.3319396780889790e-03   +1.2219735711649517e-01   +1.7084395323901142e-03
 2.4166530053157884e+00   2.8559304563016141e-03   +1.2219246844746992e-01   +1.7151505266502750e-03
 2.4190510401791148e+00   2.3980348633263482e-03   +1.2218834839148479e-01   +1.7210854718576487e-03
 2.4215791389082328e+00   2.5280987291180779e-03   +1.2218398913501531e-01   +1.7275998788528614e-03
 2.4243740000067620e+00   2.7948610985291111e-03   +1.2217915036530347e-01   +1.7350592152754617e-03
 2.4266912483717262e+00   2.3172483649642750e-03   +1.2217512247368642e-01   +1.7414055532723465e-03
 2.4291417384382039e+00   2.4504900664776841e-03   +1.2217084682970118e-01   +1.7482348249490158e-03
 2.4318495355159890e+00   2.7077970777851235e-03   +1.2216610264017140e-01   +1.7558718258280149e-03
 2.4343235708001134e+00   2.4740352841243762e-03   +1.2216174987800833e-01   +1.7628850565994381e-03
 2.4369411085199948e+00   2.6175377198813798e-03   +1.2215712575699608e-01   +1.7702923016573687e-03
 2.4395502448070201e+00   2.6091362870253043e-03   +1.2215249725514706e-01   +1.7776116962224886e-03
 2.4420411392804491e+00   2.4908944734289840e-03   +1.2214806081307736e-01   +1.7844954791475555e-03
 2.4446179548234230e+00   2.5768155429739537e-03   +1.2214345348022100e-01   +1.7914648401121339e-03
 2.4470773530528018e+00   2.4593982293787953e-03   +1.2213903955877170e-01   +1.7979344265519539e-03
 2.4497785092365434e+00   2.7011561837415599e-03   +1.2213417373023444e-01   +1.8047943022083720e-03
 2.4520694033867865e+00   2.2908941502430835e-03   +1.2213003269480552e-01   +1.8103814276875835e-03
 2.4544267784706539e+00   2.3573750838674634e-03   +1.2212575840992176e-01   +1.8158834981736086e-03
 2.4572523622490756e+00   2.8255837784216808e-03   +1.2212061857521285e-01   +1.8221179231418696e-03
 2.4596385359868993e+00   2.3861737378236825e-03   +1.2211626473033012e-01   +1.8270580601677101e-03
 2.4621440815552185e+00   2.5055455683191674e-03   +1.2211168080405356e-01   +1.8319076373250415e-03
 2.4649279217440387e+00   2.7838401888202746e-03   +1.2210657404717122e-01   +1.8368755052871712e-03
 2.4672636848577736e+00   2.3357631137348456e-03   +1.2210227901760935e-01   +1.8406954802922450e-03
 2.4697317341713503e+00   2.4680493135766923e-03   +1.2209773146410220e-01   +1.8443853019132028e-03
 2.4724375287125668e+00   2.7057945412165552e-03   +1.2209273591817980e-01   +1.8480239718820844e-03
 2.4748959708406510e+00   2.4584421280842150e-03   +1.2208818897020458e-01   +1.8509675808499203e-03
 2.4774951741353517e+00   2.5992032947006471e-03   +1.2208337427627018e-01   +1.8537179077945411e-03
 2.4801039882946792e+00   2.6088141593274550e-03   +1.2207853506007560e-01   +1.8561213017539212e-03
 2.4826035336472922e+00   2.4995453526130973e-03   +1.2207389305559177e-01   +1.8581082664000557e-03
 2.4851923942638807e+00   2.5888606165884731e-03   +1.2206908033453490e-01   +1.8598654247824775e-03
 2.4876554593234887e+00   2.4630650596080272e-03   +1.2206449757560482e-01   +1.8612787686053548e-03
 2.4903519786893198e+00   2.6965193658310405e-03   +1.2205947680278756e-01   +1.8625715202425434e-03
 2.4926364748095784e+00   2.2844961202586056e-03   +1.2205522068981221e-01   +1.8634879304065221e-03
 2.4949858080394818e+00   2.3493332299033831e-03   +1.2205084177293501e-01   +1.8642853103906112e-03
 2.4978167981905819e+00   2.8309901511001101e-03   +1.2204556282475598e-01   +1.8650906323578211e-03
 2.5002024842202064e+00   2.3856860296245230e-03   +1.2204111259556222e-01   +1.8656729184519142e-03
 2.5027091574537206e+00   2.5066732335141673e-03   +1.2203643526000167e-01   +1.8662268848281076e-03
 2.5055033292050783e+00   2.7941717513577657e-03   +1.2203121987507962e-01   +1.8668175712157995e-03
 2.5078290005423161e+00   2.3256713372377114e-03   +1.2202687769113346e-01   +1.8673205705415637e-03
 2.5102870293714963e+00   2.4580288291802255e-03   +1.2202228706770890e-01   +1.8678970872262419e-03
 2.5130025189701142e+00   2.7154895986178929e-03   +1.2201721384893378e-01   +1.8686258157005300e-03
 2.5154565870051622e+00   2.4540680350479960e-03   +1.2201262719160577e-01   +1.8693982253930768e-03
 2.5180543478857018e+00   2.5977608805396457e-03   +1.2200776972033416e-01   +1.8703670990324376e-03
 2.5206757584118664e+00   2.6214105261646026e-03   +1.2200286523740379e-01   +1.8715323532832024e-03
 2.5231584201535355e+00   2.4826617416691121e-03   +1.2199821728054445e-01   +1.8728358020172547e-03
 2.5257373248837425e+00   2.5789047302069434e-03   +1.2199338542586032e-01   +1.8744193782268854e-03
 2.5282174397980146e+00   2.4801149142721357e-03   +1.2198873451540457e-01   +1.8761816650215645e-03
 2.5309521693364077e+00   2.7347295383930437e-03   +1.2198360068250814e-01   +1.8784160505128566e-03
 2.5332029280523063e+00   2.2507587158986375e-03   +1.2197937052345008e-01   +1.8804943437184442e-03
 2.5355200570711700e+00   2.3171290188637172e-03   +1.2197501047309900e-01   +1.8828671009738242e-03
 2.5383672586862294e+00   2.8472016150593582e-03   +1.2196964503768067e-01   +1.8861118447582330e-03
 2.5407628168204659e+00   2.3955581342365306e-03   +1.2196512319140448e-01   +1.8891232462430252e-03
 2.5432773872194265e+00   2.5145703989606361e-03   +1.2196036859755827e-01   +1.8925576716351494e-03
 2.5460871206090214e+00   2.8097333895948928e-03   +1.2195504525326180e-01   +1.8967137974957753e-03
 2.5483883496137789e+00   2.3012290047574879e-03   +1.2195067633025099e-01   +1.9003552709904142e-03
 2.5508172617184650e+00   2.4289121046860984e-03   +1.2194605564456221e-01   +1.9044172520348488e-03
 2.5535488534975852e+00   2.7315917791201905e-03   +1.2194084704063857e-01   +1.9092261343713927e-03
 2.5560004907322909e+00   2.4516372347056503e-03   +1.2193616081938220e-01   +1.9137336095953229e-03
 2.5585994367704057e+00   2.5989460381148355e-03   +1.2193118073671050e-01   +1.9186789016185229e-03
 2.5612465948935261e+00   2.6471581231204411e-03   +1.2192609486651906e-01   +1.9238539806216365e-03
 2.5636926012080803e+00   2.4460063145541611e-03   +1.2192138316631070e-01   +1.9287226966041078e-03
 2.5662459162604629e+00   2.5533150523826542e-03   +1.2191645198497532e-01   +1.9338538018554049e-03
 2.5687605544820755e+00   2.5146382216125751e-03   +1.2191158267768148e-01   +1.9389133291465249e-03
 2.5715860225512421e+00   2.8254680691666145e-03   +1.2190609635513439e-01   +1.9445525680472316e-03
 2.5737657264869940e+00   2.1797039357518422e-03   +1.2190185312737266e-01   +1.9488328071257516e-03
 2.5760157222996440e+00   2.2499958126500630e-03   +1.2189746337866578e-01   +1.9531543413446764e-03
 2.5789086895111937e+00   2.8929672115496352e-03   +1.2189180515158131e-01   +1.9585164867730017e-03
 2.5813222761462784e+00   2.4135866350847301e-03   +1.2188707291361850e-01   +1.9627814041654227e-03
 2.5838519236799797e+00   2.5296475337013291e-03   +1.2188210236580951e-01   +1.9670082054588163e-03
 2.5867094626919309e+00   2.8575390119511823e-03   +1.2187647514241784e-01   +1.9714372982620630e-03
 2.5889540779485900e+00   2.2446152566590882e-03   +1.2187204639062126e-01   +1.9746308680930976e-03
 2.5913160021072486e+00   2.3619241586585460e-03   +1.2186737878106568e-01   +1.9776958482865732e-03
 2.5940959686383249e+00   2.7799665310763721e-03   +1.2186187630554624e-01   +1.9808913421366890e-03
 2.5965447973303872e+00   2.4488286920623104e-03   +1.2185702239260837e-01   +1.9833205326395672e-03
 2.5991407717004313e+00   2.5959743700441074e-03   +1.2185187083636079e-01   +1.9854901728145759e-03
 2.6018492524110632e+00   2.7084807106318998e-03   +1.2184649060980160e-01   +1.9873087066381518e-03
 2.6042120117019838e+00   2.3627592909205575e-03   +1.2184179357221528e-01   +1.9885264613242093e-03
 2.6067021247682729e+00   2.4901130662891013e-03   +1.2183684069209884e-01   +1.9894503832400003e-03
 2.6093029508832171e+00   2.6008261149441658e-03   +1.2183166562673745e-01   +1.9900426589965466e-03
 2.6118840798878140e+00   2.5811290045969493e-03   +1.2182652869446327e-01   +1.9902780726737939e-03
 2.6145659467722462e+00   2.6818668844321714e-03   +1.2182119108122279e-01   +1.9901894884146996e-03
 2.6170316605688533e+00   2.4657137966070941e-03   +1.2181628421453408e-01   +1.9898518238788197e-03
 2.6196322628388571e+00   2.6006022700038045e-03   +1.2181111010724988e-01   +1.9892754987987553e-03
 2.6219412618824878e+00   2.3089990436306884e-03   +1.2180651761048587e-01   +1.9886162816158169e-03
 2.6242993639925811e+00   2.3581021100933519e-03   +1.2180182914462159e-01   +1.9878450018340375e-03
 2.6271108502147631e+00   2.8114862221819692e-03   +1.2179624172088521e-01   +1.9868615998360657e-03
 2.6294933107252123e+00   2.3824605104492136e-03   +1.2179150909462967e-01   +1.9860334608464295e-03
 2.6319922011674528e+00   2.4988904422404978e-03   +1.2178654723799508e-01   +1.9852305589333477e-03
 2.6347812634019090e+00   2.7890622344561855e-03   +1.2178101138850390e-01   +1.9844882040182562e-03
 2.6371118328218488e+00   2.3305694199398097e-03   +1.2177638694828635e-01   +1.9840507456657802e-03
 2.6395740594614536e+00   2.4622266396048254e-03   +1.2177150209716645e-01   +1.9838268209089356e-03
 2.6422888397636308e+00   2.7147803021771999e-03   +1.2176611639524772e-01   +1.9839284027823967e-03
 2.6447368935247977e+00   2.4480537611668574e-03   +1.2176125914774619e-01   +1.9843858239791822e-03
 2.6473275085529893e+00   2.5906150281915785e-03   +1.2175611728052216e-01   +1.9853069819991613e-03
 2.6499498052550590e+00   2.6222967020697041e-03   +1.2175090944328502e-01   +1.9867464880621104e-03
 2.6524332335328991e+00   2.4834282778400940e-03   +1.2174597329230666e-01   +1.9886084427757382e-03
 2.6550142306505928e+00   2.5809971176937729e-03   +1.2174083761808946e-01   +1.9910909841389210e-03
 2.6574976597052475e+00   2.4834290546547066e-03   +1.2173588935423305e-01   +1.9940249020699539e-03
 2.6602335590507518e+00   2.7358993455042224e-03   +1.2173042876454290e-01   +1.9978930926701499e-03
 2.6624798769087468e+00   2.2463178579950061e-03   +1.2172593681430270e-01   +2.0015721681312755e-03
 2.6647916470809525e+00   2.3117701722057404e-03   +1.2172130480839469e-01   +2.0058318935589304e-03
 2.6676418874316496e+00   2.8502403506971419e-03   +1.2171557946129496e-01   +2.0117349531148980e-03
 2.6700385886760611e+00   2.3967012444114921e-03   +1.2171075143810821e-01   +2.0172348643062712e-03
 2.6725535768019415e+00   2.5149881258803575e-03   +1.2170567033466763e-01   +2.0235058027420899e-03
 2.6753640363529798e+00   2.8104595510383135e-03   +1.2169997284777606e-01   +2.0310769960973007e-03
 2.6776631132968132e+00   2.2990769438333558e-03   +1.2169529572694057e-01   +2.0376749722330390e-03
 2.6800878784595241e+00   2.4247651627109512e-03   +1.2169034604729934e-01   +2.0449872391221538e-03
 2.6828231643156117e+00   2.7352858560876214e-03   +1.2168474070960780e-01   +2.0536127513873809e-03
 2.6852726098105228e+00   2.4494454949111066e-03   +1.2167970074078044e-01   +2.0616187160552146e-03
 2.6878680829859936e+00   2.5954731754707083e-03   +1.2167433860414327e-01   +2.0703289784564172e-03
 2.6905195228008676e+00   2.6514398148740348e-03   +1.2166883726053804e-01   +2.0793961255146693e-03
 2.6929566155469051e+00   2.4370927460375391e-03   +1.2166375932873311e-01   +2.0878168061854822e-03
 2.6955045399259503e+00   2.5479243790451633e-03   +1.2165842848405593e-01   +2.0966423139407997e-03
 2.6980299981846789e+00   2.5254582587286301e-03   +1.2165312249333551e-01   +2.1053470759377726e-03
 2.7008810824590590e+00   2.8510842743800779e-03   +1.2164710611091642e-01   +2.1150390517609093e-03
 2.7030374031416198e+00   2.1563206825607750e-03   +1.2164253763813178e-01   +2.1222209446040926e-03
 2.7052645233330255e+00   2.2271201914056959e-03   +1.2163780309796891e-01   +2.1294607159179127e-03
 2.7081711990690533e+00   2.9066757360278750e-03   +1.2163160010073405e-01   +2.1385740871810847e-03
 2.7105874615059138e+00   2.4162624368604391e-03   +1.2162642393789806e-01   +2.1458078339863704e-03
 2.7131177405535167e+00   2.5302790476029458e-03   +1.2162098525643361e-01   +2.1530023408401935e-03
 2.7159928687392858e+00   2.8751281857690714e-03   +1.2161478396123854e-01   +2.1606523692602776e-03
 2.7182178081258175e+00   2.2249393865316769e-03   +1.2160997044786123e-01   +2.1661564911119695e-03
 2.7205562576648661e+00   2.3384495390486038e-03   +1.2160489863649682e-01   +2.1715267608387540e-03
 2.7233551727725662e+00   2.7989151077001395e-03   +1.2159881238749597e-01   +2.1773715426018766e-03
 2.7257998463810247e+00   2.4446736084584586e-03   +1.2159348373365267e-01   +2.1819436079847767e-03
 2.7283888453288507e+00   2.5889989478260489e-03   +1.2158782899797192e-01   +2.1862419124894306e-03
 2.7311210521943301e+00   2.7322068654793696e-03   +1.2158185023441628e-01   +2.1901613736222013e-03
 2.7334577683682064e+00   2.3367161738763187e-03   +1.2157672902583004e-01   +2.1930154718950733e-03
 2.7359243963013449e+00   2.4666279331384544e-03   +1.2157131645489251e-01   +2.1955425872510251e-03
 2.7385570407153645e+00   2.6326444140196692e-03   +1.2156553340281376e-01   +2.1977089288344547e-03
 2.7411092506177077e+00   2.5522099023431721e-03   +1.2155992224118534e-01   +2.1993126501609469e-03
 2.7437796325696362e+00   2.6703819519284799e-03   +1.2155404754032913e-01   +2.2005032324039380e-03
 2.7462904092543834e+00   2.5107766847471957e-03   +1.2154852160421709e-01   +2.2012074269085959e-03
 2.7489682515047540e+00   2.6778422503705990e-03   +1.2154262655616262e-01   +2.2015633574056846e-03
 2.7512007074153417e+00   2.2324559105877384e-03   +1.2153771159389420e-01   +2.2015871673405161e-03
 2.7534847349223086e+00   2.2840275069668792e-03   +1.2153268329132931e-01   +2.2013931128282210e-03
 2.7563352715959160e+00   2.8505366736073512e-03   +1.2152640876606972e-01   +2.2009131606012815e-03
 2.7587463092924427e+00   2.4110376965267299e-03   +1.2152110293843223e-01   +2.2003491268809032e-03
 2.7612705136860156e+00   2.5242043935729264e-03   +1.2151554966417429e-01   +2.1996580482543425e-03
 2.7640948403304528e+00   2.8243266444372139e-03   +1.2150933827379361e-01   +2.1988310930625247e-03
 2.7663696269889413e+00   2.2747866584884591e-03   +1.2150433715578697e-01   +2.1981739148512667e-03
 2.7687644252446497e+00   2.3947982557084302e-03   +1.2149907374827612e-01   +2.1975398295540926e-03
 2.7715142749945727e+00   2.7498497499229835e-03   +1.2149303170226387e-01   +2.1969445320360404e-03
 2.7739671559564485e+00   2.4528809618757919e-03   +1.2148764333704867e-01   +2.1965858365706505e-03
 2.7765657747542343e+00   2.5986187977857789e-03   +1.2148193550009556e-01   +2.1964351029596665e-03
 2.7792396565017206e+00   2.6738817474862842e-03   +1.2147606237421396e-01   +2.1965781477240004e-03
 2.7816425509740603e+00   2.4028944723397672e-03   +1.2147078377606998e-01   +2.1970051666585647e-03
 2.7841639634557054e+00   2.5214124816450578e-03   +1.2146524330190850e-01   +2.1977941641703387e-03
 2.7867217453837378e+00   2.5577819280324654e-03   +1.2145962039058425e-01   +2.1989820522222273e-03
 2.7893382652482202e+00   2.6165198644823029e-03   +1.2145386465397599e-01   +2.2006285555605503e-03
 2.7917428674255986e+00   2.4046021773784787e-03   +1.2144857079221157e-01   +2.2025453923298381e-03
 2.7941911433939639e+00   2.4482759683652766e-03   +1.2144317554682790e-01   +2.2049075356807310e-03
 2.7970573052279701e+00   2.8661618340062311e-03   +1.2143685133509648e-01   +2.2082068271016162e-03
 2.7993129565068378e+00   2.2556512788676208e-03   +1.2143186707095367e-01   +2.2112094765061275e-03
 2.8016674190605793e+00   2.3544625537414987e-03   +1.2142665680202458e-01   +2.2147210036371451e-03
 2.8045146969164874e+00   2.8472778559081036e-03   +1.2142034424452926e-01   +2.2194690077918964e-03
 2.8068977717737389e+00   2.3830748572515326e-03   +1.2141504993758355e-01   +2.2238476860871824e-03
 2.8094111191663518e+00   2.5133473926128858e-03   +1.2140945443782869e-01   +2.2288421088673400e-03
 2.8121960880887729e+00   2.7849689224210827e-03   +1.2140323899105496e-01   +2.2347942876725152e-03
 2.8145290354436114e+00   2.3329473548385771e-03   +1.2139801920976905e-01   +2.2400878921495257e-03
 2.8169971764151751e+00   2.4681409715636704e-03   +1.2139248316703292e-01   +2.2459570713405643e-03
 2.8196961482859959e+00   2.6989718708207988e-03   +1.2138641242453063e-01   +2.2526447522538684e-03
 2.8221633506897623e+00   2.4672024037664109e-03   +1.2138084694058790e-01   +2.2589578845847772e-03
 2.8247696835857945e+00   2.6063328960321819e-03   +1.2137495047807254e-01   +2.2657839470075596e-03
 2.8273670090463634e+00   2.5973254605689000e-03   +1.2136905654121949e-01   +2.2726956977075058e-03
 2.8298754084173834e+00   2.5083993710199870e-03   +1.2136334728252456e-01   +2.2794214389145434e-03
 2.8324648308855829e+00   2.5894224681994871e-03   +1.2135743590149978e-01   +2.2863648822229418e-03
 2.8349119157905496e+00   2.4470849049667009e-03   +1.2135183299014267e-01   +2.2928768908420543e-03
 2.8375766358773267e+00   2.6647200867770948e-03   +1.2134571377950304e-01   +2.2998607952338180e-03
 2.8398924252832360e+00   2.3157894059093742e-03   +1.2134038088272371e-01   +2.3057994982526812e-03
 2.8422711769448203e+00   2.3787516615842996e-03   +1.2133488886112508e-01   +2.3117362272673239e-03
 2.8450803356434071e+00   2.8091586985867778e-03   +1.2132838527053573e-01   +2.3184898918248951e-03
 2.8474588200433186e+00   2.3784843999115068e-03   +1.2132286422873849e-01   +2.3239564219833179e-03
 2.8499560476830119e+00   2.4972276396932891e-03   +1.2131705389926162e-01   +2.3294181020589609e-03
 2.8527278808826648e+00   2.7718331996529066e-03   +1.2131058914889910e-01   +2.3351193866394996e-03
 2.8550796152130515e+00   2.3517343303867122e-03   +1.2130509219204316e-01   +2.3396423516608522e-03
 2.8575640030518916e+00   2.4843878388400853e-03   +1.2129927401231055e-01   +2.3440949391081399e-03
 2.8602578081840484e+00   2.6938051321567791e-03   +1.2129295340135475e-01   +2.3485391716378725e-03
 2.8627168398174545e+00   2.4590316334061058e-03   +1.2128717364286919e-01   +2.3522473507184738e-03
 2.8653116651953612e+00   2.5948253779066732e-03   +1.2128106527504338e-01   +2.3558077812591647e-03
 2.8679048094449997e+00   2.5931442496385237e-03   +1.2127495209400736e-01   +2.3590142585767906e-03
 2.8704246193378848e+00   2.5198098928851387e-03   +1.2126900423340312e-01   +2.3618190977589904e-03
 2.8730266059568756e+00   2.6019866189908036e-03   +1.2126285536537863e-01   +2.3644187219055007e-03
 2.8754723166778517e+00   2.4457107209761020e-03   +1.2125706995786167e-01   +2.3666070854756450e-03
 2.8781280799172841e+00   2.6557632394323960e-03   +1.2125078192589780e-01   +2.3687398346676912e-03
 2.8804447999335805e+00   2.3167200162963475e-03   +1.2124529223721482e-01   +2.3704261607159823e-03
 2.8828235763016852e+00   2.3787763681046847e-03   +1.2123965160041134e-01   +2.3720228972183683e-03
 2.8856392876806884e+00   2.8157113790032717e-03   +1.2123297016481147e-01   +2.3737821109067344e-03
 2.8880123678037304e+00   2.3730801230419374e-03   +1.2122733530326828e-01   +2.3751963091153930e-03
 2.8905058162514989e+00   2.4934484477685537e-03   +1.2122141104780695e-01   +2.3766602718265240e-03
 2.8932886358974219e+00   2.7828196459229737e-03   +1.2121479493434688e-01   +2.3783191203741345e-03
 2.8956359367382523e+00   2.3473008408303464e-03   +1.2120921060686692e-01   +2.3797772776768381e-03
 2.8981186374783130e+00   2.4827007400607393e-03   +1.2120330031859815e-01   +2.3814200868502839e-03
 2.9008233949956761e+00   2.7047575173630989e-03   +1.2119685655675945e-01   +2.3833733323108414e-03
 2.9032751998765614e+00   2.4518048808852555e-03   +1.2119101063285488e-01   +2.3853288411834089e-03
 2.9058659478270519e+00   2.5907479504905240e-03   +1.2118482792825817e-01   +2.3876238611917570e-03
 2.9084700187253421e+00   2.6040708982901783e-03   +1.2117860709076762e-01   +2.3902040307885136e-03
 2.9109842001206045e+00   2.5141813952624936e-03   +1.2117259424839959e-01   +2.3929864869908688e-03
 2.9135844112572160e+00   2.6002111366114633e-03   +1.2116636789296029e-01   +2.3961849116273044e-03
 2.9160393776673441e+00   2.4549664101281010e-03   +1.2116048130941437e-01   +2.3995204413891193e-03
 2.9187052320850335e+00   2.6658544176894061e-03   +1.2115407931004253e-01   +2.4035066239090153e-03
 2.9210132870043823e+00   2.3080549193488231e-03   +1.2114852759669369e-01   +2.4072715529718661e-03
 2.9233830949674138e+00   2.3698079630314339e-03   +1.2114281794147798e-01   +2.4114450936224383e-03
 2.9261959604416563e+00   2.8128654742425319e-03   +1.2113602744143333e-01   +2.4167995314012289e-03
 2.9285795484818982e+00   2.3835880402418574e-03   +1.2113026104128932e-01   +2.4216710404602270e-03
 2.9310814470048983e+00   2.5018985230000901e-03   +1.2112419553658411e-01   +2.4271040428085868e-03
 2.9338566749731481e+00   2.7752279682498049e-03   +1.2111745098618909e-01   +2.4334965997765971e-03
 2.9362034575317506e+00   2.3467825586025448e-03   +1.2111173347194708e-01   +2.4391856677211383e-03
 2.9386815624411202e+00   2.4781049093696161e-03   +1.2110568120338620e-01   +2.4454510044305561e-03
 2.9413800091383395e+00   2.6984466972193033e-03   +1.2109907277222692e-01   +2.4525454914774525e-03
 2.9438391298591724e+00   2.4591207208328747e-03   +1.2109303348913658e-01   +2.4592282817419379e-03
 2.9464352989531215e+00   2.5961690939491078e-03   +1.2108663954937128e-01   +2.4664741986883594e-03
 2.9490355759724052e+00   2.6002770192836699e-03   +1.2108021642135978e-01   +2.4738906721304766e-03
 2.9515463345314012e+00   2.5107585589960735e-03   +1.2107399596845168e-01   +2.4811628616669850e-03
 2.9541430621478506e+00   2.5967276164493569e-03   +1.2106754321648311e-01   +2.4887563413848015e-03
 2.9565989390403500e+00   2.4558768924993757e-03   +1.2106142228558289e-01   +2.4959663540841926e-03
 2.9592776139668140e+00   2.6786749264640086e-03   +1.2105472587850802e-01   +2.5038185677095830e-03
 2.9615761780484195e+00   2.2985640816055586e-03   +1.2104896298790004e-01   +2.5105115467331080e-03
 2.9639379621911659e+00   2.3617841427463482e-03   +1.2104302565220235e-01   +2.5173123200857798e-03
 2.9667641455295297e+00   2.8261833383638191e-03   +1.2103589993016065e-01   +2.5253040439855287e-03
 2.9691434791313536e+00   2.3793336018238520e-03   +1.2102988354145394e-01   +2.5318741473560513e-03
 2.9716434900746691e+00   2.5000109433155338e-03   +1.2102354538908788e-01   +2.5385910412173618e-03
 2.9744346049606802e+00   2.7911148860111368e-03   +1.2101644972628017e-01   +2.5458232462846442e-03
 2.9767730056869941e+00   2.3384007263138606e-03   +1.2101048972779183e-01   +2.5516379519756683e-03
 2.9792415728736907e+00   2.4685671866966352e-03   +1.2100418353157504e-01   +2.5575099276611444e-03
 2.9819503392905022e+00   2.7087664168115033e-03   +1.2099724748579470e-01   +2.5636133887990005e-03
 2.9844050772504191e+00   2.4547379599169084e-03   +1.2099094803321703e-01   +2.5688181582806768e-03
 2.9869993808091597e+00   2.5943035587405738e-03   +1.2098427698373029e-01   +2.5739637196009091e-03
 2.9896139366382215e+00   2.6145558290617821e-03   +1.2097754084338189e-01   +2.5787710194611047e-03
 2.9921112577100990e+00   2.4973210718775007e-03   +1.2097109547178031e-01   +2.5829979729139608e-03
 2.9947000739132683e+00   2.5888162031693085e-03   +1.2096440329936832e-01   +2.5870017455640248e-03
 2.9971708834410684e+00   2.4708095278000997e-03   +1.2095800696137683e-01   +2.5904640545234511e-03
 2.9998772314795463e+00   2.7063480384779126e-03   +1.2095099157743161e-01   +2.5938599365923224e-03
 3.0021526047386753e+00   2.2753732591289655e-03   +1.2094508662963242e-01   +2.5964046236620934e-03
 3.0044921783436722e+00   2.3395736049969251e-03   +1.2093900936884522e-01   +2.5987348238797159e-03
 3.0073257932489872e+00   2.8336149053149740e-03   +1.2093164198579058e-01   +2.6011889060979553e-03
 3.0097178118974197e+00   2.3920186484325257e-03   +1.2092541771553324e-01   +2.6029668575686896e-03
 3.0122282450493945e+00   2.5104331519747447e-03   +1.2091888107088709e-01   +2.6045781931142826e-03
 3.0150252821291468e+00   2.7970370797523181e-03   +1.2091159376707460e-01   +2.6061066091874830e-03
 3.0173437061373272e+00   2.3184240081803864e-03   +1.2090555043469063e-01   +2.6071772621504394e-03
 3.0197910731244750e+00   2.4473669871478698e-03   +1.2089916850087261e-01   +2.6081437939613245e-03
 3.0225124524290909e+00   2.7213793046159118e-03   +1.2089206947569345e-01   +2.6090572499929934e-03
 3.0249691137017951e+00   2.4566612727041637e-03   +1.2088565900999358e-01   +2.6097722523923325e-03
 3.0275698535765385e+00   2.6007398747434074e-03   +1.2087887077011575e-01   +2.6104562637582662e-03
 3.0301977747015312e+00   2.6279211249926604e-03   +1.2087200982946059e-01   +2.6111168021540915e-03
 3.0326717093034410e+00   2.4739346019098107e-03   +1.2086554930923972e-01   +2.6117599264745455e-03
 3.0352435790268553e+00   2.5718697234142773e-03   +1.2085883128942843e-01   +2.6124821294445915e-03
 3.0377320744021645e+00   2.4884953753092631e-03   +1.2085232918368696e-01   +2.6132682529720875e-03
 3.0404907235931127e+00   2.7586491909481481e-03   +1.2084511873021270e-01   +2.6142859962957330e-03
 3.0427271650367995e+00   2.2364414436868429e-03   +1.2083927097675035e-01   +2.6152536804516851e-03
 3.0450310663051430e+00   2.3039012683434557e-03   +1.2083324438652482e-01   +2.6164152013632993e-03
 3.0478912120705166e+00   2.8601457653736340e-03   +1.2082575869335214e-01   +2.6181200417198279e-03
 3.0502924665439286e+00   2.4012544734119956e-03   +1.2081946994734535e-01   +2.6198050372842597e-03
 3.0528125125593721e+00   2.5200460154435333e-03   +1.2081286539303231e-01   +2.6218586748895044e-03
 3.0556329188434392e+00   2.8204062840671007e-03   +1.2080546701398293e-01   +2.6245296556929531e-03
 3.0579258574622568e+00   2.2929386188175194e-03   +1.2079944633729019e-01   +2.6270136057582271e-03
 3.0603433114157772e+00   2.4174539535204431e-03   +1.2079309217393673e-01   +2.6299456235509043e-03
 3.0630888692881437e+00   2.7455578723665219e-03   +1.2078586648604250e-01   +2.6336741077689625e-03
 3.0655361774353014e+00   2.4473081471576563e-03   +1.2077941663130368e-01   +2.6373625661741283e-03
 3.0681270448501152e+00   2.5908674148138466e-03   +1.2077257810631829e-01   +2.6416498074007641e-03
 3.0707915913180459e+00   2.6645464679306841e-03   +1.2076553297972346e-01   +2.6464685609184253e-03
 3.0732186957876322e+00   2.4271044695862720e-03   +1.2075910403036848e-01   +2.6512168240663218e-03
 3.0757612565468846e+00   2.5425607592524102e-03   +1.2075235644631710e-01   +2.6565510703318359e-03
 3.0783084173421074e+00   2.5471607952227693e-03   +1.2074558257228232e-01   +2.6622725745207099e-03
 3.0812013184290379e+00   2.8929010869305216e-03   +1.2073787098039732e-01   +2.6691897824430003e-03
 3.0833264838724870e+00   2.1251654434490952e-03   +1.2073219286426300e-01   +2.6745402238403191e-03
 3.0855226574696881e+00   2.1961735972011454e-03   +1.2072631283141881e-01   +2.6802947997146085e-03
 3.0884489754403872e+00   2.9263179706990883e-03   +1.2071845782176067e-01   +2.6882933423039916e-03
 3.0908783706421592e+00   2.4293952017719889e-03   +1.2071191855594023e-01   +2.6951960930553772e-03
 3.0934165966944711e+00   2.5382260523119093e-03   +1.2070506814383196e-01   +2.7026352049009748e-03
 3.0963106135716654e+00   2.8940168771942609e-03   +1.2069723410111961e-01   +2.7113629425998148e-03
 3.0985154194836988e+00   2.2048059120334251e-03   +1.2069124859950306e-01   +2.7181612627217664e-03
 3.1008260544094552e+00   2.3106349257564496e-03   +1.2068495956477088e-01   +2.7254111599897533e-03
 3.1036514322173061e+00   2.8253778078508596e-03   +1.2067724658214189e-01   +2.7343960538231777e-03
 3.1060964037654850e+00   2.4449715481789092e-03   +1.2067055147448606e-01   +2.7422484246299966e-03
 3.1086777837763022e+00   2.5813800108172025e-03   +1.2066346193383340e-01   +2.7505862679549050e-03
 3.1114425927133569e+00   2.7648089370546636e-03   +1.2065584472833642e-01   +2.7595252611883549e-03
 3.1137498920626241e+00   2.3072993492672111e-03   +1.2064946909114339e-01   +2.7669623954135474e-03
 3.1161869911291329e+00   2.4370990665087966e-03   +1.2064271620441863e-01   +2.7747691756626583e-03
 3.1188629265321390e+00   2.6759354030061466e-03   +1.2063527971971333e-01   +2.7832595706074508e-03
 3.1213829605198855e+00   2.5200339877464728e-03   +1.2062825584356089e-01   +2.7911501894270704e-03
 3.1240407316454548e+00   2.6577711255693082e-03   +1.2062082670292913e-01   +2.7993277658646910e-03
 3.1266166908645792e+00   2.5759592191243463e-03   +1.2061360571544563e-01   +2.8070883140508787e-03
 3.1291210999539820e+00   2.5044090894028592e-03   +1.2060656635478910e-01   +2.8144551010026559e-03
 3.1316890445338741e+00   2.5679445798920675e-03   +1.2059932950175656e-01   +2.8218100701742220e-03
 3.1341085897388483e+00   2.4195452049742272e-03   +1.2059249382182587e-01   +2.8285411440025394e-03
 3.1367569909660440e+00   2.6484012271956736e-03   +1.2058499320703392e-01   +2.8356753466687130e-03
 3.1391156662121817e+00   2.3586752461377536e-03   +1.2057829749113921e-01   +2.8418127589630460e-03
 3.1415407607087311e+00   2.4250944965493737e-03   +1.2057139839173293e-01   +2.8479074828101922e-03
 3.1443367254322152e+00   2.7959647234840901e-03   +1.2056342623710753e-01   +2.8546572391850073e-03
 3.1466988127779634e+00   2.3620873457481650e-03   +1.2055667678439322e-01   +2.8601280781408913e-03
 3.1491810896904480e+00   2.4822769124845934e-03   +1.2054957025430209e-01   +2.8656487781171030e-03
 3.1519378237519931e+00   2.7567340615450853e-03   +1.2054166227889797e-01   +2.8715106375888366e-03
 3.1543255897648255e+00   2.3877660128324152e-03   +1.2053479994218745e-01   +2.8763704505950466e-03
 3.1568505074955620e+00   2.5249177307364867e-03   +1.2052753107842969e-01   +2.8812976364721208e-03
 3.1595268044695701e+00   2.6762969740081743e-03   +1.2051981313078347e-01   +2.8862974644169163e-03
 3.1619880831141156e+00   2.4612786445454837e-03   +1.2051270368459786e-01   +2.8907092978925127e-03
 3.1645759911120726e+00   2.5879079979569397e-03   +1.2050521698213373e-01   +2.8951756221691312e-03
 3.1671401873541787e+00   2.5641962421061315e-03   +1.2049778766988126e-01   +2.8994525740336217e-03
 3.1697098721485255e+00   2.5696847943468271e-03   +1.2049033162811355e-01   +2.9036062367655967e-03
 3.1723452150101634e+00   2.6353428616379126e-03   +1.2048267414312389e-01   +2.9077529920647424e-03
 3.1747529461786583e+00   2.4077311684949088e-03   +1.2047566857919127e-01   +2.9114602678358080e-03
 3.1773166251603189e+00   2.5636789816605443e-03   +1.2046819953712762e-01   +2.9153467136478531e-03
 3.1797121842663638e+00   2.3955591060449422e-03   +1.2046121133947925e-01   +2.9189431926286841e-03
 3.1821621894015402e+00   2.4500051351763474e-03   +1.2045405542290735e-01   +2.9226086120907810e-03
 3.1849368179557835e+00   2.7746285542433746e-03   +1.2044594050114604e-01   +2.9267714794101885e-03
 3.1872860384071089e+00   2.3492204513253512e-03   +1.2043906069839204e-01   +2.9303298419163788e-03
 3.1897518654836841e+00   2.4658270765751666e-03   +1.2043183035382339e-01   +2.9341183234144674e-03
 3.1925040527998871e+00   2.7521873162030808e-03   +1.2042374919696500e-01   +2.9384332879918945e-03
 3.1949016694571211e+00   2.3976166572339253e-03   +1.2041669935801148e-01   +2.9422886347974788e-03
 3.1974382234750220e+00   2.5365540179009827e-03   +1.2040923079516101e-01   +2.9464791948607206e-03
 3.2001186900311871e+00   2.6804665561650509e-03   +1.2040132676643585e-01   +2.9510481992180756e-03
 3.2025669711249751e+00   2.4482810937880295e-03   +1.2039409652170308e-01   +2.9553591233424138e-03
 3.2051417688146460e+00   2.5747976896708380e-03   +1.2038648106744017e-01   +2.9600488970496748e-03
 3.2077098128680213e+00   2.5680440533752957e-03   +1.2037887335247635e-01   +2.9648881939076991e-03
 3.2102859790870015e+00   2.5761662189802692e-03   +1.2037122887841255e-01   +2.9699069789667493e-03
 3.2129291247454299e+00   2.6431456584283808e-03   +1.2036337198913817e-01   +2.9752266462970624e-03
 3.2153404259830536e+00   2.4113012376236753e-03   +1.2035619182070910e-01   +2.9802265920817013e-03
 3.2178920624691001e+00   2.5516364860465046e-03   +1.2034858046036261e-01   +2.9856630662382622e-03
 3.2202935571460993e+00   2.4014946769992385e-03   +1.2034140413404508e-01   +2.9909066241100399e-03
 3.2227477641382367e+00   2.4542069921373866e-03   +1.2033405713448539e-01   +2.9963816511008302e-03
 3.2255134542394255e+00   2.7656901011887669e-03   +1.2032576139750277e-01   +3.0026761776591093e-03
 3.2278707800872009e+00   2.3573258477753711e-03   +1.2031867669164270e-01   +3.0081341696621259e-03
 3.2303430614195294e+00   2.4722813323285742e-03   +1.2031123259563459e-01   +3.0139209282785190e-03
 3.2330837997181461e+00   2.7407382986166517e-03   +1.2030296337517266e-01   +3.0203864857528788e-03
 3.2354915760538105e+00   2.4077763356644688e-03   +1.2029568410264088e-01   +3.0260829408290039e-03
 3.2380366478818821e+00   2.5450718280715101e-03   +1.2028797484939567e-01   +3.0320949063141569e-03
 3.2407000698938471e+00   2.6634220119650109e-03   +1.2027989075993889e-01   +3.0383495235412690e-03
 3.2431594441249096e+00   2.4593742310625721e-03   +1.2027241127909150e-01   +3.0440647558544740e-03
 3.2457395851819486e+00   2.5801410570389649e-03   +1.2026454952013170e-01   +3.0499715285115091e-03
 3.2482868261325071e+00   2.5472409505584714e-03   +1.2025677319961305e-01   +3.0556884785302250e-03
 3.2511377326511250e+00   2.8509065186179683e-03   +1.2024805278580386e-01   +3.0619232185391588e-03
 3.2532742212713659e+00   2.1364886202408506e-03   +1.2024150614843548e-01   +3.0664656764261677e-03
 3.2554766335542511e+00   2.2024122828852022e-03   +1.2023474748537041e-01   +3.0710223971688261e-03
 3.2583977277428664e+00   2.9210941886153030e-03   +1.2022576816302510e-01   +3.0768519561963524e-03
 3.2608217790320144e+00   2.4240512891480215e-03   +1.2021830405600659e-01   +3.0814920091109302e-03
 3.2633546113738436e+00   2.5328323418292165e-03   +1.2021049322120154e-01   +3.0861419098134864e-03
 3.2662567117218861e+00   2.9021003480425023e-03   +1.2020152949810903e-01   +3.0912167054887750e-03
 3.2684571762556249e+00   2.2004645337387885e-03   +1.2019472332230563e-01   +3.0948840847168030e-03
 3.2707658770178916e+00   2.3087007622666356e-03   +1.2018757387395165e-01   +3.0985709905948346e-03
 3.2735940876458649e+00   2.8282106279733377e-03   +1.2017880431938525e-01   +3.1028785824788580e-03
 3.2760368559847297e+00   2.4427683388648092e-03   +1.2017122033601541e-01   +3.1064323670611919e-03
 3.2786172846026074e+00   2.5804286178776614e-03   +1.2016319972504383e-01   +3.1100390751739159e-03
 3.2813847883182219e+00   2.7675037156145166e-03   +1.2015458748631209e-01   +3.1137707329337697e-03
 3.2836908070357755e+00   2.3060187175536484e-03   +1.2014740357607459e-01   +3.1167918605441592e-03
 3.2861274724801630e+00   2.4366654443874758e-03   +1.2013980517222185e-01   +3.1199231510063872e-03
 3.2888061195836928e+00   2.6786471035298298e-03   +1.2013144343260979e-01   +3.1233305582671839e-03
 3.2913236504048693e+00   2.5175308211764502e-03   +1.2012357631859408e-01   +3.1265381312527859e-03
 3.2939780050661742e+00   2.6543546613049251e-03   +1.2011527284399268e-01   +3.1299657283747747e-03
 3.2965548690198263e+00   2.5768639536520865e-03   +1.2010720297152171e-01   +3.1333803059461663e-03
 3.2990585462218172e+00   2.5036772019908504e-03   +1.2009935372102985e-01   +3.1368222297888733e-03
 3.3016261748974491e+00   2.5676286756319833e-03   +1.2009129481434114e-01   +3.1405233030814372e-03
 3.3040479206089222e+00   2.4217457114730223e-03   +1.2008368485209324e-01   +3.1442011972244062e-03
 3.3066969571625786e+00   2.6490365536564475e-03   +1.2007535015573333e-01   +3.1484692017691900e-03
 3.3090532431506068e+00   2.3562859880281728e-03   +1.2006792674778467e-01   +3.1525117619925552e-03
 3.3114756978384308e+00   2.4224546878239828e-03   +1.2006028462746725e-01   +3.1569376928963543e-03
 3.3142682359412303e+00   2.7925381027995577e-03   +1.2005146121398208e-01   +3.1624092537281172e-03
 3.3166335178802964e+00   2.3652819390660440e-03   +1.2004397541584493e-01   +3.1673736373335109e-03
 3.3191174920696564e+00   2.4839741893600831e-03   +1.2003610091504925e-01   +3.1729289105075728e-03
 3.3218718735956387e+00   2.7543815259822857e-03   +1.2002735250120697e-01   +3.1795073354778367e-03
 3.3242567396678040e+00   2.3848660721652593e-03   +1.2001976264046547e-01   +3.1855732570612930e-03
 3.3267760425936812e+00   2.5193029258772093e-03   +1.2001172875385716e-01   +3.1923526925140169e-03
 3.3294451960914158e+00   2.6691534977345555e-03   +1.2000319784821366e-01   +3.1999327076207618e-03
 3.3319155486889613e+00   2.4703525975455776e-03   +1.1999528385336238e-01   +3.2073010094522507e-03
 3.3345109428026856e+00   2.5953941137242253e-03   +1.1998694922220902e-01   +3.2153887088664321e-03
 3.3370732053522807e+00   2.5622625495951290e-03   +1.1997869997224987e-01   +3.2236985926568902e-03
 3.3396349546977526e+00   2.5617493454719309e-03   +1.1997043070438584e-01   +3.2323028957901290e-03
 3.3422612777350600e+00   2.6263230373073654e-03   +1.1996192974484839e-01   +3.2413986705047966e-03
 3.3446681099049331e+00   2.4068321698731410e-03   +1.1995411799349846e-01   +3.2499461451681471e-03
 3.3472407910923345e+00   2.5726811874013933e-03   +1.1994574496551874e-01   +3.2592662950242600e-03
 3.3496321725792195e+00   2.3913814868850025e-03   +1.1993794032150755e-01   +3.2680616750653622e-03
 3.3520796084126352e+00   2.4474358334156676e-03   +1.1992993083650652e-01   +3.2771561485477351e-03
 3.3548571424496441e+00   2.7775340370088664e-03   +1.1992081400664450e-01   +3.2875452369935721e-03
 3.3572049266205246e+00   2.3477841708805514e-03   +1.1991308523231800e-01   +3.2963420227762066e-03
 3.3596704498043333e+00   2.4655231838086600e-03   +1.1990494665725947e-01   +3.3055563045555759e-03
 3.3624225945679895e+00   2.7521447636562613e-03   +1.1989583520900610e-01   +3.3157711201450214e-03
 3.3648214804977501e+00   2.3988859297605636e-03   +1.1988787047045209e-01   +3.3245749556404221e-03
 3.3673595770239939e+00   2.5380965262438160e-03   +1.1987942069466544e-01   +3.3337556039306181e-03
 3.3700361842181188e+00   2.6766071941248804e-03   +1.1987048478710587e-01   +3.3432499120933114e-03
 3.3724843626746011e+00   2.4481784564822640e-03   +1.1986228948527648e-01   +3.3517370148842427e-03
 3.3750583588151297e+00   2.5739961405286671e-03   +1.1985365088353291e-01   +3.3604328728067583e-03
 3.3776230579322877e+00   2.5646991171579536e-03   +1.1984502153710477e-01   +3.3688490430973383e-03
 3.3802009305311951e+00   2.5778725989074047e-03   +1.1983632645471343e-01   +3.3770413403380792e-03
 3.3828439511192654e+00   2.6430205880703106e-03   +1.1982739008422903e-01   +3.3851501046443994e-03
 3.3852511797067630e+00   2.4072285874976451e-03   +1.1981923262492852e-01   +3.3922781428418858e-03
 3.3877944051076700e+00   2.5432254009070121e-03   +1.1981059600483160e-01   +3.3995393028723874e-03
 3.3902029054816900e+00   2.4085003740199618e-03   +1.1980240018971183e-01   +3.4061609499799724e-03
 3.3926638576652017e+00   2.4609521835117221e-03   +1.1979400971510594e-01   +3.4126832885677822e-03
 3.3954282158242339e+00   2.7643581590321986e-03   +1.1978456603651425e-01   +3.4197244458447941e-03
 3.3977747015390136e+00   2.3464857147796891e-03   +1.1977653491261710e-01   +3.4254791167916110e-03
 3.4002389713755079e+00   2.4642698364942817e-03   +1.1976808636809318e-01   +3.4313218141268846e-03
 3.4029790738584791e+00   2.7401024829711851e-03   +1.1975867554336343e-01   +3.4376007032178818e-03
 3.4053933229739997e+00   2.4142491155205725e-03   +1.1975036981480712e-01   +3.4429636558258028e-03
 3.4079456742846461e+00   2.5523513106464613e-03   +1.1974157508138036e-01   +3.4484904806947811e-03
 3.4106056678275110e+00   2.6599935428648358e-03   +1.1973239460436966e-01   +3.4541194036550658e-03
 3.4130642364698196e+00   2.4585686423086450e-03   +1.1972389612502560e-01   +3.4592226036689790e-03
 3.4156409598838509e+00   2.5767234140312567e-03   +1.1971497585507862e-01   +3.4644980303699235e-03
 3.4181819549855503e+00   2.5409951016994725e-03   +1.1970616602834057e-01   +3.4696506707337952e-03
 3.4210209716342841e+00   2.8390166487337609e-03   +1.1969630749138906e-01   +3.4753837279080306e-03
 3.4231701610256824e+00   2.1491893913982985e-03   +1.1968883357034807e-01   +3.4797251148080328e-03
 3.4253847596812657e+00   2.2145986555832664e-03   +1.1968112240729109e-01   +3.4842167158788437e-03
 3.4282964478361122e+00   2.9116881548465479e-03   +1.1967096880827756e-01   +3.4901650778477525e-03
 3.4307186805691021e+00   2.4222327329899151e-03   +1.1966250877283641e-01   +3.4951639755810443e-03
 3.4332512039670058e+00   2.5325233979036632e-03   +1.1965365050070462e-01   +3.5004575446081934e-03
 3.4361380833574748e+00   2.8868793904690548e-03   +1.1964353627672367e-01   +3.5065895305883537e-03
 3.4383517521837224e+00   2.2136688262475168e-03   +1.1963576856999568e-01   +3.5113707573523625e-03
 3.4406755309437318e+00   2.3237787600094428e-03   +1.1962760301167757e-01   +3.5164705740213325e-03
 3.4434865694271428e+00   2.8110384834110214e-03   +1.1961770928103478e-01   +3.5227496489806326e-03
 3.4459325879860496e+00   2.4460185589068040e-03   +1.1960908578410669e-01   +3.5283135873217819e-03
 3.4485195143288192e+00   2.5869263427695799e-03   +1.1959995057911513e-01   +3.5342967861905468e-03
 3.4512664507815467e+00   2.7469364527274998e-03   +1.1959023324019584e-01   +3.5407588556744863e-03
 3.4535882327410832e+00   2.3217819595364730e-03   +1.1958200593289368e-01   +3.5463170378662950e-03
 3.4560411847628618e+00   2.4529520217786427e-03   +1.1957329970422560e-01   +3.5522682009303187e-03
 3.4586925844502772e+00   2.6513996874153456e-03   +1.1956387260094758e-01   +3.5587846784601771e-03
 3.4612329360847278e+00   2.5403516344506549e-03   +1.1955482402769395e-01   +3.5651010959878229e-03
 3.4639003671862065e+00   2.6674311014787122e-03   +1.1954530544709827e-01   +3.5717989143265677e-03
 3.4664373294339188e+00   2.5369622477122711e-03   +1.1953623578918494e-01   +3.5782235872281868e-03
 3.4691588486172518e+00   2.7215191833329655e-03   +1.1952648814171253e-01   +3.5851702629177262e-03
 3.4713516999243823e+00   2.1928513071305389e-03   +1.1951862023313434e-01   +3.5907959891752143e-03
 3.4735970733031540e+00   2.2453733787717312e-03   +1.1951055106123595e-01   +3.5965831282404625e-03
 3.4764728151094868e+00   2.8757418063327655e-03   +1.1950019754066099e-01   +3.6040102976070973e-03
 3.4788984161211607e+00   2.4256010116738835e-03   +1.1949144804567380e-01   +3.6102801676857555e-03
 3.4814351340330925e+00   2.5367179119317740e-03   +1.1948228146845809e-01   +3.6168369715215208e-03
 3.4842850840584370e+00   2.8499500253444943e-03   +1.1947196316265471e-01   +3.6242044865394574e-03
 3.4865314395077323e+00   2.2463554492953008e-03   +1.1946381539864147e-01   +3.6300008328588960e-03
 3.4888912518224782e+00   2.3598123147459127e-03   +1.1945524210548079e-01   +3.6360772486185660e-03
 3.4916625763903060e+00   2.7713245678278042e-03   +1.1944515549020737e-01   +3.6431929474105380e-03
 3.4941159490930529e+00   2.4533727027469254e-03   +1.1943620966867416e-01   +3.6494773616729866e-03
 3.4967107626416061e+00   2.5948135485531765e-03   +1.1942673134967928e-01   +3.6561075354357223e-03
 3.4994103511223740e+00   2.6995884807679005e-03   +1.1941685207144936e-01   +3.6629895246184322e-03
 3.5017812982358141e+00   2.3709471134401028e-03   +1.1940816016135661e-01   +3.6690243772568450e-03
 3.5042773333648167e+00   2.4960351290026495e-03   +1.1939899422372223e-01   +3.6753736890844809e-03
 3.5068762040684467e+00   2.5988707036299630e-03   +1.1938943379662435e-01   +3.6819987319589350e-03
 3.5094555564776826e+00   2.5793524092359021e-03   +1.1937992813096479e-01   +3.6885870941946301e-03
 3.5121333503140151e+00   2.6777938363324871e-03   +1.1937004167149665e-01   +3.6954519115620825e-03
 3.5145947948049581e+00   2.4614444909429878e-03   +1.1936093772279423e-01   +3.7017947617303893e-03
 3.5171973566583037e+00   2.6025618533456196e-03   +1.1935129479355878e-01   +3.7085517394644316e-03
 3.5195097388649117e+00   2.3123822066080102e-03   +1.1934271221294004e-01   +3.7146083457453498e-03
 3.5218722804159781e+00   2.3625415510664105e-03   +1.1933392892178410e-01   +3.7208634783191447e-03
 3.5246813879155590e+00   2.8091074995808540e-03   +1.1932346606037555e-01   +3.7283967189725821e-03
 3.5270639970823683e+00   2.3826091668093241e-03   +1.1931457504604923e-01   +3.7348771692893730e-03
 3.5295630038292503e+00   2.4990067468819710e-03   +1.1930523296648381e-01   +3.7417747145255622e-03
 3.5323476747811346e+00   2.7846709518843937e-03   +1.1929480250163098e-01   +3.7495946462985071e-03
 3.5346842633771898e+00   2.3365885960551225e-03   +1.1928603345930028e-01   +3.7562745069287516e-03
 3.5371530799751887e+00   2.4688165979989130e-03   +1.1927675106153467e-01   +3.7634628071895691e-03
 3.5398600814943690e+00   2.7070015191803520e-03   +1.1926655251859901e-01   +3.7715018526383454e-03
 3.5423161511715189e+00   2.4560696771498414e-03   +1.1925728033672049e-01   +3.7789443926528601e-03
 3.5449118210787041e+00   2.5956699071851830e-03   +1.1924746106831108e-01   +3.7869671418183540e-03
 3.5475214321851589e+00   2.6096111064548566e-03   +1.1923756785100792e-01   +3.7951995033709733e-03
 3.5500234885115609e+00   2.5020563264019913e-03   +1.1922806200880878e-01   +3.8032505925146213e-03
 3.5526136756844164e+00   2.5901871728555292e-03   +1.1921819990952276e-01   +3.8117461282437298e-03
 3.5550754010904555e+00   2.4617254060390614e-03   +1.1920880634850460e-01   +3.8199655043992960e-03
 3.5577596130617239e+00   2.6842119712684465e-03   +1.1919854055108503e-01   +3.8290817547589930e-03
 3.5600545810968112e+00   2.2949680350872192e-03   +1.1918974386979257e-01   +3.8369959649365371e-03
 3.5624136106483189e+00   2.3590295515076853e-03   +1.1918068258112151e-01   +3.8452380991795846e-03
 3.5652316395881969e+00   2.8180289398780367e-03   +1.1916983256635814e-01   +3.8552135680906528e-03
 3.5676202158982218e+00   2.3885763100248703e-03   +1.1916061389790808e-01   +3.8637642064021861e-03
 3.5701287047676353e+00   2.5084888694135721e-03   +1.1915091034479201e-01   +3.8728195519333423e-03
 3.5729059298976984e+00   2.7772251300630657e-03   +1.1914014064829433e-01   +3.8829164444568820e-03
 3.5752465226237025e+00   2.3405927260040649e-03   +1.1913104232204956e-01   +3.8914675720763126e-03
 3.5777187702784228e+00   2.4722476547203165e-03   +1.1912141045686483e-01   +3.9005242232077603e-03
 3.5804141309858415e+00   2.6953607074187147e-03   +1.1911088383039715e-01   +3.9103957357798950e-03
 3.5828814132451718e+00   2.4672822593303501e-03   +1.1910122465377572e-01   +3.9194102028817859e-03
 3.5854872665127560e+00   2.6058532675841128e-03   +1.1909099888643974e-01   +3.9288868374103029e-03
 3.5880802737017952e+00   2.5930071890392092e-03   +1.1908079909908520e-01   +3.9382496711176298e-03
 3.5905953501958874e+00   2.5150764940922166e-03   +1.1907088276367039e-01   +3.9472488466225693e-03
 3.5931909760696104e+00   2.5956258737229732e-03   +1.1906062524091642e-01   +3.9564298657350002e-03
 3.5956321447890520e+00   2.4411687194416665e-03   +1.1905095650857307e-01   +3.9649471650064095e-03
 3.5982844605661710e+00   2.6523157771189965e-03   +1.1904042809491981e-01   +3.9740615059086094e-03
 3.6006083977297521e+00   2.3239371635810357e-03   +1.1903118347681296e-01   +3.9819130642524533e-03
 3.6029958090132812e+00   2.3874112835291506e-03   +1.1902166752408645e-01   +3.9898377460628734e-03
 3.6057988213648104e+00   2.8030123515292438e-03   +1.1901047113910510e-01   +3.9989503467354384e-03
 3.6081744900329253e+00   2.3756686681148942e-03   +1.1900096195193020e-01   +4.0065065156384720e-03
 3.6106705968868629e+00   2.4961068539375297e-03   +1.1899095155019408e-01   +4.0142764319394614e-03
 3.6134096624486034e+00   2.7390655617405280e-03   +1.1897994473149548e-01   +4.0226035547437618e-03
 3.6158105693281755e+00   2.4009068795720623e-03   +1.1897027824481250e-01   +4.0297326853845619e-03
 3.6183185457192932e+00   2.5079763911177722e-03   +1.1896016260634174e-01   +4.0370130567664222e-03
 3.6209741402691176e+00   2.6555945498243361e-03   +1.1894943189470554e-01   +4.0445471874650382e-03
 3.6234541181062245e+00   2.4799778371069614e-03   +1.1893939294194689e-01   +4.0514310036769870e-03
 3.6260547386097750e+00   2.6006205035504770e-03   +1.1892884747973886e-01   +4.0585042006137054e-03
 3.6286103114366717e+00   2.5555728268966682e-03   +1.1891846693147327e-01   +4.0653280357945349e-03
 3.6314453278481573e+00   2.8350164114856469e-03   +1.1890693108615182e-01   +4.0727658938808390e-03
 3.6335740040724307e+00   2.1286762242733737e-03   +1.1889825561395703e-01   +4.0782735207728679e-03
 3.6357653939358392e+00   2.1913898634084994e-03   +1.1888931236510009e-01   +4.0838890203203975e-03
 3.6386787145371349e+00   2.9133206012956769e-03   +1.1887740389125394e-01   +4.0912897163592945e-03
 3.6411156777578397e+00   2.4369632207048575e-03   +1.1886742606642750e-01   +4.0974428451778910e-03
 3.6436609196631999e+00   2.5452419053602071e-03   +1.1885698892289208e-01   +4.1038543479120929e-03
 3.6465412274459883e+00   2.8803077827883605e-03   +1.1884515809448289e-01   +4.1111290749106253e-03
 3.6487474063164176e+00   2.2061788704292873e-03   +1.1883608203674043e-01   +4.1167279319122450e-03
 3.6510606762577917e+00   2.3132699413741520e-03   +1.1882655211409543e-01   +4.1226305770915156e-03
 3.6538688183682977e+00   2.8081421105059512e-03   +1.1881496504827001e-01   +4.1298611865257639e-03
 3.6563242226937342e+00   2.4554043254365610e-03   +1.1880481673320005e-01   +4.1362562273592517e-03
 3.6589169247273294e+00   2.5927020335951845e-03   +1.1879408380690622e-01   +4.1430960797214636e-03
 3.6616521861745386e+00   2.7352614472091474e-03   +1.1878274136667336e-01   +4.1504194287248063e-03
 3.6639787152827585e+00   2.3265291082199546e-03   +1.1877307795684229e-01   +4.1567426635086774e-03
 3.6664336697238280e+00   2.4549544410694679e-03   +1.1876286504642286e-01   +4.1635196768993535e-03
 3.6690749970719749e+00   2.6413273481469268e-03   +1.1875185806658668e-01   +4.1709328383828003e-03
 3.6716270015380075e+00   2.5520044660325425e-03   +1.1874120455593980e-01   +4.1782192387560231e-03
 3.6743017318513571e+00   2.6747303133496381e-03   +1.1873001859000963e-01   +4.1859852298305683e-03
 3.6768199730258160e+00   2.5182411744588684e-03   +1.1871946793563669e-01   +4.1934180070729897e-03
 3.6795030254166265e+00   2.6830523908105697e-03   +1.1870820601397761e-01   +4.2014599688326715e-03
 3.6817262287168657e+00   2.2232033002391738e-03   +1.1869885782299702e-01   +4.2082122968673625e-03
 3.6840016169252574e+00   2.2753882083916821e-03   +1.1868927457091337e-01   +4.2151999692811035e-03
 3.6868465316197656e+00   2.8449146945082049e-03   +1.1867727013408062e-01   +4.2240420177667532e-03
 3.6892701868114566e+00   2.4236551916909654e-03   +1.1866702330327712e-01   +4.2316525989320080e-03
 3.6918084871462624e+00   2.5383003348058431e-03   +1.1865627191028595e-01   +4.2396907832773639e-03
 3.6946217895812188e+00   2.8133024349563662e-03   +1.1864433176054322e-01   +4.2486709671676502e-03
 3.6968963580954655e+00   2.2745685142466776e-03   +1.1863465956890488e-01   +4.2559736605256348e-03
 3.6992922771579919e+00   2.3959190625264526e-03   +1.1862445335127868e-01   +4.2636988785659802e-03
 3.7020271760080448e+00   2.7348988500528471e-03   +1.1861278047781443e-01   +4.2725422991387934e-03
 3.7044992291860588e+00   2.4720531780140220e-03   +1.1860220863134517e-01   +4.2805489372602229e-03
 3.7071183022918084e+00   2.6190731057496031e-03   +1.1859098644076221e-01   +4.2890435344235880e-03
 3.7097653804485353e+00   2.6470781567269341e-03   +1.1857962163764893e-01   +4.2976334362543490e-03
 3.7121975207773876e+00   2.4321403288523058e-03   +1.1856915959806853e-01   +4.3055189224809835e-03
 3.7147339037983333e+00   2.5363830209457205e-03   +1.1855822874056691e-01   +4.3137266634107468e-03
 3.7172419162674615e+00   2.5080124691281291e-03   +1.1854739970156632e-01   +4.3218241890685847e-03
 3.7200693748403864e+00   2.8274585729248791e-03   +1.1853516704717101e-01   +4.3309268692210872e-03
 3.7222566069865133e+00   2.1872321461269273e-03   +1.1852568662261731e-01   +4.3379489653055953e-03
 3.7245176267136872e+00   2.2610197271739629e-03   +1.1851587024252744e-01   +4.3451927860053245e-03
 3.7273899655198521e+00   2.8723388061648869e-03   +1.1850337618777221e-01   +4.3543719393895836e-03
 3.7298100253638369e+00   2.4200598439847454e-03   +1.1849282900667485e-01   +4.3620882793427010e-03
 3.7323470720351453e+00   2.5370466713083850e-03   +1.1848175193757393e-01   +4.3701660570785363e-03
 3.7351716620328768e+00   2.8245899977314970e-03   +1.1846939531587156e-01   +4.3791541163431978e-03
 3.7374397721048713e+00   2.2681100719945668e-03   +1.1845945472845394e-01   +4.3863712539960117e-03
 3.7398294909071543e+00   2.3897188022830029e-03   +1.1844896344443970e-01   +4.3939806070164827e-03
 3.7425661439614610e+00   2.7366530543067036e-03   +1.1843692670148774e-01   +4.4027133894954844e-03
 3.7450583046262218e+00   2.4921606647607675e-03   +1.1842594449816139e-01   +4.4106894239087030e-03
 3.7476996353632428e+00   2.6413307370209971e-03   +1.1841428321435551e-01   +4.4191718535975767e-03
 3.7503266624444382e+00   2.6270270811954433e-03   +1.1840266280134892e-01   +4.4276530083068831e-03
 3.7527668750277856e+00   2.4402125833473676e-03   +1.1839184872464018e-01   +4.4355798393984494e-03
 3.7553013397276942e+00   2.5344646999085896e-03   +1.1838059641510751e-01   +4.4438713839514300e-03
 3.7577863151640827e+00   2.4849754363884813e-03   +1.1836954332443077e-01   +4.4520740201518883e-03
 3.7605727631663841e+00   2.7864480023014337e-03   +1.1835712494860520e-01   +4.4613488877164008e-03
 3.7628038899220462e+00   2.2311267556620606e-03   +1.1834716277212248e-01   +4.4688355620277577e-03
 3.7651086636435069e+00   2.3047737214607622e-03   +1.1833685414877851e-01   +4.4766291323749255e-03
 3.7679533314832723e+00   2.8446678397653358e-03   +1.1832410583712853e-01   +4.4863407494859881e-03
 3.7703693426975402e+00   2.4160112142679324e-03   +1.1831325673857326e-01   +4.4946716539965717e-03
 3.7729020342408850e+00   2.5326915433447894e-03   +1.1830186197171882e-01   +4.5034910416817562e-03
 3.7756896781017293e+00   2.7876438608442911e-03   +1.1828929419858043e-01   +4.5132969281429496e-03
 3.7779971045435929e+00   2.3074264418636581e-03   +1.1827887065826917e-01   +4.5214903527127188e-03
 3.7804302288993128e+00   2.4331243557198512e-03   +1.1826785872050698e-01   +4.5302088287320222e-03
 3.7831328837066533e+00   2.7026548073405543e-03   +1.1825560192919986e-01   +4.5399934646216510e-03
 3.7856168586805414e+00   2.4839749738880812e-03   +1.1824431343887726e-01   +4.5490723147997569e-03
 3.7882390036759497e+00   2.6221449954082487e-03   +1.1823237245617567e-01   +4.5587386719648767e-03
 3.7908414705781137e+00   2.6024669021640356e-03   +1.1822049591465802e-01   +4.5684161967426131e-03
 3.7933336830489428e+00   2.4922124708290916e-03   +1.1820909882319429e-01   +4.5777594325442867e-03
 3.7959071567447205e+00   2.5734736957776505e-03   +1.1819730559080752e-01   +4.5874759887329338e-03
 3.7983529792438060e+00   2.4458224990855371e-03   +1.1818607408798362e-01   +4.5967663512736521e-03
 3.8010279052943212e+00   2.6749260505152250e-03   +1.1817376442534519e-01   +4.6069847941467177e-03
 3.8033404069650825e+00   2.3125016707612467e-03   +1.1816310050629474e-01   +4.6158633022877985e-03
 3.8057208277562578e+00   2.3804207911752862e-03   +1.1815210189621489e-01   +4.6250380774298426e-03
 3.8085167678270246e+00   2.7959400707668891e-03   +1.1813915545501401e-01   +4.6358553328881991e-03
 3.8109064815007461e+00   2.3897136737214275e-03   +1.1812806601009442e-01   +4.6451306058710789e-03
 3.8134185215538006e+00   2.5120400530544984e-03   +1.1811638498849587e-01   +4.6549003629009003e-03
 3.8161634554707295e+00   2.7449339169289821e-03   +1.1810359291942454e-01   +4.6655988880064331e-03
 3.8185303712974674e+00   2.3669158267378698e-03   +1.1809253890454892e-01   +4.6748392489229258e-03
 3.8210314403424470e+00   2.5010690449795980e-03   +1.1808083459907924e-01   +4.6846019890958730e-03
 3.8236869244429688e+00   2.6554841005217433e-03   +1.1806838095906617e-01   +4.6949589802714829e-03
 3.8261908512558969e+00   2.5039268129281034e-03   +1.1805661291558148e-01   +4.7047077818284230e-03
 3.8288145304922558e+00   2.6236792363589778e-03   +1.1804425589702566e-01   +4.7148976289893979e-03
 3.8313388459235447e+00   2.5243154312888372e-03   +1.1803234167117049e-01   +4.7246658842165544e-03
 3.8340817100883218e+00   2.7428641647770924e-03   +1.1801936804212153e-01   +4.7352410873091810e-03
 3.8362810903452149e+00   2.1993802568931464e-03   +1.1800894415373438e-01   +4.7436862170222834e-03
 3.8385406217559956e+00   2.2595314107807241e-03   +1.1799821587974518e-01   +4.7523228059247235e-03
 3.8413889037205404e+00   2.8482819645447854e-03   +1.1798466450323833e-01   +4.7631349337486960e-03
 3.8438345312820474e+00   2.4456275615070133e-03   +1.1797300438104624e-01   +4.7723366526678601e-03
 3.8463882720113238e+00   2.5537407292763881e-03   +1.1796080488042832e-01   +4.7818696741909143e-03
 3.8491830760987695e+00   2.7948040874457014e-03   +1.1794742604567883e-01   +4.7921858114984795e-03
 3.8514586462259692e+00   2.2755701271996998e-03   +1.1793651163120356e-01   +4.8004839558024766e-03
 3.8538520214790433e+00   2.3933752530740371e-03   +1.1792501193174341e-01   +4.8091060054768998e-03
 3.8565727139201282e+00   2.7206924410849709e-03   +1.1791191464642352e-01   +4.8187735427826020e-03
 3.8590591800959526e+00   2.4864661758243756e-03   +1.1789992209109859e-01   +4.8274677105032415e-03
 3.8616906772600288e+00   2.6314971640761797e-03   +1.1788720668216372e-01   +4.8365164081270763e-03
 3.8643203591808932e+00   2.6296819208644351e-03   +1.1787447646955072e-01   +4.8453967788920655e-03
 3.8667649470214314e+00   2.4445878405381372e-03   +1.1786262154027907e-01   +4.8534963251930414e-03
 3.8693046484258375e+00   2.5397014044061805e-03   +1.1785028458327637e-01   +4.8617570107313112e-03
 3.8717888122623347e+00   2.4841638364971885e-03   +1.1783819731481261e-01   +4.8696742210150553e-03
 3.8745651687305287e+00   2.7763564681939634e-03   +1.1782466529607401e-01   +4.8783328657532711e-03
 3.8767990952309406e+00   2.2339265004118758e-03   +1.1781375981526122e-01   +4.8851545767267315e-03
 3.8791044378040422e+00   2.3053425731016652e-03   +1.1780248986416506e-01   +4.8920725198591114e-03
 3.8819417428554392e+00   2.8373050513970099e-03   +1.1778859769420538e-01   +4.9004060078420824e-03
 3.8843510943269006e+00   2.4093514714613740e-03   +1.1777678252034378e-01   +4.9073338998838869e-03
 3.8868828247150682e+00   2.5317303881675635e-03   +1.1776434941349961e-01   +4.9144668635577263e-03
 3.8896687458418682e+00   2.7859211267999839e-03   +1.1775064734983255e-01   +4.9221540233914101e-03
 3.8919786806545802e+00   2.3099348127120223e-03   +1.1773927025019187e-01   +4.9284115683883786e-03
 3.8944175239907941e+00   2.4388433362139139e-03   +1.1772724265775744e-01   +4.9349326464388395e-03
 3.8971106071843216e+00   2.6930831935274568e-03   +1.1771394288393501e-01   +4.9420386291024829e-03
 3.8996036081114824e+00   2.4930009271608711e-03   +1.1770161425888923e-01   +4.9485412949534548e-03
 3.9022328662866972e+00   2.6292581752147548e-03   +1.1768859430465033e-01   +4.9553512897441291e-03
 3.9048156033695629e+00   2.5827370828657159e-03   +1.1767578732263982e-01   +4.9620187572055018e-03
 3.9073321004315975e+00   2.5164970620346061e-03   +1.1766329224668273e-01   +4.9685149039808080e-03
 3.9099136663834684e+00   2.5815659518708678e-03   +1.1765045707594873e-01   +4.9751993674429394e-03
 3.9123283609227149e+00   2.4146945392464758e-03   +1.1763843590374327e-01   +4.9814902306740492e-03
 3.9149312524541742e+00   2.6028915314593171e-03   +1.1762546072814710e-01   +4.9883409949172163e-03
 3.9173161237350986e+00   2.3848712809244610e-03   +1.1761355660526472e-01   +4.9947080399277526e-03
 3.9197641265053162e+00   2.4480027702176166e-03   +1.1760132143283222e-01   +5.0013568669088323e-03
 3.9225116533649111e+00   2.7475268595948954e-03   +1.1758756964228591e-01   +5.0089781314379671e-03
 3.9248916354337648e+00   2.3799820688537032e-03   +1.1757564035065322e-01   +5.0157400806532249e-03
 3.9273902157447544e+00   2.4985803109895954e-03   +1.1756309905831978e-01   +5.0230287575834939e-03
 3.9300886435191464e+00   2.6984277743919982e-03   +1.1754953389464089e-01   +5.0311368897570400e-03
 3.9325215338663027e+00   2.4328903471562136e-03   +1.1753728456092669e-01   +5.0386795881658128e-03
 3.9350748522660184e+00   2.5533183997157316e-03   +1.1752440883737125e-01   +5.0468467403543358e-03
 3.9376648626710793e+00   2.5900104050609052e-03   +1.1751132642933201e-01   +5.0554056557454803e-03
 3.9402110630433964e+00   2.5462003723171200e-03   +1.1749844334339289e-01   +5.0641008349171209e-03
 3.9428352836648735e+00   2.6242206214770469e-03   +1.1748514194319627e-01   +5.0733606537831212e-03
 3.9452802551523827e+00   2.4449714875092177e-03   +1.1747272688677705e-01   +5.0822680945522341e-03
 3.9478864058138954e+00   2.6061506615127072e-03   +1.1745946902393202e-01   +5.0920706535393535e-03
 3.9502276132706742e+00   2.3412074567787933e-03   +1.1744753686922668e-01   +5.1011318469631204e-03
 3.9526263942538766e+00   2.3987809832024531e-03   +1.1743528899163459e-01   +5.1106601162822360e-03
 3.9554036099062322e+00   2.7772156523555580e-03   +1.1742107992266758e-01   +5.1219949484881469e-03
 3.9577900766909360e+00   2.3864667847037779e-03   +1.1740884457939275e-01   +5.1319805624167924e-03
 3.9602910399563558e+00   2.5009632654198199e-03   +1.1739599636134490e-01   +5.1426743060269996e-03
 3.9630230724590789e+00   2.7320325027231362e-03   +1.1738193016626976e-01   +5.1546036252602869e-03
 3.9654145520236836e+00   2.3914795646047260e-03   +1.1736959035312076e-01   +5.1652430536090407e-03
 3.9679257427786454e+00   2.5111907549617563e-03   +1.1735660522699085e-01   +5.1765902313359860e-03
 3.9705495373811095e+00   2.6237946024640912e-03   +1.1734300719827211e-01   +5.1885950922893557e-03
 3.9730819471851597e+00   2.5324098040502285e-03   +1.1732985275124265e-01   +5.2002978642784730e-03
 3.9757108572112991e+00   2.6289100261394083e-03   +1.1731616557181505e-01   +5.2125303288362186e-03
 3.9782098035339235e+00   2.4989463226243736e-03   +1.1730312515638380e-01   +5.2242066814604015e-03
 3.9808816190297676e+00   2.6718154958440543e-03   +1.1728915033640470e-01   +5.2367110094175022e-03
 3.9831506681470130e+00   2.2690491172454585e-03   +1.1727725594139732e-01   +5.2473202747279095e-03
 3.9854725793062666e+00   2.3219111592536201e-03   +1.1726505955885835e-01   +5.2581405320208437e-03
 3.9882743633809006e+00   2.8017840746339395e-03   +1.1725030917803853e-01   +5.2711214457535341e-03
 3.9907091056391519e+00   2.4347422582513545e-03   +1.1723746172084103e-01   +5.2823039746236538e-03
 3.9932480122307714e+00   2.5389065916194831e-03   +1.1722403577262530e-01   +5.2938393267613669e-03
 3.9959978316375073e+00   2.7498194067359094e-03   +1.1720946167662828e-01   +5.3061681163888152e-03
 3.9983285140467828e+00   2.3306824092754752e-03   +1.1719708266153124e-01   +5.3164576410276608e-03
 4.0007722489500006e+00   2.4437349032178091e-03   +1.1718407763844502e-01   +5.3270751334435658e-03
 4.0034364999465923e+00   2.6642509965917327e-03   +1.1716986979642757e-01   +5.3384273329295778e-03
 4.0059579843829454e+00   2.5214844363530275e-03   +1.1715639573646530e-01   +5.3489362966662093e-03
 4.0085992705642015e+00   2.6412861812561417e-03   +1.1714225340676704e-01   +5.3596887773613312e-03
 4.0111635900172544e+00   2.5643194530529101e-03   +1.1712849634152284e-01   +5.3698718907463092e-03
 4.0139288716330679e+00   2.7652816158134641e-03   +1.1711363227996348e-01   +5.3805653039215298e-03
 4.0160895980196507e+00   2.1607263865828230e-03   +1.1710199751327090e-01   +5.3887157645547560e-03
 4.0183033444667862e+00   2.2137464471354562e-03   +1.1709005918846536e-01   +5.3968833986416231e-03
 4.0211861460072740e+00   2.8828015404878116e-03   +1.1707448602625709e-01   +5.4072531423206985e-03
 4.0236191580742160e+00   2.4330120669420197e-03   +1.1706131969631484e-01   +5.4157950875444814e-03
 4.0261604935742410e+00   2.5413355000249993e-03   +1.1704754517234658e-01   +5.4245532827346867e-03
 4.0289849981339616e+00   2.8245045597206087e-03   +1.1703221000493427e-01   +5.4340803078095331e-03
 4.0312397932857973e+00   2.2547951518356868e-03   +1.1701994880557519e-01   +5.4415656769398425e-03
 4.0336030318661376e+00   2.3632385803402656e-03   +1.1700707993364835e-01   +5.4492934918584065e-03
 4.0363589921425538e+00   2.7559602764162250e-03   +1.1699204963066459e-01   +5.4581740681751128e-03
 4.0388288476498628e+00   2.4698555073090489e-03   +1.1697855900185941e-01   +5.4660383365772473e-03
 4.0414363482722164e+00   2.6075006223535979e-03   +1.1696429555164374e-01   +5.4742760167839355e-03
 4.0441163266860132e+00   2.6799784137967464e-03   +1.1694961331101410e-01   +5.4827039709523890e-03
 4.0464978156348321e+00   2.3814889488189550e-03   +1.1693654740276907e-01   +5.4901879923359674e-03
 4.0489964256784230e+00   2.4986100435908654e-03   +1.1692281973847664e-01   +5.4980576043471546e-03
 4.0515585603417197e+00   2.5621346632966890e-03   +1.1690872259068358e-01   +5.5061729344159571e-03
 4.0541883788444206e+00   2.6298185027009424e-03   +1.1689423132019514e-01   +5.5145828704400027e-03
 4.0565864666015292e+00   2.3980877571085912e-03   +1.1688099756253517e-01   +5.5223584188895357e-03
 4.0590316640053787e+00   2.4451974038495194e-03   +1.1686748449347299e-01   +5.5304055279991335e-03
 4.0618719483476502e+00   2.8402843422714596e-03   +1.1685176310071473e-01   +5.5399225629517174e-03
 4.0641481203752265e+00   2.2761720275763508e-03   +1.1683914446168085e-01   +5.5476974002295091e-03
 4.0665237153335321e+00   2.3755949583055269e-03   +1.1682595559612152e-01   +5.5559599564228594e-03
 4.0693281265030237e+00   2.8044111694915941e-03   +1.1681036048724398e-01   +5.5659210289821116e-03
 4.0717787471948528e+00   2.4506206918291085e-03   +1.1679670965909326e-01   +5.5748200055815130e-03
 4.0743606955460896e+00   2.5819483512368180e-03   +1.1678230344607216e-01   +5.5843942113670986e-03
 4.0770599475640692e+00   2.6992520179796031e-03   +1.1676721600089197e-01   +5.5946265838923105e-03
 4.0794233291319051e+00   2.3633815678358872e-03   +1.1675398298411468e-01   +5.6037798121396616e-03
 4.0819029987812172e+00   2.4796696493121217e-03   +1.1674007536728372e-01   +5.6135636363173411e-03
 4.0844989389212962e+00   2.5959401400790227e-03   +1.1672548939775573e-01   +5.6239904829585375e-03
 4.0870764616588904e+00   2.5775227375941512e-03   +1.1671097990590301e-01   +5.6345142846481993e-03
 4.0897461422967352e+00   2.6696806378447846e-03   +1.1669592281809717e-01   +5.6455793137100809e-03
 4.0922062784451585e+00   2.4601361484233308e-03   +1.1668202124718681e-01   +5.6559038848715297e-03
 4.0947885817916534e+00   2.5823033464948963e-03   +1.1666740187613087e-01   +5.6668503929605497e-03
 4.0971240820442647e+00   2.3355002526113111e-03   +1.1665415530457342e-01   +5.6768304710872672e-03
 4.0995062379252909e+00   2.3821558810261934e-03   +1.1664062002041144e-01   +5.6870733430898421e-03
 4.1022846146880623e+00   2.7783767627713729e-03   +1.1662480253382129e-01   +5.6990679696869179e-03
 4.1046776631152104e+00   2.3930484271481589e-03   +1.1661115201122707e-01   +5.7094115072511224e-03
 4.1071724910003251e+00   2.4948278851146810e-03   +1.1659689457358326e-01   +5.7201810433977068e-03
 4.1098829262058336e+00   2.7104352055085101e-03   +1.1658137457630863e-01   +5.7318444258143142e-03
 4.1123066562093902e+00   2.4237300035565568e-03   +1.1656746954502387e-01   +5.7422223389753252e-03
 4.1148087985304862e+00   2.5021423210960236e-03   +1.1655308836432116e-01   +5.7528552639046207e-03
 4.1174325732743693e+00   2.6237747438830894e-03   +1.1653797967169476e-01   +5.7638816198463793e-03
 4.1199322170049397e+00   2.4996437305704333e-03   +1.1652355903706897e-01   +5.7742471965426074e-03
 4.1225159471144996e+00   2.5837301095599230e-03   +1.1650862626120727e-01   +5.7848079358329306e-03
 4.1250485544065203e+00   2.5326072920206499e-03   +1.1649396268661835e-01   +5.7949897372956945e-03
 4.1277817302902076e+00   2.7331758836872666e-03   +1.1647810916840837e-01   +5.8057774753442187e-03
 4.1300170535182321e+00   2.2353232280245550e-03   +1.1646512167482598e-01   +5.8144341844162022e-03
 4.1323022481607561e+00   2.2851946425239689e-03   +1.1645182460513766e-01   +5.8231195563324010e-03
 4.1351093113399342e+00   2.8070631791781153e-03   +1.1643546403593050e-01   +5.8335529536685578e-03
 4.1375766364855409e+00   2.4673251456066581e-03   +1.1642105966273088e-01   +5.8425214198903862e-03
 4.1401351835293463e+00   2.5585470438054259e-03   +1.1640609960772416e-01   +5.8516253343904720e-03
 4.1428887950933824e+00   2.7536115640360848e-03   +1.1638997327381444e-01   +5.8611965207771609e-03
 4.1451935144156202e+00   2.3047193222378581e-03   +1.1637645579742292e-01   +5.8690358506721333e-03
 4.1475877430496286e+00   2.3942286340083996e-03   +1.1636239439310600e-01   +5.8770213406670758e-03
 4.1502808103893694e+00   2.6930673397407290e-03   +1.1634655528045625e-01   +5.8858282600999338e-03
 4.1527782672109836e+00   2.4974568216142856e-03   +1.1633184563219605e-01   +5.8938532956490045e-03
 4.1553862482743593e+00   2.6079810633756750e-03   +1.1631646378384025e-01   +5.9021094109398689e-03
 4.1580075476776903e+00   2.6212994033310011e-03   +1.1630098183322909e-01   +5.9102986034433340e-03
 4.1604567549582665e+00   2.4492072805761822e-03   +1.1628649699697359e-01   +5.9178745204198479e-03
 4.1629760637338995e+00   2.5193087756330002e-03   +1.1627157828209010e-01   +5.9256186447975111e-03
 4.1654801769888099e+00   2.5041132549104006e-03   +1.1625673024933299e-01   +5.9332946097146047e-03
 4.1682563858116595e+00   2.7762088228495685e-03   +1.1624024636635140e-01   +5.9418234825294198e-03
 4.1705080182374061e+00   2.2516324257466636e-03   +1.1622685969772853e-01   +5.9488182070682998e-03
 4.1728216987333502e+00   2.3136804959440482e-03   +1.1621308767273295e-01   +5.9560551504878713e-03
 4.1756341967548902e+00   2.8124980215400441e-03   +1.1619632378767526e-01   +5.9649627644855919e-03
 4.1780118472737788e+00   2.3776505188886077e-03   +1.1618213212126006e-01   +5.9726101001600076e-03
 4.1804905979146092e+00   2.4787506408303628e-03   +1.1616731749895264e-01   +5.9807122365530636e-03
 4.1833415007618875e+00   2.8509028472782916e-03   +1.1615025356208745e-01   +5.9902240232534249e-03
 4.1856803878108488e+00   2.3388870489613467e-03   +1.1613623380756832e-01   +5.9982020313654981e-03
 4.1881374203496495e+00   2.4570325388006964e-03   +1.1612148553896855e-01   +6.0067752275855752e-03
 4.1908449022716869e+00   2.7074819220374025e-03   +1.1610520924556181e-01   +6.0164640370613297e-03
 4.1933105182383414e+00   2.4656159666545108e-03   +1.1609036384030968e-01   +6.0255196030590532e-03
 4.1958820984983225e+00   2.5715802599810544e-03   +1.1607485631792916e-01   +6.0352197522719458e-03
 4.1984912068036513e+00   2.6091083053287889e-03   +1.1605909664124747e-01   +6.0453344395033993e-03
 4.2009833673736301e+00   2.4921605699788074e-03   +1.1604401838785179e-01   +6.0552545318847684e-03
 4.2035562323694231e+00   2.5728649957930116e-03   +1.1602842557067494e-01   +6.0657683408673335e-03
 4.2060427457578511e+00   2.4865133884279800e-03   +1.1601333005028847e-01   +6.0761914648328717e-03
 4.2087288461352665e+00   2.6861003774154568e-03   +1.1599699329242678e-01   +6.0877856850450954e-03
 4.2110210876919618e+00   2.2922415566952736e-03   +1.1598302704923484e-01   +6.0979131089335687e-03
 4.2133691624870657e+00   2.3480747951039049e-03   +1.1596869630386708e-01   +6.1085014489149596e-03
 4.2162022222801703e+00   2.8330597931045531e-03   +1.1595137214190561e-01   +6.1215467765445763e-03
 4.2185719528909233e+00   2.3697306107530736e-03   +1.1593685258640148e-01   +6.1326654562558159e-03
 4.2210521979394180e+00   2.4802450484946448e-03   +1.1592162744776775e-01   +6.1444886180377512e-03
 4.2238484314384577e+00   2.7962334990396798e-03   +1.1590442714536983e-01   +6.1580266808676050e-03
 4.2261722496438434e+00   2.3238182053857415e-03   +1.1589010379046956e-01   +6.1694264032268291e-03
 4.2286207309003778e+00   2.4484812565344072e-03   +1.1587498323225105e-01   +6.1815625059362268e-03
 4.2313504762726595e+00   2.7297453722816556e-03   +1.1585809052980674e-01   +6.1952176752398808e-03
 4.2337803485213925e+00   2.4298722487330338e-03   +1.1584302207851188e-01   +6.2074663370379479e-03
 4.2363484745322637e+00   2.5681260108711967e-03   +1.1582706382542544e-01   +6.2204806972957849e-03
 4.2389850419309099e+00   2.6365673986461502e-03   +1.1581064544275475e-01   +6.2338838504203235e-03
 4.2414468067414202e+00   2.4617648105103029e-03   +1.1579528368320836e-01   +6.2463955286410451e-03
 4.2440136908625243e+00   2.5668841211041737e-03   +1.1577923318452031e-01   +6.2594193407479425e-03
 4.2465248191402436e+00   2.5111282777192656e-03   +1.1576349903313754e-01   +6.2721088013772937e-03
 4.2493099633771134e+00   2.7851442368698187e-03   +1.1574601081430833e-01   +6.2860850209434452e-03
 4.2515067875864778e+00   2.1968242093644008e-03   +1.1573218936786515e-01   +6.2970150019175351e-03
 4.2537676338622061e+00   2.2608462757283121e-03   +1.1571794016474259e-01   +6.3081636430687800e-03
 4.2566254006732462e+00   2.8577668110401078e-03   +1.1569989295397577e-01   +6.3220921310891062e-03
 4.2590466070865798e+00   2.4212064133335431e-03   +1.1568457174565433e-01   +6.3337290156898814e-03
 4.2615740076941533e+00   2.5274006075735045e-03   +1.1566854870405339e-01   +6.3457047051802707e-03
 4.2640337292611292e+00   2.4597215669759365e-03   +1.1565292588546995e-01   +6.3571777782979351e-03
 4.2669788464390379e+00   2.9451171779086849e-03   +1.1563418336088450e-01   +6.3706329200789585e-03
 4.2693061729564699e+00   2.3273265174319491e-03   +1.1561934466708496e-01   +6.3810431346200741e-03
 4.2716731109539783e+00   2.3669379975084226e-03   +1.1560422879694515e-01   +6.3914332979863034e-03
 4.2743154402546821e+00   2.6423293007038495e-03   +1.1558732547727206e-01   +6.4027784135945037e-03
 4.2770133088989715e+00   2.6978686442893363e-03   +1.1557003630181002e-01   +6.4140900327236015e-03
 4.2795770870093897e+00   2.5637781104181911e-03   +1.1555357849715585e-01   +6.4245795261198644e-03
 4.2819453082699424e+00   2.3682212605526942e-03   +1.1553835242244738e-01   +6.4340442314885981e-03
 4.2843877333296998e+00   2.4424250597574471e-03   +1.1552262605168398e-01   +6.4435888211120795e-03
 4.2869042204520644e+00   2.5164871223646301e-03   +1.1550639869065180e-01   +6.4532140651852596e-03
 4.2895565107229503e+00   2.6522902708858709e-03   +1.1548926966533665e-01   +6.4631619633311928e-03
 4.2919819916262751e+00   2.4254809033248392e-03   +1.1547358252127302e-01   +6.4720962401251143e-03
 4.2944523479485062e+00   2.4703563222310265e-03   +1.1545758306081781e-01   +6.4810374573899578e-03
 4.2973071158817620e+00   2.8547679332557863e-03   +1.1543906667100631e-01   +6.4911889352213589e-03
 4.2994949927572561e+00   2.1878768754941547e-03   +1.1542485633760585e-01   +6.4988622259175731e-03
 4.3017771290606124e+00   2.2821363033562747e-03   +1.1541001599222954e-01   +6.5067861369964182e-03
 4.3046514966866791e+00   2.8743676260667428e-03   +1.1539129882217015e-01   +6.5167026251306539e-03
 4.3071122050322268e+00   2.4607083455476797e-03   +1.1537525273657429e-01   +6.5251363912585221e-03
 4.3096840068136659e+00   2.5718017814391203e-03   +1.1535846006394758e-01   +6.5339388989552874e-03
 4.3124571762606898e+00   2.7731694470238821e-03   +1.1534032717346415e-01   +6.5434383793065692e-03
 4.3147364761625955e+00   2.2792999019056737e-03   +1.1532540380093788e-01   +6.5512657929883032e-03
 4.3171286830215196e+00   2.3922068589241618e-03   +1.1530972195070829e-01   +6.5595240577922837e-03
 4.3198329327787928e+00   2.7042497572731250e-03   +1.1529197065530614e-01   +6.5689363446044344e-03
 4.3223247391943209e+00   2.4918064155281527e-03   +1.1527559122485055e-01   +6.5777147245803186e-03
 4.3249462377261265e+00   2.6214985318055994e-03   +1.1525833551226863e-01   +6.5870782110606842e-03
 4.3275639655556644e+00   2.6177278295378414e-03   +1.1524107993711981e-01   +6.5965760261316297e-03
 4.3300039513656419e+00   2.4399858099775074e-03   +1.1522497343640917e-01   +6.6055752687087799e-03
 4.3325316289482521e+00   2.5276775826101883e-03   +1.1520826471058707e-01   +6.6150716557407804e-03
 4.3350294777055574e+00   2.4978487573052988e-03   +1.1519172935027171e-01   +6.6246412698321442e-03
 4.3378369314781349e+00   2.8074537725775173e-03   +1.1517311561259275e-01   +6.6356271691631529e-03
 4.3400446733987392e+00   2.2077419206043558e-03   +1.1515845615285514e-01   +6.6444495575271609e-03
 4.3423206980280629e+00   2.2760246293236364e-03   +1.1514332270940032e-01   +6.6537177364596111e-03
 4.3451787565287985e+00   2.8580585007356163e-03   +1.1512428906575992e-01   +6.6656092544454199e-03
 4.3476176132824618e+00   2.4388567536632877e-03   +1.1510802000709587e-01   +6.6759700536830509e-03
 4.3501324810667832e+00   2.5148677843214173e-03   +1.1509121713958297e-01   +6.6868945229657042e-03
 4.3529175980851971e+00   2.7851170184138851e-03   +1.1507257620881504e-01   +6.6992475528010595e-03
 4.3552044157190339e+00   2.2868176338368684e-03   +1.1505724443608802e-01   +6.7096086843073319e-03
 4.3575955401610242e+00   2.3911244419902999e-03   +1.1504118776187498e-01   +6.7206490027605639e-03
 4.3603317632746545e+00   2.7362231136303095e-03   +1.1502278104970701e-01   +6.7334862605945974e-03
 4.3627796276448851e+00   2.4478643702305902e-03   +1.1500628416566204e-01   +6.7451320477281080e-03
 4.3653554813141184e+00   2.5758536692332967e-03   +1.1498889375334977e-01   +6.7575298274653566e-03
 4.3680153469845546e+00   2.6598656704361900e-03   +1.1497090246503532e-01   +6.7704567943646229e-03
 4.3704333529335440e+00   2.4180059489893324e-03   +1.1495451715758152e-01   +6.7823001864079427e-03
 4.3729577755317512e+00   2.5244225982072876e-03   +1.1493738007030450e-01   +6.7947521544552206e-03
 4.3755151353626420e+00   2.5573598308907819e-03   +1.1491998722583228e-01   +6.8074438148834704e-03
 4.3780969833611492e+00   2.5818479985071363e-03   +1.1490239485502675e-01   +6.8202960778227734e-03
 4.3807494729809147e+00   2.6524896197654968e-03   +1.1488428655991230e-01   +6.8335163928710113e-03
 4.3831772698924398e+00   2.4277969115251707e-03   +1.1486768148141599e-01   +6.8456139504517082e-03
 4.3857480636290518e+00   2.5707937366119538e-03   +1.1485006637942877e-01   +6.8583980512804824e-03
 4.3880964751977407e+00   2.3484115686889240e-03   +1.1483394635831343e-01   +6.8700421113406778e-03
 4.3904932715157408e+00   2.3967963180000496e-03   +1.1481746607411905e-01   +6.8818748293769973e-03
 4.3932890462054894e+00   2.7957746897486757e-03   +1.1479820670233810e-01   +6.8955963929623566e-03
 4.3956378147263226e+00   2.3487685208332110e-03   +1.1478199705532512e-01   +6.9070718101948286e-03
 4.3980985307141047e+00   2.4607159877820806e-03   +1.1476498597153441e-01   +6.9190379254596432e-03
 4.4008743802095935e+00   2.7758494954888135e-03   +1.1474576116293068e-01   +6.9324164960824297e-03
 4.4032404492416228e+00   2.3660690320292943e-03   +1.1472934521023548e-01   +6.9437062265875369e-03
 4.4057214382484684e+00   2.4809890068455687e-03   +1.1471210335127434e-01   +6.9554703560474884e-03
 4.4083954598056705e+00   2.6740215572020887e-03   +1.1469348743749344e-01   +6.9680370428598379e-03
 4.4108512723729190e+00   2.4558125672484721e-03   +1.1467636120367723e-01   +6.9794524539404934e-03
 4.4134354141842236e+00   2.5841418113046188e-03   +1.1465830992626168e-01   +6.9913343967209374e-03
 4.4160485616155443e+00   2.6131474313206837e-03   +1.1464002499335928e-01   +7.0032098155259409e-03
 4.4185151200495625e+00   2.4665584340182178e-03   +1.1462273747226928e-01   +7.0142946958499817e-03
 4.4210709092233973e+00   2.5557891738348104e-03   +1.1460479586004402e-01   +7.0256654683688727e-03
 4.4235514442377104e+00   2.4805350143131122e-03   +1.1458735487823685e-01   +7.0365919152702867e-03
 4.4263047815638288e+00   2.7533373261183769e-03   +1.1456796419758802e-01   +7.0486079908013725e-03
 4.4285422992812196e+00   2.2375177173907801e-03   +1.1455218197049201e-01   +7.0582873554445019e-03
 4.4308422855689678e+00   2.2999862877481903e-03   +1.1453593662902067e-01   +7.0681696472146751e-03
 4.4337043315062763e+00   2.8620459373085438e-03   +1.1451568967006441e-01   +7.0804095927176919e-03
 4.4360940651365937e+00   2.3897336303173589e-03   +1.1449875721737827e-01   +7.0905789209709611e-03
 4.4385851490254709e+00   2.4910838888771991e-03   +1.1448108082748248e-01   +7.1011437131924529e-03
 4.4414094292515482e+00   2.8242802260773914e-03   +1.1446100830135676e-01   +7.1131163917454139e-03
 4.4436928413655714e+00   2.2834121140231645e-03   +1.1444475506375874e-01   +7.1228069048857711e-03
 4.4460897104075690e+00   2.3968690419975403e-03   +1.1442767042538020e-01   +7.1329906649974066e-03
 4.4488480457340733e+00   2.7583353265043797e-03   +1.1440797905937050e-01   +7.1447318986288134e-03
 4.4512784696388170e+00   2.4304239047436837e-03   +1.1439060166221483e-01   +7.1551669427022246e-03
 4.4538389060639716e+00   2.5604364251545775e-03   +1.1437226715011869e-01   +7.1662427319418871e-03
 4.4565264283621921e+00   2.6875222982205571e-03   +1.1435299200772957e-01   +7.1779422822196908e-03
 4.4589106234821223e+00   2.3841951199301548e-03   +1.1433586595481801e-01   +7.1883872156122191e-03
 4.4614097954037568e+00   2.4991719216345132e-03   +1.1431788717154626e-01   +7.1994250599146242e-03
 4.4640069434610474e+00   2.5971480572906103e-03   +1.1429917418280169e-01   +7.2110053451206529e-03
 4.4665511506706279e+00   2.5442072095804846e-03   +1.1428081334990799e-01   +7.2224558962479370e-03
 4.4691934834780334e+00   2.6423328074054453e-03   +1.1426171336809304e-01   +7.2344706307625115e-03
 4.4716752477035033e+00   2.4817642254699734e-03   +1.1424374500869011e-01   +7.2458585792125581e-03
 4.4743399780095521e+00   2.6647303060487459e-03   +1.1422442031293245e-01   +7.2582188583744222e-03
 4.4765934693032428e+00   2.2534912936906792e-03   +1.1420805210746290e-01   +7.2687688874131127e-03
 4.4788967859965716e+00   2.3033166933288385e-03   +1.1419129732236212e-01   +7.2796476416772636e-03
 4.4817429570241130e+00   2.8461710275413665e-03   +1.1417055892174989e-01   +7.2932137979894989e-03
 4.4841285499060346e+00   2.3855928819216388e-03   +1.1415314663542150e-01   +7.3046667396181493e-03
 4.4866116930643507e+00   2.4831431583161034e-03   +1.1413499322844731e-01   +7.3166586250396487e-03
 4.4894158525894099e+00   2.8041595250591911e-03   +1.1411445705536141e-01   +7.3302922921671980e-03
 4.4917177675175433e+00   2.3019149281333640e-03   +1.1409757040769966e-01   +7.3415386133587456e-03
 4.4941278246889240e+00   2.4100571713807639e-03   +1.1407986263878736e-01   +7.3533677809065031e-03
 4.4968873202058157e+00   2.7594955168916968e-03   +1.1405955232599993e-01   +7.3669424299682203e-03
 4.4992901173446516e+00   2.4027971388358438e-03   +1.1404183685405157e-01   +7.3787650689336260e-03
 4.5018217756694137e+00   2.5316583247620983e-03   +1.1402314058503953e-01   +7.3912098526138208e-03
 4.5045193873098119e+00   2.6976116403982786e-03   +1.1400318411171308e-01   +7.4044425423333005e-03
 4.5069040391116726e+00   2.3846518018606488e-03   +1.1398551319297161e-01   +7.4160937452269760e-03
 4.5094114736626318e+00   2.5074345509592533e-03   +1.1396690252501396e-01   +7.4282831847273635e-03
 4.5120317333139610e+00   2.6202596513291709e-03   +1.1394742190196827e-01   +7.4409371645272945e-03
 4.5145264810919032e+00   2.4947477779422300e-03   +1.1392884368342378e-01   +7.4529135764594282e-03
 4.5171226867428516e+00   2.5962056509483133e-03   +1.1390947832725135e-01   +7.4652652188479472e-03
 4.5196541347949744e+00   2.5314480521227978e-03   +1.1389056526061396e-01   +7.4772015281593055e-03
 4.5224329789854067e+00   2.7788441904323946e-03   +1.1386976926880256e-01   +7.4901358594549414e-03
 4.5246086220303328e+00   2.1756430449260122e-03   +1.1385346251506902e-01   +7.5001306457561558e-03
 4.5268426360713425e+00   2.2340140410097575e-03   +1.1383669576310081e-01   +7.5102728217293288e-03
 4.5297256408256130e+00   2.8830047542705017e-03   +1.1381502496437684e-01   +7.5231716484967012e-03
 4.5321433272145422e+00   2.4176863889291411e-03   +1.1379682340598103e-01   +7.5338058965135702e-03
 4.5346619509516595e+00   2.5186237371173092e-03   +1.1377783478859560e-01   +7.5447500086189409e-03
 4.5375272416860835e+00   2.8652907344239864e-03   +1.1375619922921794e-01   +7.5570346928494703e-03
 4.5397603662146357e+00   2.2331245285522883e-03   +1.1373931288846498e-01   +7.5664611388091500e-03
 4.5420844037608141e+00   2.3240375461783813e-03   +1.1372171686579792e-01   +7.5761456003124840e-03
 4.5448433381052400e+00   2.7589343444258674e-03   +1.1370079913621627e-01   +7.5874499254774581e-03
 4.5473207227522039e+00   2.4773846469638983e-03   +1.1368198971095125e-01   +7.5974288651745108e-03
 4.5499139476224428e+00   2.5932248702389415e-03   +1.1366227449219757e-01   +7.6077247043313768e-03
 4.5526679002759076e+00   2.7539526534647862e-03   +1.1364130829454357e-01   +7.6185097426300441e-03
 4.5549353315949883e+00   2.2674313190806927e-03   +1.1362402388883310e-01   +7.6272775974841186e-03
 4.5573253420357540e+00   2.3900104407656997e-03   +1.1360578365686246e-01   +7.6364364533679958e-03
 4.5600119239198262e+00   2.6865818840722255e-03   +1.1358525401738540e-01   +7.6466385867768128e-03
 4.5625359346357532e+00   2.5240107159270053e-03   +1.1356594181296824e-01   +7.6561421577346798e-03
 4.5651887932871889e+00   2.6528586514356078e-03   +1.1354561796254220e-01   +7.6660765081487661e-03
 4.5677803451270895e+00   2.5915518399006743e-03   +1.1352573839742355e-01   +7.6757412258314029e-03
 4.5702124888863151e+00   2.4321437592256245e-03   +1.1350705888777875e-01   +7.6847877063280605e-03
 4.5727189582159617e+00   2.5064693296465990e-03   +1.1348778551278949e-01   +7.6941205791997000e-03
 4.5751946191717900e+00   2.4756609558282960e-03   +1.1346872603509281e-01   +7.7033769580391537e-03
 4.5779808276253489e+00   2.7862084535588139e-03   +1.1344724821109231e-01   +7.7138783735372076e-03
 4.5802250429590785e+00   2.2442153337296489e-03   +1.1342992705901229e-01   +7.7223957512660970e-03
 4.5825307882294579e+00   2.3057452703794112e-03   +1.1341211103656143e-01   +7.7312065148379761e-03
 4.5853922545894763e+00   2.8614663600183832e-03   +1.1338997267903110e-01   +7.7422524838232599e-03
 4.5877664728313974e+00   2.3742182419210778e-03   +1.1337157989759913e-01   +7.7515221019110589e-03
 4.5902377074092078e+00   2.4712345778103995e-03   +1.1335241202990388e-01   +7.7612871090035410e-03
 4.5930663846585356e+00   2.8286772493277823e-03   +1.1333044185814295e-01   +7.7726303101278982e-03
 4.5953503369317286e+00   2.2839522731930018e-03   +1.1331267893742478e-01   +7.7819373259348738e-03
 4.5977347333084744e+00   2.3843963767458121e-03   +1.1329411196738165e-01   +7.7918176072629165e-03
 4.6005013806396740e+00   2.7666473311995787e-03   +1.1327253862690898e-01   +7.8035131498923318e-03
 4.6029309169253372e+00   2.4295362856632252e-03   +1.1325356706359532e-01   +7.8139480256755323e-03
 4.6054728982560968e+00   2.5419813307596684e-03   +1.1323369010435302e-01   +7.8250299866142563e-03
 4.6081766788523550e+00   2.7037805962581984e-03   +1.1321251677980559e-01   +7.8370219760229877e-03
 4.6105389331064623e+00   2.3622542541072988e-03   +1.1319399119724464e-01   +7.8476710060496075e-03
 4.6130110630230243e+00   2.4721299165619826e-03   +1.1317457678742533e-01   +7.8589806387652575e-03
 4.6156470191600381e+00   2.6359561370137286e-03   +1.1315384479507870e-01   +7.8711941521726978e-03
 4.6181511612012498e+00   2.5041420412117432e-03   +1.1313411951408277e-01   +7.8829540529312715e-03
 4.6207225027836314e+00   2.5713415823815922e-03   +1.1311383407042189e-01   +7.8951709981383948e-03
 4.6232615455493411e+00   2.5390427657097092e-03   +1.1309377244278179e-01   +7.9073633427231820e-03
 4.6258043848546810e+00   2.5428393053399390e-03   +1.1307364964213151e-01   +7.9196901527812148e-03
 4.6284105493391454e+00   2.6061644844643794e-03   +1.1305299303868044e-01   +7.9324356524262465e-03
 4.6308468918544943e+00   2.4363425153488549e-03   +1.1303365230900003e-01   +7.9444329270111531e-03
 4.6334478875667191e+00   2.6009957122248295e-03   +1.1301297213982506e-01   +7.9573112625334376e-03
 4.6358169307348351e+00   2.3690431681160362e-03   +1.1299410697919042e-01   +7.9690947045934681e-03
 4.6382504616866695e+00   2.4335309518344062e-03   +1.1297469916417802e-01   +7.9812436928424681e-03
 4.6410226627646081e+00   2.7722010779385187e-03   +1.1295255432766221e-01   +7.9951265092183619e-03
 4.6433681328814913e+00   2.3454701168832415e-03   +1.1293378816870479e-01   +8.0069195379006662e-03
 4.6458260465562793e+00   2.4579136747879815e-03   +1.1291409266485347e-01   +8.0192758553902718e-03
 4.6485578682520581e+00   2.7318216957787911e-03   +1.1289216669457394e-01   +8.0329908175760887e-03
 4.6509636612290732e+00   2.4057929770151532e-03   +1.1287282648072670e-01   +8.0450390685722576e-03
 4.6534850167619233e+00   2.5213555328500448e-03   +1.1285252620868276e-01   +8.0576172255664297e-03
 4.6561397042192993e+00   2.6546874573760704e-03   +1.1283111824360056e-01   +8.0707977409531350e-03
 4.6585851541087315e+00   2.4454498894321830e-03   +1.1281136672501073e-01   +8.0828795103926234e-03
 4.6611284554253087e+00   2.5433013165772067e-03   +1.1279079362846958e-01   +8.0953735220529004e-03
 4.6636986107288809e+00   2.5701553035721858e-03   +1.1276997110597881e-01   +8.1079319735787268e-03
 4.6662268649747825e+00   2.5282542459015289e-03   +1.1274945667755641e-01   +8.1201885195913460e-03
 4.6688257539957938e+00   2.5988890210113524e-03   +1.1272833695331680e-01   +8.1326791200910954e-03
 4.6712905175119968e+00   2.4647635162029502e-03   +1.1270827730920284e-01   +8.1444504077873587e-03
 4.6739407190075033e+00   2.6502014955065434e-03   +1.1268667621824748e-01   +8.1569994412966432e-03
 4.6762472905585266e+00   2.3065715510233176e-03   +1.1266784901655974e-01   +8.1678206236986441e-03
 4.6785995656440296e+00   2.3522750855029528e-03   +1.1264862317466401e-01   +8.1787586749458401e-03
 4.6814031965219307e+00   2.8036308779011421e-03   +1.1262567482574182e-01   +8.1916641464867841e-03
 4.6838133000504252e+00   2.4101035284944672e-03   +1.1260591881253709e-01   +8.2026458652963968e-03
 4.6862782772896630e+00   2.4649772392377756e-03   +1.1258568575100458e-01   +8.2137624165496623e-03
 4.6890240927175979e+00   2.7458154279349500e-03   +1.1256311540040394e-01   +8.2260528604562767e-03
 4.6913676859963820e+00   2.3435932787840841e-03   +1.1254382463310363e-01   +8.2364831765265323e-03
 4.6938052367839580e+00   2.4375507875760150e-03   +1.1252373468513899e-01   +8.2472134273983352e-03
 4.6965437636892924e+00   2.7385269053343819e-03   +1.1250113312508160e-01   +8.2591250290622569e-03
 4.6989562759244317e+00   2.4125122351392747e-03   +1.1248119534621030e-01   +8.2695020499563756e-03
 4.7014809218879181e+00   2.5246459634864493e-03   +1.1246030419445013e-01   +8.2802453622671229e-03
 4.7041502972475184e+00   2.6693753596003233e-03   +1.1243818607978281e-01   +8.2914875192422674e-03
 4.7065667629567107e+00   2.4164657091922948e-03   +1.1241813779098421e-01   +8.3015686626798785e-03
 4.7090892528724568e+00   2.5224899157461067e-03   +1.1239718394944544e-01   +8.3120397854316731e-03
 4.7116802977383792e+00   2.5910448659223206e-03   +1.1237563322139202e-01   +8.3227223440295716e-03
 4.7141959534325242e+00   2.5156556941450248e-03   +1.1235468316223061e-01   +8.3330074539320533e-03
 4.7167916546628321e+00   2.5957012303079452e-03   +1.1233303949043065e-01   +8.3435280820535092e-03
 4.7192884721618347e+00   2.4968174990025460e-03   +1.1231219467419694e-01   +8.3535719152687676e-03
 4.7220045410257798e+00   2.7160688639451536e-03   +1.1228949102641364e-01   +8.3644333897169819e-03
 4.7242446570893071e+00   2.2401160635272532e-03   +1.1227074375673035e-01   +8.3733233380706637e-03
 4.7265340842097725e+00   2.2894271204654260e-03   +1.1225156329269505e-01   +8.3823563172981605e-03
 4.7293691831318814e+00   2.8350989221088696e-03   +1.1222778269049288e-01   +8.3934904090914256e-03
 4.7317708747799809e+00   2.4016916480995576e-03   +1.1220761283276248e-01   +8.4028776851954971e-03
 4.7342485484800054e+00   2.4776737000244964e-03   +1.1218678130286140e-01   +8.4125072003563822e-03
 4.7370473583083115e+00   2.7988098283060481e-03   +1.1216322111548918e-01   +8.4233459701830108e-03
 4.7393479602127346e+00   2.3006019044231607e-03   +1.1214383213968225e-01   +8.4322172002122830e-03
 4.7417347588421048e+00   2.3867986293701904e-03   +1.1212369518434898e-01   +8.4413912945913543e-03
 4.7444552945682634e+00   2.7205357261586016e-03   +1.1210071586046956e-01   +8.4518345207377915e-03
 4.7469188376003340e+00   2.4635430320705254e-03   +1.1207988277452266e-01   +8.4612840217203177e-03
 4.7494770456456488e+00   2.5582080453148137e-03   +1.1205822446205822e-01   +8.4711220161577758e-03
 4.7519900606261150e+00   2.5130149804661883e-03   +1.1203692428526629e-01   +8.4807646980170522e-03
 4.7545399723974224e+00   2.5499117713074781e-03   +1.1201528663246629e-01   +8.4905279166839400e-03
 4.7571649618443663e+00   2.6249894469438928e-03   +1.1199298591844681e-01   +8.5005555245752252e-03
 4.7597492792763498e+00   2.5843174319835072e-03   +1.1197100504011452e-01   +8.5104142729640307e-03
 4.7621543174897560e+00   2.4050382134062076e-03   +1.1195052615284680e-01   +8.5195745862707110e-03
 4.7646457228734977e+00   2.4914053837417072e-03   +1.1192928861890986e-01   +8.5290669666279566e-03
 4.7671705957914341e+00   2.5248729179363494e-03   +1.1190774164211575e-01   +8.5387060711423542e-03
 4.7697158117649430e+00   2.5452159735088742e-03   +1.1188599640955234e-01   +8.5484364654605117e-03
 4.7724017300824473e+00   2.6859183175043100e-03   +1.1186302221776638e-01   +8.5587116244782817e-03
 4.7748893867855369e+00   2.4876567030895913e-03   +1.1184171923015028e-01   +8.5682374700378067e-03
 4.7775102381730656e+00   2.6208513875287665e-03   +1.1181925001357043e-01   +8.5782623790979957e-03
 4.7797859306975683e+00   2.2756925245026594e-03   +1.1179971862647346e-01   +8.5869634335446858e-03
 4.7821036343099719e+00   2.3177036124035766e-03   +1.1177980631960037e-01   +8.5958262544392778e-03
 4.7849071005789225e+00   2.8034662689506717e-03   +1.1175569317233246e-01   +8.6065573843913772e-03
 4.7873095459201389e+00   2.4024453412163638e-03   +1.1173500529314592e-01   +8.6158059095287100e-03
 4.7898006226635763e+00   2.4910767434374037e-03   +1.1171353070259921e-01   +8.6254046368297432e-03
 4.7925454369923326e+00   2.7448143287562843e-03   +1.1168984106912391e-01   +8.6359694125428647e-03
 4.7948965278786133e+00   2.3510908862807156e-03   +1.1166952647953243e-01   +8.6450207834738481e-03
 4.7973536966750645e+00   2.4571687964511923e-03   +1.1164827257525799e-01   +8.6544931830782133e-03
 4.8000778272313589e+00   2.7241305562943907e-03   +1.1162468224348907e-01   +8.6650573743682589e-03
 4.8024685493013992e+00   2.3907220700403187e-03   +1.1160395536969421e-01   +8.6743668503410781e-03
 4.8049762930616158e+00   2.5077437602165631e-03   +1.1158219004505918e-01   +8.6841247708576794e-03
 4.8076555924926092e+00   2.6792994309934315e-03   +1.1155890870178442e-01   +8.6945547220049491e-03
 4.8101012226887372e+00   2.4456301961279792e-03   +1.1153763338489024e-01   +8.7040934281781453e-03
 4.8126622160324590e+00   2.5609933437218402e-03   +1.1151532939820119e-01   +8.7141378456368334e-03
 4.8152219011049517e+00   2.5596850724927123e-03   +1.1149301108626700e-01   +8.7241911876840619e-03
 4.8176709448302546e+00   2.4490437253028574e-03   +1.1147163337370546e-01   +8.7338182941774593e-03
 4.8202042234276199e+00   2.5332785973652960e-03   +1.1144949548928912e-01   +8.7438455827448022e-03
 4.8227434633146125e+00   2.5392398869925614e-03   +1.1142727996781199e-01   +8.7539301406991937e-03
 4.8255251376550259e+00   2.7816743404134314e-03   +1.1140291399956032e-01   +8.7649940368200053e-03
 4.8277380924549753e+00   2.2129547999494292e-03   +1.1138350770932798e-01   +8.7738237098265084e-03
 4.8300177397150730e+00   2.2796472600976614e-03   +1.1136349605756225e-01   +8.7829782355688737e-03
 4.8328333569622952e+00   2.8156172472222352e-03   +1.1133875056879575e-01   +8.7943441904062194e-03
 4.8352787346959456e+00   2.4453777336503890e-03   +1.1131723294558581e-01   +8.8042821460549651e-03
 4.8378256102907073e+00   2.5468755947617439e-03   +1.1129479628714475e-01   +8.8146932656809479e-03
 4.8405535460780271e+00   2.7279357873197796e-03   +1.1127073507255254e-01   +8.8259179280426592e-03
 4.8428794871087604e+00   2.3259410307332473e-03   +1.1125019533534981e-01   +8.8355299679024595e-03
 4.8453041436911590e+00   2.4246565823986543e-03   +1.1122876003137983e-01   +8.8455793587564977e-03
 4.8479670751472774e+00   2.6629314561184003e-03   +1.1120519013142133e-01   +8.8566534767335198e-03
 4.8504658631687949e+00   2.4987880215174840e-03   +1.1118304617771334e-01   +8.8671074680235808e-03
 4.8530753799274233e+00   2.6095167586284163e-03   +1.1115989303085648e-01   +8.8780605237091890e-03
 4.8556877149399842e+00   2.6123350125608624e-03   +1.1113668618111690e-01   +8.8890764672631285e-03
 4.8580999451842404e+00   2.4122302442561860e-03   +1.1111523137446272e-01   +8.8992929916337036e-03
 4.8606103070856665e+00   2.5103619014261724e-03   +1.1109287752322700e-01   +8.9099781738498050e-03
 4.8631366835801373e+00   2.5263764944707390e-03   +1.1107035394315605e-01   +8.9207667805252331e-03
 4.8660373296295560e+00   2.9006460494187536e-03   +1.1104445994560531e-01   +8.9331940125016458e-03
 4.8681586254981823e+00   2.1212958686263050e-03   +1.1102550031300644e-01   +8.9423290133415732e-03
 4.8703485389122765e+00   2.1899134140941356e-03   +1.1100590703976776e-01   +8.9517821453823729e-03
 4.8732737060105515e+00   2.9251670982750611e-03   +1.1097970306501283e-01   +8.9644513560746021e-03
 4.8756872051009408e+00   2.4134990903892373e-03   +1.1095805472235214e-01   +8.9749379217470976e-03
 4.8781870276174972e+00   2.4998225165564492e-03   +1.1093560535800591e-01   +8.9858342327962925e-03
 4.8810748978444423e+00   2.8878702269450329e-03   +1.1090963721945277e-01   +8.9984518260030327e-03
 4.8832815013806110e+00   2.2066035361687497e-03   +1.1088977055736808e-01   +9.0081025011301500e-03
 4.8855832861814514e+00   2.3017848008404229e-03   +1.1086902421746535e-01   +9.0182123201766450e-03
 4.8883874089727630e+00   2.8041227913115918e-03   +1.1084371874967447e-01   +9.0305461441256736e-03
 4.8908405062131557e+00   2.4530972403926654e-03   +1.1082155270607222e-01   +9.0413382993005734e-03
 4.8933870267317845e+00   2.5465205186288031e-03   +1.1079851448825484e-01   +9.0525402051955424e-03
 4.8961225399694346e+00   2.7355132376500890e-03   +1.1077373469548496e-01   +9.0645651197894753e-03
 4.8984460122495861e+00   2.3234722801515062e-03   +1.1075266157282056e-01   +9.0747690334758001e-03
 4.9008717667631538e+00   2.4257545135677461e-03   +1.1073063548955811e-01   +9.0854186527948820e-03
 4.9035332512278345e+00   2.6614844646806191e-03   +1.1070643926824696e-01   +9.0970779835751123e-03
 4.9060396759150615e+00   2.5064246872270601e-03   +1.1068362440069440e-01   +9.1080288864508838e-03
 4.9086511666603663e+00   2.6114907453047564e-03   +1.1065982396635289e-01   +9.1194359443510370e-03
 4.9112247411020036e+00   2.5735744416373052e-03   +1.1063633998753142e-01   +9.1306451363350558e-03
 4.9137093398620095e+00   2.4845987600059516e-03   +1.1061364060050621e-01   +9.1414201344172750e-03
 4.9162598036235998e+00   2.5504637615902936e-03   +1.1059031165674306e-01   +9.1524594727527050e-03
 4.9186976936926055e+00   2.4378900690056327e-03   +1.1056798615204802e-01   +9.1629628912510107e-03
 4.9213871642966280e+00   2.6894706040225813e-03   +1.1054332712950787e-01   +9.1744793238100909e-03
 4.9237024512765366e+00   2.3152869799085707e-03   +1.1052207414683284e-01   +9.1843469371350548e-03
 4.9260753382555444e+00   2.3728869790078377e-03   +1.1050026878676912e-01   +9.1944046452431191e-03
 4.9288491646645705e+00   2.7738264090260145e-03   +1.1047474885532463e-01   +9.2061081293537059e-03
 4.9312537997256385e+00   2.4046350610680278e-03   +1.1045259938729375e-01   +9.2161986850899016e-03
 4.9337481102352632e+00   2.4943105096246754e-03   +1.1042959833637539e-01   +9.2266008386349910e-03
 4.9364516018818767e+00   2.7034916466135428e-03   +1.1040463914346135e-01   +9.2377965031016137e-03
 4.9391255692111393e+00   2.6739673292626165e-03   +1.1037992287903625e-01   +9.2487735299477646e-03
 4.9415667148524633e+00   2.4411456413240273e-03   +1.1035733311925426e-01   +9.2587202800975630e-03
 4.9439111947073231e+00   2.3444798548597490e-03   +1.1033561510703768e-01   +9.2682012825631641e-03
 4.9467199544042240e+00   2.8087596969008644e-03   +1.1030956711764950e-01   +9.2794682090460729e-03
 4.9489977653620025e+00   2.2778109577785699e-03   +1.1028841988922211e-01   +9.2885495614403752e-03
 4.9513144803077349e+00   2.3167149457323788e-03   +1.1026689032210782e-01   +9.2977372485921802e-03
 4.9542267055392450e+00   2.9122252315101349e-03   +1.1023979648070849e-01   +9.3092143592444967e-03
 4.9565399764274867e+00   2.3132708882416253e-03   +1.1021825122560058e-01   +9.3183012423441892e-03
 4.9589163340042166e+00   2.3763575767299372e-03   +1.1019609656472221e-01   +9.3275868912200983e-03
 4.9617531597312619e+00   2.8368257270452446e-03   +1.1016962019165485e-01   +9.3386001766902708e-03
 4.9640999887908617e+00   2.3468290595998198e-03   +1.1014769343345265e-01   +9.3476757140941221e-03
 4.9665140922127771e+00   2.4141034219153923e-03   +1.1012511594633602e-01   +9.3569828212571524e-03
 4.9693167967026888e+00   2.8027044899117115e-03   +1.1009887595208639e-01   +9.3677813157351138e-03
 4.9716721708462366e+00   2.3553741435478059e-03   +1.1007680066792051e-01   +9.3768219696562325e-03
 4.9741070348190402e+00   2.4348639728035693e-03   +1.1005395804619066e-01   +9.3861338226377908e-03
 4.9768497262112765e+00   2.7426913922363738e-03   +1.1002820038226521e-01   +9.3966248094295921e-03
 4.9792497267356275e+00   2.4000005243509648e-03   +1.1000563748439811e-01   +9.4057827657644619e-03
 4.9817362007127013e+00   2.4864739770737998e-03   +1.0998223847883438e-01   +9.4152485910883408e-03
 4.9843994143428807e+00   2.6632136301794063e-03   +1.0995715015849905e-01   +9.4253912197623767e-03
 4.9868555700164352e+00   2.4561556735545054e-03   +1.0993398841664356e-01   +9.4347675481807995e-03
 4.9893841378778188e+00   2.5285678613835572e-03   +1.0991011977029913e-01   +9.4444161938441566e-03
 4.9919499901233984e+00   2.5658522455795918e-03   +1.0988587420639180e-01   +9.4542294702746540e-03
 4.9947156758291245e+00   2.7656857057261064e-03   +1.0985971210608199e-01   +9.4648438034202875e-03
 4.9969658826367409e+00   2.2502068076164505e-03   +1.0983840452211710e-01   +9.4734923816494516e-03
 4.9992569643266700e+00   2.2910816899290865e-03   +1.0981668988302402e-01   +9.4823055271695943e-03
 5.0021064694413173e+00   2.8495051146473216e-03   +1.0978965436092351e-01   +9.4932870677998712e-03
 5.0044908514589714e+00   2.3843820176541186e-03   +1.0976700777646950e-01   +9.5024828713204529e-03
 5.0069367398177897e+00   2.4458883588183156e-03   +1.0974375421777681e-01   +9.5119251722996113e-03
 5.0097546630065848e+00   2.8179231887950351e-03   +1.0971693500691497e-01   +9.5228135492670968e-03
 5.0120693902694322e+00   2.3147272628474269e-03   +1.0969488192105643e-01   +9.5317739571604155e-03
 5.0144569316441894e+00   2.3875413747571628e-03   +1.0967211337825668e-01   +9.5410209734037143e-03
 5.0172171826056999e+00   2.7602509615105575e-03   +1.0964576297967454e-01   +9.5517383094816961e-03
 5.0196179688918257e+00   2.4007862861257223e-03   +1.0962282009250085e-01   +9.5610731606365178e-03
 5.0220873527650314e+00   2.4693838732057216e-03   +1.0959919826127847e-01   +9.5706902429031800e-03
 5.0247772475856669e+00   2.6898948206355300e-03   +1.0957343995250488e-01   +9.5812478434412311e-03
 5.0272377350186561e+00   2.4604874329892112e-03   +1.0954985339427728e-01   +9.5910215642833595e-03
 5.0297768933055025e+00   2.5391582868463658e-03   +1.0952548741585218e-01   +9.6011541681095443e-03
 5.0323703300997842e+00   2.5934367942817005e-03   +1.0950057389572866e-01   +9.6116057491509536e-03
 5.0348401184778728e+00   2.4697883780886443e-03   +1.0947682292144795e-01   +9.6216063698940368e-03
 5.0373652788464351e+00   2.5251603685623181e-03   +1.0945251387703425e-01   +9.6318701971031921e-03
 5.0398928227569817e+00   2.5275439105465480e-03   +1.0942815585661431e-01   +9.6422008967760302e-03
 5.0426201187694755e+00   2.7272960124937740e-03   +1.0940184345368047e-01   +9.6534035807480777e-03
 5.0449185576274571e+00   2.2984388579816439e-03   +1.0937964481390493e-01   +9.6628797187788031e-03
 5.0472584566872376e+00   2.3398990597804925e-03   +1.0935702332563961e-01   +9.6725680252222421e-03
 5.0500035162905998e+00   2.7450596033622432e-03   +1.0933045585927206e-01   +9.6840329842153103e-03
 5.0524576248036981e+00   2.4541085130982410e-03   +1.0930667738052299e-01   +9.6944887377917142e-03
 5.0549702468482680e+00   2.5126220445699232e-03   +1.0928230527265609e-01   +9.7052613915974868e-03
 5.0576202925001281e+00   2.6500456518601112e-03   +1.0925657077151503e-01   +9.7166786696999217e-03
 5.0600455839442038e+00   2.4252914440756612e-03   +1.0923299226901259e-01   +9.7271817506680239e-03
 5.0625305991397171e+00   2.4850151955133626e-03   +1.0920880664341955e-01   +9.7380011902106767e-03
 5.0651277082989026e+00   2.5971091591854290e-03   +1.0918350122194409e-01   +9.7493967516696749e-03
 5.0676256967756181e+00   2.4979884767155625e-03   +1.0915913353881358e-01   +9.7604627000118724e-03
 5.0701775389542636e+00   2.5518421786454581e-03   +1.0913421187270735e-01   +9.7718417262625864e-03
 5.0727115104036420e+00   2.5339714493783916e-03   +1.0910943592346795e-01   +9.7832043953432410e-03
 5.0754216210717509e+00   2.7101106681088893e-03   +1.0908290580554203e-01   +9.7954324425818754e-03
 5.0777057527163549e+00   2.2841316446040594e-03   +1.0906051992209241e-01   +9.8057963846038404e-03
 5.0800302908422186e+00   2.3245381258636399e-03   +1.0903771366587510e-01   +9.8163969326261202e-03
 5.0827565313709959e+00   2.7262405287773461e-03   +1.0901093476597933e-01   +9.8289186439020487e-03
 5.0852156591738717e+00   2.4591278028758268e-03   +1.0898675022008815e-01   +9.8402948618628513e-03
 5.0877245483522655e+00   2.5088891783937584e-03   +1.0896204737579245e-01   +9.8519838847581313e-03
 5.0903927521888717e+00   2.6682038366061533e-03   +1.0893574357987119e-01   +9.8645051644701762e-03
 5.0927892976021356e+00   2.3965454132639508e-03   +1.0891208933483360e-01   +9.8757851791419042e-03
 5.0952344125033795e+00   2.4451149012438833e-03   +1.0888792780803373e-01   +9.8873185074315265e-03
 5.0978426123556764e+00   2.6081998522968775e-03   +1.0886212364304759e-01   +9.8996391941165648e-03
 5.1006091180264495e+00   2.7665056707730784e-03   +1.0883471813983944e-01   +9.9127187855679796e-03
 5.1031174225382383e+00   2.5083045117888503e-03   +1.0880983916314425e-01   +9.9245655607424176e-03
 5.1054316792439796e+00   2.3142567057412577e-03   +1.0878685852954600e-01   +9.9354866060521879e-03
 5.1079339305736662e+00   2.5022513296866222e-03   +1.0876198270868294e-01   +9.9472559404567527e-03
 5.1105306372742145e+00   2.5967067005483457e-03   +1.0873613681132856e-01   +9.9594079737692024e-03
 5.1130749321354907e+00   2.5442948612761640e-03   +1.0871078206060443e-01   +9.9712468058478047e-03
 5.1157050566777276e+00   2.6301245422368780e-03   +1.0868454045722924e-01   +9.9833834536476526e-03
 5.1182332845999747e+00   2.5282279222471615e-03   +1.0865928555291172e-01   +9.9949424445593509e-03
 5.1205744084552096e+00   2.3411238552348834e-03   +1.0863587371131508e-01   +1.0005562802194704e-02
 5.1230420069512599e+00   2.4675984960502717e-03   +1.0861117030415805e-01   +1.0016642684879120e-02
 5.1256963623269849e+00   2.6543553757250038e-03   +1.0858456693516941e-01   +1.0028394998182007e-02
 5.1282509924320117e+00   2.5546301050267672e-03   +1.0855893384384833e-01   +1.0039520250760058e-02
 5.1307508808710010e+00   2.4998884389892950e-03   +1.0853382273542797e-01   +1.0050237109078455e-02
 5.1333257033081150e+00   2.5748224371140438e-03   +1.0850793115079316e-01   +1.0061088625476030e-02
 5.1357701559174789e+00   2.4444526093638785e-03   +1.0848332487530385e-01   +1.0071213804616185e-02
 5.1381968599949435e+00   2.4267040774645920e-03   +1.0845887305200991e-01   +1.0081039699342466e-02
 5.1408659077763152e+00   2.6690477813717806e-03   +1.0843195214059430e-01   +1.0091585257754011e-02
 5.1434492263665188e+00   2.5833185902035538e-03   +1.0840586945809175e-01   +1.0101532798101649e-02
 5.1458664407364072e+00   2.4172143698883986e-03   +1.0838144089105479e-01   +1.0110589489279108e-02
 5.1484207904262309e+00   2.5543496898237095e-03   +1.0835560294926838e-01   +1.0119908101712113e-02
 5.1509845956207103e+00   2.5638051944794071e-03   +1.0832964577396988e-01   +1.0128991768047026e-02
 5.1534249095187645e+00   2.4403138980542138e-03   +1.0830491757203967e-01   +1.0137379173651177e-02
 5.1559881781001415e+00   2.5632685813770095e-03   +1.0827892172490823e-01   +1.0145940342770641e-02
 5.1586500481042217e+00   2.6618700040801357e-03   +1.0825190302389978e-01   +1.0154551287214571e-02
 5.1610849299310093e+00   2.4348818267876382e-03   +1.0822716855184215e-01   +1.0162183060128246e-02
 5.1634988609055883e+00   2.4139309745789816e-03   +1.0820262884204292e-01   +1.0169521910164658e-02
 5.1661692398873855e+00   2.6703789817972279e-03   +1.0817546179796315e-01   +1.0177388577100354e-02
 5.1687108186569661e+00   2.5415787695806102e-03   +1.0814958592212738e-01   +1.0184621027911867e-02
 5.1711593273536396e+00   2.4485086966734571e-03   +1.0812464048239097e-01   +1.0191372275780639e-02
 5.1738566915999975e+00   2.6973642463579139e-03   +1.0809714086888124e-01   +1.0198576381603174e-02
 5.1763585933410710e+00   2.5019017410734534e-03   +1.0807161688451132e-01   +1.0205062457919065e-02
 5.1786648440419993e+00   2.3062507009283806e-03   +1.0804807470192893e-01   +1.0210893656466527e-02
 5.1812780388394817e+00   2.6131947974823433e-03   +1.0802138317680418e-01   +1.0217350315090253e-02
 5.1839257146279527e+00   2.6476757884710267e-03   +1.0799432245142455e-01   +1.0223746037895103e-02
 5.1863593710516032e+00   2.4336564236504543e-03   +1.0796943433514791e-01   +1.0229507663229765e-02
 5.1888898679605484e+00   2.5304969089452456e-03   +1.0794354104372667e-01   +1.0235477605147543e-02
 5.1915249922338784e+00   2.6351242733300140e-03   +1.0791656115205657e-01   +1.0241642073157751e-02
 5.1939190649969449e+00   2.3940727630664682e-03   +1.0789203527364326e-01   +1.0247181880430499e-02
 5.1963416463209402e+00   2.4225813239953098e-03   +1.0786720387970225e-01   +1.0252764846324886e-02
 5.1990764942561949e+00   2.7348479352546917e-03   +1.0783915552588641e-01   +1.0259053178629038e-02
 5.2015787382533683e+00   2.5022439971733590e-03   +1.0781347767490086e-01   +1.0264807015260198e-02
 5.2039508208687337e+00   2.3720826153654784e-03   +1.0778912222394652e-01   +1.0270282716714785e-02
 5.2066474861720975e+00   2.6966653033637655e-03   +1.0776141823236457e-01   +1.0276575549302206e-02
 5.2091503104403936e+00   2.5028242682960666e-03   +1.0773569042205441e-01   +1.0282454383248832e-02
 5.2114856107728249e+00   2.3353003324313448e-03   +1.0771167134405196e-01   +1.0287997635894268e-02
 5.2141126733890522e+00   2.6270626162272492e-03   +1.0768463586575353e-01   +1.0294299495811508e-02
 5.2166889795351912e+00   2.5763061461390180e-03   +1.0765810655732415e-01   +1.0300555030635273e-02
 5.2191020800855918e+00   2.4131005504006708e-03   +1.0763324312602247e-01   +1.0306511112160771e-02
 5.2216588771735593e+00   2.5567970879674107e-03   +1.0760688328299371e-01   +1.0312928181302177e-02
 5.2242958454175668e+00   2.6369682440074982e-03   +1.0757967934961818e-01   +1.0319823531314205e-02
 5.2267139082700016e+00   2.4180628524348435e-03   +1.0755471764294873e-01   +1.0326227230972852e-02
 5.2291538748656095e+00   2.4399665956078564e-03   +1.0752951403327603e-01   +1.0332763784040248e-02
 5.2318633114123525e+00   2.7094365467430492e-03   +1.0750150814600569e-01   +1.0340098939150092e-02
 5.2343532762870559e+00   2.4899648747034320e-03   +1.0747575318454695e-01   +1.0346934054594414e-02
 5.2367298033214471e+00   2.3765270343911737e-03   +1.0745115554612607e-01   +1.0353574743316959e-02
 5.2393815555232051e+00   2.6517522017579509e-03   +1.0742369051795807e-01   +1.0361067865003173e-02
 5.2419239273888785e+00   2.5423718656734096e-03   +1.0739733960975772e-01   +1.0368338689318617e-02
 5.2443038869264624e+00   2.3799595375839644e-03   +1.0737265523016475e-01   +1.0375195671583954e-02
 5.2469099117395190e+00   2.6060248130566066e-03   +1.0734560731183822e-01   +1.0382808727658498e-02
 5.2492382074322936e+00   2.3282956927745957e-03   +1.0732142506092465e-01   +1.0389683657710565e-02
 5.2515653942460565e+00   2.3271868137628715e-03   +1.0729723831196887e-01   +1.0396577034337296e-02
 5.2542692800143289e+00   2.7038857682724071e-03   +1.0726911631590565e-01   +1.0404598165495301e-02
 5.2570649637132565e+00   2.7956836989275757e-03   +1.0724001677081843e-01   +1.0412877131669851e-02
 5.2596060051408724e+00   2.5410414276159088e-03   +1.0721354769102077e-01   +1.0420376783554459e-02
 5.2620456923486225e+00   2.4396872077501186e-03   +1.0718811645363194e-01   +1.0427572015934380e-02
 5.2645808298213872e+00   2.5351374727646814e-03   +1.0716167160724641e-01   +1.0435078405303866e-02
 5.2668811685446304e+00   2.3003387232432004e-03   +1.0713765959656468e-01   +1.0441844137983582e-02
 5.2692782665616713e+00   2.3970980170409106e-03   +1.0711262109592137e-01   +1.0448821668206624e-02
 5.2720758504923735e+00   2.7975839307021744e-03   +1.0708337837176382e-01   +1.0456859140242114e-02
 5.2747926496115998e+00   2.7167991192262875e-03   +1.0705495870014720e-01   +1.0464583084341082e-02
 5.2772595473914485e+00   2.4668977798487646e-03   +1.0702913498575367e-01   +1.0471589132246637e-02
 5.2797527566963351e+00   2.4932093048866122e-03   +1.0700301836673519e-01   +1.0478596021944245e-02
 5.2821835569115807e+00   2.4308002152455543e-03   +1.0697753877685028e-01   +1.0485342593697482e-02
 5.2845733428749595e+00   2.3897859633787988e-03   +1.0695247319640964e-01   +1.0491902459578808e-02
 5.2871992127195879e+00   2.6258698446284257e-03   +1.0692491346708957e-01   +1.0499012308709192e-02
 5.2897064942014627e+00   2.5072814818747347e-03   +1.0689858108078601e-01   +1.0505704589690803e-02
 5.2921816122277558e+00   2.4751180262931882e-03   +1.0687257005699710e-01   +1.0512294345783336e-02
 5.2947155388745815e+00   2.5339266468256127e-03   +1.0684592419007168e-01   +1.0518982894031203e-02
 5.2973631509018269e+00   2.6476120272453940e-03   +1.0681806479420716e-01   +1.0525929724900171e-02
 5.2998586900322842e+00   2.4955391304573027e-03   +1.0679178881459370e-01   +1.0532419069541103e-02
 5.3022636486107730e+00   2.4049585784888805e-03   +1.0676645131599803e-01   +1.0538624295025644e-02
 5.3048825792533156e+00   2.6189306425425940e-03   +1.0673884258458045e-01   +1.0545341388024395e-02
 5.3074454090968057e+00   2.5628298434900998e-03   +1.0671180826195123e-01   +1.0551913307342861e-02
 5.3098980033716092e+00   2.4525942748034879e-03   +1.0668592095529077e-01   +1.0558226921188905e-02
 5.3124958708880961e+00   2.5978675164868292e-03   +1.0665848340394987e-01   +1.0564903107709765e-02
 5.3150642801075971e+00   2.5684092195010777e-03   +1.0663133994033362e-01   +1.0571499501052734e-02
 5.3174734463834890e+00   2.4091662758918275e-03   +1.0660586398806224e-01   +1.0577686152033623e-02
 5.3199801772110868e+00   2.5067308275978917e-03   +1.0657934051032107e-01   +1.0584121701298830e-02
 5.3226101086896618e+00   2.6299314785749317e-03   +1.0655149609914215e-01   +1.0590889564749156e-02
 5.3250893641838948e+00   2.4792554942330014e-03   +1.0652523064997602e-01   +1.0597288555771455e-02
 5.3275744055207532e+00   2.4850413368584512e-03   +1.0649888794186910e-01   +1.0603739156220678e-02
 5.3302381408001471e+00   2.6637352793938973e-03   +1.0647063311718831e-01   +1.0610707497200464e-02
 5.3327652569882709e+00   2.5271161881237347e-03   +1.0644381023609865e-01   +1.0617359525058774e-02
 5.3351710612043659e+00   2.4058042160950421e-03   +1.0641825925401517e-01   +1.0623789075832869e-02
 5.3377827680303183e+00   2.6117068259523535e-03   +1.0639050372552684e-01   +1.0630928991997555e-02
 5.3403271842573385e+00   2.5444162270202852e-03   +1.0636344533117548e-01   +1.0637921076678535e-02
 5.3427329272347110e+00   2.4057429773725048e-03   +1.0633784520144250e-01   +1.0644617517770853e-02
 5.3453236179032091e+00   2.5906906684980413e-03   +1.0631025887225548e-01   +1.0651897527574955e-02
 5.3479828835385401e+00   2.6592656353310318e-03   +1.0628192265744342e-01   +1.0659415818989928e-02
 5.3504271883963437e+00   2.4443048578035587e-03   +1.0625585927928149e-01   +1.0666396681950267e-02
 5.3528847015804581e+00   2.4575131841144682e-03   +1.0622963780976284e-01   +1.0673443545236371e-02
 5.3554944845587382e+00   2.6097829782800730e-03   +1.0620177268204339e-01   +1.0680916645799812e-02
 5.3579837156606018e+00   2.4892311018636093e-03   +1.0617517656900204e-01   +1.0688014726195783e-02
 5.3604153454203969e+00   2.4316297597950509e-03   +1.0614917887719570e-01   +1.0694918552255947e-02
 5.3631443456914196e+00   2.7290002710227412e-03   +1.0611998192133455e-01   +1.0702615799541232e-02
 5.3656868465207950e+00   2.5425008293753493e-03   +1.0609276147526762e-01   +1.0709728313517498e-02
 5.3680124494913262e+00   2.3256029705311931e-03   +1.0606784732942236e-01   +1.0716225753227792e-02
 5.3706030445186625e+00   2.5905950273363842e-03   +1.0604007664743820e-01   +1.0723379321750144e-02
 5.3732212245282271e+00   2.6181800095645968e-03   +1.0601199146840593e-01   +1.0730576122269051e-02
 5.3756257337928783e+00   2.4045092646511890e-03   +1.0598618183979903e-01   +1.0737094072922084e-02
 5.3781525649763999e+00   2.5268311835215940e-03   +1.0595904244723804e-01   +1.0743867630972648e-02
 5.3808237575208011e+00   2.6711925444011797e-03   +1.0593033408526992e-01   +1.0750896947693250e-02
 5.3832656324633952e+00   2.4418749425940689e-03   +1.0590407402887247e-01   +1.0757191678944542e-02
 5.3856903034572428e+00   2.4246709938475774e-03   +1.0587798394220767e-01   +1.0763302829734183e-02
 5.3884184812823870e+00   2.7281778251442290e-03   +1.0584861055015243e-01   +1.0770005121114196e-02
 5.3909211954722371e+00   2.5027141898501526e-03   +1.0582164880932435e-01   +1.0775964721865060e-02
 5.3932703576229537e+00   2.3491621507165661e-03   +1.0579632789979976e-01   +1.0781406331120638e-02
 5.3959308910282502e+00   2.6605334052964835e-03   +1.0576763562366402e-01   +1.0787371124841644e-02
 5.3984647644831840e+00   2.5338734549338326e-03   +1.0574029481051919e-01   +1.0792849336830985e-02
 5.4008431721255201e+00   2.3784076423361000e-03   +1.0571461906092543e-01   +1.0797829384007963e-02
 5.4033998030345147e+00   2.5566309089946060e-03   +1.0568700632917982e-01   +1.0803011362270996e-02
 5.4060724682525381e+00   2.6726652180233401e-03   +1.0565812649639943e-01   +1.0808217459171231e-02
 5.4085292457165801e+00   2.4567774640420481e-03   +1.0563156738734658e-01   +1.0812854596740354e-02
 5.4109920971153267e+00   2.4628513987465794e-03   +1.0560493137352789e-01   +1.0817343147373048e-02
 5.4137062332017809e+00   2.7141360864542108e-03   +1.0557556512442375e-01   +1.0822122211740916e-02
 5.4158562732528557e+00   2.1500400510747752e-03   +1.0555229312025036e-01   +1.0825842552890930e-02
 5.4180289259119947e+00   2.1726526591390183e-03   +1.0552876827124792e-01   +1.0829555311162413e-02
 5.4207326699738454e+00   2.7037440618506992e-03   +1.0549948185557077e-01   +1.0834015683979402e-02
 5.4235633795135332e+00   2.8307095396877813e-03   +1.0546880743176032e-01   +1.0838580703084973e-02
 5.4262476642653992e+00   2.6842847518659951e-03   +1.0543970776062621e-01   +1.0842911097278998e-02
 5.4286519765777719e+00   2.4043123123727028e-03   +1.0541363341532713e-01   +1.0846727653897719e-02
 5.4311076170335042e+00   2.4556404557323219e-03   +1.0538699302936837e-01   +1.0850566657365541e-02
 5.4335641238970593e+00   2.4565068635551413e-03   +1.0536033386515638e-01   +1.0854360701038178e-02
 5.4361998904368170e+00   2.6357665397576113e-03   +1.0533171900835973e-01   +1.0858369628846403e-02
 5.4388614943831586e+00   2.6616039463416286e-03   +1.0530281292626140e-01   +1.0862451961314605e-02
 5.4412880459925228e+00   2.4265516093642248e-03   +1.0527645008658451e-01   +1.0866190903747122e-02
 5.4437271792698665e+00   2.4391332773436858e-03   +1.0524994141518555e-01   +1.0869949059552079e-02
 5.4463528702438913e+00   2.6256909740247636e-03   +1.0522139496146687e-01   +1.0874011014307808e-02
 5.4488305475416299e+00   2.4776772977386230e-03   +1.0519444774115587e-01   +1.0878040505091464e-02
 5.4511885009460972e+00   2.3579534044673167e-03   +1.0516879317871503e-01   +1.0881991058430834e-02
 5.4537948625568520e+00   2.6063616107547816e-03   +1.0514042501656069e-01   +1.0886431546182657e-02
 5.4563644686296220e+00   2.5696060727700143e-03   +1.0511244543691579e-01   +1.0890912679637375e-02
 5.4588128745997171e+00   2.4484059700951022e-03   +1.0508577471915921e-01   +1.0895304879014533e-02
 5.4613364298067859e+00   2.5235552070688172e-03   +1.0505827397537119e-01   +1.0899952470289988e-02
 5.4638954034790306e+00   2.5589736722446688e-03   +1.0503037511677990e-01   +1.0904793652938709e-02
 5.4663515336295756e+00   2.4561301505450217e-03   +1.0500358569241676e-01   +1.0909562728008210e-02
 5.4688197517131494e+00   2.4682180835737810e-03   +1.0497665246227701e-01   +1.0914492640135900e-02
 5.4713668384541272e+00   2.5470867409778108e-03   +1.0494884566247881e-01   +1.0919729655715461e-02
 5.4738434605209685e+00   2.4766220668412942e-03   +1.0492179515096484e-01   +1.0924984461530812e-02
 5.4763377762768748e+00   2.4943157559063067e-03   +1.0489453802894497e-01   +1.0930429330460040e-02
 5.4789431347309820e+00   2.6053584541072539e-03   +1.0486605274294808e-01   +1.0936306599149249e-02
 5.4814390140874689e+00   2.4958793564868742e-03   +1.0483874971340196e-01   +1.0942210333893799e-02
 5.4838188446302443e+00   2.3798305427753519e-03   +1.0481270226798543e-01   +1.0947979843072900e-02
 5.4863247384034981e+00   2.5058937732538311e-03   +1.0478526000761830e-01   +1.0954234151107788e-02
 5.4889157227118481e+00   2.5909843083500306e-03   +1.0475686910629874e-01   +1.0960959802908734e-02
 5.4914116030652780e+00   2.4958803534298468e-03   +1.0472950355251388e-01   +1.0967648822840343e-02
 5.4938555243453671e+00   2.4439212800890786e-03   +1.0470269134159313e-01   +1.0974328670400418e-02
 5.4963976210406900e+00   2.5420966953229041e-03   +1.0467478459561599e-01   +1.0981381968061662e-02
 5.4989544755195334e+00   2.5568544788434622e-03   +1.0464669756326138e-01   +1.0988651954592163e-02
 5.5014868905612371e+00   2.5324150417036506e-03   +1.0461886033793416e-01   +1.0996091582285431e-02
 5.5039879046511802e+00   2.5010140899430766e-03   +1.0459134964864571e-01   +1.1003552815638556e-02
 5.5064562106982295e+00   2.4683060470493956e-03   +1.0456418032493311e-01   +1.1011009933437534e-02
 5.5089427209091877e+00   2.4865102109581372e-03   +1.0453679194181227e-01   +1.1018576817294651e-02
 5.5114798817311828e+00   2.5371608219950659e-03   +1.0450882619142757e-01   +1.1026343524538287e-02
 5.5140335788343524e+00   2.5536971031696609e-03   +1.0448065814454037e-01   +1.1034260923803293e-02
 5.5165136171700393e+00   2.4800383356868849e-03   +1.0445328322757953e-01   +1.1041940059649785e-02
 5.5190274718833363e+00   2.5138547132970146e-03   +1.0442551562645744e-01   +1.1049708676577381e-02
 5.5215735289892311e+00   2.5460571058948389e-03   +1.0439737243865796e-01   +1.1057554059546294e-02
 5.5240813194931073e+00   2.5077905038761727e-03   +1.0436963276847738e-01   +1.1065235171616344e-02
 5.5266002315654452e+00   2.5189120723378977e-03   +1.0434175074421694e-01   +1.1072900581148213e-02
 5.5291264349227349e+00   2.5262033572897025e-03   +1.0431376873029442e-01   +1.1080497477673281e-02
 5.5316317725305861e+00   2.5053376078512102e-03   +1.0428599893251196e-01   +1.1087996632926511e-02
 5.5341565719234351e+00   2.5247993928489976e-03   +1.0425799446686225e-01   +1.1095503268066605e-02
 5.5366908609456686e+00   2.5342890222335157e-03   +1.0422986581183803e-01   +1.1102933910766520e-02
 5.5392355790354619e+00   2.5447180897932853e-03   +1.0420160260424395e-01   +1.1110274126056472e-02
 5.5418144264113236e+00   2.5788473758616703e-03   +1.0417294143148938e-01   +1.1117598538540822e-02
 5.5443906105667899e+00   2.5761841554663434e-03   +1.0414429116067606e-01   +1.1124801570201827e-02
 5.5468850303371333e+00   2.4944197703433701e-03   +1.0411653264130744e-01   +1.1131664801146088e-02
 5.5493776932137644e+00   2.4926628766310799e-03   +1.0408877677075323e-01   +1.1138367937962483e-02
 5.5519578864542032e+00   2.5801932404387884e-03   +1.0406002884462376e-01   +1.1145146837832997e-02
 5.5545359585979206e+00   2.5780721437174137e-03   +1.0403128731555161e-01   +1.1151737349972693e-02
 5.5570479298085740e+00   2.5119712106533854e-03   +1.0400326658194139e-01   +1.1157994601572879e-02
 5.5595236313080658e+00   2.4757014994918336e-03   +1.0397563525321381e-01   +1.1163996913429565e-02
 5.5620355837912729e+00   2.5119524832071249e-03   +1.0394758434854594e-01   +1.1169925001557288e-02
 5.5645689092242252e+00   2.5333254329522603e-03   +1.0391927986608315e-01   +1.1175761472864660e-02
 5.5670623236956116e+00   2.4934144713864015e-03   +1.0389140705539070e-01   +1.1181359232705223e-02
 5.5696089407889140e+00   2.5466170933023946e-03   +1.0386292528301973e-01   +1.1186939261950357e-02
 5.5721577673587355e+00   2.5488265698214718e-03   +1.0383440454112915e-01   +1.1192544993938137e-02
 5.5746551604412886e+00   2.4973930825531454e-03   +1.0380644561070655e-01   +1.1197929002108599e-02
 5.5771647186647000e+00   2.5095582234113678e-03   +1.0377833705384014e-01   +1.1203255682587974e-02
 5.5796951623375906e+00   2.5304436728905699e-03   +1.0374998113393799e-01   +1.1208552033174489e-02
 5.5821752992845859e+00   2.4801369469953372e-03   +1.0372217599335373e-01   +1.1213697338931057e-02
 5.5847072867600724e+00   2.5319874754865523e-03   +1.0369377645267155e-01   +1.1218906020717304e-02
 5.5872825150485639e+00   2.5752282884914379e-03   +1.0366487843301503e-01   +1.1224160024901795e-02
 5.5898033091457933e+00   2.5207940972293841e-03   +1.0363657818547281e-01   +1.1229271598086229e-02
 5.5922976753648159e+00   2.4943662190226590e-03   +1.0360856200426874e-01   +1.1234289454716075e-02
 5.5948268887972654e+00   2.5292134324494953e-03   +1.0358014166816536e-01   +1.1239365442854539e-02
 5.5973501519136031e+00   2.5232631163376595e-03   +1.0355177537848340e-01   +1.1244453241352453e-02
 5.5998676818276696e+00   2.5175299140665075e-03   +1.0352346073128070e-01   +1.1249540550827030e-02
 5.6023937667422752e+00   2.5260849146055975e-03   +1.0349503697450305e-01   +1.1254658884354217e-02
 5.6048516990936887e+00   2.4579323514135609e-03   +1.0346736760435978e-01   +1.1259710760378461e-02
 5.6072771205100542e+00   2.4254214163654808e-03   +1.0344005193862356e-01   +1.1264769718441316e-02
 5.6098048885746374e+00   2.5277680645832135e-03   +1.0341157048662578e-01   +1.1270105373822595e-02
 5.6123400277505429e+00   2.5351391759054209e-03   +1.0338299235501226e-01   +1.1275510703759494e-02
 5.6149312062057710e+00   2.5911784552281603e-03   +1.0335376828546987e-01   +1.1281085837823120e-02
 5.6175011991708610e+00   2.5699929650899733e-03   +1.0332476881695629e-01   +1.1286660899208227e-02
 5.6200022502196623e+00   2.5010510488012727e-03   +1.0329653348383808e-01   +1.1292119440363043e-02
 5.6225026503359512e+00   2.5004001162889367e-03   +1.0326829179252919e-01   +1.1297623885463015e-02
 5.6250157301388635e+00   2.5130798029122658e-03   +1.0323989296373393e-01   +1.1303203617302724e-02
 5.6275540527474206e+00   2.5383226085571309e-03   +1.0321119454446391e-01   +1.1308926621636678e-02
 5.6301075187147216e+00   2.5534659673009941e-03   +1.0318231017284861e-01   +1.1314747015571811e-02
 5.6326514578703080e+00   2.5439391555863722e-03   +1.0315351869977062e-01   +1.1320607157095139e-02
 5.6351945128389236e+00   2.5430549686156212e-03   +1.0312472231332824e-01   +1.1326473296484986e-02
 5.6377200397727689e+00   2.5255269338453346e-03   +1.0309610964986278e-01   +1.1332289076083562e-02
 5.6402389221996545e+00   2.5188824268855825e-03   +1.0306755767544405e-01   +1.1338064110537853e-02
 5.6427871711984867e+00   2.5482489988322143e-03   +1.0303865802393135e-01   +1.1343897298346790e-02
 5.6453720328738326e+00   2.5848616753458842e-03   +1.0300932802479737e-01   +1.1349801337971210e-02
 5.6479105377383609e+00   2.5385048645283348e-03   +1.0298050902692581e-01   +1.1355679686060374e-02
 5.6504079744663498e+00   2.4974367279888554e-03   +1.0295214177778800e-01   +1.1361399651304505e-02
 5.6529308651374102e+00   2.5228906710603738e-03   +1.0292347101666285e-01   +1.1367082105961769e-02
 5.6555068744538755e+00   2.5760093164652886e-03   +1.0289418193171945e-01   +1.1372792645888702e-02
 5.6580754157430233e+00   2.5685412891478521e-03   +1.0286496326282135e-01   +1.1378358898356530e-02
 5.6606322055802893e+00   2.5567898372660380e-03   +1.0283586419487763e-01   +1.1383806138745624e-02
 5.6631684528912718e+00   2.5362473109824535e-03   +1.0280698535494227e-01   +1.1389054632240055e-02
 5.6656763970929553e+00   2.5079442016835429e-03   +1.0277841590269635e-01   +1.1394085735333973e-02
 5.6682419931849051e+00   2.5655960919497289e-03   +1.0274917683381377e-01   +1.1399079210347903e-02
 5.6709028945521203e+00   2.6609013672151960e-03   +1.0271883831881609e-01   +1.1404074395865521e-02
 5.6734575656568076e+00   2.5546711046873227e-03   +1.0268969873901453e-01   +1.1408676563549726e-02
 5.6758960963134495e+00   2.4385306566419018e-03   +1.0266187317016402e-01   +1.1412878671882861e-02
 5.6784449128058077e+00   2.5488164923581635e-03   +1.0263277844176077e-01   +1.1417085027449838e-02
 5.6809754325586512e+00   2.5305197528435741e-03   +1.0260388218367963e-01   +1.1421083252092276e-02
 5.6833904617621434e+00   2.4150292034921250e-03   +1.0257629546966784e-01   +1.1424759811019293e-02
 5.6858146306943578e+00   2.4241689322144211e-03   +1.0254859557772836e-01   +1.1428315759024353e-02
 5.6884972507789406e+00   2.6826200845828652e-03   +1.0251793267596489e-01   +1.1432065587820957e-02
 5.6911305739911837e+00   2.6333232122430772e-03   +1.0248782370834368e-01   +1.1435564646460339e-02
 5.6937725585156667e+00   2.6419845244829432e-03   +1.0245760667156220e-01   +1.1438907645536943e-02
 5.6963463543045254e+00   2.5737957888587459e-03   +1.0242816122285119e-01   +1.1442023876367615e-02
 5.6987150499979569e+00   2.3686956934314551e-03   +1.0240105524728679e-01   +1.1444795930374009e-02
 5.7011373359776973e+00   2.4222859797404794e-03   +1.0237332935416593e-01   +1.1447526457075920e-02
 5.7038590945508325e+00   2.7217585731351690e-03   +1.0234216788945219e-01   +1.1450494329176174e-02
 5.7064712344658011e+00   2.6121399149685587e-03   +1.0231225393846223e-01   +1.1453285337014217e-02
 5.7089328719338006e+00   2.4616374679995445e-03   +1.0228405691697905e-01   +1.1455864296472577e-02
 5.7114951982174054e+00   2.5623262836047545e-03   +1.0225469984402831e-01   +1.1458528042430997e-02
 5.7140112256887257e+00   2.5160274713202924e-03   +1.0222586652321392e-01   +1.1461216218971136e-02
 5.7164357366895038e+00   2.4245110007781179e-03   +1.0219807541435423e-01   +1.1463918824012429e-02
 5.7189995030398917e+00   2.5637663503879082e-03   +1.0216868087351579e-01   +1.1466843917135247e-02
 5.7216949258877730e+00   2.6954228478812681e-03   +1.0213776866978559e-01   +1.1469980174223692e-02
 5.7241689494491723e+00   2.4740235613993633e-03   +1.0210938799851840e-01   +1.1472961388907408e-02
 5.7265676691086282e+00   2.3987196594559279e-03   +1.0208186401081396e-01   +1.1475953300863465e-02
 5.7292626960278321e+00   2.6950269192038689e-03   +1.0205093128817756e-01   +1.1479483864743647e-02
 5.7317536686560171e+00   2.4909726281849842e-03   +1.0202233193146441e-01   +1.1482969599182257e-02
 5.7340957368797678e+00   2.3420682237507151e-03   +1.0199543400321207e-01   +1.1486441654321304e-02
 5.7367529571497995e+00   2.6572202700316794e-03   +1.0196490657291757e-01   +1.1490553773746791e-02
 5.7389304872925173e+00   2.1775301427178206e-03   +1.0193988175550615e-01   +1.1494055904788168e-02
 5.7412005944456341e+00   2.2701071531168182e-03   +1.0191378475895654e-01   +1.1497829607141215e-02
 5.7440681098876603e+00   2.8675154420261251e-03   +1.0188080750461970e-01   +1.1502784296644527e-02
 5.7464630746308885e+00   2.3949647432282006e-03   +1.0185325360657467e-01   +1.1507098525015620e-02
 5.7489267990705928e+00   2.4637244397043290e-03   +1.0182489758058998e-01   +1.1511783779982914e-02
 5.7516399659935358e+00   2.7131669229429889e-03   +1.0179365693403725e-01   +1.1517165034686180e-02
 5.7540777384141570e+00   2.4377724206212648e-03   +1.0176557464494616e-01   +1.1522163230455660e-02
 5.7565676194252191e+00   2.4898810110620673e-03   +1.0173687932242764e-01   +1.1527419165294836e-02
 5.7592165898954404e+00   2.6489704702212791e-03   +1.0170633591018619e-01   +1.1533196929475216e-02
 5.7618415642181633e+00   2.6249743227229061e-03   +1.0167605388261339e-01   +1.1539076809706880e-02
 5.7642992431906173e+00   2.4576789724539694e-03   +1.0164768764848814e-01   +1.1544701981874676e-02
 5.7666968397950233e+00   2.3975966044060826e-03   +1.0162000141741589e-01   +1.1550300600209173e-02
 5.7693302860961904e+00   2.6334463011670195e-03   +1.0158957610291240e-01   +1.1556558383041517e-02
 5.7719778964261126e+00   2.6476103299222231e-03   +1.0155897043340602e-01   +1.1562918864559162e-02
 5.7744598681512747e+00   2.4819717251620688e-03   +1.0153026413120948e-01   +1.1568942318246501e-02
 5.7769312018353496e+00   2.4713336840749278e-03   +1.0150166597414410e-01   +1.1574968482661986e-02
 5.7794552060718480e+00   2.5240042364984561e-03   +1.0147244288849518e-01   +1.1581165570085447e-02
 5.7819524883754561e+00   2.4972823036080172e-03   +1.0144351380914114e-01   +1.1587277145251937e-02
 5.7844966059982053e+00   2.5441176227491979e-03   +1.0141402654786950e-01   +1.1593450615295440e-02
 5.7872131851823339e+00   2.7165791841285980e-03   +1.0138252315032409e-01   +1.1599966251283315e-02
 5.7897084119955142e+00   2.4952268131803734e-03   +1.0135357123205738e-01   +1.1605856911600562e-02
 5.7919871268647274e+00   2.2787148692131609e-03   +1.0132711874684036e-01   +1.1611151849366090e-02
 5.7945975488750170e+00   2.6104220102896036e-03   +1.0129680092157752e-01   +1.1617126803775742e-02
 5.7972036124152959e+00   2.6060635402789245e-03   +1.0126651831817049e-01   +1.1622956162478123e-02
 5.7996222029045752e+00   2.4185904892792820e-03   +1.0123840076153201e-01   +1.1628217628011656e-02
 5.8022003224034275e+00   2.5781194988523382e-03   +1.0120841475029525e-01   +1.1633680141341656e-02
 5.8048035229660284e+00   2.6032005626008825e-03   +1.0117812291635572e-01   +1.1639062569028509e-02
 5.8071469787419847e+00   2.3434557759562935e-03   +1.0115084173551672e-01   +1.1643774538616130e-02
 5.8096024035662293e+00   2.4554248242445453e-03   +1.0112224543185976e-01   +1.1648546408197850e-02
 5.8122957756417257e+00   2.6933720754964696e-03   +1.0109086474953896e-01   +1.1653565551834052e-02
 5.8148239487075610e+00   2.5281730658353041e-03   +1.0106139678185824e-01   +1.1658072074068146e-02
 5.8172942003475479e+00   2.4702516399868202e-03   +1.0103259314678527e-01   +1.1662304593157116e-02
 5.8198755395936388e+00   2.5813392460909412e-03   +1.0100248327589270e-01   +1.1666535316718329e-02
 5.8223235124231794e+00   2.4479728295405678e-03   +1.0097391920807952e-01   +1.1670349452759049e-02
 5.8247742405807958e+00   2.4507281576164885e-03   +1.0094531379985905e-01   +1.1674041088855294e-02
 5.8273642156785819e+00   2.5899750977860236e-03   +1.0091507343929018e-01   +1.1677783635339091e-02
 5.8299680148282427e+00   2.6037991496608015e-03   +1.0088466207009550e-01   +1.1681417769924866e-02
 5.8324279407824280e+00   2.4599259541853158e-03   +1.0085592258930551e-01   +1.1684690180766906e-02
 5.8349221098558459e+00   2.4941690734179289e-03   +1.0082677499989216e-01   +1.1687875727215765e-02
 5.8375312221697877e+00   2.6091123139417860e-03   +1.0079627583241166e-01   +1.1691059028647532e-02
 5.8400215275880418e+00   2.4903054182541240e-03   +1.0076715788189856e-01   +1.1693965744343931e-02
 5.8424508649603348e+00   2.4293373722930056e-03   +1.0073874594365446e-01   +1.1696714298890494e-02
 5.8451040718847782e+00   2.6532069244433742e-03   +1.0070770820514187e-01   +1.1699674685232260e-02
 5.8476148010109936e+00   2.5107291262154163e-03   +1.0067833003361115e-01   +1.1702418102772453e-02
 5.8499715365743139e+00   2.3567355633202780e-03   +1.0065074752871031e-01   +1.1704958881689390e-02
 5.8525151084800324e+00   2.5435719057185224e-03   +1.0062097166242753e-01   +1.1707677034150949e-02
 5.8551035532848585e+00   2.5884448048261177e-03   +1.0059066342943154e-01   +1.1710426421976240e-02
 5.8575370338708916e+00   2.4334805860330988e-03   +1.0056216318253110e-01   +1.1713016655610947e-02
 5.8601395707717661e+00   2.6025369008744192e-03   +1.0053167599353338e-01   +1.1715813351466245e-02
 5.8624828871036891e+00   2.3433163319230843e-03   +1.0050421914803433e-01   +1.1718371577461594e-02
 5.8648700129739177e+00   2.3871258702286013e-03   +1.0047624278239962e-01   +1.1721004123542978e-02
 5.8676043327009015e+00   2.7343197269837916e-03   +1.0044418965038628e-01   +1.1724060061080866e-02
 5.8699611983150159e+00   2.3568656141144118e-03   +1.0041655442120818e-01   +1.1726783524392494e-02
 5.8723951679890281e+00   2.4339696740121042e-03   +1.0038800830421497e-01   +1.1729654958654700e-02
 5.8751014441820075e+00   2.7062761929794732e-03   +1.0035626023082332e-01   +1.1732910288596391e-02
 5.8775290949140073e+00   2.4276507319997975e-03   +1.0032777319550042e-01   +1.1735925240010027e-02
 5.8800264412630989e+00   2.4973463490916004e-03   +1.0029846050337693e-01   +1.1739165896143646e-02
 5.8826258087142955e+00   2.5993674511965992e-03   +1.0026794157331800e-01   +1.1742665904004211e-02
 5.8852711544414786e+00   2.6453457271831127e-03   +1.0023687331187403e-01   +1.1746347082506504e-02
 5.8877818303574339e+00   2.5106759159552183e-03   +1.0020737757187438e-01   +1.1749925683732213e-02
 5.8901974570463471e+00   2.4156266889132638e-03   +1.0017898986901824e-01   +1.1753479193111522e-02
 5.8927186489961896e+00   2.5211919498424606e-03   +1.0014935228538885e-01   +1.1757305273237068e-02
 5.8954260128888905e+00   2.7073638927008759e-03   +1.0011751533767894e-01   +1.1761483716924851e-02
 5.8979378206394202e+00   2.5118077505297265e-03   +1.0008796783456821e-01   +1.1765404758181974e-02
 5.9002987145687742e+00   2.3608939293540132e-03   +1.0006018658328740e-01   +1.1769117633465453e-02
 5.9029893392768233e+00   2.6906247080491497e-03   +1.0002851458079408e-01   +1.1773389053185418e-02
 5.9055284978206775e+00   2.5391585438541142e-03   +9.9998614885012410e-02   +1.1777484143653878e-02
 5.9078440397012431e+00   2.3155418805655970e-03   +9.9971339281849508e-02   +1.1781241862697382e-02
 5.9104151712606212e+00   2.5711315593781592e-03   +9.9941042728477619e-02   +1.1785467076296777e-02
 5.9130247865936898e+00   2.6096153330685823e-03   +9.9910281582963958e-02   +1.1789770522082377e-02
 5.9154194391867607e+00   2.3946525930709228e-03   +9.9882044351528088e-02   +1.1793821914476607e-02
 5.9179685900696732e+00   2.5491508829125209e-03   +9.9851974574802854e-02   +1.1798180886762424e-02
 5.9203863440418827e+00   2.4177539722094465e-03   +9.9823444469407815e-02   +1.1802319361580981e-02
 5.9228535606163177e+00   2.4672165744350494e-03   +9.9794320406962220e-02   +1.1806516898837239e-02
 5.9255627424075650e+00   2.7091817912472393e-03   +9.9762328196555797e-02   +1.1811093231010192e-02
 5.9279465389289960e+00   2.3837965214310586e-03   +9.9734168191889419e-02   +1.1815084901464792e-02
 5.9304159308641831e+00   2.4693919351870264e-03   +9.9704987049742691e-02   +1.1819181047242269e-02
 5.9330441750941585e+00   2.6282442299754294e-03   +9.9673917617878666e-02   +1.1823535808859155e-02
 5.9355723861947363e+00   2.5282111005777708e-03   +9.9644019991229599e-02   +1.1827662646558330e-02
 5.9381682369727038e+00   2.5958507779675344e-03   +9.9613311726763548e-02   +1.1831825015221925e-02
 5.9406666445221390e+00   2.4984075494351998e-03   +9.9583746073619722e-02   +1.1835760840568893e-02
 5.9432868332413866e+00   2.6201887192476292e-03   +9.9552728775297986e-02   +1.1839859485445040e-02
 5.9456324137488625e+00   2.3455805074759084e-03   +9.9524953133198271e-02   +1.1843525412626798e-02
 5.9480280577588749e+00   2.3956440100123544e-03   +9.9496575808664930e-02   +1.1847230900396367e-02
 5.9506622506147160e+00   2.6341928558410999e-03   +9.9465362628288825e-02   +1.1851242203754220e-02
 5.9530594372698715e+00   2.3971866551555365e-03   +9.9436948648164061e-02   +1.1854854345511130e-02
 5.9555060126688977e+00   2.4465753990261518e-03   +9.9407940403432926e-02   +1.1858479612995243e-02
 5.9580904829757797e+00   2.5844703068820252e-03   +9.9377287615973905e-02   +1.1862264391086305e-02
 5.9607313557061117e+00   2.6408727303319779e-03   +9.9345955831488364e-02   +1.1866084910706213e-02
 5.9633080475838360e+00   2.5766918777243575e-03   +9.9315375813709847e-02   +1.1869784499952346e-02
 5.9656310856788934e+00   2.3230380950574059e-03   +9.9287798011125375e-02   +1.1873090651218957e-02
 5.9681401986501657e+00   2.5091129712722093e-03   +9.9258002626545633e-02   +1.1876637038732112e-02
 5.9705503036432921e+00   2.4101049931264384e-03   +9.9229374621445043e-02   +1.1879999155843755e-02
 5.9730194443478961e+00   2.4691407046040226e-03   +9.9200037037486893e-02   +1.1883387841560612e-02
 5.9757443217666824e+00   2.7248774187862423e-03   +9.9167651221528125e-02   +1.1887080268899744e-02
 5.9782164177144637e+00   2.4720959477813054e-03   +9.9138261098293948e-02   +1.1890417428369979e-02
 5.9807627128888274e+00   2.5462951743637774e-03   +9.9107980216218167e-02   +1.1893844556145268e-02
 5.9833208240217601e+00   2.5581111329326944e-03   +9.9077550041505091e-02   +1.1897283801027987e-02
 5.9860550595467608e+00   2.7342355250006278e-03   +9.9045015052620852e-02   +1.1900947892801321e-02
 5.9885816063500146e+00   2.5265468032538152e-03   +9.9014942494379393e-02   +1.1904317278166257e-02
 5.9908715521920435e+00   2.2899458420289065e-03   +9.8987678742042090e-02   +1.1907381106589938e-02
 5.9933339656311011e+00   2.4624134390576202e-03   +9.8958353792888781e-02   +1.1910678573050830e-02
 5.9960581147804213e+00   2.7241491493201764e-03   +9.8925902339483049e-02   +1.1914344029410596e-02
 5.9986202609763319e+00   2.5621461959106639e-03   +9.8895371610421459e-02   +1.1917816133622486e-02
 6.0010653649774248e+00   2.4451040010928793e-03   +9.8866227232998011e-02   +1.1921152785017651e-02
 6.0037054589666665e+00   2.6400939892416986e-03   +9.8834749496003543e-02   +1.1924771931826110e-02
 6.0061864545932524e+00   2.4809956265858801e-03   +9.8805159938864531e-02   +1.1928209476543760e-02
 6.0085257854197014e+00   2.3393308264489932e-03   +9.8777252092046547e-02   +1.1931474839750975e-02
 6.0111568809874907e+00   2.6310955677892878e-03   +9.8745854391240687e-02   +1.1935174274481578e-02
 6.0137449512513879e+00   2.5880702638971798e-03   +9.8714960554243461e-02   +1.1938862376377164e-02
 6.0161425100946904e+00   2.3975588433025052e-03   +9.8686332319315659e-02   +1.1942295177363347e-02
 6.0185352631973270e+00   2.3927531026366466e-03   +9.8657753251200186e-02   +1.1945727103398703e-02
 6.0211805893710464e+00   2.6453261737193756e-03   +9.8626147889895197e-02   +1.1949518294131678e-02
 6.0237276459022153e+00   2.5470565311689342e-03   +9.8595707160556448e-02   +1.1953150525240416e-02
 6.0262114611079314e+00   2.4838152057160556e-03   +9.8566013358596577e-02   +1.1956683382174135e-02
 6.0288889475260419e+00   2.6774864181104974e-03   +9.8533994404957637e-02   +1.1960486243624672e-02
 6.0314085243400015e+00   2.5195768139596453e-03   +9.8503854560525003e-02   +1.1964038957097434e-02
 6.0337841537046826e+00   2.3756293646810533e-03   +9.8475428482257404e-02   +1.1967362819959188e-02
 6.0363730166871141e+00   2.5888629824315501e-03   +9.8444441986846029e-02   +1.1970932529684430e-02
 6.0389604327617175e+00   2.5874160746033326e-03   +9.8413463658940104e-02   +1.1974434492229472e-02
 6.0413801182544571e+00   2.4196854927396316e-03   +9.8384485373849584e-02   +1.1977664611955298e-02
 6.0438088214942329e+00   2.4287032397758423e-03   +9.8355391318159013e-02   +1.1980832140942067e-02
 6.0463400651131991e+00   2.5312436189661724e-03   +9.8325060788760604e-02   +1.1984088854594356e-02
 6.0488392136656168e+00   2.4991485524177293e-03   +9.8295106805735305e-02   +1.1987249513530753e-02
 6.0513908620249044e+00   2.5516483592875616e-03   +9.8264515539264380e-02   +1.1990386018523232e-02
 6.0540462271637585e+00   2.6553651388541155e-03   +9.8232672472704133e-02   +1.1993539525411727e-02
 6.0565760321556246e+00   2.5298049918660581e-03   +9.8202327481953289e-02   +1.1996425790798168e-02
 6.0589193137338002e+00   2.3432815781756489e-03   +9.8174213439414598e-02   +1.1999003223302348e-02
 6.0614569171002177e+00   2.5376033664175068e-03   +9.8143761296210191e-02   +1.2001698495733869e-02
 6.0640722540326006e+00   2.6153369323829168e-03   +9.8112369265406202e-02   +1.2004389555170256e-02
 6.0665353679795437e+00   2.4631139469430963e-03   +9.8082798093281812e-02   +1.2006796738745126e-02
 6.0690034857582518e+00   2.4681177787080344e-03   +9.8053161066070565e-02   +1.2009074413419715e-02
 6.0713716648830980e+00   2.3681791248462147e-03   +9.8024718954688589e-02   +1.2011150017768372e-02
 6.0738116831987607e+00   2.4400183156627619e-03   +9.7995409010843082e-02   +1.2013196413326495e-02
 6.0763657682583121e+00   2.5540850595513476e-03   +9.7964723654213576e-02   +1.2015235100435407e-02
 6.0789169805827310e+00   2.5512123244189056e-03   +9.7934067752477247e-02   +1.2017171656471651e-02
 6.0813769963320317e+00   2.4600157493006591e-03   +9.7904503131361550e-02   +1.2018941762908334e-02
 6.0838516736332409e+00   2.4746773012092049e-03   +9.7874757987380545e-02   +1.2020659430625993e-02
 6.0863229629333242e+00   2.4712893000833347e-03   +9.7845049450193594e-02   +1.2022268620607813e-02
 6.0888339246695606e+00   2.5109617362364389e-03   +9.7814860044431171e-02   +1.2023811511491421e-02
 6.0913347527725916e+00   2.5008281030309831e-03   +9.7784788701467645e-02   +1.2025282978488478e-02
 6.0937673540500716e+00   2.4326012774800176e-03   +9.7755534321327844e-02   +1.2026636898329833e-02
 6.0962352016873265e+00   2.4678476372548275e-03   +9.7725852789115414e-02   +1.2027942470138957e-02
 6.0986497159164275e+00   2.4145142291009947e-03   +9.7696809658045183e-02   +1.2029172261211007e-02
 6.1010764191852518e+00   2.4267032688243262e-03   +9.7667616966384527e-02   +1.2030370115855255e-02
 6.1035014460984751e+00   2.4250269132233271e-03   +9.7638441579937396e-02   +1.2031532626319452e-02
 6.1059269526205737e+00   2.4255065220986083e-03   +9.7609257638412883e-02   +1.2032666403818107e-02
 6.1083456990329346e+00   2.4187464123608393e-03   +9.7580152307885443e-02   +1.2033788387782449e-02
 6.1107080244077148e+00   2.3623253747802053e-03   +9.7551723306841392e-02   +1.2034872692224424e-02
 6.1127181743670507e+00   2.0101499593359051e-03   +9.7527530465497156e-02   +1.2035809524460048e-02
 6.1147674078378218e+00   2.0492334707711279e-03   +9.7502865304385802e-02   +1.2036764908437728e-02
 6.1165823014743710e+00   1.8148936365491863e-03   +9.7481019061976648e-02   +1.2037646271855083e-02
 6.1184543446387387e+00   1.8720431643677315e-03   +9.7458483173987670e-02   +1.2038605522984564e-02
 6.1209961528259189e+00   2.5418081871801945e-03   +9.7427881668723307e-02   +1.2039932437127809e-02
 6.1233883524584627e+00   2.3921996325437789e-03   +9.7399078208480427e-02   +1.2041224129331909e-02
 6.1258148916913893e+00   2.4265392329265723e-03   +9.7369858055119579e-02   +1.2042603003304597e-02
 6.1282758170084684e+00   2.4609253170790879e-03   +9.7340220311820866e-02   +1.2044073488748568e-02
 6.1307241187828483e+00   2.4483017743799351e-03   +9.7310730929284620e-02   +1.2045598253890061e-02
 6.1331605019759303e+00   2.4363831930820368e-03   +9.7281381321005375e-02   +1.2047190042128952e-02
 6.1356075627922433e+00   2.4470608163129626e-03   +9.7251899052302485e-02   +1.2048898003680621e-02
 6.1380454213682025e+00   2.4378585759592397e-03   +9.7222523335014327e-02   +1.2050730198064312e-02
 6.1404579070673115e+00   2.4124856991090127e-03   +9.7193448821503756e-02   +1.2052650795073543e-02
 6.1429451743845398e+00   2.4872673172282589e-03   +9.7163468093973762e-02   +1.2054739099046693e-02
 6.1454674936479670e+00   2.5223192634271641e-03   +9.7133059376921155e-02   +1.2056988223070391e-02
 6.1480142348003755e+00   2.5467411524084937e-03   +9.7102350341382204e-02   +1.2059371114775017e-02
 6.1505051182495416e+00   2.4908834491661480e-03   +9.7072308839223187e-02   +1.2061804995680540e-02
 6.1529436405446098e+00   2.4385222950682461e-03   +9.7042892887455587e-02   +1.2064252826221401e-02
 6.1554776637542021e+00   2.5340232095922843e-03   +9.7012318478449752e-02   +1.2066892688779187e-02
 6.1580283201054211e+00   2.5506563512189828e-03   +9.6981536478035521e-02   +1.2069649029633730e-02
 6.1605538469805907e+00   2.5255268751696036e-03   +9.6951050754864695e-02   +1.2072432285960367e-02
 6.1630408693612821e+00   2.4870223806914282e-03   +9.6921022833500181e-02   +1.2075262948815719e-02
 6.1655125483762854e+00   2.4716790150032253e-03   +9.6891173148839313e-02   +1.2078109166435005e-02
 6.1680129090991711e+00   2.5003607228857305e-03   +9.6860969820787818e-02   +1.2081105781576335e-02
 6.1704988388329962e+00   2.4859297338251096e-03   +9.6830933147715348e-02   +1.2084244063917686e-02
 6.1729678033975519e+00   2.4689645645556979e-03   +9.6801093691742404e-02   +1.2087403392232160e-02
 6.1754356356033435e+00   2.4678322057916091e-03   +9.6771260062946923e-02   +1.2090605172605164e-02
 6.1778541580891844e+00   2.4185224858408461e-03   +9.6742014822969277e-02   +1.2093780227644142e-02
 6.1802517953314240e+00   2.3976372422396253e-03   +9.6713014559241348e-02   +1.2096919237132608e-02
 6.1827367610693162e+00   2.4849657378922529e-03   +9.6682950104477194e-02   +1.2100152853448202e-02
 6.1852721394187231e+00   2.5353783494068693e-03   +9.6652267472761497e-02   +1.2103444709658379e-02
 6.1877567456357054e+00   2.4846062169823213e-03   +9.6622191154999704e-02   +1.2106680572777577e-02
 6.1902095198712193e+00   2.4527742355138216e-03   +9.6592492297697494e-02   +1.2109857891604729e-02
 6.1926758630579997e+00   2.4663431867804064e-03   +9.6562621340626556e-02   +1.2113003118583295e-02
 6.1951802370422371e+00   2.5043739842374180e-03   +9.6532281917680082e-02   +1.2116134000192440e-02
 6.1976898079470404e+00   2.5095709048033044e-03   +9.6501871750916415e-02   +1.2119208363448701e-02
 6.2001904622808217e+00   2.5006543337813270e-03   +9.6471562005253114e-02   +1.2122232101838675e-02
 6.2026642626493818e+00   2.4738003685600418e-03   +9.6441570346132016e-02   +1.2125197185366305e-02
 6.2050962440425321e+00   2.4319813931503731e-03   +9.6412078601973109e-02   +1.2128060137693660e-02
 6.2075922628154423e+00   2.4960187729101690e-03   +9.6381803136328048e-02   +1.2130931984466799e-02
 6.2101456465505223e+00   2.5533837350799615e-03   +9.6350824558519343e-02   +1.2133775468666941e-02
 6.2126760529862128e+00   2.5304064356905798e-03   +9.6320117703864450e-02   +1.2136506199715130e-02
 6.2151587406367037e+00   2.4826876504908668e-03   +9.6289983309213581e-02   +1.2139111769803661e-02
 6.2176703599362035e+00   2.5116192994998343e-03   +9.6259491224360644e-02   +1.2141702553065807e-02
 6.2201836747257353e+00   2.5133147895317620e-03   +9.6228972049400854e-02   +1.2144282315806769e-02
 6.2226800529548321e+00   2.4963782290967629e-03   +9.6198652200093965e-02   +1.2146774131080161e-02
 6.2251845230786049e+00   2.5044701237728617e-03   +9.6168227911814161e-02   +1.2149202259865809e-02
 6.2277602467294013e+00   2.5757236507963910e-03   +9.6136931796893046e-02   +1.2151619054487939e-02
 6.2302857540128800e+00   2.5255072834786674e-03   +9.6106239872308249e-02   +1.2153927228718825e-02
 6.2327484982801282e+00   2.4627442672482402e-03   +9.6076305091092898e-02   +1.2156178852118508e-02
 6.2352265853416364e+00   2.4780870615082051e-03   +9.6046178210404315e-02   +1.2158437170570699e-02
 6.2377025214662734e+00   2.4759361246369238e-03   +9.6016071976949099e-02   +1.2160625159212714e-02
 6.2402175750994324e+00   2.5150536331590700e-03   +9.5985484629695028e-02   +1.2162783329578002e-02
 6.2427186543171862e+00   2.5010792177537766e-03   +9.5955061905088651e-02   +1.2164887847457319e-02
 6.2452084598817006e+00   2.4898055645143913e-03   +9.5924771162287467e-02   +1.2166912761377938e-02
 6.2476986600034961e+00   2.4902001217954606e-03   +9.5894470667786433e-02   +1.2168872525407907e-02
 6.2501957853417078e+00   2.4971253382117808e-03   +9.5864081056177525e-02   +1.2170807086320640e-02
 6.2526408115214469e+00   2.4450261797390738e-03   +9.5834320820120250e-02   +1.2172676505380503e-02
 6.2551046243691939e+00   2.4638128477469934e-03   +9.5804327290083535e-02   +1.2174577933688199e-02
 6.2576384625434800e+00   2.5338381742860960e-03   +9.5773476435912344e-02   +1.2176495323341379e-02
 6.2603460532839064e+00   2.7075907404263688e-03   +9.5740504769013815e-02   +1.2178479650849172e-02
 6.2630673840081386e+00   2.7213307242321960e-03   +9.5707360436093389e-02   +1.2180428998363271e-02
 6.2655567257703710e+00   2.4893417622324776e-03   +9.5677037009698124e-02   +1.2182171431973058e-02
 6.2679484307899305e+00   2.3917050195594314e-03   +9.5647898885177066e-02   +1.2183810406307248e-02
 6.2703910147989701e+00   2.4425840090396278e-03   +9.5618136886844340e-02   +1.2185456283378077e-02
 6.2729398809189849e+00   2.5488661200148144e-03   +9.5587075624058451e-02   +1.2187162507167970e-02
 6.2755188630706824e+00   2.5789821516974953e-03   +9.5555642869103882e-02   +1.2188933850800566e-02
 6.2778888637132519e+00   2.3700006425695364e-03   +9.5526753138452061e-02   +1.2190582170282032e-02
 6.2803648835476196e+00   2.4760198343676265e-03   +9.5496566885182918e-02   +1.2192298183509366e-02
 6.2829127038155432e+00   2.5478202679236617e-03   +9.5465500860149821e-02   +1.2194057603749763e-02
 6.2854653876721880e+00   2.5526838566447552e-03   +9.5434371018839600e-02   +1.2195834655373742e-02
 6.2879839218934812e+00   2.5185342212932227e-03   +9.5403653113526873e-02   +1.2197678845232070e-02
 6.2904923873271459e+00   2.5084654336646750e-03   +9.5373053216276621e-02   +1.2199628407536569e-02
 6.2928486474421907e+00   2.3562601150448614e-03   +9.5344305553650380e-02   +1.2201468972577024e-02
 6.2953654628555835e+00   2.5168154133927700e-03   +9.5313594200439153e-02   +1.2203473893983748e-02
 6.2979741537411389e+00   2.6086908855553759e-03   +9.5281756235505374e-02   +1.2205680377947208e-02
 6.3005799492524508e+00   2.6057955113119036e-03   +9.5249947830396267e-02   +1.2207909718048599e-02
 6.3031131673761518e+00   2.5332181237009976e-03   +9.5219019734533492e-02   +1.2210123065591980e-02
 6.3056184462150311e+00   2.5052788388792990e-03   +9.5188427207152843e-02   +1.2212332434859101e-02
 6.3080995152096149e+00   2.4810689945837794e-03   +9.5158124842705652e-02   +1.2214559050634509e-02
 6.3106550211555215e+00   2.5555059459065887e-03   +9.5126907382355991e-02   +1.2216975290577237e-02
 6.3132500808549592e+00   2.5950596994377406e-03   +9.5095200414464523e-02   +1.2219432485304112e-02
 6.3157856536598267e+00   2.5355728048674919e-03   +9.5064214121752491e-02   +1.2221823221680047e-02
 6.3182822344977811e+00   2.4965808379544541e-03   +9.5033698388275606e-02   +1.2224195519427253e-02
 6.3205856020671378e+00   2.3033675693566735e-03   +9.5005539050821597e-02   +1.2226383084479228e-02
 6.3231772055195288e+00   2.5916034523909559e-03   +9.4973849903400590e-02   +1.2228874034470365e-02
 6.3259230361911349e+00   2.7458306716061642e-03   +9.4940267809028853e-02   +1.2231549461333995e-02
 6.3285566501600474e+00   2.6336139689124849e-03   +9.4908051271630378e-02   +1.2234111277811217e-02
 6.3309925620831189e+00   2.4359119230714654e-03   +9.4878247064283217e-02   +1.2236566802691553e-02
 6.3333996999901325e+00   2.4071379070136345e-03   +9.4848789039889636e-02   +1.2238994605536489e-02
 6.3359453278351374e+00   2.5456278450048941e-03   +9.4817629832476089e-02   +1.2241573567652736e-02
 6.3385813481784670e+00   2.6360203433295482e-03   +9.4785357258857089e-02   +1.2244268293226985e-02
 6.3412422242917348e+00   2.6608761132678183e-03   +9.4752773094339396e-02   +1.2247054155175458e-02
 6.3437871914438997e+00   2.5449671521649009e-03   +9.4721601273901460e-02   +1.2249787118908772e-02
 6.3462130974868387e+00   2.4259060429390189e-03   +9.4691881278893331e-02   +1.2252392081577629e-02
 6.3487450076342302e+00   2.5319101473915140e-03   +9.4660855874384234e-02   +1.2255127165230778e-02
 6.3513580214173055e+00   2.6130137830753242e-03   +9.4628829307338083e-02   +1.2257996750986544e-02
 6.3539433713007201e+00   2.5853498834145228e-03   +9.4597134431980853e-02   +1.2260833559925067e-02
 6.3565361476972964e+00   2.5927763965762907e-03   +9.4565341136008965e-02   +1.2263684509807363e-02
 6.3591454287441973e+00   2.6092810469009464e-03   +9.4533337998710332e-02   +1.2266554793742097e-02
 6.3615729288195508e+00   2.4275000753535281e-03   +9.4503557621378853e-02   +1.2269292385918796e-02
 6.3638867898524687e+00   2.3138610329178633e-03   +9.4475165120429777e-02   +1.2271944230000133e-02
 6.3665965212742259e+00   2.7097314217572332e-03   +9.4441907212215306e-02   +1.2275075867489627e-02
 6.3693718678927684e+00   2.7753466185425069e-03   +9.4407835116254418e-02   +1.2278327130769758e-02
 6.3720057788539375e+00   2.6339109611690503e-03   +9.4375491010437407e-02   +1.2281436948529801e-02
 6.3745207286312757e+00   2.5149497773382379e-03   +9.4344600019489119e-02   +1.2284472674434471e-02
 6.3768589364368378e+00   2.3382078055620426e-03   +9.4315873022904506e-02   +1.2287338215080485e-02
 6.3792849901697695e+00   2.4260537329316989e-03   +9.4286059668212213e-02   +1.2290317021596109e-02
 6.3820391972451240e+00   2.7542070753545644e-03   +9.4252204922444627e-02   +1.2293706792538548e-02
 6.3847428221134921e+00   2.7036248683680597e-03   +9.4218962846555177e-02   +1.2297046315928168e-02
 6.3872164173849635e+00   2.4735952714713960e-03   +9.4188541132279230e-02   +1.2300118787030238e-02
 6.3895813130087538e+00   2.3648956237902752e-03   +9.4159449171002496e-02   +1.2303044182495570e-02
 6.3921619717572611e+00   2.5806587485073251e-03   +9.4127695115440321e-02   +1.2306217862485678e-02
 6.3947326256462178e+00   2.5706538889567199e-03   +9.4096056001824940e-02   +1.2309398899234464e-02
 6.3972614265437810e+00   2.5288008975632437e-03   +9.4064924052486662e-02   +1.2312502574027480e-02
 6.3999508773174778e+00   2.6894507736967554e-03   +9.4031805776124286e-02   +1.2315785373398162e-02
 6.4024343971853268e+00   2.4835198678490045e-03   +9.4001215506205271e-02   +1.2318816453994590e-02
 6.4047189225057668e+00   2.2845253204399896e-03   +9.3973069697620620e-02   +1.2321580837111783e-02
 6.4073109522614811e+00   2.5920297557142646e-03   +9.3941127757285983e-02   +1.2324690517453130e-02
 6.4098728714270745e+00   2.5619191655934515e-03   +9.3909548982731364e-02   +1.2327741205701523e-02
 6.4122517063928264e+00   2.3788349657518637e-03   +9.3880219968370981e-02   +1.2330551037174649e-02
 6.4148553699103275e+00   2.6036635175010758e-03   +9.3848111393031564e-02   +1.2333603253472466e-02
 6.4174750457736982e+00   2.6196758633707518e-03   +9.3815797330625034e-02   +1.2336659643677582e-02
 6.4198923298382446e+00   2.4172840645464433e-03   +9.3785972761943753e-02   +1.2339430275150462e-02
 6.4223870543172552e+00   2.4947244790105572e-03   +9.3755185776910346e-02   +1.2342232437305169e-02
 6.4249897322349421e+00   2.6026779176868686e-03   +9.3723059188278543e-02   +1.2345087700181808e-02
 6.4274803156492624e+00   2.4905834143202910e-03   +9.3692309329142243e-02   +1.2347804498210461e-02
 6.4300009838692453e+00   2.5206682199829800e-03   +9.3661181203091040e-02   +1.2350499746244359e-02
 6.4325768003868955e+00   2.5758165176501535e-03   +9.3629365112072968e-02   +1.2353179577863289e-02
 6.4350672468559607e+00   2.4904464690651551e-03   +9.3598596979617685e-02   +1.2355754174698455e-02
 6.4375420639160001e+00   2.4748170600394914e-03   +9.3568015606331392e-02   +1.2358280143433195e-02
 6.4398888090375097e+00   2.3467451215095636e-03   +9.3539011122928867e-02   +1.2360615608860851e-02
 6.4424384907943164e+00   2.5496817568066987e-03   +9.3507492329248071e-02   +1.2363082680942885e-02
 6.4450899509055519e+00   2.6514601112355152e-03   +9.3474708782976604e-02   +1.2365575836291011e-02
 6.4476732160763239e+00   2.5832651707720089e-03   +9.3442762164614140e-02   +1.2367930864102027e-02
 6.4502172774695348e+00   2.5440613932108391e-03   +9.3411294514475329e-02   +1.2370184267189256e-02
 6.4527158648848593e+00   2.4985874153244936e-03   +9.3380383757156252e-02   +1.2372388311902205e-02
 6.4551211984557151e+00   2.4053335708558166e-03   +9.3350621516775575e-02   +1.2374482795797139e-02
 6.4577272229715845e+00   2.6060245158694428e-03   +9.3318370431558259e-02   +1.2376679289462471e-02
 6.4603032484259888e+00   2.5760254544042738e-03   +9.3286485072937395e-02   +1.2378785048637049e-02
 6.4628084037042948e+00   2.5051552783059705e-03   +9.3255471759901815e-02   +1.2380800639063487e-02
 6.4654048995106068e+00   2.5964958063120491e-03   +9.3223322401250100e-02   +1.2382833561846808e-02
 6.4678812964940597e+00   2.4763969834529220e-03   +9.3192655238508851e-02   +1.2384728152773458e-02
 6.4703204988537806e+00   2.4392023597208379e-03   +9.3162444169159753e-02   +1.2386528257671260e-02
 6.4728976679310932e+00   2.5771690773126466e-03   +9.3130519621675803e-02   +1.2388352844296336e-02
 6.4755452621833109e+00   2.6475942522177220e-03   +9.3097717815184097e-02   +1.2390261351579080e-02
 6.4780648400029959e+00   2.5195778196849261e-03   +9.3066497226659009e-02   +1.2392125329400878e-02
 6.4805212039800795e+00   2.4563639770835977e-03   +9.3036055495097789e-02   +1.2393876279160250e-02
 6.4831541120889913e+00   2.6329081089118134e-03   +9.3003421167204198e-02   +1.2395676719153394e-02
 6.4857346755083007e+00   2.5805634193094562e-03   +9.2971431161221363e-02   +1.2397351486060072e-02
 6.4881763362102864e+00   2.4416607019857040e-03   +9.2941159145701266e-02   +1.2398888862443299e-02
 6.4907169236165450e+00   2.5405874062585099e-03   +9.2909656723130479e-02   +1.2400417774197103e-02
 6.4933227787406498e+00   2.6058551241048278e-03   +9.2877341091025856e-02   +1.2401889004973229e-02
 6.4958258096876564e+00   2.5030309470066570e-03   +9.2846297097957636e-02   +1.2403217818133756e-02
 6.4983057301744847e+00   2.4799204868282132e-03   +9.2815536536924384e-02   +1.2404475528404159e-02
 6.5009811247129106e+00   2.6753945384259126e-03   +9.2782347922181430e-02   +1.2405766963095820e-02
 6.5035925657989804e+00   2.6114410860698101e-03   +9.2749949431921677e-02   +1.2406948232098742e-02
 6.5061238073409760e+00   2.5312415419955769e-03   +9.2718543053719849e-02   +1.2408055203889032e-02
 6.5087233211397342e+00   2.5995137987582240e-03   +9.2686286690858793e-02   +1.2409158541024708e-02
 6.5112406880849969e+00   2.5173669452627223e-03   +9.2655047028292775e-02   +1.2410146350427056e-02
 6.5137263257327591e+00   2.4856376477622177e-03   +9.2624198754799034e-02   +1.2411058101611494e-02
 6.5162865303493929e+00   2.5602046166337544e-03   +9.2592422764495433e-02   +1.2411942572225394e-02
 6.5186827365146556e+00   2.3962061652627042e-03   +9.2562680267930533e-02   +1.2412700496060776e-02
 6.5212358091878260e+00   2.5530726731703979e-03   +9.2530988787693669e-02   +1.2413447004085015e-02
 6.5239707314805759e+00   2.7349222927499639e-03   +9.2497037937761942e-02   +1.2414196892589581e-02
 6.5265747891244139e+00   2.6040576438379759e-03   +9.2464709786950372e-02   +1.2414854428792945e-02
 6.5289736146657740e+00   2.3988255413600612e-03   +9.2434927988537502e-02   +1.2415457205491622e-02
 6.5315157839999642e+00   2.5421693341902696e-03   +9.2403365015531050e-02   +1.2416064100837124e-02
 6.5341315808617164e+00   2.6157968617521732e-03   +9.2370886360621587e-02   +1.2416634033555684e-02
 6.5365574335365206e+00   2.4258526748042186e-03   +9.2340764830027067e-02   +1.2417127023744541e-02
 6.5390370643099764e+00   2.4796307734558098e-03   +9.2309974363320030e-02   +1.2417584220659581e-02
 6.5416155908037839e+00   2.5785264938074093e-03   +9.2277954735735093e-02   +1.2418013686584312e-02
 6.5441257096224001e+00   2.5101188186162915e-03   +9.2246783547381736e-02   +1.2418400858345226e-02
 6.5467304387162102e+00   2.6047290938100431e-03   +9.2214436450101259e-02   +1.2418809481250131e-02
 6.5494391153317082e+00   2.7086766154980069e-03   +9.2180797340857670e-02   +1.2419226556906162e-02
 6.5519473150587810e+00   2.5081997270728351e-03   +9.2149646963648163e-02   +1.2419599869468639e-02
 6.5543210866779820e+00   2.3737716192009373e-03   +9.2120165281808927e-02   +1.2419934326815018e-02
 6.5569442658299302e+00   2.6231791519482073e-03   +9.2087585039605138e-02   +1.2420341677357749e-02
 6.5595962493505793e+00   2.6519835206491038e-03   +9.2054645960721423e-02   +1.2420744844266468e-02
 6.5620394837755915e+00   2.4432344250122640e-03   +9.2024298707266319e-02   +1.2421129928147949e-02
 6.5644886240906386e+00   2.4491403150470603e-03   +9.1993877099628973e-02   +1.2421554351709605e-02
 6.5671397780800342e+00   2.6511539893956382e-03   +9.1960944940221848e-02   +1.2422113971308133e-02
 6.5695748604261706e+00   2.4350823461363191e-03   +9.1930695400225318e-02   +1.2422661288243408e-02
 6.5720423170752253e+00   2.4674566490547889e-03   +9.1900042340592084e-02   +1.2423212125207951e-02
 6.5744194683591122e+00   2.3771512838868247e-03   +9.1870509830873193e-02   +1.2423765404486021e-02
 6.5769823819670270e+00   2.5629136079148296e-03   +9.1838668005566240e-02   +1.2424388924774894e-02
 6.5797398249866790e+00   2.7574430196519728e-03   +9.1804407475811728e-02   +1.2425122691182389e-02
 6.5821565534485975e+00   2.4167284619185381e-03   +9.1774378434994267e-02   +1.2425873818574393e-02
 6.5845841893632828e+00   2.4276359146853110e-03   +9.1744211975673590e-02   +1.2426673357930683e-02
 6.5871144227734550e+00   2.5302334101722224e-03   +9.1712768502049832e-02   +1.2427541992277653e-02
 6.5897967295358031e+00   2.6823067623480412e-03   +9.1679432729205868e-02   +1.2428514512319265e-02
 6.5924351952575275e+00   2.6384657217244367e-03   +9.1646639188120799e-02   +1.2429544145050314e-02
 6.5949162085128963e+00   2.4810132553687581e-03   +9.1615800062675265e-02   +1.2430569122368638e-02
 6.5974400487320208e+00   2.5238402191245513e-03   +9.1584425908651637e-02   +1.2431669033005801e-02
 6.5999818559331818e+00   2.5418072011609283e-03   +9.1552825544535130e-02   +1.2432828411962320e-02
 6.6024497304987477e+00   2.4678745655659640e-03   +9.1522141407299820e-02   +1.2434049947870179e-02
 6.6049622505638999e+00   2.5125200651521240e-03   +9.1490898937680934e-02   +1.2435393368471012e-02
 6.6075462655201651e+00   2.5840149562652570e-03   +9.1458763841380866e-02   +1.2436846280009666e-02
 6.6100600848310780e+00   2.5138193109128792e-03   +9.1427497975160796e-02   +1.2438351367194856e-02
 6.6125285947191692e+00   2.4685098880912193e-03   +9.1396791920976897e-02   +1.2439866398105463e-02
 6.6151479667634323e+00   2.6193720442631019e-03   +9.1364205118460079e-02   +1.2441527515804528e-02
 6.6177323085455502e+00   2.5843417821178605e-03   +9.1332049776196286e-02   +1.2443231047313288e-02
 6.6201992347605332e+00   2.4669262149830118e-03   +9.1301351181868842e-02   +1.2444909959394779e-02
 6.6226944739103697e+00   2.4952391498365145e-03   +9.1270295995456149e-02   +1.2446648579323904e-02
 6.6252883856042217e+00   2.5939116938520357e-03   +9.1238008091377165e-02   +1.2448503037708530e-02
 6.6277597639224846e+00   2.4713783182628291e-03   +9.1207240882934915e-02   +1.2450326661425164e-02
 6.6301594606364525e+00   2.3996967139678915e-03   +9.1177361689550165e-02   +1.2452154572436178e-02
 6.6327739105625145e+00   2.6144499260620790e-03   +9.1144803521232803e-02   +1.2454173179880386e-02
 6.6353449681520242e+00   2.5710575895097065e-03   +9.1112780501942950e-02   +1.2456226134562555e-02
 6.6379169032798861e+00   2.5719351278619129e-03   +9.1080741220845293e-02   +1.2458311426873835e-02
 6.6405000488396757e+00   2.5831455597895570e-03   +9.1048556852478646e-02   +1.2460433927592681e-02
 6.6429056534438127e+00   2.4056046041369683e-03   +9.1018579590839310e-02   +1.2462417047457229e-02
 6.6453477808912140e+00   2.4421274474013543e-03   +9.0988142308180031e-02   +1.2464439225786954e-02
 6.6480056652585464e+00   2.6578843673323860e-03   +9.0955010348790735e-02   +1.2466644548081060e-02
 6.6504717066330201e+00   2.4660413744737042e-03   +9.0924264550887784e-02   +1.2468697288133351e-02
 6.6528642700201956e+00   2.3925633871755281e-03   +9.0894430046812941e-02   +1.2470664676478707e-02
 6.6555149479827396e+00   2.6506779625439236e-03   +9.0861371433580571e-02   +1.2472857943831539e-02
 6.6580519312667290e+00   2.5369832839894357e-03   +9.0829725234413058e-02   +1.2475093726914346e-02
 6.6604325991030278e+00   2.3806678362987554e-03   +9.0800023587667492e-02   +1.2477261567718896e-02
 6.6628394471165633e+00   2.4068480135355230e-03   +9.0769990096863970e-02   +1.2479432868096640e-02
 6.6655190157778037e+00   2.6795686612404168e-03   +9.0736547412099647e-02   +1.2481810509114353e-02
 6.6681638377661887e+00   2.6448219883850044e-03   +9.0703532195371361e-02   +1.2484108988041883e-02
 6.6706658310252900e+00   2.5019932591012761e-03   +9.0672294297603193e-02   +1.2486289474897438e-02
 6.6732922108655730e+00   2.6263798402830218e-03   +9.0639497609010813e-02   +1.2488533193367811e-02
 6.6757269729489543e+00   2.4347620833813366e-03   +9.0609088516190706e-02   +1.2490566234088347e-02
 6.6780642284870950e+00   2.3372555381406812e-03   +9.0579892649004567e-02   +1.2492452328339140e-02
 6.6807714715016733e+00   2.7072430145782533e-03   +9.0546069612374033e-02   +1.2494604031055062e-02
 6.6831706154230925e+00   2.3991439214192667e-03   +9.0516091069365576e-02   +1.2496412052754972e-02
 6.6856229165856176e+00   2.4523011625250390e-03   +9.0485443878346714e-02   +1.2498238056271694e-02
 6.6884486769514986e+00   2.8257603658810027e-03   +9.0450123930965923e-02   +1.2500289281081682e-02
 6.6907719765739584e+00   2.3232996224598068e-03   +9.0421080143296681e-02   +1.2501887476854000e-02
 6.6931604114098580e+00   2.3884348358995666e-03   +9.0391218322532968e-02   +1.2503440339874052e-02
 6.6956249506726246e+00   2.4645392627666851e-03   +9.0360401239684238e-02   +1.2504934986602479e-02
 6.6979935998786164e+00   2.3686492059917796e-03   +9.0330779832319422e-02   +1.2506275856609371e-02
 6.7005414016924325e+00   2.5478018138160863e-03   +9.0298914543552211e-02   +1.2507670305302287e-02
 6.7031936051375300e+00   2.6522034450975340e-03   +9.0265739801872552e-02   +1.2509050642563756e-02
 6.7058415026771341e+00   2.6478975396040383e-03   +9.0232615360682500e-02   +1.2510357984381696e-02
 6.7083351018506221e+00   2.4935991734880147e-03   +9.0201418103394701e-02   +1.2511501104831676e-02
 6.7108268763002235e+00   2.4917744496013583e-03   +9.0170240926047751e-02   +1.2512566601504667e-02
 6.7134068624312953e+00   2.5799861310717986e-03   +9.0137957308424471e-02   +1.2513615593305261e-02
 6.7159605880602360e+00   2.5537256289407395e-03   +9.0105999692860123e-02   +1.2514599960908510e-02
 6.7184502145909288e+00   2.4896265306928456e-03   +9.0074841893164628e-02   +1.2515489388619582e-02
 6.7209484390448422e+00   2.4982244539133447e-03   +9.0043574337874188e-02   +1.2516319582792501e-02
 6.7234741441615551e+00   2.5257051167129063e-03   +9.0011960816949621e-02   +1.2517096451384048e-02
 6.7260020586413072e+00   2.5279144797520914e-03   +8.9980317707792037e-02   +1.2517859352247087e-02
 6.7285355657957968e+00   2.5335071544896337e-03   +8.9948602667791061e-02   +1.2518606585883312e-02
 6.7311257519207359e+00   2.5901861249391089e-03   +8.9916176203001574e-02   +1.2519328482776171e-02
 6.7336491880510385e+00   2.5234361303025921e-03   +8.9884583617901831e-02   +1.2520008129670039e-02
 6.7361146553381408e+00   2.4654672871022854e-03   +8.9853715134972395e-02   +1.2520667531777449e-02
 6.7386867745058661e+00   2.5721191677252619e-03   +8.9821509595005802e-02   +1.2521362711345373e-02
 6.7412091822420948e+00   2.5224077362286934e-03   +8.9789924750440356e-02   +1.2522049529771791e-02
 6.7436794096285908e+00   2.4702273864960489e-03   +8.9758991579003772e-02   +1.2522751876687627e-02
 6.7462501127872372e+00   2.5707031586463813e-03   +8.9726798272556252e-02   +1.2523573835862081e-02
 6.7488128995913881e+00   2.5627868041508961e-03   +8.9694701892646819e-02   +1.2524460781611676e-02
 6.7512993760127875e+00   2.4864764213994306e-03   +8.9663558976574256e-02   +1.2525392920037445e-02
 6.7537716962448187e+00   2.4723202320311444e-03   +8.9632590968591788e-02   +1.2526400134905800e-02
 6.7562301076052238e+00   2.4584113604051439e-03   +8.9601794631584242e-02   +1.2527455931227009e-02
 6.7587695551518765e+00   2.5394475466526956e-03   +8.9569980374762562e-02   +1.2528619483246033e-02
 6.7612823832762157e+00   2.5128281243391726e-03   +8.9538496526942832e-02   +1.2529887889928639e-02
 6.7638128242899764e+00   2.5304410137607647e-03   +8.9506788724429465e-02   +1.2531204411002715e-02
 6.7663686341622657e+00   2.5558098722893163e-03   +8.9474759601745987e-02   +1.2532585336680209e-02
 6.7689137351152073e+00   2.5451009529415813e-03   +8.9442861051187941e-02   +1.2534059020376052e-02
 6.7714046664758953e+00   2.4909313606880090e-03   +8.9411637708246908e-02   +1.2535565790130756e-02
 6.7739141141955415e+00   2.5094477196461185e-03   +8.9380178403064503e-02   +1.2537133592070128e-02
 6.7763825905121822e+00   2.4684763166407109e-03   +8.9349228819667170e-02   +1.2538741619875862e-02
 6.7788233929223889e+00   2.4408024102067216e-03   +8.9318622218101204e-02   +1.2540397433788274e-02
 6.7813842475421673e+00   2.5608546197783966e-03   +8.9286505812976549e-02   +1.2542181680365569e-02
 6.7839346707023802e+00   2.5504231602129224e-03   +8.9254515616588759e-02   +1.2544010109040785e-02
 6.7864825657763417e+00   2.5478950739614703e-03   +8.9222552456995161e-02   +1.2545845756208032e-02
 6.7890201332773330e+00   2.5375675009913223e-03   +8.9190714171400523e-02   +1.2547708978145573e-02
 6.7915150902200585e+00   2.4949569427255014e-03   +8.9159405821174320e-02   +1.2549608248649523e-02
 6.7939980393634656e+00   2.4829491434070761e-03   +8.9128243327382783e-02   +1.2551584332590406e-02
 6.7965002489033761e+00   2.5022095399105382e-03   +8.9096834081852982e-02   +1.2553646190189663e-02
 6.7989930104370764e+00   2.4927615337002607e-03   +8.9065538243262285e-02   +1.2555722476040920e-02
 6.8015779820840239e+00   2.5849716469474870e-03   +8.9033079299244144e-02   +1.2557864494979525e-02
 6.8040934186571143e+00   2.5154365730903905e-03   +8.9001488126918216e-02   +1.2559980522334124e-02
 6.8066016076119613e+00   2.5081889548470571e-03   +8.8969982704436526e-02   +1.2562060701476216e-02
 6.8091274956442174e+00   2.5258880322560628e-03   +8.8938249712523787e-02   +1.2564154249592605e-02
 6.8116905098438369e+00   2.5630141996195732e-03   +8.8906044865729991e-02   +1.2566285640870060e-02
 6.8142486212290629e+00   2.5581113852259918e-03   +8.8873896232431110e-02   +1.2568373462754885e-02
 6.8167792369940798e+00   2.5306157650168970e-03   +8.8842087930492294e-02   +1.2570403707820602e-02
 6.8193077092171039e+00   2.5284722230241030e-03   +8.8810301482934562e-02   +1.2572406263780039e-02
 6.8218110030431305e+00   2.5032938260265425e-03   +8.8778826584147943e-02   +1.2574380592411841e-02
 6.8243295944759286e+00   2.5185914327980896e-03   +8.8747154356279612e-02   +1.2576371268247153e-02
 6.8268587357828183e+00   2.5291413068897484e-03   +8.8715344429261683e-02   +1.2578345219834221e-02
 6.8294161971799099e+00   2.5574613970915649e-03   +8.8683173291532302e-02   +1.2580295809064775e-02
 6.8319415357446749e+00   2.5253385647650006e-03   +8.8651401405675109e-02   +1.2582176955639358e-02
 6.8344141079042089e+00   2.4725721595340033e-03   +8.8620288815866366e-02   +1.2583996695192076e-02
 6.8369268447521758e+00   2.5127368479669343e-03   +8.8588666212698647e-02   +1.2585851745628070e-02
 6.8394324685072867e+00   2.5056237551108751e-03   +8.8557128476863520e-02   +1.2587708987708579e-02
 6.8419004779298254e+00   2.4680094225386640e-03   +8.8526059647153613e-02   +1.2589526569801760e-02
 6.8443736371176280e+00   2.4731591878026649e-03   +8.8494921516208039e-02   +1.2591324479603512e-02
 6.8468491763170709e+00   2.4755391994428777e-03   +8.8463748974733053e-02   +1.2593121059139243e-02
 6.8493081931572179e+00   2.4590168401470436e-03   +8.8432780082484452e-02   +1.2594910746052226e-02
 6.8517622001233018e+00   2.4540069660838881e-03   +8.8401869837294061e-02   +1.2596751710527730e-02
 6.8542038918795605e+00   2.4416917562586349e-03   +8.8371110117031679e-02   +1.2598667925259726e-02
 6.8566432509025450e+00   2.4393590229845330e-03   +8.8340375106572680e-02   +1.2600582123405982e-02
 6.8590753441888674e+00   2.4320932863224343e-03   +8.8309726990255688e-02   +1.2602499690252410e-02
 6.8615062981083899e+00   2.4309539195224161e-03   +8.8279088538421910e-02   +1.2604439698878971e-02
 6.8639354984261836e+00   2.4292003177937005e-03   +8.8248467444729514e-02   +1.2606403341931121e-02
 6.8663510587646881e+00   2.4155603385045410e-03   +8.8218013533960568e-02   +1.2608386529796374e-02
 6.8687945894986555e+00   2.4435307339674139e-03   +8.8187202060155831e-02   +1.2610428202178781e-02
 6.8712232579641377e+00   2.4286684654821755e-03   +8.8156573024405382e-02   +1.2612486212022074e-02
 6.8736208533027163e+00   2.3975953385786397e-03   +8.8126330902277450e-02   +1.2614563394857562e-02
 6.8759906362911245e+00   2.3697829884081756e-03   +8.8096434642633240e-02   +1.2616663530965178e-02
 6.8783849640368047e+00   2.3943277456801582e-03   +8.8066223651008690e-02   +1.2618812381085594e-02
 6.8807889318880768e+00   2.4039678512721707e-03   +8.8035885801475935e-02   +1.2621008206733789e-02
 6.8831861612577896e+00   2.3972293697127611e-03   +8.8005627695583982e-02   +1.2623229763668763e-02
 6.8856039325322360e+00   2.4177712744464230e-03   +8.7975104844542601e-02   +1.2625528051674717e-02
 6.8879954931480114e+00   2.3915606157753899e-03   +8.7944907367147135e-02   +1.2627839862768173e-02
 6.8903724467898275e+00   2.3769536418161152e-03   +8.7914888849437975e-02   +1.2630135333348757e-02
 6.8927515148123684e+00   2.3790680225408423e-03   +8.7884838176286131e-02   +1.2632420582425986e-02
 6.8951344318045544e+00   2.3829169921860682e-03   +8.7854733464650545e-02   +1.2634683599067203e-02
 6.8975042015766741e+00   2.3697697721196676e-03   +8.7824789526493530e-02   +1.2636912554105276e-02
 6.8998926445285882e+00   2.3884429519140937e-03   +8.7794604326405692e-02   +1.2639131165348483e-02
 6.9022761168422306e+00   2.3834723136424429e-03   +8.7764476616654485e-02   +1.2641385913975274e-02
 6.9046500771772452e+00   2.3739603350145799e-03   +8.7734463844012692e-02   +1.2643592185141758e-02
 6.9070129230860902e+00   2.3628459088449461e-03   +8.7704586411012322e-02   +1.2645761396777736e-02
 6.9093614134921850e+00   2.3484904060948608e-03   +8.7674885507986314e-02   +1.2647836500193427e-02
 6.9117345970212218e+00   2.3731835290368153e-03   +8.7644867431497131e-02   +1.2649895688969516e-02
 6.9140626053495042e+00   2.3280083282823938e-03   +8.7615416006814564e-02   +1.2651911074784710e-02
 6.9164001708212863e+00   2.3375654717820993e-03   +8.7585839075403793e-02   +1.2653825359919662e-02
 6.9187168806387982e+00   2.3167098175118639e-03   +8.7556521743637247e-02   +1.2655612307478395e-02
 6.9210670122088294e+00   2.3501315700311665e-03   +8.7526777375379561e-02   +1.2657302151439849e-02
 6.9234466610193044e+00   2.3796488104750324e-03   +8.7496655556873665e-02   +1.2658859857663669e-02
 6.9258435345514560e+00   2.3968735321515666e-03   +8.7466312141092920e-02   +1.2660285810754277e-02
 6.9282342817323128e+00   2.3907471808568559e-03   +8.7436043012300291e-02   +1.2661586090169107e-02
 6.9305997162127992e+00   2.3654344804864280e-03   +8.7406091505768724e-02   +1.2662703849916702e-02
 6.9328039448234788e+00   2.2042286106795927e-03   +8.7378178991318514e-02   +1.2663604582924790e-02
 6.9352024270986234e+00   2.3984822751446089e-03   +8.7347804545546193e-02   +1.2664424676305382e-02
 6.9376291689368079e+00   2.4267418381844763e-03   +8.7317070405598676e-02   +1.2665096852370281e-02
 6.9400028357655605e+00   2.3736668287526186e-03   +8.7287007054953861e-02   +1.2665596542660135e-02
 6.9423979481652855e+00   2.3951123997250079e-03   +8.7256671030338490e-02   +1.2666000475179611e-02
 6.9447936233220862e+00   2.3956751568006140e-03   +8.7226327081012106e-02   +1.2666238945137791e-02
 6.9472109535529301e+00   2.4173302308438949e-03   +8.7195708525181562e-02   +1.2666263969326715e-02
 6.9496263875284221e+00   2.4154339754920429e-03   +8.7165114164818785e-02   +1.2666101231307892e-02
 6.9520335090982188e+00   2.4071215697967219e-03   +8.7134625684586756e-02   +1.2665764522827373e-02
 6.9544269346704679e+00   2.3934255722490860e-03   +8.7104311726784789e-02   +1.2665223579933009e-02
 6.9568199808247568e+00   2.3930461542889248e-03   +8.7074004102813990e-02   +1.2664487473861424e-02
 6.9592305995059087e+00   2.4106186811518882e-03   +8.7043475931573119e-02   +1.2663563624161904e-02
 6.9616468604012232e+00   2.4162608953144371e-03   +8.7012878759674867e-02   +1.2662454810728401e-02
 6.9640655524967325e+00   2.4186920955093782e-03   +8.6982253705783830e-02   +1.2661163278342375e-02
 6.9664873128833547e+00   2.4217603866221182e-03   +8.6951593134608846e-02   +1.2659706813450756e-02
 6.9689229018134142e+00   2.4355889300595734e-03   +8.6920761233190619e-02   +1.2658099178431404e-02
 6.9713449429518910e+00   2.4220411384767715e-03   +8.6890104821302827e-02   +1.2656407557992425e-02
 6.9737628391633200e+00   2.4178962114289604e-03   +8.6859505052001670e-02   +1.2654655685692781e-02
 6.9761914523669049e+00   2.4286132035848951e-03   +8.6828774009871004e-02   +1.2652809536512953e-02
 6.9786082244225094e+00   2.4167720556045325e-03   +8.6798197343082653e-02   +1.2650900673728501e-02
 6.9810343852202958e+00   2.4261607977864585e-03   +8.6767506632716568e-02   +1.2648903270335776e-02
 6.9834708327795507e+00   2.4364475592548729e-03   +8.6736690748149520e-02   +1.2646839015385236e-02
 6.9859085971072048e+00   2.4377643276540795e-03   +8.6705863307727532e-02   +1.2644718447657534e-02
 6.9883585873542344e+00   2.4499902470296320e-03   +8.6674886531255879e-02   +1.2642541594032771e-02
 6.9908106030462429e+00   2.4520156920084801e-03   +8.6643889515047770e-02   +1.2640348058360812e-02
 6.9932662896588855e+00   2.4556866126426158e-03   +8.6612851465561858e-02   +1.2638170568219564e-02
 6.9957158246312803e+00   2.4495349723947513e-03   +8.6581896458671578e-02   +1.2636026283980419e-02
 6.9981461512607552e+00   2.4303266294749548e-03   +8.6551189318636076e-02   +1.2633949493761556e-02
 7.0006816018959110e+00   2.5354506351558115e-03   +8.6519159283071037e-02   +1.2631809065551199e-02
 7.0031468010433766e+00   2.4651991474655688e-03   +8.6488021880952393e-02   +1.2629768741725922e-02
 7.0056006728855840e+00   2.4538718422073558e-03   +8.6457032496944183e-02   +1.2627781592670216e-02
 7.0080717592785131e+00   2.4710863929291449e-03   +8.6425830545770202e-02   +1.2625868403207003e-02
 7.0105620291259001e+00   2.4902698473869833e-03   +8.6394391006206162e-02   +1.2624058716513498e-02
 7.0130464268910400e+00   2.4843977651398674e-03   +8.6363029943236969e-02   +1.2622366113737500e-02
 7.0155235237230071e+00   2.4770968319671738e-03   +8.6331765101496719e-02   +1.2620780710074194e-02
 7.0180008316031763e+00   2.4773078801691994e-03   +8.6300501390160295e-02   +1.2619313168581106e-02
 7.0204836980866947e+00   2.4828664835183645e-03   +8.6269171021039703e-02   +1.2617963849853506e-02
 7.0230075065820143e+00   2.5238084953196349e-03   +8.6237327265660399e-02   +1.2616751365780438e-02
 7.0255353329057471e+00   2.5278263237327181e-03   +8.6205435669868782e-02   +1.2615692059876140e-02
 7.0277478697151299e+00   2.2125368093828257e-03   +8.6177523848712037e-02   +1.2614934086326761e-02
 7.0300015555648478e+00   2.2536858497179679e-03   +8.6149094511044730e-02   +1.2614272419790736e-02
 7.0324898891737950e+00   2.4883336089471797e-03   +8.6117706787723250e-02   +1.2613656772061577e-02
 7.0349458840186383e+00   2.4559948448432678e-03   +8.6086728351032940e-02   +1.2613151533224265e-02
 7.0375240654724092e+00   2.5781814537708669e-03   +8.6054209921581984e-02   +1.2612730572863766e-02
 7.0399896686732975e+00   2.4656032008882889e-03   +8.6023112290004700e-02   +1.2612458187946643e-02
 7.0423816348529309e+00   2.3919661796334424e-03   +8.5992943928147339e-02   +1.2612300351681838e-02
 7.0449840807135580e+00   2.6024458606270784e-03   +8.5960121216941146e-02   +1.2612231718466175e-02
 7.0475297330004745e+00   2.5456522869164999e-03   +8.5928014705153030e-02   +1.2612376078988997e-02
 7.0499788109838395e+00   2.4490779833650222e-03   +8.5897125770904692e-02   +1.2612582196225845e-02
 7.0522838052396288e+00   2.3049942557893388e-03   +8.5868053573271541e-02   +1.2612821746840839e-02
 7.0546028850728630e+00   2.3190798332342055e-03   +8.5838803097750493e-02   +1.2613119001468370e-02
 7.0572013958978985e+00   2.5985108250354827e-03   +8.5806027265373078e-02   +1.2613517698432370e-02
 7.0596415938757948e+00   2.4401979778962968e-03   +8.5775247269403720e-02   +1.2613944420347146e-02
 7.0620730513800387e+00   2.4314575042438946e-03   +8.5744576472513018e-02   +1.2614378787468945e-02
 7.0646183837664394e+00   2.5453323864006450e-03   +8.5712468106338396e-02   +1.2614831166681363e-02
 7.0669771824868199e+00   2.3587987203805838e-03   +8.5682711776385756e-02   +1.2615237466656026e-02
 7.0694347424877142e+00   2.4575600008942544e-03   +8.5651708531320536e-02   +1.2615680814148036e-02
 7.0718336070156296e+00   2.3988645279153786e-03   +8.5621444675137076e-02   +1.2616134624571836e-02
 7.0743301136617731e+00   2.4965066461435370e-03   +8.5589947776973735e-02   +1.2616638957474367e-02
 7.0767363875200004e+00   2.4062738582273369e-03   +8.5559588119792529e-02   +1.2617118542574270e-02
 7.0792357445277787e+00   2.4993570077782579e-03   +8.5528052845551303e-02   +1.2617578194888573e-02
 7.0816830683543097e+00   2.4473238265310115e-03   +8.5497173072153265e-02   +1.2617959795619204e-02
 7.0841801945118936e+00   2.4971261575839065e-03   +8.5465663959572211e-02   +1.2618327273863273e-02
 7.0866617304873278e+00   2.4815359754342126e-03   +8.5434350753675406e-02   +1.2618616461749114e-02
 7.0891305066914096e+00   2.4687762040818129e-03   +8.5403197918803353e-02   +1.2618843697779859e-02
 7.0914107740786543e+00   2.2802673872446277e-03   +8.5374423402630448e-02   +1.2618989240812818e-02
 7.0939209608201299e+00   2.5101867414756285e-03   +8.5342747272727781e-02   +1.2619060360506093e-02
 7.0964233363372884e+00   2.5023755171584838e-03   +8.5311169649773741e-02   +1.2619042809513387e-02
 7.0988307288331018e+00   2.4073924958134540e-03   +8.5280790715302410e-02   +1.2619006927089104e-02
 7.1012971397291214e+00   2.4664108960195108e-03   +8.5249667144386948e-02   +1.2618927814142601e-02
 7.1037446251639960e+00   2.4474854348746078e-03   +8.5218782665063872e-02   +1.2618782284654269e-02
 7.1062109519847301e+00   2.4663268207341105e-03   +8.5187660895222769e-02   +1.2618549022500376e-02
 7.1082749460029415e+00   2.0639940182114458e-03   +8.5161616521293379e-02   +1.2618316844308038e-02
 7.1103870818282839e+00   2.1121358253424205e-03   +8.5134965191667439e-02   +1.2618061530494253e-02
 7.1128522177745745e+00   2.4651359462906086e-03   +8.5103860352842828e-02   +1.2617727490737137e-02
 7.1152547025554513e+00   2.4024847808767902e-03   +8.5073546897726338e-02   +1.2617353953408435e-02
 7.1176949511269019e+00   2.4402485714505318e-03   +8.5042757923813495e-02   +1.2616930714604081e-02
 7.1201003602571520e+00   2.4054091302501135e-03   +8.5012409603578615e-02   +1.2616455360507872e-02
 7.1225286168481770e+00   2.4282565910249687e-03   +8.4981774245582106e-02   +1.2615928102238626e-02
 7.1249638444374872e+00   2.4352275893102515e-03   +8.4951052274975708e-02   +1.2615364537788455e-02
 7.1273716638975460e+00   2.4078194600587466e-03   +8.4920677445969442e-02   +1.2614785007890442e-02
 7.1297114071964094e+00   2.3397432988634392e-03   +8.4891162773639048e-02   +1.2614202799568238e-02
 7.1320914846009682e+00   2.3800774045588113e-03   +8.4861140656180320e-02   +1.2613647910621325e-02
 7.1344346337343323e+00   2.3431491333640864e-03   +8.4831585606752635e-02   +1.2613139750613416e-02
 7.1368305287243796e+00   2.3958949900473314e-03   +8.4801366451244573e-02   +1.2612644377050498e-02
 7.1392014849663239e+00   2.3709562419442776e-03   +8.4771462974171582e-02   +1.2612178026770440e-02
 7.1415458142760242e+00   2.3443293097002993e-03   +8.4741896433872713e-02   +1.2611697812648670e-02
 7.1439359523269781e+00   2.3901380509538939e-03   +8.4711753323159000e-02   +1.2611203884785016e-02
 7.1463062481168205e+00   2.3702957898423804e-03   +8.4681861608054923e-02   +1.2610725142902450e-02
 7.1486876279662379e+00   2.3813798494174421e-03   +8.4651831262299027e-02   +1.2610238119955746e-02
 7.1510642075518769e+00   2.3765795856389715e-03   +8.4621862591696961e-02   +1.2609763590132488e-02
 7.1534328970341878e+00   2.3686894823109483e-03   +8.4591994531099640e-02   +1.2609296621588842e-02
 7.1557970377864342e+00   2.3641407522463354e-03   +8.4562184940525753e-02   +1.2608822841422042e-02
 7.1581519543257555e+00   2.3549165393212945e-03   +8.4532492769188491e-02   +1.2608352639398449e-02
 7.1604244883562664e+00   2.2725340305109754e-03   +8.4503840347506742e-02   +1.2607925765644403e-02
 7.1627976739343975e+00   2.3731855781310429e-03   +8.4473919923960222e-02   +1.2607503541278960e-02
 7.1651480923743174e+00   2.3504184399198991e-03   +8.4444287415923400e-02   +1.2607167083640526e-02
 7.1674599980508029e+00   2.3119056764855372e-03   +8.4415141175620684e-02   +1.2606884899423625e-02
 7.1697829900836405e+00   2.3229920328375897e-03   +8.4385855794083087e-02   +1.2606614464138098e-02
 7.1721170134985046e+00   2.3340234148641059e-03   +8.4356431986022704e-02   +1.2606333828975453e-02
 7.1744381420875163e+00   2.3211285890116784e-03   +8.4327171414077931e-02   +1.2606031102435319e-02
 7.1767550721347302e+00   2.3169300472138943e-03   +8.4297964473103282e-02   +1.2605723961864740e-02
 7.1790773957025760e+00   2.3223235678457854e-03   +8.4268690274067901e-02   +1.2605401711138957e-02
 7.1813923576261782e+00   2.3149619236022545e-03   +8.4239509650149536e-02   +1.2605047291829203e-02
 7.1837043430593575e+00   2.3119854331792311e-03   +8.4210367421324331e-02   +1.2604648393875878e-02
 7.1860134443260097e+00   2.3091012666522914e-03   +8.4181262481526145e-02   +1.2604236557365069e-02
 7.1883120447971098e+00   2.2986004711000874e-03   +8.4152290873791336e-02   +1.2603799115136155e-02
 7.1905544324653743e+00   2.2423876682644561e-03   +8.4124028791335084e-02   +1.2603326147737936e-02
 7.1928614236787345e+00   2.3069912133601989e-03   +8.4094953621048560e-02   +1.2602805786956495e-02
 7.1950875580815374e+00   2.2261344028029484e-03   +8.4066898677339089e-02   +1.2602263748735141e-02
 7.1973854936804846e+00   2.2979355989471983e-03   +8.4037940178143880e-02   +1.2601648686395730e-02
 7.1996655155936633e+00   2.2800219131786648e-03   +8.4009208914120614e-02   +1.2600965630611621e-02
 7.2019530568774544e+00   2.2875412837910503e-03   +8.3980384507290368e-02   +1.2600242243176161e-02
 7.2042418124354892e+00   2.2887555580348717e-03   +8.3951546495483989e-02   +1.2599473482069969e-02
 7.2065272377005511e+00   2.2854252650619244e-03   +8.3922752286890473e-02   +1.2598636015643882e-02
 7.2088128960669344e+00   2.2856583663832808e-03   +8.3893957113939863e-02   +1.2597743884343635e-02
 7.2110525355921595e+00   2.2396395252251011e-03   +8.3865743726792230e-02   +1.2596833228362419e-02
 7.2133190177502664e+00   2.2664821581068750e-03   +8.3837194313021182e-02   +1.2595872835342938e-02
 7.2156004439947132e+00   2.2814262444468270e-03   +8.3808458902845440e-02   +1.2594854341155842e-02
 7.2178774836981034e+00   2.2770397033902157e-03   +8.3779781160498348e-02   +1.2593750800494864e-02
 7.2201697472341309e+00   2.2922635360274057e-03   +8.3750914318628661e-02   +1.2592555700988254e-02
 7.2224594076867650e+00   2.2896604526341235e-03   +8.3722083079629472e-02   +1.2591285672170625e-02
 7.2247517521547522e+00   2.2923444679872063e-03   +8.3693221047414529e-02   +1.2589938441155643e-02
 7.2270498255096154e+00   2.2980733548632060e-03   +8.3664290056366053e-02   +1.2588525732813247e-02
 7.2293483092357773e+00   2.2984837261619262e-03   +8.3635357204226407e-02   +1.2587065096712913e-02
 7.2316392027578233e+00   2.2908935220460336e-03   +8.3606523311718417e-02   +1.2585537365558815e-02
 7.2339479366472030e+00   2.3087338893796883e-03   +8.3577468504361235e-02   +1.2583924242798993e-02
 7.2362576347304000e+00   2.3096980831969205e-03   +8.3548405366449516e-02   +1.2582245797780413e-02
 7.2385677747865174e+00   2.3101400561174046e-03   +8.3519340617552243e-02   +1.2580504188766353e-02
 7.2408773408718261e+00   2.3095660853087452e-03   +8.3490287168228608e-02   +1.2578717912498542e-02
 7.2431934676371066e+00   2.3161267652804796e-03   +8.3461155379558338e-02   +1.2576885353545378e-02
 7.2455167522839181e+00   2.3232846468115298e-03   +8.3431937883448909e-02   +1.2574991283120621e-02
 7.2478053147256594e+00   2.2885624417412487e-03   +8.3403161408168600e-02   +1.2573081168445953e-02
 7.2500541206278593e+00   2.2488059021998907e-03   +8.3374889138464345e-02   +1.2571168710356122e-02
 7.2524078658970099e+00   2.3537452691506644e-03   +8.3345302166740617e-02   +1.2569164149001310e-02
 7.2547078352585590e+00   2.2999693615490813e-03   +8.3316395713087257e-02   +1.2567230268967949e-02
 7.2570544401812791e+00   2.3466049227200969e-03   +8.3286907663092574e-02   +1.2565301974132220e-02
 7.2593087093722533e+00   2.2542691909741563e-03   +8.3258584159083951e-02   +1.2563467552163598e-02
 7.2616563340938143e+00   2.3476247215610258e-03   +8.3229092083524053e-02   +1.2561561009903924e-02
 7.2640199290283096e+00   2.3635949344953389e-03   +8.3199403924380008e-02   +1.2559623400640443e-02
 7.2663652398395362e+00   2.3453108112265753e-03   +8.3169949979567614e-02   +1.2557682732507409e-02
 7.2687114576964102e+00   2.3462178568740555e-03   +8.3140489203591392e-02   +1.2555732157486569e-02
 7.2710624737305309e+00   2.3510160341206898e-03   +8.3110972779506409e-02   +1.2553775413589255e-02
 7.2734114792039053e+00   2.3490054733743548e-03   +8.3081486159019738e-02   +1.2551846412038097e-02
 7.2757647326528083e+00   2.3532534489030255e-03   +8.3051950747730280e-02   +1.2549931848761891e-02
 7.2781260651233133e+00   2.3613324705049621e-03   +8.3022318418014954e-02   +1.2548043501099353e-02
 7.2803017606563980e+00   2.1756955330847205e-03   +8.2995019566241071e-02   +1.2546335451160648e-02
 7.2826513843845397e+00   2.3496237281417365e-03   +8.2965542515721372e-02   +1.2544537762795361e-02
 7.2850530060185310e+00   2.4016216339912688e-03   +8.2935417483342211e-02   +1.2542708104777684e-02
 7.2874326046457556e+00   2.3795986272245884e-03   +8.2905573017839670e-02   +1.2540907586285342e-02
 7.2897888965388136e+00   2.3562918930579713e-03   +8.2876025061911204e-02   +1.2539145733703272e-02
 7.2921462472957748e+00   2.3573507569611962e-03   +8.2846467962263221e-02   +1.2537394188832844e-02
 7.2945273493077831e+00   2.3811020120083626e-03   +8.2816617254349079e-02   +1.2535624265202067e-02
 7.2969148880429291e+00   2.3875387351459665e-03   +8.2786690085928052e-02   +1.2533843826781535e-02
 7.2992890655722809e+00   2.3741775293517620e-03   +8.2756934601812368e-02   +1.2532094582982888e-02
 7.3016417820714192e+00   2.3527164991383742e-03   +8.2727452151570416e-02   +1.2530379370582649e-02
 7.3040183956008145e+00   2.3766135293952217e-03   +8.2697674344898511e-02   +1.2528648481739084e-02
 7.3058613691315459e+00   1.8429735307314843e-03   +8.2674585604263523e-02   +1.2527322068154139e-02
 7.3077867745120004e+00   1.9254053804544924e-03   +8.2650466753337981e-02   +1.2525950384842437e-02
 7.3103685216712275e+00   2.5817471592270991e-03   +8.2618130312132956e-02   +1.2524083685256078e-02
 7.3124739560591090e+00   2.1054343878814663e-03   +8.2591763301666787e-02   +1.2522533281338771e-02
 7.3146339342708027e+00   2.1599782116936694e-03   +8.2564716654361991e-02   +1.2520901816091768e-02
 7.3170551427931114e+00   2.4212085223087598e-03   +8.2534403231738787e-02   +1.2518994620868619e-02
 7.3195223885018441e+00   2.4672457087326904e-03   +8.2503518275245880e-02   +1.2516973013689644e-02
 7.3218646215420868e+00   2.3422330402427249e-03   +8.2474202926125936e-02   +1.2514982179924540e-02
 7.3241840531864320e+00   2.3194316443451157e-03   +8.2445177641274389e-02   +1.2512931827576318e-02
 7.3265285349962106e+00   2.3444818097786424e-03   +8.2415843812756490e-02   +1.2510776388010385e-02
 7.3289402284107590e+00   2.4116934145483881e-03   +8.2385674420671490e-02   +1.2508463128710059e-02
 7.3313464373170882e+00   2.4062089063292547e-03   +8.2355579327108880e-02   +1.2506048669345684e-02
 7.3337090892182628e+00   2.3626519011745728e-03   +8.2326034804015999e-02   +1.2503558983103633e-02
 7.3360725505017763e+00   2.3634612835135016e-03   +8.2296486181842626e-02   +1.2500955559836539e-02
 7.3384028983890115e+00   2.3303478872351846e-03   +8.2267357710071112e-02   +1.2498268558132150e-02
 7.3407597447771469e+00   2.3568463881353807e-03   +8.2237904547104584e-02   +1.2495413881884514e-02
 7.3431600389191862e+00   2.4002941420393498e-03   +8.2207915522438127e-02   +1.2492353234929856e-02
 7.3455404886902658e+00   2.3804497710795403e-03   +8.2178181845524931e-02   +1.2489183274039087e-02
 7.3479331336452534e+00   2.3926449549875883e-03   +8.2148303590041202e-02   +1.2485883305732873e-02
 7.3503289157265765e+00   2.3957820813231834e-03   +8.2118394196266153e-02   +1.2482468930393158e-02
 7.3527185465001281e+00   2.3896307735515876e-03   +8.2088569891419980e-02   +1.2478943903989041e-02
 7.3551044042797127e+00   2.3858577795845548e-03   +8.2058801227015157e-02   +1.2475302651282752e-02
 7.3574740340091349e+00   2.3696297294222290e-03   +8.2029243790678066e-02   +1.2471555679182981e-02
 7.3598837681128133e+00   2.4097341036783959e-03   +8.1999195373222256e-02   +1.2467618733241969e-02
 7.3623224745533840e+00   2.4387064405706482e-03   +8.1968795506740744e-02   +1.2463495740909585e-02
 7.3647565095736018e+00   2.4340350202178840e-03   +8.1938464024118876e-02   +1.2459282237151365e-02
 7.3671570927038443e+00   2.4005831302424951e-03   +8.1908559610800569e-02   +1.2454988986742434e-02
 7.3695744111994186e+00   2.4173184955742499e-03   +8.1878457240864247e-02   +1.2450590245815116e-02
 7.3719887031283893e+00   2.4142919289706910e-03   +8.1848403291979732e-02   +1.2446084861116133e-02
 7.3744096875547722e+00   2.4209844263829439e-03   +8.1818277122019584e-02   +1.2441434606145553e-02
 7.3768411044508051e+00   2.4314168960328786e-03   +8.1788032559340529e-02   +1.2436683218523471e-02
 7.3792750281533959e+00   2.4339237025907678e-03   +8.1757768524811827e-02   +1.2431814116047209e-02
 7.3817363163949805e+00   2.4612882415846471e-03   +8.1727176401328636e-02   +1.2426807554103383e-02
 7.3841622037385877e+00   2.4258873436071582e-03   +8.1697036391879641e-02   +1.2421841485405096e-02
 7.3864877079576168e+00   2.3255042190291064e-03   +8.1668154921050451e-02   +1.2417033003876228e-02
 7.3889334547895995e+00   2.4457468319827314e-03   +8.1637792271165049e-02   +1.2411901734623424e-02
 7.3914358504994997e+00   2.5023957099001848e-03   +8.1606739374202833e-02   +1.2406624061090487e-02
 7.3937917763680892e+00   2.3559258685894591e-03   +8.1577516183126392e-02   +1.2401608808673534e-02
 7.3962234654875747e+00   2.4316891194855472e-03   +8.1547365661825133e-02   +1.2396403464265531e-02
 7.3987278372873480e+00   2.5043717997732529e-03   +8.1516327125296481e-02   +1.2391084806464168e-02
 7.4011928028144043e+00   2.4649655270563287e-03   +8.1485789892822624e-02   +1.2385955358622022e-02
 7.4036376725735202e+00   2.4448697591159529e-03   +8.1455513982161984e-02   +1.2380938072462775e-02
 7.4060664218661154e+00   2.4287492925951781e-03   +8.1425449838338756e-02   +1.2375955336336458e-02
 7.4084114712853006e+00   2.3450494191852300e-03   +8.1396433244863828e-02   +1.2371157463684572e-02
 7.4109159010746195e+00   2.5044297893188627e-03   +8.1365456877255882e-02   +1.2366117946719305e-02
 7.4133008075431830e+00   2.3849064685634858e-03   +8.1335970489022538e-02   +1.2361389361782110e-02
 7.4157385340078568e+00   2.4377264646737729e-03   +8.1305842642208914e-02   +1.2356611089057255e-02
 7.4182160667404560e+00   2.4775327325992080e-03   +8.1275234676456309e-02   +1.2351820084118618e-02
 7.4206693093464908e+00   2.4532426060348556e-03   +8.1244938434035671e-02   +1.2347129373880860e-02
 7.4231150657615732e+00   2.4457564150823785e-03   +8.1214745997834265e-02   +1.2342541574069384e-02
 7.4256333274759321e+00   2.5182617143588715e-03   +8.1183670067626820e-02   +1.2337928105662314e-02
 7.4281481279673605e+00   2.5148004914283817e-03   +8.1152648368268854e-02   +1.2333390013865474e-02
 7.4304843456294600e+00   2.3362176620995712e-03   +8.1123839743350620e-02   +1.2329238997833156e-02
 7.4329655586358951e+00   2.4812130064351123e-03   +8.1093253661361692e-02   +1.2324906940704056e-02
 7.4354315354471874e+00   2.4659768112922364e-03   +8.1062865979722190e-02   +1.2320662929498847e-02
 7.4379128289116370e+00   2.4812934644495854e-03   +8.1032300011193034e-02   +1.2316476297363108e-02
 7.4404101914568228e+00   2.4973625451858439e-03   +8.1001546478304168e-02   +1.2312340524517384e-02
 7.4428955951215894e+00   2.4854036647665723e-03   +8.0970950360403096e-02   +1.2308331328960779e-02
 7.4453807350063128e+00   2.4851398847234307e-03   +8.0940367260818713e-02   +1.2304461618957084e-02
 7.4477596509498101e+00   2.3789159434972618e-03   +8.0911100307779274e-02   +1.2300842371987992e-02
 7.4502544795266363e+00   2.4948285768262579e-03   +8.0880416458190565e-02   +1.2297135576932086e-02
 7.4527607391732076e+00   2.5062596465712517e-03   +8.0849601231512261e-02   +1.2293487157734180e-02
 7.4552410929535595e+00   2.4803537803519404e-03   +8.0819113438225579e-02   +1.2289948882623398e-02
 7.4577172394840590e+00   2.4761465304994346e-03   +8.0788686041181446e-02   +1.2286467107461495e-02
 7.4602223782954615e+00   2.5051388114025741e-03   +8.0757911051431680e-02   +1.2283050602614524e-02
 7.4626927258965541e+00   2.4703476010925485e-03   +8.0727571706656245e-02   +1.2279772968933182e-02
 7.4651446553148668e+00   2.4519294183127371e-03   +8.0697466509028218e-02   +1.2276568477556486e-02
 7.4676292657873988e+00   2.4846104725320117e-03   +8.0666967973216944e-02   +1.2273398718340232e-02
 7.4701130082632243e+00   2.4837424758255011e-03   +8.0636487855585359e-02   +1.2270312251061963e-02
 7.4725641992206704e+00   2.4511909574460589e-03   +8.0606414675013643e-02   +1.2267298591798032e-02
 7.4750122786826818e+00   2.4480794620114210e-03   +8.0576387008959888e-02   +1.2264325222738246e-02
 7.4775295560585047e+00   2.5172773758228573e-03   +8.0545518057498558e-02   +1.2261344984794698e-02
 7.4799510120290025e+00   2.4214559704978100e-03   +8.0515831180201489e-02   +1.2258524921191378e-02
 7.4824964252619637e+00   2.5454132329612023e-03   +8.0484631899058814e-02   +1.2255597073648154e-02
 7.4850243749180070e+00   2.5279496560433046e-03   +8.0453653995790603e-02   +1.2252734505062665e-02
 7.4875351281679343e+00   2.5107532499273333e-03   +8.0422893921714630e-02   +1.2249936611572676e-02
 7.4900334782084022e+00   2.4983500404678338e-03   +8.0392292735213547e-02   +1.2247182919110375e-02
 7.4925569308318662e+00   2.5234526234640953e-03   +8.0361391021774600e-02   +1.2244440639925814e-02
 7.4950663429053916e+00   2.5094120735253966e-03   +8.0330668060213758e-02   +1.2241750330918863e-02
 7.4975701408790973e+00   2.5037979737057015e-03   +8.0300020506243658e-02   +1.2239109858453272e-02
 7.5000815753687844e+00   2.5114344896870477e-03   +8.0269286071469464e-02   +1.2236498207785202e-02
 7.5025978277833820e+00   2.5162524145976306e-03   +8.0238499208177480e-02   +1.2233915412944262e-02
 7.5050776945649229e+00   2.4798667815408848e-03   +8.0208163784351083e-02   +1.2231470395408121e-02
 7.5075618697762483e+00   2.4841752113253790e-03   +8.0177781640317081e-02   +1.2229101120113307e-02
 7.5100519523718301e+00   2.4900825955818107e-03   +8.0147333031312509e-02   +1.2226811339130261e-02
 7.5126447803621206e+00   2.5928279902904805e-03   +8.0115634067521979e-02   +1.2224458889749747e-02
 7.5151345666658100e+00   2.4897863036894563e-03   +8.0085200543059884e-02   +1.2222247440410948e-02
 7.5175689498945077e+00   2.4343832286977118e-03   +8.0055449467757028e-02   +1.2220153197702482e-02
 7.5201055231145899e+00   2.5365732200821611e-03   +8.0024454869699432e-02   +1.2218022188741903e-02
 7.5226390264624978e+00   2.5335033479079172e-03   +7.9993503117152531e-02   +1.2215938583621291e-02
 7.5250990876026256e+00   2.4600611401277561e-03   +7.9963453617580851e-02   +1.2213946783111513e-02
 7.5275880781325331e+00   2.4889905299074755e-03   +7.9933055672135447e-02   +1.2211982186962457e-02
 7.5301172864224553e+00   2.5292082899222024e-03   +7.9902171527201485e-02   +1.2210005553453317e-02
 7.5326098548156137e+00   2.4925683931584786e-03   +7.9871739669995612e-02   +1.2208068759317105e-02
 7.5350999214423728e+00   2.4900666267591021e-03   +7.9841343141660664e-02   +1.2206174521566174e-02
 7.5375954857604626e+00   2.4955643180897269e-03   +7.9810884157510600e-02   +1.2204330586689342e-02
 7.5400441317252236e+00   2.4486459647610204e-03   +7.9781002252718822e-02   +1.2202559126333621e-02
 7.5425715733656302e+00   2.5274416404066358e-03   +7.9750163217363543e-02   +1.2200805428278685e-02
 7.5450982474465595e+00   2.5266740809293253e-03   +7.9719337935125353e-02   +1.2199099629390300e-02
 7.5475848378134707e+00   2.4865903669111233e-03   +7.9689005804687935e-02   +1.2197470777645882e-02
 7.5500227920107417e+00   2.4379541972709973e-03   +7.9659270853510947e-02   +1.2195891692833949e-02
 7.5524563870176102e+00   2.4335950068685719e-03   +7.9629592888512679e-02   +1.2194346680656300e-02
 7.5550143399153109e+00   2.5579528977006660e-03   +7.9598402366113485e-02   +1.2192753619562426e-02
 7.5575503887022224e+00   2.5360487869114934e-03   +7.9567482898324368e-02   +1.2191237435930204e-02
 7.5600544807019388e+00   2.5040919997163513e-03   +7.9536956695056296e-02   +1.2189834254161237e-02
 7.5624922411867246e+00   2.4377604847858336e-03   +7.9507242350640953e-02   +1.2188556313953162e-02
 7.5649772750766537e+00   2.4850338899291557e-03   +7.9476955001935190e-02   +1.2187244362001567e-02
 7.5672309457733045e+00   2.2536706966507225e-03   +7.9449490309995222e-02   +1.2186061274312860e-02
 7.5695600948466231e+00   2.3291490733186038e-03   +7.9421108586189990e-02   +1.2184827433385007e-02
 7.5721638347877125e+00   2.6037399410894224e-03   +7.9389384298390292e-02   +1.2183421477411728e-02
 7.5747371960360015e+00   2.5733612482889967e-03   +7.9358033745805120e-02   +1.2182020288694098e-02
 7.5771968589791010e+00   2.4596629430995165e-03   +7.9328071762887309e-02   +1.2180642886597339e-02
 7.5795913335057463e+00   2.3944745266453182e-03   +7.9298907197544746e-02   +1.2179234135000976e-02
 7.5821183442399516e+00   2.5270107342052484e-03   +7.9268132078967171e-02   +1.2177691829136356e-02
 7.5846682414263995e+00   2.5498971864479358e-03   +7.9237082259779379e-02   +1.2176081165870382e-02
 7.5871973700024817e+00   2.5291285760822291e-03   +7.9206289477158381e-02   +1.2174416643847857e-02
 7.5897389167482467e+00   2.5415467457650109e-03   +7.9175349766492820e-02   +1.2172726863105061e-02
 7.5922342104158957e+00   2.4952936676490012e-03   +7.9144977376749595e-02   +1.2170999156504658e-02
 7.5947543832390121e+00   2.5201728231163401e-03   +7.9114306625926570e-02   +1.2169194266645353e-02
 7.5972756918693447e+00   2.5213086303326193e-03   +7.9083626629020395e-02   +1.2167362841932379e-02
 7.5997998177872743e+00   2.5241259179296094e-03   +7.9052917066112560e-02   +1.2165450747108114e-02
 7.6022908544398922e+00   2.4910366526178507e-03   +7.9022614915171055e-02   +1.2163520597623299e-02
 7.6048178711419121e+00   2.5270167020199352e-03   +7.8991879924850517e-02   +1.2161584138095538e-02
 7.6073621957230477e+00   2.5443245811356263e-03   +7.8960939463343441e-02   +1.2159568897672314e-02
 7.6097176666723909e+00   2.3554709493431858e-03   +7.8932300185107163e-02   +1.2157656985016795e-02
 7.6121946031865892e+00   2.4769365141983357e-03   +7.8902188965723249e-02   +1.2155610459489825e-02
 7.6148022151112293e+00   2.6076119246400964e-03   +7.8870494744069194e-02   +1.2153375158777881e-02
 7.6173063248678048e+00   2.5041097565754455e-03   +7.8840064103068999e-02   +1.2151174655518057e-02
 7.6198039346236150e+00   2.4976097558102595e-03   +7.8809718024527103e-02   +1.2148906289856629e-02
 7.6223023869667124e+00   2.4984523430973127e-03   +7.8779367474763592e-02   +1.2146564960975464e-02
 7.6248528449774478e+00   2.5504580107353902e-03   +7.8748391279663113e-02   +1.2144113872645699e-02
 7.6273692529052211e+00   2.5164079277733009e-03   +7.8717834859801147e-02   +1.2141617244563748e-02
 7.6298951716732919e+00   2.5259187680708450e-03   +7.8687169349958577e-02   +1.2139061106905703e-02
 7.6322741673571768e+00   2.3789956838848880e-03   +7.8658293431633608e-02   +1.2136655187315838e-02
 7.6347150398831536e+00   2.4408725259768005e-03   +7.8628672404219127e-02   +1.2134189706423472e-02
 7.6372372354118809e+00   2.5221955287273445e-03   +7.8598070875748438e-02   +1.2131590669081163e-02
 7.6397916751962622e+00   2.5544397843813016e-03   +7.8567084824358618e-02   +1.2128948850058344e-02
 7.6423311482837262e+00   2.5394730874639393e-03   +7.8536287019829926e-02   +1.2126337505114248e-02
 7.6447226196917768e+00   2.3914714080506272e-03   +7.8507290148318282e-02   +1.2123892248720796e-02
 7.6472470132421106e+00   2.5243935503338477e-03   +7.8476687958903626e-02   +1.2121282943053188e-02
 7.6497718530101793e+00   2.5248397680686097e-03   +7.8446086970799897e-02   +1.2118655662405173e-02
 7.6522804340720301e+00   2.5085810618508120e-03   +7.8415689662310661e-02   +1.2116001704931692e-02
 7.6547278749690095e+00   2.4474408969794581e-03   +7.8386039650773925e-02   +1.2113398361929699e-02
 7.6571127378032093e+00   2.3848628341998079e-03   +7.8357153863404500e-02   +1.2110881263527213e-02
 7.6596429849208851e+00   2.5302471176757990e-03   +7.8326513741450610e-02   +1.2108184452148976e-02
 7.6621824330371568e+00   2.5394481162717142e-03   +7.8295769117165750e-02   +1.2105439289642419e-02
 7.6646237363249403e+00   2.4413032877834695e-03   +7.8266219318600394e-02   +1.2102769158826559e-02
 7.6670508404449222e+00   2.4271041199819265e-03   +7.8236847873742382e-02   +1.2100111238509343e-02
 7.6695138179453597e+00   2.4629775004374466e-03   +7.8207048846756916e-02   +1.2097453699977565e-02
 7.6719644752431710e+00   2.4506572978113539e-03   +7.8177405375425460e-02   +1.2094809329228915e-02
 7.6744167419757385e+00   2.4522667325674874e-03   +7.8147748934754527e-02   +1.2092145243027371e-02
 7.6768282096775238e+00   2.4114677017852415e-03   +7.8118592327949585e-02   +1.2089474743902838e-02
 7.6792630633885910e+00   2.4348537110672197e-03   +7.8089159558459437e-02   +1.2086728560989796e-02
 7.6816926525292812e+00   2.4295891406902470e-03   +7.8059797144422266e-02   +1.2083954584287892e-02
 7.6840958755642257e+00   2.4032230349444461e-03   +7.8030760005153896e-02   +1.2081203631717795e-02
 7.6864685347349937e+00   2.3726591707680100e-03   +7.8002098711939929e-02   +1.2078425263492433e-02
 7.6888919442260786e+00   2.4234094910848825e-03   +7.7972831228939971e-02   +1.2075532795703926e-02
 7.6911281879112838e+00   2.2362436852052525e-03   +7.7945830419035064e-02   +1.2072821505548954e-02
 7.6935101395031245e+00   2.3819515918406253e-03   +7.7917077024584599e-02   +1.2069896178565126e-02
 7.6958848797390047e+00   2.3747402358802461e-03   +7.7888417637854701e-02   +1.2066967930105232e-02
 7.6982727544269274e+00   2.3878746879226753e-03   +7.7859606704019244e-02   +1.2064063855063731e-02
 7.7006461424664945e+00   2.3733880395671036e-03   +7.7830977455582928e-02   +1.2061143406384783e-02
 7.7030509243681937e+00   2.4047819016992378e-03   +7.7801976651598839e-02   +1.2058124536447610e-02
 7.7054381740649136e+00   2.3872496967198842e-03   +7.7773194551925703e-02   +1.2055051190191048e-02
 7.7078291438078335e+00   2.3909697429198573e-03   +7.7744374971733712e-02   +1.2051982852322698e-02
 7.7102244776510922e+00   2.3953338432587401e-03   +7.7715510107696603e-02   +1.2048930470502447e-02
 7.7123865502408941e+00   2.1620725898019444e-03   +7.7689462445639318e-02   +1.2046147893262894e-02
 7.7147442574856893e+00   2.3577072447951153e-03   +7.7661064766026480e-02   +1.2043078948853111e-02
 7.7171759556089405e+00   2.4316981232512802e-03   +7.7631783541846175e-02   +1.2039857770271199e-02
 7.7193015261003461e+00   2.1255704914056039e-03   +7.7606194984254778e-02   +1.2037019657830002e-02
 7.7214752553686719e+00   2.1737292683257081e-03   +7.7580032921195155e-02   +1.2034114510876593e-02
 7.7239343688435662e+00   2.4591134748943588e-03   +7.7550443734611160e-02   +1.2030800159064990e-02
 7.7264143156951057e+00   2.4799468515395162e-03   +7.7520612161521910e-02   +1.2027432950603170e-02
 7.7288423052504394e+00   2.4279895553336317e-03   +7.7491413703014128e-02   +1.2024124271725618e-02
 7.7312187300050423e+00   2.3764247546029793e-03   +7.7462843091641323e-02   +1.2020918323283381e-02
 7.7335955757305825e+00   2.3768457255401998e-03   +7.7434274985777721e-02   +1.2017751075250693e-02
 7.7359555944872263e+00   2.3600187566437114e-03   +7.7405916597812860e-02   +1.2014582306691472e-02
 7.7383787679268110e+00   2.4231734395847582e-03   +7.7376807152139834e-02   +1.2011305536625872e-02
 7.7408139856479838e+00   2.4352177211728332e-03   +7.7347561025005382e-02   +1.2008003824915002e-02
 7.7432275256008838e+00   2.4135399528999457e-03   +7.7318583171459149e-02   +1.2004767465397220e-02
 7.7456470051550594e+00   2.4194795541756520e-03   +7.7289541697595818e-02   +1.2001610000984781e-02
 7.7479541722100356e+00   2.3071670549761336e-03   +7.7261855447551986e-02   +1.1998600987881929e-02
 7.7503394278419027e+00   2.3852556318670892e-03   +7.7233239429368078e-02   +1.1995493215629689e-02
 7.7527605507961965e+00   2.4211229542938639e-03   +7.7204200620711622e-02   +1.1992396010303802e-02
 7.7551332331122476e+00   2.3726823160510335e-03   +7.7175750081089955e-02   +1.1989351903065963e-02
 7.7575465501317664e+00   2.4133170195188569e-03   +7.7146819714912912e-02   +1.1986258462706057e-02
 7.7600056530016879e+00   2.4591028699214590e-03   +7.7117348118406051e-02   +1.1983132059910135e-02
 7.7624506711532728e+00   2.4450181515849323e-03   +7.7088052925460143e-02   +1.1980038450640046e-02
 7.7648621645334748e+00   2.4114933802019678e-03   +7.7059166814811911e-02   +1.1976998992262353e-02
 7.7672553558372455e+00   2.3931913037706920e-03   +7.7030507176450186e-02   +1.1973990197421416e-02
 7.7696559859456960e+00   2.4006301084504855e-03   +7.7001765641346601e-02   +1.1970998702996389e-02
 7.7720964239141273e+00   2.4404379684312971e-03   +7.6972554879406768e-02   +1.1967945546326157e-02
 7.7745251829838500e+00   2.4287590697227301e-03   +7.6943491354800858e-02   +1.1964869602416521e-02
 7.7769737585394996e+00   2.4485755556495903e-03   +7.6914198288668828e-02   +1.1961749413472243e-02
 7.7794094124417219e+00   2.4356539022223345e-03   +7.6885067383826403e-02   +1.1958642330838916e-02
 7.7818396980858706e+00   2.4302856441487108e-03   +7.6856008248097893e-02   +1.1955532729181761e-02
 7.7842878458613658e+00   2.4481477754951797e-03   +7.6826743214952697e-02   +1.1952351295404902e-02
 7.7867540952355867e+00   2.4662493742209080e-03   +7.6797269768993551e-02   +1.1949069962434566e-02
 7.7891955429649213e+00   2.4414477293346337e-03   +7.6768100696058647e-02   +1.1945839717714153e-02
 7.7916424159121638e+00   2.4468729472424400e-03   +7.6738874671054919e-02   +1.1942631908579478e-02
 7.7940698297571727e+00   2.4274138450088856e-03   +7.6709888873756460e-02   +1.1939393381404513e-02
 7.7965287040319389e+00   2.4588742747662096e-03   +7.6680535536303523e-02   +1.1936039349160880e-02
 7.7989508622483976e+00   2.4221582164587474e-03   +7.6651628549113851e-02   +1.1932735095423518e-02
 7.8015020288395922e+00   2.5511665911945869e-03   +7.6621190636228617e-02   +1.1929203657946672e-02
 7.8040079183688329e+00   2.5058895292406902e-03   +7.6591301825632993e-02   +1.1925632467496399e-02
 7.8064710224168392e+00   2.4631040480063149e-03   +7.6561932180881878e-02   +1.1922014812846004e-02
 7.8089290605399500e+00   2.4580381231107395e-03   +7.6532631970963771e-02   +1.1918288511115789e-02
 7.8113521575798517e+00   2.4230970399017338e-03   +7.6503757344234077e-02   +1.1914517983151905e-02
 7.8137939748394709e+00   2.4418172596192278e-03   +7.6474668998804451e-02   +1.1910630481400756e-02
 7.8162575293368679e+00   2.4635544973969914e-03   +7.6445331440586795e-02   +1.1906610000104128e-02
 7.8187411018758217e+00   2.4835725389538155e-03   +7.6415765671668939e-02   +1.1902434075512992e-02
 7.8212313656762600e+00   2.4902638004382638e-03   +7.6386130795788598e-02   +1.1898149718818181e-02
 7.8237219398182019e+00   2.4905741419418703e-03   +7.6356502977419680e-02   +1.1893791559737238e-02
 7.8262169214515378e+00   2.4949816333359465e-03   +7.6326833752289922e-02   +1.1889315469188373e-02
 7.8286552918776326e+00   2.4383704260948491e-03   +7.6297848598411808e-02   +1.1884880754230201e-02
 7.8311304996138418e+00   2.4752077362091285e-03   +7.6268436662755831e-02   +1.1880333504886053e-02
 7.8336145943390276e+00   2.4840947251858481e-03   +7.6238930540804495e-02   +1.1875698950296653e-02
 7.8361083399841300e+00   2.4937456451024076e-03   +7.6209321463784868e-02   +1.1870949026639129e-02
 7.8385918893775548e+00   2.4835493934247665e-03   +7.6179845360824061e-02   +1.1866114547986487e-02
 7.8410856546914340e+00   2.4937653138792371e-03   +7.6150260177120371e-02   +1.1861187208057887e-02
 7.8434918586133016e+00   2.4062039218675224e-03   +7.6121725567222645e-02   +1.1856332381043515e-02
 7.8459898120136922e+00   2.4979534003906068e-03   +7.6092115389332110e-02   +1.1851202871131419e-02
 7.8485021416064100e+00   2.5123295927178546e-03   +7.6062347763286547e-02   +1.1846011824152233e-02
 7.8509619728269806e+00   2.4598312205705852e-03   +7.6033214901784829e-02   +1.1840854948687517e-02
 7.8533247790446810e+00   2.3628062177003528e-03   +7.6005243140571596e-02   +1.1835865238973911e-02
 7.8558243321607977e+00   2.4995531161167150e-03   +7.5975665372978549e-02   +1.1830587884974132e-02
 7.8582639369146650e+00   2.4396047538672860e-03   +7.5946809716589930e-02   +1.1825415751882701e-02
 7.8607588600160456e+00   2.4949231013806639e-03   +7.5917312866095474e-02   +1.1820074472037917e-02
 7.8632519595857815e+00   2.4930995697358682e-03   +7.5887850942149337e-02   +1.1814686283465900e-02
 7.8656878042966616e+00   2.4358447108800974e-03   +7.5859078690230328e-02   +1.1809351596240174e-02
 7.8681659933322363e+00   2.4781890355747294e-03   +7.5829819633211934e-02   +1.1803901402802026e-02
 7.8706343836609927e+00   2.4683903287563425e-03   +7.5800689697164858e-02   +1.1798470769958049e-02
 7.8728729581865258e+00   2.2385745255331102e-03   +7.5774283475439907e-02   +1.1793516897897396e-02
 7.8753787992346727e+00   2.5058410481468840e-03   +7.5744737814655072e-02   +1.1787904593634255e-02
 7.8778325696187990e+00   2.4537703841263081e-03   +7.5715819787361499e-02   +1.1782363772294106e-02
 7.8802517631969886e+00   2.4191935781896490e-03   +7.5687322604332710e-02   +1.1776878790807400e-02
 7.8827154940637749e+00   2.4637308667863067e-03   +7.5658314452867317e-02   +1.1771263978769571e-02
 7.8852120968094033e+00   2.4966027456283513e-03   +7.5628933422239863e-02   +1.1765539345979209e-02
 7.8876273044754024e+00   2.4152076659991195e-03   +7.5600523903884595e-02   +1.1759980958715274e-02
 7.8900260363203731e+00   2.3987318449707473e-03   +7.5572321518408064e-02   +1.1754433667662250e-02
 7.8924569629708863e+00   2.4309266505131433e-03   +7.5543754199283497e-02   +1.1748796157785318e-02
 7.8948636576615163e+00   2.4066946906300402e-03   +7.5515485172359814e-02   +1.1743195935360769e-02
 7.8972838528184370e+00   2.4201951569207125e-03   +7.5487071148587312e-02   +1.1737579184864311e-02
 7.8997189727149859e+00   2.4351198965488763e-03   +7.5458495626338745e-02   +1.1731918304830205e-02
 7.9021528428378929e+00   2.4338701229069670e-03   +7.5429948528678584e-02   +1.1726276151408907e-02
 7.9042658828445926e+00   2.1130400066997623e-03   +7.5405175588419970e-02   +1.1721401876108666e-02
 7.9064153114921005e+00   2.1494286475078894e-03   +7.5379986603628060e-02   +1.1716439614924712e-02
 7.9088955970864330e+00   2.4802855943324431e-03   +7.5350933579541909e-02   +1.1710740212447057e-02
 7.9113954004482085e+00   2.4998033617755766e-03   +7.5321666145834090e-02   +1.1705049738931205e-02
 7.9138447603677156e+00   2.4493599195070104e-03   +7.5293003096813305e-02   +1.1699472514924801e-02
 7.9162680872796738e+00   2.4233269119582346e-03   +7.5264658133627579e-02   +1.1693956517321660e-02
 7.9186691253188268e+00   2.4010380391530362e-03   +7.5236587038199187e-02   +1.1688520365084701e-02
 7.9210753420351461e+00   2.4062167163192427e-03   +7.5208468450758556e-02   +1.1683100796067381e-02
 7.9234817807879709e+00   2.4064387528248687e-03   +7.5180360260957868e-02   +1.1677724513016121e-02
 7.9258929620282395e+00   2.4111812402685118e-03   +7.5152209620667862e-02   +1.1672363014312390e-02
 7.9283037993209113e+00   2.4108372926718857e-03   +7.5124075893184747e-02   +1.1667022052743978e-02
 7.9307116351877784e+00   2.4078358668671029e-03   +7.5095990034295179e-02   +1.1661701523708840e-02
 7.9330387523313277e+00   2.3271171435492732e-03   +7.5068857786888238e-02   +1.1656648074736571e-02
 7.9354429519452641e+00   2.4041996139363420e-03   +7.5040839093761344e-02   +1.1651481924826490e-02
 7.9378283568665369e+00   2.3854049212728157e-03   +7.5013051659684110e-02   +1.1646410966622141e-02
 7.9403391292911154e+00   2.5107724245785334e-03   +7.4983816803321918e-02   +1.1641147817168546e-02
 7.9423558096000964e+00   2.0166803089809449e-03   +7.4960344539530890e-02   +1.1636975361461752e-02
 7.9444555345116799e+00   2.0997249115835004e-03   +7.4935914644290988e-02   +1.1632639521342745e-02
 7.9467800194961651e+00   2.3244849844852311e-03   +7.4908880329592961e-02   +1.1627834504613587e-02
 7.9492502017676543e+00   2.4701822714892074e-03   +7.4880163731417593e-02   +1.1622754729080169e-02
 7.9516869695035544e+00   2.4367677359000695e-03   +7.4851847881745343e-02   +1.1617745654447040e-02
 7.9540899125058555e+00   2.4029430023011500e-03   +7.4823937019215747e-02   +1.1612825394861723e-02
 7.9564884216120912e+00   2.3985091062357355e-03   +7.4796089423341164e-02   +1.1607929658096509e-02
 7.9588881496786099e+00   2.3997280665186693e-03   +7.4768239394625138e-02   +1.1603064419667184e-02
 7.9612552775457885e+00   2.3671278671786311e-03   +7.4740779128351573e-02   +1.1598272986856159e-02
 7.9636743730997592e+00   2.4190955539706849e-03   +7.4712727709270829e-02   +1.1593387575312877e-02
 7.9661061948684173e+00   2.4318217686580823e-03   +7.4684540634376947e-02   +1.1588470403207226e-02
 7.9685278453992874e+00   2.4216505308700675e-03   +7.4656483357612838e-02   +1.1583554156876218e-02
 7.9709490314577440e+00   2.4211860584566480e-03   +7.4628443353446566e-02   +1.1578646982290839e-02
 7.9733521424963163e+00   2.4031110385722698e-03   +7.4600624455204295e-02   +1.1573756378106407e-02
 7.9757670346299792e+00   2.4148921336628604e-03   +7.4572681042709366e-02   +1.1568817170212369e-02
 7.9781827960388583e+00   2.4157614088791135e-03   +7.4544739521597833e-02   +1.1563862048466877e-02
 7.9805850793390603e+00   2.4022833002019794e-03   +7.4516965799919427e-02   +1.1558909079407152e-02
 7.9829985556682894e+00   2.4134763292291694e-03   +7.4489074661464538e-02   +1.1553920031938591e-02
 7.9853972204935815e+00   2.3986648252920517e-03   +7.4461366663197276e-02   +1.1548921828073010e-02
 7.9877972757741604e+00   2.4000552805789610e-03   +7.4433654646238814e-02   +1.1543887396088078e-02
 7.9901904499894369e+00   2.3931742152765167e-03   +7.4406034156219047e-02   +1.1538825862929678e-02
 7.9926127581278132e+00   2.4223081383762946e-03   +7.4378089835093364e-02   +1.1533644144811506e-02
 7.9950351926610681e+00   2.4224345332548580e-03   +7.4350156655426991e-02   +1.1528430899068080e-02
 7.9974512427549316e+00   2.4160500938634755e-03   +7.4322309642817358e-02   +1.1523241412329943e-02
 7.9998628082814154e+00   2.4115655264838054e-03   +7.4294526903910516e-02   +1.1518002524636403e-02
 8.0022727550364987e+00   2.4099467550833253e-03   +7.4266775459980228e-02   +1.1512747470884327e-02
 8.0046598495775569e+00   2.3870945410582323e-03   +7.4239299685020160e-02   +1.1507507975503402e-02
 8.0070731986156183e+00   2.4133490380613409e-03   +7.4211534497532691e-02   +1.1502161736409423e-02
 8.0094592813927008e+00   2.3860827770825210e-03   +7.4184095729020197e-02   +1.1496839155611177e-02
 8.0118442149018634e+00   2.3849335091625790e-03   +7.4156682900349505e-02   +1.1491492966665736e-02
 8.0140005748993861e+00   2.1563599975227277e-03   +7.4131908331558929e-02   +1.1486638724481637e-02
 8.0164074409174635e+00   2.4068660180773804e-03   +7.4104268106810076e-02   +1.1481172947261383e-02
 8.0187923699542427e+00   2.3849290367792264e-03   +7.4076892764226174e-02   +1.1475772290355837e-02
 8.0211548373175194e+00   2.3624673632767212e-03   +7.4049787979977411e-02   +1.1470385129666539e-02
 8.0235037409592564e+00   2.3489036417370102e-03   +7.4022851491738761e-02   +1.1464979908751246e-02
 8.0258392638089422e+00   2.3355228496857450e-03   +7.3996081056230872e-02   +1.1459593372524801e-02
 8.0281691318605048e+00   2.3298680515626558e-03   +7.3969388005235906e-02   +1.1454186348398758e-02
 8.0303541000481715e+00   2.1849681876666693e-03   +7.3944366531558225e-02   +1.1449103326449987e-02
 8.0326307783797457e+00   2.2766783315741890e-03   +7.3918306646112528e-02   +1.1443793481564834e-02
 8.0348903711988768e+00   2.2595928191311287e-03   +7.3892454300246033e-02   +1.1438509177526318e-02
 8.0371834544156595e+00   2.2930832167826765e-03   +7.3866231006769700e-02   +1.1433133796213057e-02
 8.0394732916786520e+00   2.2898372629924779e-03   +7.3840057099051531e-02   +1.1427807574835478e-02
 8.0416634620874543e+00   2.1901704088023166e-03   +7.3815033822659110e-02   +1.1422717897895413e-02
 8.0439171092968706e+00   2.2536472094163429e-03   +7.3789296974575841e-02   +1.1417447913858139e-02
 8.0461908581801094e+00   2.2737488832387243e-03   +7.3763342664637715e-02   +1.1412074026671144e-02
 8.0484784342903453e+00   2.2875761102358894e-03   +7.3737242887170415e-02   +1.1406639523105777e-02
 8.0507370014444444e+00   2.2585671540991115e-03   +7.3711486317174973e-02   +1.1401237433835662e-02
 8.0530184102408793e+00   2.2814087964349028e-03   +7.3685481680285062e-02   +1.1395753831487557e-02
 8.0553020268629290e+00   2.2836166220496779e-03   +7.3659464434057451e-02   +1.1390238635797844e-02
 8.0575856228222253e+00   2.2835959592963917e-03   +7.3633460070242115e-02   +1.1384679749759069e-02
 8.0598699802904008e+00   2.2843574681754575e-03   +7.3607459784145263e-02   +1.1379078519248749e-02
 8.0621534799432641e+00   2.2834996528633411e-03   +7.3581482089461622e-02   +1.1373445700192514e-02
 8.0643251676606980e+00   2.1716877174338123e-03   +7.3556788348912217e-02   +1.1368073481483684e-02
 8.0666312041514185e+00   2.3060364907205866e-03   +7.3530579754892009e-02   +1.1362350287191549e-02
 8.0688965000669484e+00   2.2652959155298191e-03   +7.3504847061228326e-02   +1.1356702218502584e-02
 8.0711894587125794e+00   2.2929586456310602e-03   +7.3478813201082488e-02   +1.1350949144525021e-02
 8.0734860019772849e+00   2.2965432647055195e-03   +7.3452751909181269e-02   +1.1345147426321662e-02
 8.0757628365193543e+00   2.2768345420693947e-03   +7.3426927460023814e-02   +1.1339364204893232e-02
 8.0780642489595103e+00   2.3014124401559144e-03   +7.3400837680125730e-02   +1.1333475089770657e-02
 8.0803702576336160e+00   2.3060086741057972e-03   +7.3374709406052410e-02   +1.1327559486754542e-02
 8.0826722347506621e+00   2.3019771170460501e-03   +7.3348640443154423e-02   +1.1321629085235702e-02
 8.0849667901100624e+00   2.2945553594002632e-03   +7.3322669151631645e-02   +1.1315689612322696e-02
 8.0872444554177836e+00   2.2776653077212217e-03   +7.3296902478310652e-02   +1.1309825215399557e-02
 8.0895512872750377e+00   2.3068318572541102e-03   +7.3270819474298213e-02   +1.1303870486492009e-02
 8.0918501119304729e+00   2.2988246554351832e-03   +7.3244840680757400e-02   +1.1297934829411202e-02
 8.0941670890826192e+00   2.3169771521462934e-03   +7.3218670539434982e-02   +1.1291961289453208e-02
 8.0964682810178612e+00   2.3011919352420307e-03   +7.3192692411590432e-02   +1.1286012266307450e-02
 8.0987375295997985e+00   2.2692485819373331e-03   +7.3167088301655067e-02   +1.1280150740448603e-02
 8.1010744694076475e+00   2.3369398078489922e-03   +7.3140734306410146e-02   +1.1274131923004629e-02
 8.1034176957977309e+00   2.3432263900833306e-03   +7.3114323531174100e-02   +1.1268097030059465e-02
 8.1056881937205016e+00   2.2704979227707867e-03   +7.3088745967361007e-02   +1.1262264148502737e-02
 8.1080415499027580e+00   2.3533561822564053e-03   +7.3062248961134738e-02   +1.1256218465586124e-02
 8.1103651931496596e+00   2.3236432469015966e-03   +7.3036100458548608e-02   +1.1250251761212988e-02
 8.1126721726059419e+00   2.3069794562822210e-03   +7.3010153144279319e-02   +1.1244377080343671e-02
 8.1150048469879508e+00   2.3326743820089035e-03   +7.2983930527113425e-02   +1.1238511713473991e-02
 8.1173247922471994e+00   2.3199452592486125e-03   +7.2957864498696248e-02   +1.1232740363759958e-02
 8.1196370106779785e+00   2.3122184307791116e-03   +7.2931898549356070e-02   +1.1227039534707908e-02
 8.1220344805177103e+00   2.3974698397317695e-03   +7.2904989104911472e-02   +1.1221176096850097e-02
 8.1243227605641710e+00   2.2882800464607556e-03   +7.2879318243391430e-02   +1.1215660393686693e-02
 8.1267097590423916e+00   2.3869984782205478e-03   +7.2852553256655891e-02   +1.1209991799574088e-02
 8.1290428030178532e+00   2.3330439754616350e-03   +7.2826406269499808e-02   +1.1204500308175680e-02
 8.1313893098348693e+00   2.3465068170160919e-03   +7.2800121233921322e-02   +1.1199053835246284e-02
 8.1337365576484189e+00   2.3472478135495578e-03   +7.2773840603508652e-02   +1.1193675292504352e-02
 8.1360767242512626e+00   2.3401666028437518e-03   +7.2747651757084003e-02   +1.1188371794492995e-02
 8.1384329767187396e+00   2.3562524674769492e-03   +7.2721295357909069e-02   +1.1183095413563505e-02
 8.1407920316378259e+00   2.3590549190863896e-03   +7.2694919970831010e-02   +1.1177896787748347e-02
 8.1431485665457650e+00   2.3565349079390785e-03   +7.2668584863299079e-02   +1.1172825505357814e-02
 8.1455057214742244e+00   2.3571549284593374e-03   +7.2642254646609089e-02   +1.1167872518748916e-02
 8.1478743176073198e+00   2.3685961330954797e-03   +7.2615808221665329e-02   +1.1163047330340329e-02
 8.1502523332836425e+00   2.3780156763226756e-03   +7.2589267908326649e-02   +1.1158371201523298e-02
 8.1526197288546971e+00   2.3673955710545869e-03   +7.2562857031927344e-02   +1.1153825233833169e-02
 8.1549759351998379e+00   2.3562063451407766e-03   +7.2536581529101557e-02   +1.1149424271399665e-02
 8.1573440648100792e+00   2.3681296102413540e-03   +7.2510183381731777e-02   +1.1145109492346428e-02
 8.1597526417033439e+00   2.4085768932646801e-03   +7.2483344691208623e-02   +1.1140840684854528e-02
 8.1621401032927157e+00   2.3874615893717532e-03   +7.2456751287723525e-02   +1.1136741965432571e-02
 8.1645243712646067e+00   2.3842679718910631e-03   +7.2430203047384845e-02   +1.1132791050572174e-02
 8.1669865329606566e+00   2.4621616960498471e-03   +7.2402797209689160e-02   +1.1128835019924706e-02
 8.1693339404030301e+00   2.3474074423734947e-03   +7.2376677622262173e-02   +1.1125170078734066e-02
 8.1717524318365271e+00   2.4184914334970387e-03   +7.2349775929761564e-02   +1.1121526117255106e-02
 8.1741948803464997e+00   2.4424485099725501e-03   +7.2322616564698475e-02   +1.1117947698142006e-02
 8.1765611026634559e+00   2.3662223169562679e-03   +7.2296313005152102e-02   +1.1114607922576753e-02
 8.1789898666783607e+00   2.4287640149047718e-03   +7.2269322302343328e-02   +1.1111284662905155e-02
 8.1813406820457910e+00   2.3508153674303145e-03   +7.2243205424443305e-02   +1.1108147735389977e-02
 8.1836997965732365e+00   2.3591145274455272e-03   +7.2217003682544023e-02   +1.1105067956095045e-02
 8.1860772267438957e+00   2.3774301706591672e-03   +7.2190605773581426e-02   +1.1102036594293641e-02
 8.1884734704944844e+00   2.3962437505886669e-03   +7.2164006138338954e-02   +1.1099093597357243e-02
 8.1908352276585905e+00   2.3617571641061375e-03   +7.2137796139885205e-02   +1.1096256068130486e-02
 8.1932326307995726e+00   2.3974031409821350e-03   +7.2111197327276305e-02   +1.1093434304012398e-02
 8.1956115785615893e+00   2.3789477620166366e-03   +7.2084809924747764e-02   +1.1090663267350451e-02
 8.1980241925301769e+00   2.4126139685876069e-03   +7.2058055811014224e-02   +1.1087875701614673e-02
 8.2004019929270502e+00   2.3778003968732975e-03   +7.2031694277609110e-02   +1.1085167037587228e-02
 8.2028126032374917e+00   2.4106103104415411e-03   +7.2004975549754366e-02   +1.1082446245162341e-02
 8.2052245983565921e+00   2.4119951191003963e-03   +7.1978247981963686e-02   +1.1079764778950348e-02
 8.2076082925195255e+00   2.3836941629333808e-03   +7.1951840371013570e-02   +1.1077111964356390e-02
 8.2100208810122748e+00   2.4125884927492791e-03   +7.1925119070967880e-02   +1.1074455573576593e-02
 8.2124313237729645e+00   2.4104427606896905e-03   +7.1898427917859373e-02   +1.1071811835603160e-02
 8.2147777505145303e+00   2.3464267415658213e-03   +7.1872451760627301e-02   +1.1069215756729815e-02
 8.2171917736329014e+00   2.4140231183711336e-03   +7.1845733659918462e-02   +1.1066532944306210e-02
 8.2195651835748276e+00   2.3734099419261412e-03   +7.1819471389421463e-02   +1.1063877033521165e-02
 8.2218592610493353e+00   2.2940774745077164e-03   +7.1794092967940829e-02   +1.1061281381916093e-02
 8.2242871850215629e+00   2.4279239722275747e-03   +7.1767240403289204e-02   +1.1058484354717851e-02
 8.2267538591529981e+00   2.4666741314351981e-03   +7.1739966269193906e-02   +1.1055607516073762e-02
 8.2291618151123060e+00   2.4079559593079836e-03   +7.1713348289493453e-02   +1.1052742683873906e-02
 8.2316117117031915e+00   2.4498965908854586e-03   +7.1686273789479199e-02   +1.1049818243333906e-02
 8.2340801020663221e+00   2.4683903631306237e-03   +7.1659002214563977e-02   +1.1046817004460158e-02
 8.2365246154519483e+00   2.4445133856261236e-03   +7.1632001809280282e-02   +1.1043791062620467e-02
 8.2388272709228936e+00   2.3026554709453251e-03   +7.1606575112865500e-02   +1.1040870499844270e-02
 8.2412259473385099e+00   2.3986764156163076e-03   +7.1580095354230058e-02   +1.1037765399018814e-02
 8.2437305839932407e+00   2.5046366547307741e-03   +7.1552453863727064e-02   +1.1034480409781194e-02
 8.2461564486881009e+00   2.4258646948602802e-03   +7.1525689640109261e-02   +1.1031226681452197e-02
 8.2485936243451139e+00   2.4371756570129577e-03   +7.1498808634856498e-02   +1.1027917476165758e-02
 8.2511026803292626e+00   2.5090559841487448e-03   +7.1471143276598717e-02   +1.1024473348853116e-02
 8.2535706724660454e+00   2.4679921367827262e-03   +7.1443939228600761e-02   +1.1021005458892407e-02
 8.2560467220989224e+00   2.4760496328770643e-03   +7.1416655050433334e-02   +1.1017459200596050e-02
 8.2585315981126364e+00   2.4848760137139436e-03   +7.1389282471586546e-02   +1.1013875269547287e-02
 8.2610012327397992e+00   2.4696346271628755e-03   +7.1362086671474270e-02   +1.1010267824023284e-02
 8.2634684654405692e+00   2.4672327007699835e-03   +7.1334926257664827e-02   +1.1006634526897565e-02
 8.2659093689040031e+00   2.4409034634338411e-03   +7.1308064546645913e-02   +1.1003003878684654e-02
 8.2683283556250782e+00   2.4189867210751004e-03   +7.1281452787701455e-02   +1.0999399426628793e-02
 8.2706309104156368e+00   2.3025547905586308e-03   +7.1256130019616809e-02   +1.0995969636342917e-02
 8.2729592215449674e+00   2.3283111293306291e-03   +7.1230531964556407e-02   +1.0992543521504639e-02
 8.2753835740100481e+00   2.4243524650806592e-03   +7.1203886508985653e-02   +1.0988958267843220e-02
 8.2777735562249593e+00   2.3899822149111571e-03   +7.1177627312864603e-02   +1.0985426723957106e-02
 8.2801326599335372e+00   2.3591037085779476e-03   +7.1151715682881422e-02   +1.0981922659050496e-02
 8.2825279757470458e+00   2.3953158135086028e-03   +7.1125414745859816e-02   +1.0978392615101647e-02
 8.2849039097664203e+00   2.3759340193745260e-03   +7.1099334949358869e-02   +1.0974904968363250e-02
 8.2872557550424286e+00   2.3518452760082909e-03   +7.1073527727988778e-02   +1.0971459316299071e-02
 8.2895411204236495e+00   2.2853653812209274e-03   +7.1048457718443730e-02   +1.0968153015595812e-02
 8.2918810911874949e+00   2.3399707638454004e-03   +7.1022796518968076e-02   +1.0964771198508624e-02
 8.2941948970869124e+00   2.3138058994174315e-03   +7.0997430012993842e-02   +1.0961446509482019e-02
 8.2964787640737718e+00   2.2838669868594508e-03   +7.0972399266128500e-02   +1.0958173372429830e-02
 8.2987568668835756e+00   2.2781028098037837e-03   +7.0947439134404031e-02   +1.0954913516828767e-02
 8.3010178554100502e+00   2.2609885264746055e-03   +7.0922673861615937e-02   +1.0951674889479264e-02
 8.3032828036276758e+00   2.2649482176255731e-03   +7.0897872543348714e-02   +1.0948447315887155e-02
 8.3055474352804897e+00   2.2646316528138755e-03   +7.0873081963469364e-02   +1.0945273421421759e-02
 8.3078042546555189e+00   2.2568193750291954e-03   +7.0848383951741645e-02   +1.0942178058508608e-02
 8.3100506347403229e+00   2.2463800848040449e-03   +7.0823807125573068e-02   +1.0939099974939692e-02
 8.3122836014365742e+00   2.2329666962512817e-03   +7.0799383863698509e-02   +1.0936072134011982e-02
 8.3145089555923448e+00   2.2253541557706313e-03   +7.0775050558149005e-02   +1.0933088034345617e-02
 8.3167244745912985e+00   2.2155189989536694e-03   +7.0750831354955288e-02   +1.0930143852948142e-02
 8.3189331485046107e+00   2.2086739133122535e-03   +7.0726693455360673e-02   +1.0927232563094658e-02
 8.3211393967740435e+00   2.2062482694327201e-03   +7.0702588459237214e-02   +1.0924339619175083e-02
 8.3233428909863694e+00   2.2034942123259071e-03   +7.0678519925185784e-02   +1.0921446803331188e-02
 8.3255379214402936e+00   2.1950304539242182e-03   +7.0654550192451010e-02   +1.0918551836140981e-02
 8.3277292064002673e+00   2.1912849599736717e-03   +7.0630627698023085e-02   +1.0915667640583040e-02
 8.3299143744606017e+00   2.1851680603344192e-03   +7.0606778264565379e-02   +1.0912799121477924e-02
 8.3321084739099955e+00   2.1940994493938604e-03   +7.0582837636540233e-02   +1.0909957147555157e-02
 8.3343236619971535e+00   2.2151880871579266e-03   +7.0558673155136573e-02   +1.0907131579414801e-02
 8.3364759617364790e+00   2.1522997393255139e-03   +7.0535200713012253e-02   +1.0904366049928867e-02
 8.3386400758541779e+00   2.1641141176989009e-03   +7.0511605430865737e-02   +1.0901589301109738e-02
 8.3408016904398750e+00   2.1616145856970803e-03   +7.0488043389479740e-02   +1.0898816737439870e-02
 8.3429543207645249e+00   2.1526303246499623e-03   +7.0464585260552812e-02   +1.0896032206337041e-02
 8.3451054072846809e+00   2.1510865201559426e-03   +7.0441149960295199e-02   +1.0893231666031485e-02
 8.3472534373364500e+00   2.1480300517691120e-03   +7.0417753984980500e-02   +1.0890422333312486e-02
 8.3493995785551274e+00   2.1461412186773998e-03   +7.0394384625267606e-02   +1.0887606374383334e-02
 8.3515450411358056e+00   2.1454625806782701e-03   +7.0371028699576441e-02   +1.0884780794172742e-02
 8.3536881706200319e+00   2.1431294842262361e-03   +7.0347704254027810e-02   +1.0881930723733330e-02
 8.3558340461682672e+00   2.1458755482353098e-03   +7.0324356064101909e-02   +1.0879067906598160e-02
 8.3579776819471618e+00   2.1436357788946481e-03   +7.0301038324861523e-02   +1.0876253870901827e-02
 8.3601119945566502e+00   2.1343126094883758e-03   +7.0277827996494804e-02   +1.0873445522964521e-02
 8.3622606537123971e+00   2.1486591557469126e-03   +7.0254467719052513e-02   +1.0870601585257527e-02
 8.3644048152012243e+00   2.1441614888271232e-03   +7.0231162399901265e-02   +1.0867802343357448e-02
 8.3665531183805619e+00   2.1483031793376739e-03   +7.0207818073920208e-02   +1.0864999545554027e-02
 8.3686863734024683e+00   2.1332550219064217e-03   +7.0184643234152785e-02   +1.0862209959794157e-02
 8.3708397825799885e+00   2.1534091775201603e-03   +7.0161255494145383e-02   +1.0859383686189808e-02
 8.3729988240040694e+00   2.1590414240808542e-03   +7.0137812698252852e-02   +1.0856545190960876e-02
 8.3751569818454463e+00   2.1581578413769620e-03   +7.0114385625638181e-02   +1.0853705531462103e-02
 8.3773218520285084e+00   2.1648701830621064e-03   +7.0090891840527678e-02   +1.0850865826093797e-02
 8.3794914188202796e+00   2.1695667917711603e-03   +7.0067353185210388e-02   +1.0848093631529537e-02
 8.3816641748670246e+00   2.1727560467450502e-03   +7.0043785905483422e-02   +1.0845350123185559e-02
 8.3838404773343740e+00   2.1763024673493447e-03   +7.0020186121257544e-02   +1.0842621237863077e-02
 8.3860221224081624e+00   2.1816450737883741e-03   +6.9996534312594630e-02   +1.0839929122673828e-02
 8.3881980892270551e+00   2.1759668188927606e-03   +6.9972949870562892e-02   +1.0837283327222638e-02
 8.3903841623920634e+00   2.1860731650082954e-03   +6.9949261647975852e-02   +1.0834659144463837e-02
 8.3925792922729343e+00   2.1951298808708941e-03   +6.9925481040659140e-02   +1.0832041839108368e-02
 8.3947971480510652e+00   2.2178557781309394e-03   +6.9901460040196206e-02   +1.0829431193817896e-02
 8.3970174786468359e+00   2.2203305957706476e-03   +6.9877417928125948e-02   +1.0826907191066290e-02
 8.3992424778886239e+00   2.2249992417879838e-03   +6.9853330813285916e-02   +1.0824456412862110e-02
 8.4014775311087977e+00   2.2350532201738105e-03   +6.9829140274915574e-02   +1.0822049821546539e-02
 8.4037224226912599e+00   2.2448915824622162e-03   +6.9804848608520903e-02   +1.0819686725114715e-02
 8.4059773869207906e+00   2.2549642295306427e-03   +6.9780453229511569e-02   +1.0817372271330271e-02
 8.4082475768614398e+00   2.2701899406492032e-03   +6.9755898311877881e-02   +1.0815113179651338e-02
 8.4105291701081022e+00   2.2815932466624389e-03   +6.9731225175378803e-02   +1.0812880245711637e-02
 8.4128224704238175e+00   2.2933003157152854e-03   +6.9706430534165406e-02   +1.0810673651915372e-02
 8.4151269654709164e+00   2.3044950470989534e-03   +6.9681519870755784e-02   +1.0808532383382282e-02
 8.4174426085559659e+00   2.3156430850495013e-03   +6.9656493603916153e-02   +1.0806435305258700e-02
 8.4196426002472897e+00   2.1999916913237882e-03   +6.9632721693232591e-02   +1.0804481628715503e-02
 8.4219357511922492e+00   2.2931509449595211e-03   +6.9607947680408594e-02   +1.0802485744613942e-02
 8.4242848425458927e+00   2.3490913536434732e-03   +6.9582573984537696e-02   +1.0800514097464985e-02
 8.4266474933830349e+00   2.3626508371421551e-03   +6.9557058420184642e-02   +1.0798586909457787e-02
 8.4289907554990631e+00   2.3432621160281997e-03   +6.9531756726148503e-02   +1.0796694801474474e-02
 8.4313948515391566e+00   2.4040960400935063e-03   +6.9505802730995533e-02   +1.0794788543770840e-02
 8.4338277395002166e+00   2.4328879610600040e-03   +6.9479542552026999e-02   +1.0792878925647689e-02
 8.4362432230680717e+00   2.4154835678551478e-03   +6.9453474791204770e-02   +1.0791007006683975e-02
 8.4386318077297489e+00   2.3885846616771289e-03   +6.9427701737791128e-02   +1.0789183451729110e-02
 8.4410348697733646e+00   2.4030620436157335e-03   +6.9401776857725750e-02   +1.0787362143904961e-02
 8.4434259497473612e+00   2.3910799739965682e-03   +6.9375985584357952e-02   +1.0785539082738957e-02
 8.4458154148798990e+00   2.3894651325377936e-03   +6.9350216132575568e-02   +1.0783673820347017e-02
 8.4482327213936497e+00   2.4173065137507166e-03   +6.9324150988084296e-02   +1.0781770560479027e-02
 8.4506549069176788e+00   2.4221855240291745e-03   +6.9298037856430642e-02   +1.0779846046053329e-02
 8.4530696925554807e+00   2.4147856378018417e-03   +6.9272009224408820e-02   +1.0777853265509764e-02
 8.4554448909377840e+00   2.3751983823032674e-03   +6.9246412098916466e-02   +1.0775812485695155e-02
 8.4578609760438397e+00   2.4160851060557320e-03   +6.9220379418704181e-02   +1.0773642805613057e-02
 8.4602677778713886e+00   2.4068018275489322e-03   +6.9194452069266985e-02   +1.0771415474219524e-02
 8.4626887332085623e+00   2.4209553371736803e-03   +6.9168377744164108e-02   +1.0769092114618668e-02
 8.4651127159819897e+00   2.4239827734273689e-03   +6.9142276598479560e-02   +1.0766639196575447e-02
 8.4674565474261954e+00   2.3438314442056907e-03   +6.9117044273044326e-02   +1.0764175087561922e-02
 8.4698602785177481e+00   2.4037310915527854e-03   +6.9091173273041553e-02   +1.0761506672609623e-02
 8.4722809605129328e+00   2.4206819951846370e-03   +6.9065126497338633e-02   +1.0758657868115801e-02
 8.4746821214070813e+00   2.4011608941485463e-03   +6.9039296807554343e-02   +1.0755647324497098e-02
 8.4771009642828279e+00   2.4188428757465630e-03   +6.9013284443152925e-02   +1.0752431051624144e-02
 8.4794996111409446e+00   2.3986468581167486e-03   +6.8987497142996582e-02   +1.0749077403541384e-02
 8.4818771851742785e+00   2.3775740333338291e-03   +6.8961944569352576e-02   +1.0745556929238845e-02
 8.4842802055461188e+00   2.4030203718403698e-03   +6.8936127209697995e-02   +1.0741832761909795e-02
 8.4866714253666586e+00   2.3912198205398028e-03   +6.8910445751740212e-02   +1.0737937897338668e-02
 8.4890533794964096e+00   2.3819541297509517e-03   +6.8884873281094064e-02   +1.0733865646930870e-02
 8.4914485372601849e+00   2.3951577637753019e-03   +6.8859169098887896e-02   +1.0729556519834961e-02
 8.4938462412095355e+00   2.3977039493505714e-03   +6.8833448173128531e-02   +1.0725045812957863e-02
 8.4962358410042267e+00   2.3895997946912217e-03   +6.8807825163712713e-02   +1.0720360125504654e-02
 8.4986277952210880e+00   2.3919542168613361e-03   +6.8782188370274361e-02   +1.0715460185458216e-02
 8.5010092681138918e+00   2.3814728928037709e-03   +6.8756675813810814e-02   +1.0710371896683207e-02
 8.5033691093422128e+00   2.3598412283210024e-03   +6.8731407145743925e-02   +1.0705173917885922e-02
 8.5057422717926165e+00   2.3731624504037541e-03   +6.8706008345885847e-02   +1.0699821737247770e-02
 8.5080839749175787e+00   2.3417031249621800e-03   +6.8680958896597893e-02   +1.0694365297817497e-02
 8.5104319475871346e+00   2.3479726695558867e-03   +6.8655855391603959e-02   +1.0688742495516121e-02
 8.5127894722694126e+00   2.3575246822780116e-03   +6.8630663225929561e-02   +1.0682938282659848e-02
 8.5151565519440435e+00   2.3670796746309009e-03   +6.8605382899615069e-02   +1.0676970535997003e-02
 8.5173564519893130e+00   2.1999000452694872e-03   +6.8581900842758795e-02   +1.0671302345357167e-02
 8.5196973798355202e+00   2.3409278462072081e-03   +6.8556927289237832e-02   +1.0665132699309512e-02
 8.5220195570149464e+00   2.3221771794261770e-03   +6.8532168192295614e-02   +1.0658884719480920e-02
 8.5243584831492267e+00   2.3389261342803280e-03   +6.8507245318483984e-02   +1.0652478863295810e-02
 8.5266988100027667e+00   2.3403268535400201e-03   +6.8482322638986209e-02   +1.0645967789658572e-02
 8.5290145637337549e+00   2.3157537309881349e-03   +6.8457676732581699e-02   +1.0639449491859304e-02
 8.5313166428019578e+00   2.3020790682029002e-03   +6.8433191378638403e-02   +1.0632924235041872e-02
 8.5335919726190301e+00   2.2753298170723468e-03   +6.8409005330935857e-02   +1.0626443900009653e-02
 8.5358095664656073e+00   2.2175938465771594e-03   +6.8385447247198944e-02   +1.0620075807922003e-02
 8.5381087724933789e+00   2.2992060277715609e-03   +6.8361037148663664e-02   +1.0613418340001610e-02
 8.5404137413706174e+00   2.3049688772385224e-03   +6.8336581277720188e-02   +1.0606711969023269e-02
 8.5426964689671170e+00   2.2827275964996119e-03   +6.8312376633451480e-02   +1.0600065784257021e-02
 8.5449508312558180e+00   2.2543622887010173e-03   +6.8288487617168381e-02   +1.0593532179903241e-02
 8.5472177378994587e+00   2.2669066436407093e-03   +6.8264480489135679e-02   +1.0586993344271029e-02
 8.5494829450333487e+00   2.2652071338900015e-03   +6.8240506107211565e-02   +1.0580521002606246e-02
 8.5517609643617050e+00   2.2780193283562511e-03   +6.8216410793054461e-02   +1.0574104460803927e-02
 8.5540096801166676e+00   2.2487157549626602e-03   +6.8192639737372399e-02   +1.0567795181889904e-02
 8.5562393857386141e+00   2.2297056219464650e-03   +6.8169083590460533e-02   +1.0561592495176542e-02
 8.5584855086981797e+00   2.2461229595656107e-03   +6.8145367928066664e-02   +1.0555388032861117e-02
 8.5607322822415828e+00   2.2467735434030800e-03   +6.8121659291545303e-02   +1.0549234554601654e-02
 8.5629565376390477e+00   2.2242553974649582e-03   +6.8098201828741892e-02   +1.0543190516177048e-02
 8.5651830278688728e+00   2.2264902298250178e-03   +6.8074734220672617e-02   +1.0537174764199853e-02
 8.5674189064403627e+00   2.2358785714899909e-03   +6.8051181061455746e-02   +1.0531213126921794e-02
 8.5696580724029818e+00   2.2391659626190830e-03   +6.8027606525875278e-02   +1.0525332002732427e-02
 8.5718889286905409e+00   2.2308562875590354e-03   +6.8004132492077471e-02   +1.0519538576832169e-02
 8.5740876403371811e+00   2.1987116466402057e-03   +6.7981009300397827e-02   +1.0513869142975439e-02
 8.5762832714237263e+00   2.1956310865451911e-03   +6.7957930893725357e-02   +1.0508254840560003e-02
 8.5785420449867988e+00   2.2587735630725803e-03   +6.7934201611021691e-02   +1.0502518570127928e-02
 8.5807933528416953e+00   2.2513078548964671e-03   +6.7910563593580414e-02   +1.0496863619301435e-02
 8.5830301745297710e+00   2.2368216880757075e-03   +6.7887090187399649e-02   +1.0491322870151911e-02
 8.5852591551036230e+00   2.2289805738520130e-03   +6.7863711337844232e-02   +1.0485854551539168e-02
 8.5874792973608880e+00   2.2201422572649676e-03   +6.7840437243540955e-02   +1.0480466231625910e-02
 8.5897432196383150e+00   2.2639222774269996e-03   +6.7816716431789159e-02   +1.0475044201982427e-02
 8.5920156524113782e+00   2.2724327730632154e-03   +6.7792918727186000e-02   +1.0469674902062680e-02
 8.5942688486371246e+00   2.2531962257463789e-03   +6.7769334355265803e-02   +1.0464481210334534e-02
 8.5965405641847816e+00   2.2717155476570383e-03   +6.7745567901656631e-02   +1.0459322356216095e-02
 8.5988288787335687e+00   2.2883145487870848e-03   +6.7721639588272389e-02   +1.0454169404727195e-02
 8.6010818590496552e+00   2.2529803160864503e-03   +6.7698092190898201e-02   +1.0449173319618515e-02
 8.6033539461795296e+00   2.2720871298744783e-03   +6.7674356430820107e-02   +1.0444193585988967e-02
 8.6056578437137627e+00   2.3038975342331014e-03   +6.7650299834667069e-02   +1.0439204372321159e-02
 8.6079742571305911e+00   2.3164134168283113e-03   +6.7626124102316595e-02   +1.0434216423306095e-02
 8.6102841224082880e+00   2.3098652776969431e-03   +6.7602028193675084e-02   +1.0429265744302944e-02
 8.6125953075039412e+00   2.3111850956532010e-03   +6.7577929913627321e-02   +1.0424349593696905e-02
 8.6149221921329193e+00   2.3268846289781209e-03   +6.7553679408399681e-02   +1.0419409427184299e-02
 8.6172526271188357e+00   2.3304349859163409e-03   +6.7529403386309528e-02   +1.0414495683704226e-02
 8.6195803750606022e+00   2.3277479417664892e-03   +6.7505166759044319e-02   +1.0409602813571757e-02
 8.6219057410307727e+00   2.3253659701705232e-03   +6.7480966297799330e-02   +1.0404722136041222e-02
 8.6242603382000276e+00   2.3545971692549017e-03   +6.7456473177716150e-02   +1.0399789298773573e-02
 8.6265863375757199e+00   2.3259993756923336e-03   +6.7432288944415844e-02   +1.0394914960903770e-02
 8.6289067281659353e+00   2.3203905902153821e-03   +6.7408174316758523e-02   +1.0390056399692432e-02
 8.6312795319003452e+00   2.3728037344099562e-03   +6.7383526650846126e-02   +1.0385088130099647e-02
 8.6336135917233428e+00   2.3340598229975029e-03   +6.7359292928387271e-02   +1.0380211274849343e-02
 8.6359536561299510e+00   2.3400644066082776e-03   +6.7335008279901812e-02   +1.0375325513284905e-02
 8.6383355615080397e+00   2.3819053780886890e-03   +6.7310301165414227e-02   +1.0370345825054649e-02
 8.6407249262026866e+00   2.3893646946469005e-03   +6.7285528603408390e-02   +1.0365343322087904e-02
 8.6430363081756028e+00   2.3113819729161378e-03   +6.7261575912957935e-02   +1.0360520087141509e-02
 8.6454160609513657e+00   2.3797527757629666e-03   +6.7236926353715643e-02   +1.0355547553230891e-02
 8.6478302514908165e+00   2.4141905394508001e-03   +6.7211932181234099e-02   +1.0350499012332572e-02
 8.6501801712565598e+00   2.3499197657432802e-03   +6.7187615113635024e-02   +1.0345584201753601e-02
 8.6525500693902302e+00   2.3698981336703895e-03   +6.7163103018813647e-02   +1.0340615070704126e-02
 8.6549570404752370e+00   2.4069710850067594e-03   +6.7138219523597525e-02   +1.0335579443930529e-02
 8.6573485550880172e+00   2.3915146127801989e-03   +6.7113507801006611e-02   +1.0330594456636409e-02
 8.6597189351292752e+00   2.3703800412580023e-03   +6.7089026196838514e-02   +1.0325675879990235e-02
 8.6621082582535998e+00   2.3893231243246049e-03   +6.7064360735034384e-02   +1.0320733124034384e-02
 8.6645017577963621e+00   2.3934995427623562e-03   +6.7039663937914010e-02   +1.0315838069031334e-02
 8.6668801258937798e+00   2.3783680974176491e-03   +6.7015134795684939e-02   +1.0311036184850284e-02
 8.6692733158236503e+00   2.3931899298705872e-03   +6.6990464292336779e-02   +1.0306220166457042e-02
 8.6716108538292431e+00   2.3375380055927764e-03   +6.6966378579115554e-02   +1.0301545803331142e-02
 8.6739958493468965e+00   2.3849955176533655e-03   +6.6941815109096511e-02   +1.0296796901893682e-02
 8.6763862140773806e+00   2.3903647304841513e-03   +6.6917207652848198e-02   +1.0292079019305893e-02
 8.6787698113157834e+00   2.3835972384027571e-03   +6.6892681062579187e-02   +1.0287400711313179e-02
 8.6811448362783015e+00   2.3750249625180686e-03   +6.6868253733850344e-02   +1.0282773968460220e-02
 8.6835210878400204e+00   2.3762515617189450e-03   +6.6843824745191488e-02   +1.0278173474101260e-02
 8.6859030597765887e+00   2.3819719365683056e-03   +6.6819347887861077e-02   +1.0273597723062496e-02
 8.6882665313529497e+00   2.3634715763609648e-03   +6.6795071843905152e-02   +1.0269114777763291e-02
 8.6905778896046666e+00   2.3113582517169107e-03   +6.6771341268291567e-02   +1.0264770636900050e-02
 8.6929303456709217e+00   2.3524560662551153e-03   +6.6747199012084896e-02   +1.0260383866016009e-02
 8.6953160679844697e+00   2.3857223135479444e-03   +6.6722725857408752e-02   +1.0255972420798580e-02
 8.6976730346389193e+00   2.3569666544496215e-03   +6.6698557978023570e-02   +1.0251642111073550e-02
 8.6999832888887845e+00   2.3102542498651957e-03   +6.6674878975673049e-02   +1.0247407801698133e-02
 8.7023435655303434e+00   2.3602766415589116e-03   +6.6650697329511135e-02   +1.0243114833814319e-02
 8.7046938866140131e+00   2.3503210836697264e-03   +6.6626627717075962e-02   +1.0238868190102775e-02
 8.7069870514834236e+00   2.2931648694104467e-03   +6.6603153009631322e-02   +1.0234765883051578e-02
 8.7091733248528147e+00   2.1862733693911451e-03   +6.6580781294599350e-02   +1.0230847494975165e-02
 8.7114901213538065e+00   2.3167965009918134e-03   +6.6557083331027972e-02   +1.0226679543045323e-02
 8.7138410482122701e+00   2.3509268584636089e-03   +6.6533046095672135e-02   +1.0222479691439029e-02
 8.7161656308689768e+00   2.3245826567066530e-03   +6.6509287930947111e-02   +1.0218319198306614e-02
 8.7184738908011070e+00   2.3082599321302411e-03   +6.6485706155161334e-02   +1.0214193177403975e-02
 8.7207619695278300e+00   2.2880787267229863e-03   +6.6462339905806481e-02   +1.0210149055862672e-02
 8.7230517601085946e+00   2.2897905807646168e-03   +6.6438965441622436e-02   +1.0206096640559452e-02
 8.7253564497865490e+00   2.3046896779543857e-03   +6.6415448270049984e-02   +1.0202004775604741e-02
 8.7276548627627619e+00   2.2984129762129157e-03   +6.6392004557214696e-02   +1.0197902180243376e-02
 8.7299334429441391e+00   2.2785801813771656e-03   +6.6368772479681037e-02   +1.0193805264776914e-02
 8.7322149364468782e+00   2.2814935027390959e-03   +6.6345520083492329e-02   +1.0189676470457987e-02
 8.7344745196533164e+00   2.2595832064382648e-03   +6.6322500319518085e-02   +1.0185548045976446e-02
 8.7367620122624228e+00   2.2874926091063230e-03   +6.6299205761316954e-02   +1.0181338519987567e-02
 8.7390495793460872e+00   2.2875670836643991e-03   +6.6275920104098648e-02   +1.0177103871748350e-02
 8.7412989807699848e+00   2.2494014238976234e-03   +6.6253032434568440e-02   +1.0172899259692631e-02
 8.7435958275350902e+00   2.2968467651054425e-03   +6.6229671813645863e-02   +1.0168575153429610e-02
 8.7458811882009453e+00   2.2853606658550518e-03   +6.6206437846348457e-02   +1.0164288923263114e-02
 8.7481635674861131e+00   2.2823792851678348e-03   +6.6183244006424363e-02   +1.0159966477125247e-02
 8.7504453161919482e+00   2.2817487058350849e-03   +6.6160066464631698e-02   +1.0155624703374343e-02
 8.7527269201238838e+00   2.2816039319355497e-03   +6.6136900339995836e-02   +1.0151250524201239e-02
 8.7550142743100157e+00   2.2873541861319069e-03   +6.6113685886045881e-02   +1.0146827880325535e-02
 8.7572994628893976e+00   2.2851885793819804e-03   +6.6090503566313769e-02   +1.0142359035617558e-02
 8.7595948525014755e+00   2.2953896120778694e-03   +6.6067228076813936e-02   +1.0137853067452331e-02
 8.7618951880226774e+00   2.3003355212019017e-03   +6.6043912824883880e-02   +1.0133315012598378e-02
 8.7641774395449783e+00   2.2822515223008821e-03   +6.6020791233723924e-02   +1.0128765021102298e-02
 8.7664795785784477e+00   2.3021390334694303e-03   +6.5997478720755398e-02   +1.0124142225028790e-02
 8.7687376275083473e+00   2.2580489298995587e-03   +6.5974623073805583e-02   +1.0119564621025152e-02
 8.7710721319353731e+00   2.3345044270257631e-03   +6.5951004469480601e-02   +1.0114793093601929e-02
 8.7733662660220908e+00   2.2941340867177473e-03   +6.5927805162205144e-02   +1.0110102304360682e-02
 8.7756636493687203e+00   2.2973833466295446e-03   +6.5904583794073282e-02   +1.0105383600382496e-02
 8.7779858278319569e+00   2.3221784632365683e-03   +6.5881122854799481e-02   +1.0100593605359275e-02
 8.7803257087310644e+00   2.3398808991075271e-03   +6.5857494320876286e-02   +1.0095756150254218e-02
 8.7826500785297981e+00   2.3243697987336276e-03   +6.5834033660284078e-02   +1.0090925248962162e-02
 8.7850026509603119e+00   2.3525724305137885e-03   +6.5810299801336639e-02   +1.0086012909465605e-02
 8.7873794147450521e+00   2.3767637847402767e-03   +6.5786333636337693e-02   +1.0081045070043934e-02
 8.7897512729297667e+00   2.3718581847145259e-03   +6.5762428692858074e-02   +1.0076105736469811e-02
 8.7921087719046742e+00   2.3574989749075570e-03   +6.5738680042006281e-02   +1.0071220420838578e-02
 8.7944748874219805e+00   2.3661155173062554e-03   +6.5714856171125019e-02   +1.0066318389034046e-02
 8.7968654119484100e+00   2.3905245264295161e-03   +6.5690798297996220e-02   +1.0061384628168092e-02
 8.7992503539031333e+00   2.3849419547232742e-03   +6.5666808314589278e-02   +1.0056496302453371e-02
 8.8016469348621893e+00   2.3965809590560383e-03   +6.5642712963191283e-02   +1.0051615385352751e-02
 8.8040314992459781e+00   2.3845643837887565e-03   +6.5618749997503292e-02   +1.0046785534817290e-02
 8.8064271344496738e+00   2.3956352036957895e-03   +6.5594687365454610e-02   +1.0041948091610175e-02
 8.8088499453021445e+00   2.4228108524706471e-03   +6.5570363513560131e-02   +1.0037091140388291e-02
 8.8112681667057018e+00   2.4182214035572969e-03   +6.5546097449537433e-02   +1.0032264574300785e-02
 8.8136409858945139e+00   2.3728191888121586e-03   +6.5522298262596937e-02   +1.0027587666865434e-02
 8.8160611844338543e+00   2.4201985393403902e-03   +6.5498035212015179e-02   +1.0022891323579806e-02
 8.8184843110534139e+00   2.4231266195595680e-03   +6.5473754092311709e-02   +1.0018260818091561e-02
 8.8209026161392732e+00   2.4183050858592736e-03   +6.5449532446504324e-02   +1.0013663717772367e-02
 8.8230377777609910e+00   2.1351616217177849e-03   +6.5428155946589142e-02   +1.0009660040042417e-02
 8.8252161381183161e+00   2.1783603573251042e-03   +6.5406355677468692e-02   +1.0005653776010823e-02
 8.8273898040612107e+00   2.1736659428945870e-03   +6.5384611016971433e-02   +1.0001714513996869e-02
 8.8298829314369573e+00   2.4931273757466954e-03   +6.5359681062258895e-02   +9.9972324189808812e-03
 8.8323026149374062e+00   2.4196835004488548e-03   +6.5335496153111128e-02   +9.9929216070214124e-03
 8.8346581246598124e+00   2.3555097224061683e-03   +6.5311962630455550e-02   +9.9887657644253808e-03
 8.8370278106889124e+00   2.3696860291000377e-03   +6.5288297317714766e-02   +9.9846124918168862e-03
 8.8394401369680544e+00   2.4123262791420075e-03   +6.5264216238285738e-02   +9.9804213236786791e-03
 8.8418309757999705e+00   2.3908388319160423e-03   +6.5240359601887385e-02   +9.9762923360573047e-03
 8.8441905587354306e+00   2.3595829354601250e-03   +6.5216824485185163e-02   +9.9722481537419458e-03
 8.8465493803703179e+00   2.3588216348873203e-03   +6.5193306489319730e-02   +9.9682138987109772e-03
 8.8488005413957946e+00   2.2511610254767334e-03   +6.5170870762695482e-02   +9.9643747314982854e-03
 8.8510942554425718e+00   2.2937140467771400e-03   +6.5148019771461896e-02   +9.9605108807772867e-03
 8.8533763521543420e+00   2.2820967117702651e-03   +6.5125293300902012e-02   +9.9566740165614714e-03
 8.8556720199877201e+00   2.2956678333780900e-03   +6.5102440520064003e-02   +9.9528135737276830e-03
 8.8580314467437731e+00   2.3594267560529403e-03   +6.5078962248317551e-02   +9.9488580740410160e-03
 8.8603785152505772e+00   2.3470685068041064e-03   +6.5055616236247935e-02   +9.9449001268436497e-03
 8.8626806185826226e+00   2.3021033320453910e-03   +6.5032726527870441e-02   +9.9410071682766443e-03
 8.8649738060809558e+00   2.2931874983331824e-03   +6.5009934388729915e-02   +9.9371215060348600e-03
 8.8672634312148073e+00   2.2896251338515583e-03   +6.4987186554027992e-02   +9.9332278726464700e-03
 8.8695703922624922e+00   2.3069610476849078e-03   +6.4964275533954549e-02   +9.9292806124895803e-03
 8.8718657415231998e+00   2.2953492607076242e-03   +6.4941488902247907e-02   +9.9253232644382263e-03
 8.8741427345748871e+00   2.2769930516872705e-03   +6.4918893513825626e-02   +9.9213595379661953e-03
 8.8764137847240434e+00   2.2710501491562951e-03   +6.4896366135686195e-02   +9.9173690310370242e-03
 8.8786817497471358e+00   2.2679650230923443e-03   +6.4873878446661676e-02   +9.9133444852043361e-03
 8.8809320201480286e+00   2.2502704008928731e-03   +6.4851575252406132e-02   +9.9093464353841934e-03
 8.8829955213620977e+00   2.0635012140690634e-03   +6.4831131078849427e-02   +9.9056809273122739e-03
 8.8850904288291925e+00   2.0949074670948420e-03   +6.4810383522686477e-02   +9.9019299548721348e-03
 8.8873826682188692e+00   2.2922393896767090e-03   +6.4787690663275929e-02   +9.8977916776589007e-03
 8.8896590464403502e+00   2.2763782214809680e-03   +6.4765164268475117e-02   +9.8936357965596078e-03
 8.8918331266941237e+00   2.1740802537735249e-03   +6.4743659028651479e-02   +9.8896626228987938e-03
 8.8940490049329153e+00   2.2158782387915466e-03   +6.4721749256804684e-02   +9.8855797871713648e-03
 8.8962885901755921e+00   2.2395852426768670e-03   +6.4699614323757801e-02   +9.8814074558406500e-03
 8.8985106730188637e+00   2.2220828432715223e-03   +6.4677661633345845e-02   +9.8772504205513235e-03
 8.9007110346684950e+00   2.2003616496313327e-03   +6.4655932681091446e-02   +9.8730871109353868e-03
 8.9029177580413403e+00   2.2067233728453317e-03   +6.4634150168861204e-02   +9.8688539609637898e-03
 8.9051209280104455e+00   2.2031699691051898e-03   +6.4612412122841842e-02   +9.8645639334082220e-03
 8.9073200551587277e+00   2.1991271482821872e-03   +6.4590723456006416e-02   +9.8602219942378801e-03
 8.9095162569762447e+00   2.1962018175170073e-03   +6.4569073229966620e-02   +9.8558338982280627e-03
 8.9117075683281524e+00   2.1913113519076433e-03   +6.4547480882317335e-02   +9.8513916387760903e-03
 8.9138967832949429e+00   2.1892149667905869e-03   +6.4525918971646848e-02   +9.8469112779060071e-03
 8.9160814295900259e+00   2.1846462950829704e-03   +6.4504411865708933e-02   +9.8424030680802545e-03
 8.9182565262276974e+00   2.1750966376714587e-03   +6.4483008598968203e-02   +9.8378895669797295e-03
 8.9204458577057810e+00   2.1893314780836448e-03   +6.4461475202941723e-02   +9.8333095350464448e-03
 8.9226288368695901e+00   2.1829791638090512e-03   +6.4440014322111147e-02   +9.8286968347919747e-03
 8.9248081909169805e+00   2.1793540473904471e-03   +6.4418599161376461e-02   +9.8240597068519411e-03
 8.9269469954322318e+00   2.1388045152512802e-03   +6.4397592297066861e-02   +9.8194938403801148e-03
 8.9291260737017097e+00   2.1790782694779409e-03   +6.4376199929113170e-02   +9.8148245559590910e-03
 8.9313043514201436e+00   2.1782777184338187e-03   +6.4354825638171922e-02   +9.8101149392169611e-03
 8.9334819707133786e+00   2.1776192932350114e-03   +6.4333468105720021e-02   +9.8053650102176391e-03
 8.9356492060124193e+00   2.1672352990407262e-03   +6.4312222728171664e-02   +9.8006006079628186e-03
 8.9378330344466725e+00   2.1838284342532432e-03   +6.4290825165729745e-02   +9.7957761872757166e-03
 8.9400190662385395e+00   2.1860317918669381e-03   +6.4269416580430408e-02   +9.7909284897058808e-03
 8.9420934466402144e+00   2.0743804016749579e-03   +6.4249111261046946e-02   +9.7863085188046144e-03
 8.9442984221718493e+00   2.2049755316349007e-03   +6.4227538116673880e-02   +9.7813845000887037e-03
 8.9465178110171575e+00   2.2193888453081456e-03   +6.4205834933545827e-02   +9.7764147623624082e-03
 8.9487028839339686e+00   2.1850729168111371e-03   +6.4184478096796102e-02   +9.7715242313471274e-03
 8.9508790704179795e+00   2.1761864840108558e-03   +6.4163218727586790e-02   +9.7666627959374728e-03
 8.9530755616928417e+00   2.1964912748622112e-03   +6.4141771727393826e-02   +9.7617598343979917e-03
 8.9552756895735897e+00   2.2001278807479707e-03   +6.4120299967473676e-02   +9.7568894845981840e-03
 8.9574590246378722e+00   2.1833350642825877e-03   +6.4099002676750047e-02   +9.7520624616778580e-03
 8.9595846393332828e+00   2.1256146954105049e-03   +6.4078278527556987e-02   +9.7473840174856722e-03
 8.9618221490589143e+00   2.2375097256315257e-03   +6.4056474151849618e-02   +9.7424772120136525e-03
 8.9640701258401112e+00   2.2479767811969253e-03   +6.4034578825309482e-02   +9.7375536222665190e-03
 8.9662913352510607e+00   2.2212094109494984e-03   +6.4012955062365998e-02   +9.7327116887368868e-03
 8.9685071796635611e+00   2.2158444125004451e-03   +6.3991394195100207e-02   +9.7279306950926077e-03
 8.9707565241310050e+00   2.2493444674438479e-03   +6.3969518156730701e-02   +9.7231097076727908e-03
 8.9729873465293597e+00   2.2308223983547038e-03   +6.3947832908111762e-02   +9.7183794771695010e-03
 8.9751159263747535e+00   2.1285798453938298e-03   +6.3927151346064651e-02   +9.7138860003981760e-03
 8.9773891221407656e+00   2.2731957660120372e-03   +6.3905075216571294e-02   +9.7091131529391181e-03
 8.9796831292794703e+00   2.2940071387047567e-03   +6.3882807916332968e-02   +9.7043465642280644e-03
 8.9818903452155432e+00   2.2072159360728705e-03   +6.3861393359032279e-02   +9.6997941726483464e-03
 8.9841540853394388e+00   2.2637401238956301e-03   +6.3839440775208187e-02   +9.6951855493735747e-03
 8.9864551433421713e+00   2.3010580027325034e-03   +6.3817136928427762e-02   +9.6905527640424507e-03
 8.9886452354118287e+00   2.1900920696573678e-03   +6.3795918509603602e-02   +9.6861981084742140e-03
 8.9909476269147142e+00   2.3023915028854702e-03   +6.3773622320248469e-02   +9.6816582302622044e-03
 8.9932869234177168e+00   2.3392965030026858e-03   +6.3750979421534903e-02   +9.6770730366017351e-03
 8.9956060650501204e+00   2.3191416324035430e-03   +6.3728542146432143e-02   +9.6725727606921819e-03
 8.9979178555080068e+00   2.3117904578864312e-03   +6.3706186327140549e-02   +9.6681356486732675e-03
 9.0002333507484309e+00   2.3154952404240703e-03   +6.3683804903896121e-02   +9.6637411045759226e-03
 9.0025755181062976e+00   2.3421673578667423e-03   +6.3661175931054678e-02   +9.6593771932977201e-03
 9.0049218688038675e+00   2.3463506975698323e-03   +6.3638516733146133e-02   +9.6550427532059290e-03
 9.0072713411554073e+00   2.3494723515398164e-03   +6.3615837535317493e-02   +9.6507463125479771e-03
 9.0096014858846196e+00   2.3301447292123356e-03   +6.3593354819971498e-02   +9.6465301845806133e-03
 9.0118932977097295e+00   2.2918118251098463e-03   +6.3571251471142842e-02   +9.6424492871086259e-03
 9.0141299169460467e+00   2.2366192363172388e-03   +6.3549689409893459e-02   +9.6384969508497998e-03
 9.0165095223361007e+00   2.3796053900539960e-03   +6.3526758535554048e-02   +9.6343450816202738e-03
 9.0188471612976251e+00   2.3376389615243909e-03   +6.3504241665476954e-02   +9.6302824147993446e-03
 9.0212135289274507e+00   2.3663676298255609e-03   +6.3481457721480103e-02   +9.6261919880237315e-03
 9.0236121838983863e+00   2.3986549709356098e-03   +6.3458372750211559e-02   +9.6220750712788534e-03
 9.0259781146925597e+00   2.3659307941734653e-03   +6.3435612363706914e-02   +9.6180428068173320e-03
 9.0283487307962140e+00   2.3706161036542994e-03   +6.3412816424611634e-02   +9.6140407747041488e-03
 9.0307286118246424e+00   2.3798810284283434e-03   +6.3389940916815352e-02   +9.6100394875955585e-03
 9.0331182743868244e+00   2.3896625621819823e-03   +6.3366980932827138e-02   +9.6060593126742356e-03
 9.0354916989635470e+00   2.3734245767226270e-03   +6.3344186312535813e-02   +9.6021569640914618e-03
 9.0378458102554085e+00   2.3541112918614715e-03   +6.3321586306598815e-02   +9.5983014960180704e-03
 9.0402359653925082e+00   2.3901551370997254e-03   +6.3298649523161263e-02   +9.5944182075941003e-03
 9.0425961884281296e+00   2.3602230356214449e-03   +6.3276009049311605e-02   +9.5906209973173721e-03
 9.0449773635474724e+00   2.3811751193427710e-03   +6.3253176591944557e-02   +9.5868585501749162e-03
 9.0473421869551025e+00   2.3648234076301122e-03   +6.3230509747227645e-02   +9.5831592576591310e-03
 9.0497125957473195e+00   2.3704087922169492e-03   +6.3207798091474268e-02   +9.5794966217905946e-03
 9.0520889158625018e+00   2.3763201151822955e-03   +6.3185038471136948e-02   +9.5758612916505750e-03
 9.0544594034458878e+00   2.3704875833860939e-03   +6.3162343253392927e-02   +9.5722963552930668e-03
 9.0568064363692624e+00   2.3470329233745701e-03   +6.3139880840909393e-02   +9.5688265723182769e-03
 9.0591175444656802e+00   2.3111080964177688e-03   +6.3117770133356635e-02   +9.5654756014136692e-03
 9.0615122669099826e+00   2.3947224443023885e-03   +6.3094867589835110e-02   +9.5620462633538520e-03
 9.0638755636902069e+00   2.3632967802242888e-03   +6.3072273577674726e-02   +9.5587224687534392e-03
 9.0662299287956056e+00   2.3543651053987702e-03   +6.3049772710628657e-02   +9.5554526427819586e-03
 9.0685903207432297e+00   2.3603919476240520e-03   +6.3027221932092634e-02   +9.5522092161441259e-03
 9.0709524756300812e+00   2.3621548868515418e-03   +6.3004661918015584e-02   +9.5490145107437942e-03
 9.0733033134374512e+00   2.3508378073699987e-03   +6.2982217400386217e-02   +9.5459115441211446e-03
 9.0756548370877344e+00   2.3515236502831272e-03   +6.2959773553455875e-02   +9.5428649743739824e-03
 9.0780056332836825e+00   2.3507961959481349e-03   +6.2937343741269192e-02   +9.5398829736086533e-03
 9.0803440320346915e+00   2.3383987510090520e-03   +6.2915039096406028e-02   +9.5369756977728669e-03
 9.0826463416980534e+00   2.3023096633618678e-03   +6.2893085278898322e-02   +9.5341597245040387e-03
 9.0849939075322652e+00   2.3475658342118066e-03   +6.2870706527197395e-02   +9.5313395523696238e-03
 9.0873290257834451e+00   2.3351182511799351e-03   +6.2848452958695289e-02   +9.5285775194821429e-03
 9.0896696004945987e+00   2.3405747111535646e-03   +6.2826153803228993e-02   +9.5258542622929810e-03
 9.0920037856846747e+00   2.3341851900759991e-03   +6.2803921828664469e-02   +9.5231765461038318e-03
 9.0943132173728980e+00   2.3094316882232846e-03   +6.2781931716762607e-02   +9.5205733646703417e-03
 9.0966460658621902e+00   2.3328484892921608e-03   +6.2759724687114757e-02   +9.5179824403829466e-03
 9.0989659763912396e+00   2.3199105290494515e-03   +6.2737646775451905e-02   +9.5154418460468414e-03
 9.1012854453244003e+00   2.3194689331607066e-03   +6.2715578909951372e-02   +9.5129441068431964e-03
 9.1035669415003433e+00   2.2814961759429764e-03   +6.2693877933819114e-02   +9.5105187192756468e-03
 9.1058583367466692e+00   2.2913952463259335e-03   +6.2672088349015442e-02   +9.5080988409365907e-03
 9.1081335774142040e+00   2.2752406675348169e-03   +6.2650457840494916e-02   +9.5057483348094576e-03
 9.1103920594045515e+00   2.2584819903475051e-03   +6.2628991829760741e-02   +9.5034880751074004e-03
 9.1126529308615041e+00   2.2608714569525290e-03   +6.2607508227869493e-02   +9.5012200660702477e-03
 9.1147884224478144e+00   2.1354915863103230e-03   +6.2587220729068485e-02   +9.4990893074412483e-03
 9.1170696056483962e+00   2.2811832005817934e-03   +6.2565554162254469e-02   +9.4968105983153587e-03
 9.1193415466495829e+00   2.2719410011866614e-03   +6.2543980571343083e-02   +9.4945142745836656e-03
 9.1216109412079369e+00   2.2693945583540653e-03   +6.2522436395077458e-02   +9.4922005802435677e-03
 9.1238809393405749e+00   2.2699981326379515e-03   +6.2500891740953912e-02   +9.4898917564296605e-03
 9.1260967363135954e+00   2.2157969730205451e-03   +6.2479866570589175e-02   +9.4876316121484706e-03
 9.1283482357236991e+00   2.2514994101037189e-03   +6.2458507793266796e-02   +9.4852964536238250e-03
 9.1306125348021219e+00   2.2642990784227379e-03   +6.2437032952088987e-02   +9.4828995403716081e-03
 9.1328643506931364e+00   2.2518158910145303e-03   +6.2415681910588883e-02   +9.4805008066627533e-03
 9.1350853598187829e+00   2.2210091256464892e-03   +6.2394628283625728e-02   +9.4781051006419190e-03
 9.1371551823321973e+00   2.0698225134143655e-03   +6.2375012623906947e-02   +9.4758438615214959e-03
 9.1394041750724142e+00   2.2489927402169485e-03   +6.2353704334789074e-02   +9.4733289995652999e-03
 9.1416524795723877e+00   2.2483044999734858e-03   +6.2332408293973587e-02   +9.4707522245319354e-03
 9.1438783825449548e+00   2.2259029725670842e-03   +6.2311330207351537e-02   +9.4681494526808064e-03
 9.1461037091055815e+00   2.2253265606266837e-03   +6.2290263432513406e-02   +9.4654872934824101e-03
 9.1483026125795011e+00   2.1989034739196001e-03   +6.2269452676428118e-02   +9.4628090270482152e-03
 9.1505261687282271e+00   2.2235561487260469e-03   +6.2248414632360367e-02   +9.4600635099041132e-03
 9.1527404955240872e+00   2.2143267958600887e-03   +6.2227470038011143e-02   +9.4572741385354347e-03
 9.1549319231165871e+00   2.1914275924999060e-03   +6.2206748186966171e-02   +9.4544526329478074e-03
 9.1571418719501327e+00   2.2099488335456385e-03   +6.2185857536083286e-02   +9.4515401542106647e-03
 9.1593478603979541e+00   2.2059884478213831e-03   +6.2165010811841517e-02   +9.4485696349909404e-03
 9.1615468962458397e+00   2.1990358478856109e-03   +6.2144236338470715e-02   +9.4455877281252060e-03
 9.1637394680946542e+00   2.1925718488144952e-03   +6.2123529528900066e-02   +9.4425474785168328e-03
 9.1659297093978314e+00   2.1902413031771317e-03   +6.2102851445401154e-02   +9.4394648868368399e-03
 9.1680778069560454e+00   2.1480975582139905e-03   +6.2082577788420336e-02   +9.4364471344759813e-03
 9.1702630302276962e+00   2.1852232716508269e-03   +6.2061960432646356e-02   +9.4333428465439486e-03
 9.1724469015196792e+00   2.1838712919830527e-03   +6.2041362665287973e-02   +9.4301824511164416e-03
 9.1746099243971386e+00   2.1630228774593974e-03   +6.2020968405117470e-02   +9.4269916906948008e-03
 9.1767836390356194e+00   2.1737146384808170e-03   +6.2000480351041998e-02   +9.4237294321895797e-03
 9.1789525522716460e+00   2.1689132360265262e-03   +6.1980044678594103e-02   +9.4204192585876905e-03
 9.1811241723432655e+00   2.1716200716195289e-03   +6.1959590746441834e-02   +9.4170583150764917e-03
 9.1832936008859765e+00   2.1694285427109605e-03   +6.1939164800272173e-02   +9.4136491136680434e-03
 9.1854572909007217e+00   2.1636900147452565e-03   +6.1918800294715595e-02   +9.4102173908836330e-03
 9.1876175253286334e+00   2.1602344279116892e-03   +6.1898475731953999e-02   +9.4067817644734840e-03
 9.1897587958243871e+00   2.1412704957537443e-03   +6.1878336940588904e-02   +9.4033429485566467e-03
 9.1919203221726153e+00   2.1615263482281932e-03   +6.1858015153235760e-02   +9.3998364803020828e-03
 9.1940834597898409e+00   2.1631376172255301e-03   +6.1837685830693108e-02   +9.3963040856134290e-03
 9.1962402765750699e+00   2.1568167852290543e-03   +6.1817423535722511e-02   +9.3927650637666317e-03
 9.1983932724507120e+00   2.1529958756421053e-03   +6.1797204777451320e-02   +9.3892100937167031e-03
 9.2005543831690861e+00   2.1611107183741041e-03   +6.1776917509981391e-02   +9.3856421585225402e-03
 9.2026783217819936e+00   2.1239386129074944e-03   +6.1756986720594653e-02   +9.3821191437035399e-03
 9.2048388617613259e+00   2.1605399793322988e-03   +6.1736720155368477e-02   +9.3785268522086993e-03
 9.2069992537427368e+00   2.1603919814108252e-03   +6.1716462758817869e-02   +9.3749157771465166e-03
 9.2091598437577282e+00   2.1605900149914703e-03   +6.1696211321043991e-02   +9.3713002254217654e-03
 9.2113220419985087e+00   2.1621982407804552e-03   +6.1675952612866083e-02   +9.3676931540446710e-03
 9.2134841715414755e+00   2.1621295429667953e-03   +6.1655702333204179e-02   +9.3640984762005698e-03
 9.2156426606044057e+00   2.1584890629302578e-03   +6.1635493886695945e-02   +9.3605291548502622e-03
 9.2178020434918970e+00   2.1593828874912901e-03   +6.1615284767171694e-02   +9.3569648444490530e-03
 9.2199506481836995e+00   2.1486046918024471e-03   +6.1595184147601033e-02   +9.3534300652800897e-03
 9.2221298707486916e+00   2.1792225649921448e-03   +6.1574804824533938e-02   +9.3498698990004958e-03
 9.2243106285812875e+00   2.1807578325958588e-03   +6.1554418891494975e-02   +9.3463223451618043e-03
 9.2264520735113198e+00   2.1414449300323213e-03   +6.1534407973860478e-02   +9.3428546583808510e-03
 9.2286311541298733e+00   2.1790806185535416e-03   +6.1514052965113440e-02   +9.3393472588805138e-03
 9.2308164435565470e+00   2.1852894266736200e-03   +6.1493647620926538e-02   +9.3358479144814120e-03
 9.2330069203161447e+00   2.1904767595977148e-03   +6.1473201464111636e-02   +9.3323805993887551e-03
 9.2351872766218701e+00   2.1803563057254394e-03   +6.1452857299863571e-02   +9.3289421714423514e-03
 9.2374048332412055e+00   2.2175566193354257e-03   +6.1432173701555688e-02   +9.3254655823738746e-03
 9.2395669915706833e+00   2.1621583294777480e-03   +6.1412014212244674e-02   +9.3220985520670683e-03
 9.2417632577446547e+00   2.1962661739713951e-03   +6.1391544142654436e-02   +9.3186967155671294e-03
 9.2439657510427828e+00   2.2024932981281609e-03   +6.1371023508429504e-02   +9.3153117772228657e-03
 9.2461817212530004e+00   2.2159702102175771e-03   +6.1350384803621927e-02   +9.3119373011968862e-03
 9.2483799078219739e+00   2.1981865689735258e-03   +6.1329919064866088e-02   +9.3086349132122537e-03
 9.2505877468474171e+00   2.2078390254431923e-03   +6.1309370733557203e-02   +9.3053426435025840e-03
 9.2527980240172720e+00   2.2102771698548906e-03   +6.1288806963978371e-02   +9.3020814941831374e-03
 9.2550327360192579e+00   2.2347120019858835e-03   +6.1268023122328479e-02   +9.2988361081961530e-03
 9.2572546480138822e+00   2.2219119946242927e-03   +6.1247365485967167e-02   +9.2956356346205176e-03
 9.2595286655760489e+00   2.2740175621667191e-03   +6.1226230754004476e-02   +9.2923794582998598e-03
 9.2617476202071423e+00   2.2189546310933395e-03   +6.1205614894952971e-02   +9.2892182192016882e-03
 9.2640121343856361e+00   2.2645141784938261e-03   +6.1184582967168361e-02   +9.2860082603027135e-03
 9.2662681360851806e+00   2.2560016995445409e-03   +6.1163637313384582e-02   +9.2828209379246327e-03
 9.2685250207924774e+00   2.2568847072967912e-03   +6.1142690638964339e-02   +9.2796489286865458e-03
 9.2707967980744783e+00   2.2717772820008975e-03   +6.1121612956741220e-02   +9.2764706570420494e-03
 9.2730613608703436e+00   2.2645627958652881e-03   +6.1100609386018516e-02   +9.2733096843052466e-03
 9.2753417467847346e+00   2.2803859143909477e-03   +6.1079466273025379e-02   +9.2701484952723481e-03
 9.2776444632028650e+00   2.3027164181304016e-03   +6.1058123408663977e-02   +9.2669693992966703e-03
 9.2799580699953044e+00   2.3136067924394155e-03   +6.1036686981252079e-02   +9.2637757946042957e-03
 9.2822552919961616e+00   2.2972220008572464e-03   +6.1015409660453865e-02   +9.2606181343343301e-03
 9.2845424054806838e+00   2.2871134845221519e-03   +6.0994233168491667e-02   +9.2574795556720560e-03
 9.2868386456220158e+00   2.2962401413320066e-03   +6.0972979348451591e-02   +9.2543753768413225e-03
 9.2891021557806255e+00   2.2635101586097051e-03   +6.0952035423786480e-02   +9.2513265003410401e-03
 9.2914584005198364e+00   2.3562447392109220e-03   +6.0930240787153304e-02   +9.2481396691575304e-03
 9.2938065437632336e+00   2.3481432433971605e-03   +6.0908528561304062e-02   +9.2449595929890473e-03
 9.2961391895852064e+00   2.3326458219727897e-03   +6.0886967041242433e-02   +9.2417881901746598e-03
 9.2984780542760852e+00   2.3388646908788502e-03   +6.0865355476055670e-02   +9.2386015048067129e-03
 9.3008476866690426e+00   2.3696323929573992e-03   +6.0843467208976321e-02   +9.2353821073797721e-03
 9.3032068045161900e+00   2.3591178471473739e-03   +6.0821683627967714e-02   +9.2321790596164074e-03
 9.3054279187558784e+00   2.2211142396884043e-03   +6.0801181261756508e-02   +9.2291601710788127e-03
 9.3078114591544292e+00   2.3835403985508208e-03   +6.0779187026355805e-02   +9.2259428709714417e-03
 9.3101890491083239e+00   2.3775899538946987e-03   +6.0757255337441571e-02   +9.2227241241478533e-03
 9.3125982922759789e+00   2.4092431676550063e-03   +6.0735039508302342e-02   +9.2194390596616067e-03
 9.3149959301684095e+00   2.3976378924306374e-03   +6.0712938573775674e-02   +9.2161475615124243e-03
 9.3173883473380137e+00   2.3924171696041441e-03   +6.0690893651355333e-02   +9.2128425068697950e-03
 9.3196165529041739e+00   2.2282055661602129e-03   +6.0670368998341113e-02   +9.2097381761484694e-03
 9.3221031615808823e+00   2.4866086767083573e-03   +6.0647472310446746e-02   +9.2062549291968155e-03
 9.3244932254331463e+00   2.3900638522640349e-03   +6.0625472770876987e-02   +9.2029052424660238e-03
 9.3269552755415468e+00   2.4620501084005042e-03   +6.0602818987134724e-02   +9.1994773866069367e-03
 9.3294265066237276e+00   2.4712310821808359e-03   +6.0580089222543175e-02   +9.1960136865812166e-03
 9.3317844302618944e+00   2.3579236381667812e-03   +6.0558409661429571e-02   +9.1926686880029491e-03
 9.3342640955068976e+00   2.4796652450032042e-03   +6.0535619300069766e-02   +9.1891312923473682e-03
 9.3366103794229733e+00   2.3462839160757198e-03   +6.0514062917101021e-02   +9.1857778855106501e-03
 9.3388651783822620e+00   2.2547989592887063e-03   +6.0493354505866230e-02   +9.1825135338715544e-03
 9.3414161037694559e+00   2.5509253871938142e-03   +6.0469935356505085e-02   +9.1787764847249959e-03
 9.3438408123493897e+00   2.4247085799338208e-03   +6.0447683843241402e-02   +9.1751881999515682e-03
 9.3463191769750313e+00   2.4783646256416603e-03   +6.0424948943979893e-02   +9.1714984663112120e-03
 9.3487715017555999e+00   2.4523247805685600e-03   +6.0402461971992810e-02   +9.1678029982336026e-03
 9.3511901073130161e+00   2.4186055574162424e-03   +6.0380293127751845e-02   +9.1641097372981307e-03
 9.3536322451638689e+00   2.4421378508527880e-03   +6.0357917713397595e-02   +9.1603341995683020e-03
 9.3560521260504235e+00   2.4198808865545374e-03   +6.0335755325274187e-02   +9.1565837230893517e-03
 9.3584210947003239e+00   2.3689686499004381e-03   +6.0314068058064454e-02   +9.1528668543873412e-03
 9.3608182868768903e+00   2.3971921765664206e-03   +6.0292131439563565e-02   +9.1490560362491643e-03
 9.3632049244139708e+00   2.3866375370804604e-03   +6.0270300509199633e-02   +9.1452344101023587e-03
 9.3655637783365595e+00   2.3588539225887217e-03   +6.0248732744821724e-02   +9.1414051826500219e-03
 9.3679276398987863e+00   2.3638615622267878e-03   +6.0227128300791702e-02   +9.1375298693023733e-03
 9.3702876396346806e+00   2.3599997358942915e-03   +6.0205568323735095e-02   +9.1336458752934915e-03
 9.3726279789731120e+00   2.3403393384313631e-03   +6.0184196975719619e-02   +9.1298112551449952e-03
 9.3749588266456438e+00   2.3308476725318883e-03   +6.0162921239469355e-02   +9.1259775696460529e-03
 9.3772642105525730e+00   2.3053839069291371e-03   +6.0141886746708673e-02   +9.1221698822232748e-03
 9.3795808048068778e+00   2.3165942543048601e-03   +6.0120758826220651e-02   +9.1183272727670232e-03
 9.3818874188293204e+00   2.3066140224425880e-03   +6.0099730791828607e-02   +9.1144856405269616e-03
 9.3841592491636607e+00   2.2718303343403079e-03   +6.0079028525244674e-02   +9.1107037302966300e-03
 9.3864726458721677e+00   2.3133967085069429e-03   +6.0057956327032182e-02   +9.1068350999214120e-03
 9.3887862509550040e+00   2.3136050828362897e-03   +6.0036891196768076e-02   +9.1029503693078034e-03
 9.3910721015766310e+00   2.2858506216270058e-03   +6.0016087612759256e-02   +9.0991031522636295e-03
 9.3931909776650517e+00   2.1188760884207625e-03   +5.9996811509521505e-02   +9.0955498061582318e-03
 9.3954754630103388e+00   2.2844853452870240e-03   +5.9976037230740395e-02   +9.0917229954382752e-03
 9.3977952415669996e+00   2.3197785566608786e-03   +5.9954950942918986e-02   +9.0878506737484058e-03
 9.4000955094567562e+00   2.3002678897565687e-03   +5.9934050853358838e-02   +9.0840243874122754e-03
 9.4023649214202933e+00   2.2694119635371379e-03   +5.9913439744078374e-02   +9.0802527159251894e-03
 9.4046226045371313e+00   2.2576831168379385e-03   +5.9892943649726464e-02   +9.0764941737214357e-03
 9.4068816692715362e+00   2.2590647344049586e-03   +5.9872443517843273e-02   +9.0727244880394881e-03
 9.4091391260155977e+00   2.2574567440614146e-03   +5.9851966479057030e-02   +9.0689735863178043e-03
 9.4113651876700040e+00   2.2260616544063083e-03   +5.9831782454725174e-02   +9.0653176337547638e-03
 9.4135756314124475e+00   2.2104437424435019e-03   +5.9811748092919767e-02   +9.0616858496267612e-03
 9.4158514392768762e+00   2.2758078644287139e-03   +5.9791129700767123e-02   +9.0579394115280921e-03
 9.4181240475424808e+00   2.2726082656046032e-03   +5.9770548794668185e-02   +9.0542085081894031e-03
 9.4203605049490324e+00   2.2364574065516507e-03   +5.9750303527261003e-02   +9.0505557064888293e-03
 9.4226072339139844e+00   2.2467289649519273e-03   +5.9729973488519925e-02   +9.0469007015708484e-03
 9.4248672635986193e+00   2.2600296846349011e-03   +5.9709531380507101e-02   +9.0432234876825675e-03
 9.4271192161700110e+00   2.2519525713917687e-03   +5.9689170582448367e-02   +9.0395801762557428e-03
 9.4293632797211515e+00   2.2440635511404849e-03   +5.9668889244978082e-02   +9.0359645880810774e-03
 9.4316089175523192e+00   2.2456378311677128e-03   +5.9648601816165388e-02   +9.0323352804466250e-03
 9.4338543853278001e+00   2.2454677754808472e-03   +5.9628324071657780e-02   +9.0287061830103231e-03
 9.4360742065944105e+00   2.2198212666104666e-03   +5.9608285891608430e-02   +9.0251659586088745e-03
 9.4383136555919762e+00   2.2394489975656739e-03   +5.9588078474024225e-02   +9.0216152703756023e-03
 9.4405078337982768e+00   2.1941782063006343e-03   +5.9568287241561241e-02   +9.0181555594893228e-03
 9.4427417831076106e+00   2.2339493093337381e-03   +5.9548145051386427e-02   +9.0146533101071319e-03
 9.4449714059190217e+00   2.2296228114111472e-03   +5.9528049673621797e-02   +9.0111556273432848e-03
 9.4471997765385627e+00   2.2283706195409536e-03   +5.9507973367688094e-02   +9.0076649593399897e-03
 9.4494109166317184e+00   2.2111400931557057e-03   +5.9488059984946273e-02   +9.0042109530748399e-03
 9.4516295180554621e+00   2.2186014237437490e-03   +5.9468087055304535e-02   +9.0007609011944871e-03
 9.4538405401936476e+00   2.2110221381854700e-03   +5.9448189970669370e-02   +8.9973311833139672e-03
 9.4560575241836649e+00   2.2169839900172406e-03   +5.9428246829711907e-02   +8.9939027727980562e-03
 9.4582500343851361e+00   2.1925102014712650e-03   +5.9408531324242612e-02   +8.9905131415140508e-03
 9.4604056725004408e+00   2.1556381153047255e-03   +5.9389154620445861e-02   +8.9871841343779207e-03
 9.4626063583111879e+00   2.2006858107470606e-03   +5.9369380386172954e-02   +8.9837895692228258e-03
 9.4648225213887276e+00   2.2161630775396901e-03   +5.9349474618110097e-02   +8.9803967655812458e-03
 9.4670134521007476e+00   2.1909307120200339e-03   +5.9329802829820796e-02   +8.9770772929393811e-03
 9.4691947085863113e+00   2.1812564855636651e-03   +5.9310225104227558e-02   +8.9737968045778809e-03
 9.4713898385328257e+00   2.1951299465143848e-03   +5.9290530074666822e-02   +8.9705008775362305e-03
 9.4735285997725676e+00   2.1387612397418820e-03   +5.9271347749249449e-02   +8.9672876236467913e-03
 9.4756848484050558e+00   2.1562486324882002e-03   +5.9252015552539346e-02   +8.9640339364844487e-03
 9.4778833343440354e+00   2.1984859389796441e-03   +5.9232311916244847e-02   +8.9606954614068670e-03
 9.4800416313867597e+00   2.1582970427242998e-03   +5.9212975616560352e-02   +8.9574129084610005e-03
 9.4821927907788588e+00   2.1511593920990890e-03   +5.9193710314621617e-02   +8.9541377200244889e-03
 9.4843647992245987e+00   2.1720084457399480e-03   +5.9174265459780870e-02   +8.9508124408736005e-03
 9.4865396187729321e+00   2.1748195483333177e-03   +5.9154802685946167e-02   +8.9474742522236504e-03
 9.4886969538290433e+00   2.1573350561112647e-03   +5.9135503579834221e-02   +8.9441397661365676e-03
 9.4908544400854460e+00   2.1574862564026631e-03   +5.9116210329805699e-02   +8.9407931563958553e-03
 9.4930171530484095e+00   2.1627129629635533e-03   +5.9096877593897056e-02   +8.9374287622012855e-03
 9.4951803713504379e+00   2.1632183020283691e-03   +5.9077547643065338e-02   +8.9340416686029909e-03
 9.4973401241708739e+00   2.1597528204360117e-03   +5.9058256000233025e-02   +8.9306318478651926e-03
 9.4994992654341708e+00   2.1591412632968598e-03   +5.9038977192152724e-02   +8.9272140364504062e-03
 9.5016563787640411e+00   2.1571133298703415e-03   +5.9019723876720540e-02   +8.9237854896449340e-03
 9.5038144072676189e+00   2.1580285035778246e-03   +5.9000469790122433e-02   +8.9203559760106192e-03
 9.5059758228502957e+00   2.1614155826767956e-03   +5.8981192920031497e-02   +8.9169067428357431e-03
 9.5081255317709914e+00   2.1497089206956588e-03   +5.8962027857027033e-02   +8.9134688839645169e-03
 9.5102889505609323e+00   2.1634187899408630e-03   +5.8942748062545035e-02   +8.9099779868089951e-03
 9.5124304983182419e+00   2.1415477573096808e-03   +5.8923670641247365e-02   +8.9064983017592969e-03
 9.5146030933076204e+00   2.1725949893784957e-03   +5.8904324277638080e-02   +8.9029542713910999e-03
 9.5167796556010682e+00   2.1765622934477591e-03   +5.8884950304404618e-02   +8.8994032594917581e-03
 9.5189424290577342e+00   2.1627734566660450e-03   +5.8865706750314252e-02   +8.8958480022899265e-03
 9.5211098551160909e+00   2.1674260583566252e-03   +5.8846429535681366e-02   +8.8922716711738528e-03
 9.5232886017670229e+00   2.1787466509319842e-03   +5.8827059448409894e-02   +8.8886741591619051e-03
 9.5254655728705053e+00   2.1769711034824724e-03   +5.8807712983036380e-02   +8.8850660836568701e-03
 9.5276448712402075e+00   2.1792983697022095e-03   +5.8788353732656930e-02   +8.8814324274577323e-03
 9.5298264972209275e+00   2.1816259807199145e-03   +5.8768981744821362e-02   +8.8777837212514511e-03
 9.5320227877764960e+00   2.1962905555685808e-03   +5.8749487592775734e-02   +8.8741075971463645e-03
 9.5341996305682013e+00   2.1768427917052691e-03   +5.8730174022213998e-02   +8.8704611958836041e-03
 9.5363556697047915e+00   2.1560391365902376e-03   +5.8711052871253881e-02   +8.8668339358649664e-03
 9.5385705378090808e+00   2.2148681042892804e-03   +5.8691418115634199e-02   +8.8631308095163692e-03
 9.5407975257783786e+00   2.2269879692977668e-03   +5.8671684150427360e-02   +8.8594304821745812e-03
 9.5430009684235291e+00   2.2034426451504885e-03   +5.8652166939812046e-02   +8.8557652974742534e-03
 9.5451865633912636e+00   2.1855949677345166e-03   +5.8632815811275101e-02   +8.8521128413736969e-03
 9.5474141485444601e+00   2.2275851531965429e-03   +5.8613101144374742e-02   +8.8483683647570203e-03
 9.5496553824303376e+00   2.2412338858774916e-03   +5.8593274106670916e-02   +8.8445973417092833e-03
 9.5518696169512758e+00   2.2142345209381631e-03   +5.8573694223938787e-02   +8.8408642060358675e-03
 9.5540688883007405e+00   2.1992713494647376e-03   +5.8554254860446700e-02   +8.8371390096682653e-03
 9.5562795606274058e+00   2.2106723266652750e-03   +5.8534722992423967e-02   +8.8333803157080656e-03
 9.5585483235292390e+00   2.2687629018331990e-03   +5.8514686536756393e-02   +8.8295110562481103e-03
 9.5608197687937881e+00   2.2714452645491434e-03   +5.8494635196550161e-02   +8.8256243899753357e-03
 9.5630657964372858e+00   2.2460276434976834e-03   +5.8474816904536889e-02   +8.8217901619672134e-03
 9.5653105503615361e+00   2.2447539242502756e-03   +5.8455018472165332e-02   +8.8179417103775200e-03
 9.5675746222917102e+00   2.2640719301740830e-03   +5.8435058430335848e-02   +8.8140426495761474e-03
 9.5698634692294853e+00   2.2888469377750909e-03   +5.8414888959412235e-02   +8.8100870211447885e-03
 9.5721482922303860e+00   2.2848230009007153e-03   +5.8394764007444776e-02   +8.8061102973953139e-03
 9.5744240595288908e+00   2.2757672985047606e-03   +5.8374727885153056e-02   +8.8021206269367682e-03
 9.5767091518713556e+00   2.2850923424648784e-03   +5.8354618813172172e-02   +8.7981075788939392e-03
 9.5790122845386545e+00   2.3031326672988683e-03   +5.8334360269093707e-02   +8.7940541377829872e-03
 9.5813163115747937e+00   2.3040270361391890e-03   +5.8314103215790086e-02   +8.7899823512209031e-03
 9.5836192055399678e+00   2.3028939651741354e-03   +5.8293865526675745e-02   +8.7858875426184008e-03
 9.5859187983802716e+00   2.2995928403037880e-03   +5.8273666285639271e-02   +8.7817774680367857e-03
 9.5882302703533799e+00   2.3114719731083255e-03   +5.8253372234509888e-02   +8.7776406173648534e-03
 9.5905735510483332e+00   2.3432806949532647e-03   +5.8232808688794858e-02   +8.7734292841474409e-03
 9.5929134358598649e+00   2.3398848115316895e-03   +5.8212284817571763e-02   +8.7692023847110116e-03
 9.5952356104613212e+00   2.3221746014563394e-03   +5.8191926091480023e-02   +8.7649858760092212e-03
 9.5975543303766990e+00   2.3187199153777982e-03   +5.8171607426176997e-02   +8.7607757430677568e-03
 9.5998209976163942e+00   2.2666672396951526e-03   +5.8151754336855814e-02   +8.7566490007264415e-03
 9.6022061919981763e+00   2.3851943817820853e-03   +5.8130873229407583e-02   +8.7522788148378557e-03
 9.6046263200157220e+00   2.4201280175457640e-03   +5.8109696998801752e-02   +8.7478081884171076e-03
 9.6070009987168739e+00   2.3746787011518222e-03   +5.8088928998491697e-02   +8.7433984950068908e-03
 9.6093061582647579e+00   2.3051595478840170e-03   +5.8068779032713028e-02   +8.7390918152039747e-03
 9.6116595019129747e+00   2.3533436482168213e-03   +5.8048218112426699e-02   +8.7347052223525883e-03
 9.6141024442516496e+00   2.4429423386749249e-03   +5.8026885283457764e-02   +8.7301535421158670e-03
 9.6165353897060850e+00   2.4329454544353979e-03   +5.8005650846975190e-02   +8.7255847176804877e-03
 9.6188959737201429e+00   2.3605840140579204e-03   +5.7985058640262904e-02   +8.7211135431023261e-03
 9.6212170137805302e+00   2.3210400603872472e-03   +5.7964821720004847e-02   +8.7166869674775212e-03
 9.6236166628761808e+00   2.3996490956506022e-03   +5.7943910253219211e-02   +8.7120806302542989e-03
 9.6260896234722342e+00   2.4729605960533974e-03   +5.7922371513925250e-02   +8.7073092525346233e-03
 9.6284673068037918e+00   2.3776833315576340e-03   +5.7901673745568108e-02   +8.7027146625102761e-03
 9.6308122862085686e+00   2.3449794047767369e-03   +5.7881271398959724e-02   +8.6981547957884764e-03
 9.6332025074697398e+00   2.3902212611712770e-03   +5.7860486471844053e-02   +8.6934756623014958e-03
 9.6356501315971546e+00   2.4476241274147270e-03   +5.7839213963084411e-02   +8.6886907265689636e-03
 9.6381260242702336e+00   2.4758926730790165e-03   +5.7817707709403920e-02   +8.6838317031927223e-03
 9.6405598845052971e+00   2.4338602350635341e-03   +5.7796578315212177e-02   +8.6790315938637033e-03
 9.6429598741144105e+00   2.3999896091133621e-03   +5.7775754419237747e-02   +8.6742877857612886e-03
 9.6453832853670676e+00   2.4234112526571039e-03   +5.7754738867502591e-02   +8.6694884337509617e-03
 9.6478495960988280e+00   2.4663107317604016e-03   +5.7733363231638239e-02   +8.6646118428689821e-03
 9.6502357766078184e+00   2.3861805089904209e-03   +5.7712693533048989e-02   +8.6598918636747058e-03
 9.6526574041775479e+00   2.4216275697295231e-03   +5.7691728295083074e-02   +8.6551111792001513e-03
 9.6551377003776864e+00   2.4802962001384543e-03   +5.7670267117693796e-02   +8.6502271539847016e-03
 9.6576165722876848e+00   2.4788719099984036e-03   +5.7648830332615350e-02   +8.6453717422559501e-03
 9.6600641643744520e+00   2.4475920867672585e-03   +5.7627675842507428e-02   +8.6405910300745101e-03
 9.6624412293096782e+00   2.3770649352261586e-03   +5.7607142079745051e-02   +8.6359912523535694e-03
 9.6649102127012068e+00   2.4689833915285675e-03   +5.7585825797842362e-02   +8.6312712766111691e-03
 9.6673708317373208e+00   2.4606190361140534e-03   +5.7564593260775676e-02   +8.6266179954183238e-03
 9.6698254738157452e+00   2.4546420784243850e-03   +5.7543423652261179e-02   +8.6220206654478992e-03
 9.6722742015164656e+00   2.4487277007203545e-03   +5.7522316218205125e-02   +8.6175043587214516e-03
 9.6747197000324334e+00   2.4454985159678699e-03   +5.7501247569172714e-02   +8.6130602676607049e-03
 9.6769627472272397e+00   2.2430471948062802e-03   +5.7481932591007985e-02   +8.6090344705799324e-03
 9.6794373559729880e+00   2.4746087457483412e-03   +5.7460634041643380e-02   +8.6046465368090057e-03
 9.6818778965052630e+00   2.4405405322749374e-03   +5.7439639268103353e-02   +8.6003828430424225e-03
 9.6842547211074255e+00   2.3768246021624861e-03   +5.7419202536035711e-02   +8.5962980735564774e-03
 9.6867023216949644e+00   2.4476005875389006e-03   +5.7398167295121968e-02   +8.5921740945592209e-03
 9.6891094364674704e+00   2.4071147725059916e-03   +5.7377489743363680e-02   +8.5881983231993527e-03
 9.6915303980564786e+00   2.4209615890082858e-03   +5.7356702808105502e-02   +8.5842799889951013e-03
 9.6939358169817300e+00   2.4054189252513680e-03   +5.7336058618119169e-02   +8.5804662499737328e-03
 9.6963158948311676e+00   2.3800778494376118e-03   +5.7315640862351629e-02   +8.5767610632045566e-03
 9.6987125116481536e+00   2.3966168169859969e-03   +5.7295090053599937e-02   +8.5731011918877154e-03
 9.7010979395602064e+00   2.3854279120527622e-03   +5.7274643779348239e-02   +8.5695695128598440e-03
 9.7034697262489615e+00   2.3717866887551509e-03   +5.7254322626937491e-02   +8.5661783224881254e-03
 9.7058481882551497e+00   2.3784620061881867e-03   +5.7233952255117980e-02   +8.5628652086459558e-03
 9.7082049406414495e+00   2.3567523862997319e-03   +5.7213775469963986e-02   +8.5596917285885848e-03
 9.7103615767748170e+00   2.1566361333675843e-03   +5.7195318356555086e-02   +8.5568945854015317e-03
 9.7127666314654313e+00   2.4050546906142500e-03   +5.7174742232644446e-02   +8.5538505669419881e-03
 9.7151527557396751e+00   2.3861242742437838e-03   +5.7154335220050166e-02   +8.5508999545509043e-03
 9.7175245269003359e+00   2.3717711606607850e-03   +5.7134057835157098e-02   +8.5480511375291314e-03
 9.7198909166122931e+00   2.3663897119572397e-03   +5.7113833099854294e-02   +8.5452904553290528e-03
 9.7222453046831330e+00   2.3543880708398746e-03   +5.7093717337194247e-02   +8.5426098544130261e-03
 9.7245951734060583e+00   2.3498687229253079e-03   +5.7073646422877010e-02   +8.5399824183536293e-03
 9.7269714655035511e+00   2.3762920974927937e-03   +5.7053356038307766e-02   +8.5373747354500814e-03
 9.7293360724629991e+00   2.3646069594480679e-03   +5.7033171522759420e-02   +8.5348306897729924e-03
 9.7316388705677497e+00   2.3027981047505364e-03   +5.7013520337062799e-02   +8.5323993245689823e-03
 9.7339937660569475e+00   2.3548954891978724e-03   +5.6993430322996058e-02   +8.5299442965110425e-03
 9.7363593733103695e+00   2.3656072534219419e-03   +5.6973254724641598e-02   +8.5274957338572696e-03
 9.7387188323446665e+00   2.3594590342970179e-03   +5.6953137303832474e-02   +8.5250788570649643e-03
 9.7410797290669340e+00   2.3608967222674693e-03   +5.6933013316722993e-02   +8.5226696100694655e-03
 9.7433903990688719e+00   2.3106700019379645e-03   +5.6913322969872449e-02   +8.5203059443226242e-03
 9.7457628654352106e+00   2.3724663663386991e-03   +5.6893111707745525e-02   +8.5178808627437812e-03
 9.7481395888306359e+00   2.3767233954252731e-03   +5.6872869949159216e-02   +8.5154500529613150e-03
 9.7505010435158876e+00   2.3614546852517293e-03   +5.6852763962199751e-02   +8.5130233311841164e-03
 9.7528590646564446e+00   2.3580211405569429e-03   +5.6832692945625894e-02   +8.5105856072691267e-03
 9.7552183477332051e+00   2.3592830767604767e-03   +5.6812616939264309e-02   +8.5081465761279330e-03
 9.7575821075691316e+00   2.3637598359265155e-03   +5.6792508619209078e-02   +8.5056935652711683e-03
 9.7599470715615286e+00   2.3649639923970511e-03   +5.6772395881812834e-02   +8.5032238441348999e-03
 9.7623108593655310e+00   2.3637878040023708e-03   +5.6752298995659152e-02   +8.5007396684505954e-03
 9.7646721253422921e+00   2.3612659767611177e-03   +5.6732229439202066e-02   +8.4982331700138476e-03
 9.7670282042044452e+00   2.3560788621530548e-03   +5.6712209924167895e-02   +8.4956864228687718e-03
 9.7692929998714551e+00   2.2647956670098779e-03   +5.6692971728600119e-02   +8.4932174666601228e-03
 9.7716708844788780e+00   2.3778846074229421e-03   +5.6672778931484070e-02   +8.4906111829780341e-03
 9.7740250633788470e+00   2.3541788999690283e-03   +5.6652793591685194e-02   +8.4879886309466353e-03
 9.7763788394094018e+00   2.3537760305547550e-03   +5.6632817886901929e-02   +8.4853332501434332e-03
 9.7787636031613019e+00   2.3847637519001097e-03   +5.6612585622615126e-02   +8.4825986118284673e-03
 9.7811123667197126e+00   2.3487635584107380e-03   +5.6592665212973403e-02   +8.4798609756560998e-03
 9.7834757763032041e+00   2.3634095834914604e-03   +5.6572627109771831e-02   +8.4770829818540706e-03
 9.7858488849268550e+00   2.3731086236509213e-03   +5.6552513417926435e-02   +8.4742569841839647e-03
 9.7882007648194378e+00   2.3518798925827866e-03   +5.6532586324508242e-02   +8.4714055384335647e-03
 9.7905507668810099e+00   2.3500020615720985e-03   +5.6512681897278219e-02   +8.4685203712553669e-03
 9.7929252200056851e+00   2.3744531246752132e-03   +5.6492577246025195e-02   +8.4656167484769770e-03
 9.7952778641014433e+00   2.3526440957581940e-03   +5.6472664078735593e-02   +8.4627038040378001e-03
 9.7976424140317775e+00   2.3645499303341921e-03   +5.6452657105513976e-02   +8.4597277689283431e-03
 9.8000035633953821e+00   2.3611493636046532e-03   +5.6432685943432932e-02   +8.4567424054663165e-03
 9.8023694217625330e+00   2.3658583671508637e-03   +5.6412682024953267e-02   +8.4537494181706734e-03
 9.8047198014573063e+00   2.3503796947732525e-03   +5.6392816038306932e-02   +8.4507352253158658e-03
 9.8070622472311957e+00   2.3424457738894233e-03   +5.6373024199965191e-02   +8.4477012261950351e-03
 9.8094338582659830e+00   2.3716110347873354e-03   +5.6352993219422741e-02   +8.4445878336155272e-03
 9.8118179989398708e+00   2.3841406738878135e-03   +5.6332863909395632e-02   +8.4414141572613094e-03
 9.8141789967355422e+00   2.3609977956713379e-03   +5.6312937495224931e-02   +8.4382395145955417e-03
 9.8165256971816053e+00   2.3467004460631102e-03   +5.6293139194196484e-02   +8.4350658855199077e-03
 9.8188892263949832e+00   2.3635292133779018e-03   +5.6273206486240651e-02   +8.4318305904281295e-03
 9.8212131059114594e+00   2.3238795164761683e-03   +5.6253615652818660e-02   +8.4286233127694263e-03
 9.8235824925875939e+00   2.3693866761345106e-03   +5.6233648883578624e-02   +8.4253256326147843e-03
 9.8259417721880506e+00   2.3592796004567873e-03   +5.6213775094290236e-02   +8.4220049390186184e-03
 9.8282745044635060e+00   2.3327322754553848e-03   +5.6194132641385043e-02   +8.4187279199624820e-03
 9.8306035938676128e+00   2.3290894041068100e-03   +5.6174528465262254e-02   +8.4154697941358856e-03
 9.8329552807419489e+00   2.3516868743360675e-03   +5.6154741800969847e-02   +8.4121628620393626e-03
 9.8353015152250407e+00   2.3462344830917914e-03   +5.6135008776249176e-02   +8.4088566322763781e-03
 9.8376413285240218e+00   2.3398132989811415e-03   +5.6115337476546595e-02   +8.4055572133731986e-03
 9.8399215337289476e+00   2.2802052049257782e-03   +5.6096174765566560e-02   +8.4023201851032448e-03
 9.8422845691426861e+00   2.3630354137385012e-03   +5.6076323781596889e-02   +8.3989362951321055e-03
 9.8445062643125087e+00   2.2216951698226239e-03   +5.6057667433617252e-02   +8.3957653574383857e-03
 9.8468136188666264e+00   2.3073545541176799e-03   +5.6038299238639240e-02   +8.3924593108490788e-03
 9.8491726807484845e+00   2.3590618818580822e-03   +5.6018504884419014e-02   +8.3890827620498355e-03
 9.8514214351725276e+00   2.2487544240430424e-03   +5.5999643540385093e-02   +8.3858375811252297e-03
 9.8538014959466746e+00   2.3800607741470969e-03   +5.5979688860446394e-02   +8.3823676181133382e-03
 9.8561403398637371e+00   2.3388439170624054e-03   +5.5960087824087179e-02   +8.3789327881550538e-03
 9.8584443725236035e+00   2.3040326598664507e-03   +5.5940786412320379e-02   +8.3755219277399581e-03
 9.8607489882043140e+00   2.3046156807104978e-03   +5.5921488002852807e-02   +8.3720895793247020e-03
 9.8630674018551403e+00   2.3184136508263009e-03   +5.5902082059069214e-02   +8.3686159214159169e-03
 9.8653263254458032e+00   2.2589235906629312e-03   +5.5883181844085673e-02   +8.3652057672295738e-03
 9.8675868394596833e+00   2.2605140138800550e-03   +5.5864276028437423e-02   +8.3617968412477896e-03
 9.8698717616969542e+00   2.2849222372709477e-03   +5.5845173926753033e-02   +8.3583326168697476e-03
 9.8722170356253827e+00   2.3452739284284263e-03   +5.5825575543688333e-02   +8.3547507062361349e-03
 9.8745385790869609e+00   2.3215434615782016e-03   +5.5806183754372470e-02   +8.3511930628678375e-03
 9.8768270629269548e+00   2.2884838399939156e-03   +5.5787076210083157e-02   +8.3476693053886140e-03
 9.8791218688479532e+00   2.2948059209983995e-03   +5.5767924010701776e-02   +8.3441090624002869e-03
 9.8814252148911823e+00   2.3033460432291264e-03   +5.5748708769785216e-02   +8.3405188267136141e-03
 9.8837283812763026e+00   2.3031663851202921e-03   +5.5729503327069350e-02   +8.3369022504901445e-03
 9.8860282491747782e+00   2.2998678984755827e-03   +5.5710333715796277e-02   +8.3332781717021537e-03
 9.8883224664227800e+00   2.2942172480018286e-03   +5.5691219512363305e-02   +8.3296605693367713e-03
 9.8906184521897131e+00   2.2959857669331285e-03   +5.5672098908635594e-02   +8.3260154877188124e-03
 9.8929048453425050e+00   2.2863931527918879e-03   +5.5653066521859522e-02   +8.3223824671782003e-03
 9.8951637282796128e+00   2.2588829371077424e-03   +5.5634271276347153e-02   +8.3188122757276682e-03
 9.8974463654580074e+00   2.2826371783946087e-03   +5.5615286525700296e-02   +8.3152469434905982e-03
 9.8996642144270055e+00   2.2178489689981262e-03   +5.5596848381545681e-02   +8.3118032696235331e-03
 9.9019567521684113e+00   2.2925377414058090e-03   +5.5577797336678177e-02   +8.3082497404667801e-03
 9.9042820678947514e+00   2.3253157263400936e-03   +5.5558482227397267e-02   +8.3046404930389919e-03
 9.9065721454118805e+00   2.2900775171290633e-03   +5.5539468037320072e-02   +8.3010765805603490e-03
 9.9088357912140062e+00   2.2636458021256800e-03   +5.5520681329183974e-02   +8.2975499335602651e-03
 9.9111113884943212e+00   2.2755972803150115e-03   +5.5501803491503750e-02   +8.2939946460729354e-03
 9.9134056124723227e+00   2.2942239780014972e-03   +5.5482779318155234e-02   +8.2904134735361599e-03
 9.9156951116447392e+00   2.2894991724164981e-03   +5.5463802502886031e-02   +8.2868536719725369e-03
 9.9179749810367479e+00   2.2798693920087487e-03   +5.5444913589087291e-02   +8.2833189938934758e-03
 9.9202522256320282e+00   2.2772445952803366e-03   +5.5426054457067560e-02   +8.2798016201955579e-03
 9.9225352339099100e+00   2.2830082778817484e-03   +5.5407155601913685e-02   +8.2763009353724916e-03
 9.9248152457369638e+00   2.2800118270538405e-03   +5.5388289498214657e-02   +8.2728315992093449e-03
 9.9270964567171234e+00   2.2812109801595426e-03   +5.5369421364492868e-02   +8.2693816951584353e-03
 9.9293740705830498e+00   2.2776138659263978e-03   +5.5350590797726501e-02   +8.2659714326803867e-03
 9.9316511905013343e+00   2.2771199182844981e-03   +5.5331772041792252e-02   +8.2625910864539964e-03
 9.9339276237414271e+00   2.2764332400928566e-03   +5.5312966625915914e-02   +8.2592389515910095e-03
 9.9362001216482003e+00   2.2724979067731965e-03   +5.5294201293030552e-02   +8.2559294474121841e-03
 9.9384808464626584e+00   2.2807248144580683e-03   +5.5275375526085385e-02   +8.2526648511589834e-03
 9.9407580071411754e+00   2.2771606785170206e-03   +5.5256586548124320e-02   +8.2494516366379243e-03
 9.9430353959603348e+00   2.2773888191593983e-03   +5.5237802967338580e-02   +8.2462759241469785e-03
 9.9453077274459964e+00   2.2723314856616383e-03   +5.5219068242511389e-02   +8.2431612607761304e-03
 9.9475816601492433e+00   2.2739327032468282e-03   +5.5200327348460559e-02   +8.2400894660559464e-03
 9.9498544768734387e+00   2.2728167241954367e-03   +5.5181602588079921e-02   +8.2370568226988652e-03
 9.9521233621548628e+00   2.2688852814241045e-03   +5.5162917049239139e-02   +8.2340678837299532e-03
 9.9543895007126153e+00   2.2661385577524840e-03   +5.5144260840230004e-02   +8.2311391757313428e-03
 9.9566363523075321e+00   2.2468515949167767e-03   +5.5125769913914095e-02   +8.2282769944913934e-03
 9.9588960091474288e+00   2.2596568398967065e-03   +5.5107180056780516e-02   +8.2254261458375982e-03
 9.9611582752501029e+00   2.2622661026741042e-03   +5.5088575158272687e-02   +8.2225978258440181e-03
 9.9634099840018120e+00   2.2517087517091028e-03   +5.5070063368278348e-02   +8.2198539042370455e-03
 9.9655379888195803e+00   2.1280048177683142e-03   +5.5052574183774898e-02   +8.2173171585663615e-03
 9.9677715056639062e+00   2.2335168443259334e-03   +5.5034223615530731e-02   +8.2146814412502010e-03
 9.9700571718924120e+00   2.2856662285057894e-03   +5.5015450659400993e-02   +8.2120024310194297e-03
 9.9722967962000943e+00   2.2396243076823197e-03   +5.4997061789221757e-02   +8.2093912366133798e-03
 9.9745166823896216e+00   2.2198861895272870e-03   +5.4978840718588204e-02   +8.2068322645920452e-03
 9.9767327348264878e+00   2.2160524368661783e-03   +5.4960656763727585e-02   +8.2042915727349452e-03
 9.9789543470705606e+00   2.2216122440728014e-03   +5.4942432817139494e-02   +8.2017762287579146e-03
 9.9811683064862819e+00   2.2139594157213338e-03   +5.4924277161955082e-02   +8.1992992066887687e-03
 9.9833715959524376e+00   2.2032894661556668e-03   +5.4906214443390222e-02   +8.1968380054656988e-03
 9.9855641646298370e+00   2.1925686773993647e-03   +5.4888245003277450e-02   +8.1943818648963201e-03
 9.9877709362252887e+00   2.2067715954516842e-03   +5.4870164616746320e-02   +8.1918932541152675e-03
 9.9899696564430585e+00   2.1987202177697895e-03   +5.4852155670849376e-02   +8.1894026305211354e-03
 9.9921571726370768e+00   2.1875161940183574e-03   +5.4834243943718948e-02   +8.1869112722448185e-03
 9.9943386151913973e+00   2.1814425543205118e-03   +5.4816387385452914e-02   +8.1844153199171522e-03
 9.9965246292953314e+00   2.1860141039340419e-03   +5.4798498899369288e-02   +8.1818862435031683e-03
 9.9987065281022609e+00   2.1818988069295386e-03   +5.4780649619307023e-02   +8.1793457238151981e-03
 1.0000885025476366e+01   2.1784973741052482e-03   +5.4762833727031647e-02   +8.1767774152004466e-03
 1.0003062394463846e+01   2.1773689874802216e-03   +5.4745032692508758e-02   +8.1741735041226584e-03
 1.0005236064183698e+01   2.1736697198520005e-03   +5.4727267592941872e-02   +8.1715395675014731e-03
 1.0007406693875524e+01   2.1706296918253543e-03   +5.4709533099736279e-02   +8.1688712298171613e-03
 1.0009577062570015e+01   2.1703686944913869e-03   +5.4691806546167218e-02   +8.1661836675499012e-03
 1.0011746434295581e+01   2.1693717255661937e-03   +5.4674094006005522e-02   +8.1634617466802093e-03
 1.0013910445134240e+01   2.1640108386584700e-03   +5.4656431142543038e-02   +8.1607222223711810e-03
 1.0016066473183832e+01   2.1560280495922513e-03   +5.4638839388052390e-02   +8.1579371195217004e-03
 1.0018240112097885e+01   2.1736389140531998e-03   +5.4621110078368604e-02   +8.1550751229756448e-03
 1.0020406709834766e+01   2.1665977368812150e-03   +5.4603444448967281e-02   +8.1521715053376898e-03
 1.0022465652228286e+01   2.0589423935195583e-03   +5.4586662464372743e-02   +8.1493787405960728e-03
 1.0024643721325718e+01   2.1780690974324557e-03   +5.4568915831012373e-02   +8.1463570384770895e-03
 1.0026826096268058e+01   2.1823749423397487e-03   +5.4551140793215359e-02   +8.1432609620051364e-03
 1.0028990057899257e+01   2.1639616311990295e-03   +5.4533522459072788e-02   +8.1401365347292913e-03
 1.0031157570021529e+01   2.1675121222717308e-03   +5.4515882059022427e-02   +8.1369470840781926e-03
 1.0033327483552227e+01   2.1699135306985085e-03   +5.4498229105092069e-02   +8.1336959073572811e-03
 1.0035495084550851e+01   2.1676009986233424e-03   +5.4480602061108281e-02   +8.1304020534199613e-03
 1.0037656699651631e+01   2.1616151007801676e-03   +5.4463030841255970e-02   +8.1270845719525718e-03
 1.0039826366788233e+01   2.1696671366022713e-03   +5.4445401437952241e-02   +8.1236953057829825e-03
 1.0041982472149982e+01   2.1561053617489279e-03   +5.4427889570917758e-02   +8.1202779517860792e-03
 1.0044133382685445e+01   2.1509105354624580e-03   +5.4410427291447176e-02   +8.1168176976370455e-03
 1.0046281332866771e+01   2.1479501813264079e-03   +5.4392996528789588e-02   +8.1133110506757377e-03
 1.0048418471307702e+01   2.1371384409309968e-03   +5.4375661031418374e-02   +8.1097769628343495e-03
 1.0050542348527603e+01   2.1238772199012601e-03   +5.4358440609808746e-02   +8.1062420823822881e-03
 1.0052584012548861e+01   2.0416640212577164e-03   +5.4341893880152592e-02   +8.1028162102268972e-03
 1.0054715001431433e+01   2.1309888825715717e-03   +5.4324630709911753e-02   +8.0992072429663230e-03
 1.0056842645777959e+01   2.1276443465261252e-03   +5.4307402320047167e-02   +8.0955916890660205e-03
 1.0058967125987522e+01   2.1244802095630178e-03   +5.4290207260137426e-02   +8.0919476800006777e-03
 1.0061093455935525e+01   2.1263299480036579e-03   +5.4273005008279543e-02   +8.0882809139581902e-03
 1.0063231411696144e+01   2.1379557606184818e-03   +5.4255716573860691e-02   +8.0845806745846408e-03
 1.0065382022033447e+01   2.1506103373027941e-03   +5.4238333808638343e-02   +8.0808427829522876e-03
 1.0067548768470363e+01   2.1667464369166112e-03   +5.4220828736480597e-02   +8.0770863807220119e-03
 1.0069714427514899e+01   2.1656590445360280e-03   +5.4203340587650750e-02   +8.0733258603240647e-03
 1.0071895791723806e+01   2.1813642089067997e-03   +5.4185733881636451e-02   +8.0695097615657765e-03
 1.0074095580020234e+01   2.1997882964281956e-03   +5.4167986910573736e-02   +8.0656494235928650e-03
 1.0076308690331636e+01   2.2131103114020334e-03   +5.4150141029411958e-02   +8.0617832578574883e-03
 1.0078526192023109e+01   2.2175016914722789e-03   +5.4132268309188235e-02   +8.0579068830698656e-03
 1.0080801584939735e+01   2.2753929166263731e-03   +5.4113937930524818e-02   +8.0539280217161550e-03
 1.0083075249617796e+01   2.2736646780607828e-03   +5.4095630533820743e-02   +8.0499367352047865e-03
 1.0085318430394931e+01   2.2431807771354784e-03   +5.4077577488881534e-02   +8.0459989749897959e-03
 1.0087555374938372e+01   2.2369445434406998e-03   +5.4059583411211809e-02   +8.0420845377142860e-03
 1.0089645717306578e+01   2.0903423682057110e-03   +5.4042776517601504e-02   +8.0384365164405669e-03
 1.0091935154554665e+01   2.2894372480877223e-03   +5.4024377585988749e-02   +8.0344521443688321e-03
 1.0094220513596053e+01   2.2853590413873803e-03   +5.4006020518661782e-02   +8.0304773165090198e-03
 1.0096500914861586e+01   2.2804012655335271e-03   +5.3987712328251246e-02   +8.0265175077117688e-03
 1.0098782282417083e+01   2.2813675554971269e-03   +5.3969405394591698e-02   +8.0225731250116034e-03
 1.0101067918784659e+01   2.2856363675760605e-03   +5.3951073206658824e-02   +8.0186429797086418e-03
 1.0103360460008590e+01   2.2925412239303000e-03   +5.3932694630254976e-02   +8.0147289866410662e-03
 1.0105551910773356e+01   2.1914507647657899e-03   +5.3915134806587231e-02   +8.0110304731810262e-03
 1.0107840228266488e+01   2.2883174931322969e-03   +5.3896807394843711e-02   +8.0072174945992614e-03
 1.0110148361823258e+01   2.3081335567702865e-03   +5.3878330064803796e-02   +8.0034157768714160e-03
 1.0112459908355728e+01   2.3115465324696771e-03   +5.3859834147706176e-02   +7.9996623814880437e-03
 1.0114777739287812e+01   2.3178309320837087e-03   +5.3841296597265415e-02   +7.9959454918363849e-03
 1.0117095484104246e+01   2.3177448164339864e-03   +5.3822768303023912e-02   +7.9922732686623209e-03
 1.0119353477511178e+01   2.2579934069320018e-03   +5.3804725791233909e-02   +7.9887480123663583e-03
 1.0121673531355286e+01   2.3200538441088270e-03   +5.3786195615589630e-02   +7.9851831581778578e-03
 1.0123994146292748e+01   2.3206149374619400e-03   +5.3767669170133654e-02   +7.9816623930196277e-03
 1.0126344294109973e+01   2.3501478172249790e-03   +5.3748915229010916e-02   +7.9781495585561878e-03
 1.0128665919191203e+01   2.3216250812296835e-03   +5.3730396932546484e-02   +7.9747326066640159e-03
 1.0130983067708449e+01   2.3171485172461814e-03   +5.3711922205204633e-02   +7.9713615639419380e-03
 1.0133325214664033e+01   2.3421469555842123e-03   +5.3693256056997388e-02   +7.9679907265632587e-03
 1.0135666688013485e+01   2.3414733494515616e-03   +5.3674603133701107e-02   +7.9646509657274687e-03
 1.0138007189147896e+01   2.3405011344106441e-03   +5.3655965752930405e-02   +7.9613254731808625e-03
 1.0140350650672298e+01   2.3434615244024570e-03   +5.3637312581555005e-02   +7.9580162319159396e-03
 1.0142695707560886e+01   2.3450568885881040e-03   +5.3618654418501534e-02   +7.9547422263285244e-03
 1.0145038429530887e+01   2.3427219700007385e-03   +5.3600022510001809e-02   +7.9514672060069097e-03
 1.0147370892259008e+01   2.3324627281215982e-03   +5.3581479792433898e-02   +7.9482223309879450e-03
 1.0149691306040809e+01   2.3204137818009229e-03   +5.3563040387168047e-02   +7.9449810943607192e-03
 1.0152029576145530e+01   2.3382701047207632e-03   +5.3544466684163079e-02   +7.9417242389193538e-03
 1.0154356397521642e+01   2.3268213761120649e-03   +5.3525991483480431e-02   +7.9384814044418141e-03
 1.0156678880634832e+01   2.3224831131898327e-03   +5.3507558261544706e-02   +7.9352370888823229e-03
 1.0158997249371058e+01   2.3183687362262617e-03   +5.3489165223931830e-02   +7.9319827325792774e-03
 1.0161306659385378e+01   2.3094100143197238e-03   +5.3470850785208475e-02   +7.9287249451458191e-03
 1.0163603591520676e+01   2.2969321352981353e-03   +5.3452642771465185e-02   +7.9254754194044517e-03
 1.0165888053665698e+01   2.2844621450222036e-03   +5.3434541032090541e-02   +7.9222251798867042e-03
 1.0168155617046279e+01   2.2675633805810946e-03   +5.3416580549901532e-02   +7.9189937818587020e-03
 1.0170405009537630e+01   2.2493924913504770e-03   +5.3398771237300864e-02   +7.9157781188488006e-03
 1.0172624448736805e+01   2.2194391991749995e-03   +5.3381206181935391e-02   +7.9125942574036056e-03
 1.0174852645471731e+01   2.2281967349258025e-03   +5.3363578942525552e-02   +7.9093792668303107e-03
 1.0177072720591724e+01   2.2200751199932256e-03   +5.3346023101224334e-02   +7.9061566417351400e-03
 1.0179257269021932e+01   2.1845484302076557e-03   +5.3328755194722535e-02   +7.9029769435226254e-03
 1.0181461061090616e+01   2.2037920686841517e-03   +5.3311342201169898e-02   +7.8997806863563159e-03
 1.0183649402112671e+01   2.1883410220553401e-03   +5.3294058239939802e-02   +7.8966214166119961e-03
 1.0185832906884306e+01   2.1835047716347589e-03   +5.3276819390645269e-02   +7.8934474969670244e-03
 1.0188013589969733e+01   2.1806830854274040e-03   +5.3259609764345919e-02   +7.8902500484636772e-03
 1.0190189150137551e+01   2.1755601678172809e-03   +5.3242447542357740e-02   +7.8870344129633781e-03
 1.0192361552762517e+01   2.1724026249660966e-03   +5.3225317237776300e-02   +7.8838032287755246e-03
 1.0194530478928311e+01   2.1689261657940051e-03   +5.3208221344831767e-02   +7.8805777425104348e-03
 1.0196683787999655e+01   2.1533090713443670e-03   +5.3191255478496048e-02   +7.8773711133948900e-03
 1.0198836124375127e+01   2.1523363754720748e-03   +5.3174304189656851e-02   +7.8741484589150597e-03
 1.0201063438289902e+01   2.2273139147745979e-03   +5.3156769722429095e-02   +7.8707968498810173e-03
 1.0203217158683779e+01   2.1537203938777338e-03   +5.3139821708054404e-02   +7.8675644497961904e-03
 1.0205345194997582e+01   2.1280363138025393e-03   +5.3123082655986434e-02   +7.8643585071041747e-03
 1.0207507103575585e+01   2.1619085780031355e-03   +5.3106084158670172e-02   +7.8610924187966138e-03
 1.0209702615774303e+01   2.1955121987176085e-03   +5.3088828697061607e-02   +7.8577514857831685e-03
 1.0211896183574988e+01   2.1935678006848036e-03   +5.3071595873007478e-02   +7.8543857636597519e-03
 1.0214087541625442e+01   2.1913580504548946e-03   +5.3054387803702995e-02   +7.8510023390538815e-03
 1.0216300499888096e+01   2.2129582626533306e-03   +5.3037017667521009e-02   +7.8475592157519203e-03
 1.0218520700924023e+01   2.2202010359269053e-03   +5.3019598360125250e-02   +7.8440868774592356e-03
 1.0220743415348210e+01   2.2227144241870889e-03   +5.3002167079613041e-02   +7.8405885027405843e-03
 1.0222976802929468e+01   2.2333875812581283e-03   +5.2984659935946789e-02   +7.8370729495358601e-03
 1.0225216744771721e+01   2.2399418422534012e-03   +5.2967109302657779e-02   +7.8335405816599459e-03
 1.0227460455279255e+01   2.2437105075336916e-03   +5.2949537090757740e-02   +7.8299867822630050e-03
 1.0229704528561429e+01   2.2440732821742415e-03   +5.2931970004969721e-02   +7.8264410838915482e-03
 1.0231950607588690e+01   2.2460790272607056e-03   +5.2914395183389543e-02   +7.8228898235591596e-03
 1.0234192045325143e+01   2.2414377364530225e-03   +5.2896864643881512e-02   +7.8193372734981382e-03
 1.0236403427612851e+01   2.2113822877081191e-03   +5.2879576975363614e-02   +7.8158297421721864e-03
 1.0238631220452588e+01   2.2277928397365088e-03   +5.2862168885674694e-02   +7.8122715342765865e-03
 1.0240853556633722e+01   2.2223361811342102e-03   +5.2844811343763169e-02   +7.8087148726557008e-03
 1.0243054002185662e+01   2.2004455519404331e-03   +5.2827632578667225e-02   +7.8051795681146289e-03
 1.0245240826939485e+01   2.1868247538225916e-03   +5.2810567883202555e-02   +7.8016394049046627e-03
 1.0247414444188440e+01   2.1736172489550398e-03   +5.2793613952421110e-02   +7.7980979783935376e-03
 1.0249573543821960e+01   2.1590996335199009e-03   +5.2776780894601354e-02   +7.7945644810738964e-03
 1.0251716911155269e+01   2.1433673333088876e-03   +5.2760078051653288e-02   +7.7910408830176355e-03
 1.0253846309743702e+01   2.1293985884334177e-03   +5.2743491570822393e-02   +7.7875142572822855e-03
 1.0255962407069664e+01   2.1160973259615190e-03   +5.2727016168737262e-02   +7.7839785194770018e-03
 1.0258073973113461e+01   2.1115660437978079e-03   +5.2710583534432358e-02   +7.7804206901087554e-03
 1.0260174438774618e+01   2.1004656611562922e-03   +5.2694244765850239e-02   +7.7768567853174885e-03
 1.0262265784093840e+01   2.0913453192221709e-03   +5.2677984404742147e-02   +7.7732866875636474e-03
 1.0264350920075431e+01   2.0851359815914350e-03   +5.2661779774726157e-02   +7.7697082448296949e-03
 1.0266429384365901e+01   2.0784642904700945e-03   +5.2645634442326970e-02   +7.7661148903094652e-03
 1.0268508671575248e+01   2.0792872093462478e-03   +5.2629490219192346e-02   +7.7624964992351166e-03
 1.0270583938105348e+01   2.0752665301007056e-03   +5.2613384729862218e-02   +7.7588718636135059e-03
 1.0272652723156096e+01   2.0687850507474792e-03   +5.2597337053613476e-02   +7.7552300518550525e-03
 1.0274725052399669e+01   2.0723292435729235e-03   +5.2581269471346885e-02   +7.7515474879872592e-03
 1.0276788432743349e+01   2.0633803436798104e-03   +5.2565278898812892e-02   +7.7478419835723738e-03
 1.0278857510221915e+01   2.0690774785663280e-03   +5.2549251880029936e-02   +7.7440977996217500e-03
 1.0280916262875609e+01   2.0587526536939293e-03   +5.2533312563250847e-02   +7.7403377941361682e-03
 1.0282996099877753e+01   2.0798370021442025e-03   +5.2517217902740110e-02   +7.7365047345505497e-03
 1.0285068027047883e+01   2.0719271701299391e-03   +5.2501192415671902e-02   +7.7326485814849981e-03
 1.0287151447909970e+01   2.0834208620872374e-03   +5.2485086126217335e-02   +7.7287338663632474e-03
 1.0289237054094418e+01   2.0856061844476415e-03   +5.2468971138639041e-02   +7.7247885189640868e-03
 1.0291322666186716e+01   2.0856120922978505e-03   +5.2452864368234292e-02   +7.7208118937508808e-03
 1.0293413998980791e+01   2.0913327940750293e-03   +5.2436721776449348e-02   +7.7167939338782781e-03
 1.0295509866531932e+01   2.0958675511408842e-03   +5.2420552642329865e-02   +7.7127437765053498e-03
 1.0297608737636020e+01   2.0988711040885732e-03   +5.2404368851989340e-02   +7.7086791189996179e-03
 1.0299698193750272e+01   2.0894561142519308e-03   +5.2388266142652247e-02   +7.7046197015401838e-03
 1.0301802271038998e+01   2.1040772887257475e-03   +5.2372059351383130e-02   +7.7005039905521135e-03
 1.0303913236468917e+01   2.1109654299191760e-03   +5.2355808231150158e-02   +7.6963565802757022e-03
 1.0306026383684220e+01   2.1131472153026465e-03   +5.2339549079785781e-02   +7.6922056277397436e-03
 1.0308142416690441e+01   2.1160330062208743e-03   +5.2323276535490459e-02   +7.6880281617731716e-03
 1.0310261525768880e+01   2.1191090784391520e-03   +5.2306989218888288e-02   +7.6838205442401573e-03
 1.0312382809597869e+01   2.1212838289894620e-03   +5.2290694139152064e-02   +7.6795925780954967e-03
 1.0314504850628698e+01   2.1220410308284698e-03   +5.2274402211180154e-02   +7.6753692375529708e-03
 1.0316583533568307e+01   2.0786829396097772e-03   +5.2258451851616809e-02   +7.6712317516789991e-03
 1.0318690770325095e+01   2.1072367567871453e-03   +5.2242291161888360e-02   +7.6670459235178307e-03
 1.0320831061331853e+01   2.1402910067589431e-03   +5.2225885992000246e-02   +7.6628048718734914e-03
 1.0322965425451164e+01   2.1343641193105611e-03   +5.2209535285619557e-02   +7.6585777538567034e-03
 1.0325091177103241e+01   2.1257516520769570e-03   +5.2193259523889160e-02   +7.6543730788914254e-03
 1.0327220910148881e+01   2.1297330456402364e-03   +5.2176962221527567e-02   +7.6501819828852504e-03
 1.0329352758261397e+01   2.1318481125156552e-03   +5.2160657655484048e-02   +7.6459988793702097e-03
 1.0331484969057051e+01   2.1322107956542879e-03   +5.2144359226463453e-02   +7.6418246587136879e-03
 1.0333618663315603e+01   2.1336942585516994e-03   +5.2128058351185821e-02   +7.6376647035522787e-03
 1.0335754171249215e+01   2.1355079336125016e-03   +5.2111752476789404e-02   +7.6335321831318545e-03
 1.0337892906140873e+01   2.1387348916572790e-03   +5.2095430759200957e-02   +7.6294369621427204e-03
 1.0340006978943013e+01   2.1140728021400434e-03   +5.2079305822896486e-02   +7.6254209184806136e-03
 1.0342147543266348e+01   2.1405643233354255e-03   +5.2062987440773791e-02   +7.6213927930418720e-03
 1.0344175834228922e+01   2.0282909625741752e-03   +5.2047532862978696e-02   +7.6176298804219002e-03
 1.0346315243128467e+01   2.1394088995450034e-03   +5.2031239848752506e-02   +7.6137020993945273e-03
 1.0348497580353163e+01   2.1823372246956296e-03   +5.2014628505775727e-02   +7.6097486257252584e-03
 1.0350652008377230e+01   2.1544280240668456e-03   +5.1998237977872432e-02   +7.6059274612186945e-03
 1.0352760091705591e+01   2.1080833283608769e-03   +5.1982207942584277e-02   +7.6022396184276747e-03
 1.0354916607395149e+01   2.1565156895579918e-03   +5.1965817620906102e-02   +7.5985138208080425e-03
 1.0357096118494388e+01   2.1795110992393063e-03   +5.1949260636592588e-02   +7.5947947487456638e-03
 1.0359266654823397e+01   2.1705363290092095e-03   +5.1932779820927241e-02   +7.5911532624347898e-03
 1.0361430731814060e+01   2.1640769906632329e-03   +5.1916355865428081e-02   +7.5875694326365123e-03
 1.0363605609508248e+01   2.1748776941876713e-03   +5.1899857702538715e-02   +7.5840158769895855e-03
 1.0365787894714311e+01   2.1822852060626730e-03   +5.1883311057459268e-02   +7.5805049754869847e-03
 1.0367971311661083e+01   2.1834169467727094e-03   +5.1866763443808563e-02   +7.5770423531568059e-03
 1.0370157667619440e+01   2.1863559583561454e-03   +5.1850201068999090e-02   +7.5736302546890542e-03
 1.0372346249413148e+01   2.1885817937086216e-03   +5.1833629262477574e-02   +7.5702533113786771e-03
 1.0374538103123491e+01   2.1918537103431390e-03   +5.1817040037575694e-02   +7.5669190933095477e-03
 1.0376731819859108e+01   2.1937167356167464e-03   +5.1800443985613565e-02   +7.5636216253283910e-03
 1.0378930698704613e+01   2.1988788455047370e-03   +5.1783816080419535e-02   +7.5603713090037850e-03
 1.0381265169165145e+01   2.3344704605321454e-03   +5.1766170604687349e-02   +7.5569603584721449e-03
 1.0383513207130932e+01   2.2480379657867644e-03   +5.1749185925446597e-02   +7.5537173666418668e-03
 1.0385706338731532e+01   2.1931316006007506e-03   +5.1732623065317812e-02   +7.5505889389698251e-03
 1.0387917875990308e+01   2.2115372587752091e-03   +5.1715928118975761e-02   +7.5474620621530869e-03
 1.0390138766267031e+01   2.2208902767228977e-03   +5.1699169465671345e-02   +7.5443812512621658e-03
 1.0392357837327408e+01   2.2190710603773312e-03   +5.1682431311762179e-02   +7.5413585217704408e-03
 1.0394441828291301e+01   2.0839909638930010e-03   +5.1666718117310627e-02   +7.5385536403607982e-03
 1.0396701827893725e+01   2.2599996024244007e-03   +5.1649684390796716e-02   +7.5355521977584971e-03
 1.0398964406093688e+01   2.2625781999625616e-03   +5.1632637986768676e-02   +7.5325731099414187e-03
 1.0401187722442012e+01   2.2233163483242890e-03   +5.1615893945293763e-02   +7.5296479503946341e-03
 1.0403420970666357e+01   2.2332482243445639e-03   +5.1599081651783528e-02   +7.5267114828287450e-03
 1.0405669163593569e+01   2.2481929272117895e-03   +5.1582163465404250e-02   +7.5237695779709589e-03
 1.0407921145713470e+01   2.2519821199011858e-03   +5.1565223379753389e-02   +7.5208295255118941e-03
 1.0410176962497516e+01   2.2558167840465160e-03   +5.1548261079946027e-02   +7.5178962766206609e-03
 1.0412440765544115e+01   2.2638030465991221e-03   +5.1531245361302241e-02   +7.5149662783581201e-03
 1.0414708276334151e+01   2.2675107900358427e-03   +5.1514208426214049e-02   +7.5120247271345158e-03
 1.0416986967722469e+01   2.2786913883177107e-03   +5.1497094221664680e-02   +7.5090552789835313e-03
 1.0419273049169261e+01   2.2860814467922097e-03   +5.1479931328494606e-02   +7.5060615714472624e-03
 1.0421566452754130e+01   2.2934035848685141e-03   +5.1462720346274062e-02   +7.5030553184080393e-03
 1.0423868511447937e+01   2.3020586938073961e-03   +5.1445451357736705e-02   +7.5000231252319886e-03
 1.0426176931998359e+01   2.3084205504222410e-03   +5.1428141668961085e-02   +7.4969713331091824e-03
 1.0428499174423449e+01   2.3222424250892715e-03   +5.1410735461745807e-02   +7.4938856769371570e-03
 1.0430831062496525e+01   2.3318880730762714e-03   +5.1393264195901261e-02   +7.4907600401260361e-03
 1.0433172796496345e+01   2.3417339998204056e-03   +5.1375726535749490e-02   +7.4875894858909622e-03
 1.0435524372807263e+01   2.3515763109180909e-03   +5.1358122662846034e-02   +7.4843888349592500e-03
 1.0437888492349490e+01   2.3641195422268169e-03   +5.1340432503847643e-02   +7.4811397565720129e-03
 1.0440256456414582e+01   2.3679640650922096e-03   +5.1322721335315416e-02   +7.4778362047187904e-03
 1.0442637583598215e+01   2.3811271836322589e-03   +5.1304919654240722e-02   +7.4744719209465914e-03
 1.0445013677418258e+01   2.3760938200432236e-03   +5.1287163639337052e-02   +7.4710736114669803e-03
 1.0447414127953554e+01   2.4004505352959171e-03   +5.1269233855109501e-02   +7.4676011507688687e-03
 1.0449828489926784e+01   2.4143619732299726e-03   +5.1251208622163702e-02   +7.4640692197159974e-03
 1.0452209532975205e+01   2.3810430484214606e-03   +5.1233440537893048e-02   +7.4605447594252253e-03
 1.0454618218117892e+01   2.4086851426865508e-03   +5.1215474773286855e-02   +7.4569336033909316e-03
 1.0457036548682483e+01   2.4183305645912867e-03   +5.1197445876088238e-02   +7.4532595140235402e-03
 1.0459435925642090e+01   2.3993769596071246e-03   +5.1179567120554451e-02   +7.4495625401620452e-03
 1.0461823454992546e+01   2.3875293504556083e-03   +5.1161785516278709e-02   +7.4458356312766573e-03
 1.0464208342398823e+01   2.3848874062775138e-03   +5.1144032476261668e-02   +7.4421122684628846e-03
 1.0466568898110928e+01   2.3605557121051390e-03   +5.1126469339856644e-02   +7.4383900621313344e-03
 1.0468917368060888e+01   2.3484699499594086e-03   +5.1109004889874292e-02   +7.4346527799445889e-03
 1.0471280200726898e+01   2.3628326660105614e-03   +5.1091442533851186e-02   +7.4308481646452847e-03
 1.0473639588977976e+01   2.3593882510777320e-03   +5.1073914813298836e-02   +7.4269943681341986e-03
 1.0475990827600276e+01   2.3512386222996895e-03   +5.1056456745010165e-02   +7.4231002759192659e-03
 1.0478329635036040e+01   2.3388074357644228e-03   +5.1039100117189699e-02   +7.4191805503013271e-03
 1.0480659096423173e+01   2.3294613871325254e-03   +5.1021822013553743e-02   +7.4152363443778452e-03
 1.0482981929972871e+01   2.3228335496980890e-03   +5.1004602224491866e-02   +7.4113000083781142e-03
 1.0485296700441259e+01   2.3147704683879056e-03   +5.0987451319070953e-02   +7.4073642478357689e-03
 1.0487581911401479e+01   2.2852109602204962e-03   +5.0970528384036734e-02   +7.4034598005414580e-03
 1.0489828039259619e+01   2.2461278581396016e-03   +5.0953903600310671e-02   +7.3995970365693170e-03
 1.0492131078198343e+01   2.3030389387237449e-03   +5.0936866634699089e-02   +7.3955999720876501e-03
 1.0494437746259511e+01   2.3066680611680823e-03   +5.0919812096164078e-02   +7.3915578427795310e-03
 1.0496724000416227e+01   2.2862541567167938e-03   +5.0902917725722592e-02   +7.3875217171164662e-03
 1.0498998561806841e+01   2.2745613906138828e-03   +5.0886118937781860e-02   +7.3834869136337597e-03
 1.0501269542783913e+01   2.2709809770713463e-03   +5.0869355770915364e-02   +7.3794413996588169e-03
 1.0503537686626469e+01   2.2681438425564693e-03   +5.0852622711334776e-02   +7.3754068782020980e-03
 1.0505801622387231e+01   2.2639357607623367e-03   +5.0835929832352453e-02   +7.3713697049256136e-03
 1.0508035472746462e+01   2.2338503592305159e-03   +5.0819467756023258e-02   +7.3673728328486170e-03
 1.0510214927021662e+01   2.1794542752004986e-03   +5.0803415168097464e-02   +7.3634597122902270e-03
 1.0512460508785246e+01   2.2455817635833597e-03   +5.0786884450576338e-02   +7.3594209304355274e-03
 1.0514728661656505e+01   2.2681528712595878e-03   +5.0770196795621246e-02   +7.3553296686701226e-03
 1.0516843426019884e+01   2.1147643633785407e-03   +5.0754646057135075e-02   +7.3514972757406536e-03
 1.0519077982941768e+01   2.2345569218842343e-03   +5.0738223255458792e-02   +7.3474318918980465e-03
 1.0521379851028446e+01   2.3018680866773167e-03   +5.0721315281114385e-02   +7.3432193170276496e-03
 1.0523610974202366e+01   2.2311231739209347e-03   +5.0704936222537585e-02   +7.3391243583636251e-03
 1.0525751334672652e+01   2.1403604702854295e-03   +5.0689232060044387e-02   +7.3351888743679690e-03
 1.0527982568306314e+01   2.2312336336618444e-03   +5.0672870128821504e-02   +7.3310759442008905e-03
 1.0530266150478889e+01   2.2835821725752936e-03   +5.0656133804140635e-02   +7.3268861801823616e-03
 1.0532519064725046e+01   2.2529142461564788e-03   +5.0639631603262576e-02   +7.3227645266885103e-03
 1.0534748453588573e+01   2.2293888635278591e-03   +5.0623310867459595e-02   +7.3186779088821822e-03
 1.0536994054016592e+01   2.2456004280186903e-03   +5.0606880659584935e-02   +7.3145657411858534e-03
 1.0539252812931567e+01   2.2587589149747345e-03   +5.0590363485634240e-02   +7.3104378692823071e-03
 1.0541501483254514e+01   2.2486703229471772e-03   +5.0573929312858486e-02   +7.3063567514304586e-03
 1.0543745785020553e+01   2.2443017660389586e-03   +5.0557536200169097e-02   +7.3023039919375421e-03
 1.0545986915241157e+01   2.2411302206037931e-03   +5.0541175305253053e-02   +7.2982697348309457e-03
 1.0548234166013573e+01   2.2472507724167201e-03   +5.0524778800800550e-02   +7.2942337979337423e-03
 1.0550480152787673e+01   2.2459867740991513e-03   +5.0508400563141799e-02   +7.2902125963109363e-03
 1.0552695667641601e+01   2.2155148539280134e-03   +5.0492253384835789e-02   +7.2862449929800618e-03
 1.0554931896831965e+01   2.2362291903643694e-03   +5.0475964141345649e-02   +7.2822519232428416e-03
 1.0557144873352126e+01   2.2129765201608365e-03   +5.0459853042015106e-02   +7.2783177574199075e-03
 1.0559302072127316e+01   2.1571987751904942e-03   +5.0444156395523833e-02   +7.2744890858311298e-03
 1.0561533020527012e+01   2.2309483996956203e-03   +5.0427931803802444e-02   +7.2705288330396486e-03
 1.0563822492800163e+01   2.2894722731514605e-03   +5.0411290772813845e-02   +7.2664749160073995e-03
 1.0566064099645848e+01   2.2416068456845295e-03   +5.0395006626025377e-02   +7.2625225101145855e-03
 1.0568281667004264e+01   2.2175673584161615e-03   +5.0378905823066825e-02   +7.2586207441500778e-03
 1.0570517185718455e+01   2.2355187141904764e-03   +5.0362683410098773e-02   +7.2547177177577846e-03
 1.0572767497680625e+01   2.2503119621699597e-03   +5.0346362424818651e-02   +7.2508179185430321e-03
 1.0575011617886846e+01   2.2441202062211119e-03   +5.0330095067579392e-02   +7.2469428620320023e-03
 1.0577245544005072e+01   2.2339261182260373e-03   +5.0313910227592677e-02   +7.2430997549755016e-03
 1.0579483740940642e+01   2.2381969355702580e-03   +5.0297703041759012e-02   +7.2392618259051102e-03
 1.0581727365893114e+01   2.2436249524719898e-03   +5.0281465150598940e-02   +7.2354351111428798e-03
 1.0583969307215520e+01   2.2419413224064044e-03   +5.0265247995695539e-02   +7.2316346081678752e-03
 1.0586209345821493e+01   2.2400386059722166e-03   +5.0249053075960018e-02   +7.2278724941387930e-03
 1.0588452536434104e+01   2.2431906126119117e-03   +5.0232843768319248e-02   +7.2241435649038274e-03
 1.0590696984277740e+01   2.2444478436352000e-03   +5.0216633719229832e-02   +7.2204381320893803e-03
 1.0592946202388486e+01   2.2492181107462983e-03   +5.0200397520067559e-02   +7.2167595839492896e-03
 1.0595192652545245e+01   2.2464501567593942e-03   +5.0184189527823851e-02   +7.2131163203735128e-03
 1.0597439287700489e+01   2.2466351552434816e-03   +5.0167988350064932e-02   +7.2095052467750047e-03
 1.0599691645332028e+01   2.2523576315389704e-03   +5.0151753999534664e-02   +7.2059308597495894e-03
 1.0601946501762793e+01   2.2548564307651731e-03   +5.0135509657550280e-02   +7.2023913952094128e-03
 1.0604199390404039e+01   2.2528886412462867e-03   +5.0119287420142634e-02   +7.1988931242943895e-03
 1.0606443696669661e+01   2.2443062656218871e-03   +5.0103134760416931e-02   +7.1954569974402591e-03
 1.0608712749069246e+01   2.2690523995851919e-03   +5.0086811795086540e-02   +7.1920271530519246e-03
 1.0610978839293292e+01   2.2660902240456693e-03   +5.0070517845402139e-02   +7.1886497092130677e-03
 1.0613242107770265e+01   2.2632684769732236e-03   +5.0054251790579110e-02   +7.1853071735791876e-03
 1.0615509110078095e+01   2.2670023078301682e-03   +5.0037966445133107e-02   +7.1819946637931521e-03
 1.0617534023466145e+01   2.0249133880501091e-03   +5.0023426481798389e-02   +7.1790831876504492e-03
 1.0619605467473139e+01   2.0714440069937723e-03   +5.0008558466292208e-02   +7.1761434121729740e-03
 1.0621950812662996e+01   2.3453451898571842e-03   +4.9991731791431009e-02   +7.1728593732149903e-03
 1.0624282179657007e+01   2.3313669940101533e-03   +4.9975012989840119e-02   +7.1696366964709192e-03
 1.0626534996889182e+01   2.2528172321756301e-03   +4.9958864562306943e-02   +7.1665831127405823e-03
 1.0628793910584191e+01   2.2589136950088573e-03   +4.9942679270074078e-02   +7.1635810879696164e-03
 1.0631080956770624e+01   2.2870461864332725e-03   +4.9926299259745122e-02   +7.1605858857542804e-03
 1.0633370477087450e+01   2.2895203168253886e-03   +4.9909908357117304e-02   +7.1576192094464520e-03
 1.0635648692829299e+01   2.2782157418497206e-03   +4.9893605079856587e-02   +7.1547088113241121e-03
 1.0637938554788505e+01   2.2898619592055525e-03   +4.9877225095900854e-02   +7.1518208171092680e-03
 1.0640258845535797e+01   2.3202907472921197e-03   +4.9860634161159281e-02   +7.1489209124950713e-03
 1.0642561928765272e+01   2.3030832294743675e-03   +4.9844172875033572e-02   +7.1460824374337192e-03
 1.0644859484991009e+01   2.2975562257379067e-03   +4.9827757577013812e-02   +7.1432776082834158e-03
 1.0647165481577391e+01   2.3059965863811982e-03   +4.9811288421976491e-02   +7.1404928055531875e-03
 1.0649467221319547e+01   2.3017397421565278e-03   +4.9794856034883546e-02   +7.1377452977319476e-03
 1.0651753267855938e+01   2.2860465363905291e-03   +4.9778541896079304e-02   +7.1350551556623090e-03
 1.0654058445908793e+01   2.3051780528557941e-03   +4.9762097433732083e-02   +7.1323578600230395e-03
 1.0656384847562498e+01   2.3264016537041243e-03   +4.9745507859987631e-02   +7.1296461053505181e-03
 1.0658695796377637e+01   2.3109488151398239e-03   +4.9729034711820518e-02   +7.1269707737300503e-03
 1.0661005882231628e+01   2.3100858539901736e-03   +4.9712573860440985e-02   +7.1243224875889785e-03
 1.0663322287162234e+01   2.3164049306068080e-03   +4.9696074102123365e-02   +7.1216859424951713e-03
 1.0665644672439475e+01   2.3223852772407128e-03   +4.9679537864748026e-02   +7.1190484557488972e-03
 1.0667962386873606e+01   2.3177144341310907e-03   +4.9663040990777181e-02   +7.1164214741843805e-03
 1.0670292153467052e+01   2.3297665934460809e-03   +4.9646464464752973e-02   +7.1137837969136681e-03
 1.0672615641484700e+01   2.3234880176481454e-03   +4.9629938678426626e-02   +7.1112002864002523e-03
 1.0674903775489499e+01   2.2881340047984366e-03   +4.9613670165569168e-02   +7.1086964903325492e-03
 1.0677220232411816e+01   2.3164569223173004e-03   +4.9597206112397360e-02   +7.1061620647315960e-03
 1.0679560207155681e+01   2.3399747438652696e-03   +4.9580580874509873e-02   +7.1035943903139569e-03
 1.0681890365964081e+01   2.3301588083999292e-03   +4.9564031352613919e-02   +7.1010329782167621e-03
 1.0684188524286728e+01   2.2981583226471258e-03   +4.9547714976951741e-02   +7.0984850448878372e-03
 1.0686523302510549e+01   2.3347782238207770e-03   +4.9531144636342554e-02   +7.0958706507481453e-03
 1.0688860686389893e+01   2.3373838793432355e-03   +4.9514561939745516e-02   +7.0932357327314014e-03
 1.0691192878322600e+01   2.3321919327070617e-03   +4.9498022243047626e-02   +7.0905837163488319e-03
 1.0693523561211773e+01   2.3306828891733744e-03   +4.9481499447644267e-02   +7.0879130649506936e-03
 1.0695855409649289e+01   2.3318484375156601e-03   +4.9464974638509109e-02   +7.0852239738755504e-03
 1.0698189603317845e+01   2.3341936685561393e-03   +4.9448439525837717e-02   +7.0824996935954440e-03
 1.0700521695602800e+01   2.3320922849556780e-03   +4.9431925684413673e-02   +7.0797499801801408e-03
 1.0702854886701028e+01   2.3331910982271609e-03   +4.9415410501812584e-02   +7.0769821597634515e-03
 1.0705185193225640e+01   2.3303065246125243e-03   +4.9398922202532780e-02   +7.0742018442720876e-03
 1.0707517404162159e+01   2.3322109365189192e-03   +4.9382426935255352e-02   +7.0713974847674780e-03
 1.0709840333100257e+01   2.3229289380974905e-03   +4.9366003858700012e-02   +7.0685691097355004e-03
 1.0712166156882461e+01   2.3258237822041394e-03   +4.9349566932646305e-02   +7.0657130978554455e-03
 1.0714499507121381e+01   2.3333502389206728e-03   +4.9333083511852407e-02   +7.0628242224721168e-03
 1.0716817192051433e+01   2.3176849300519109e-03   +4.9316717470786822e-02   +7.0599191146132152e-03
 1.0719097727040964e+01   2.2805349895307359e-03   +4.9300620369563251e-02   +7.0570260949385354e-03
 1.0721428322384579e+01   2.3305953436150162e-03   +4.9284176786867674e-02   +7.0540243833330917e-03
 1.0723758208982554e+01   2.3298865979750616e-03   +4.9267745236156860e-02   +7.0509910175994648e-03
 1.0726081122921162e+01   2.3229139386078401e-03   +4.9251369939786738e-02   +7.0479292376697559e-03
 1.0728414161210543e+01   2.3330382893806956e-03   +4.9234930472995972e-02   +7.0448175646123110e-03
 1.0730744671368695e+01   2.3305101581527765e-03   +4.9218516098707331e-02   +7.0416930235593081e-03
 1.0733076279126301e+01   2.3316077576058802e-03   +4.9202101274839899e-02   +7.0385642967478604e-03
 1.0735408148281195e+01   2.3318691548936954e-03   +4.9185691942205012e-02   +7.0354050835056275e-03
 1.0737741821385789e+01   2.3336731045944248e-03   +4.9169277321281776e-02   +7.0322167209500193e-03
 1.0740076402463760e+01   2.3345810779709097e-03   +4.9152863778881520e-02   +7.0290123262635520e-03
 1.0742376642297444e+01   2.3002398336835483e-03   +4.9136699014956056e-02   +7.0258360484347126e-03
 1.0744716715187643e+01   2.3400728901989964e-03   +4.9120261839307511e-02   +7.0225902375140037e-03
 1.0747050843967603e+01   2.3341287799603094e-03   +4.9103874006099751e-02   +7.0193358085979375e-03
 1.0749391187195018e+01   2.3403432274147207e-03   +4.9087450189842466e-02   +7.0160508630012402e-03
 1.0751732921664336e+01   2.3417344693186237e-03   +4.9071024319340642e-02   +7.0127564591480141e-03
 1.0754065957375499e+01   2.3330357111621680e-03   +4.9054667138555691e-02   +7.0094710912992127e-03
 1.0756392641468180e+01   2.3266840926812193e-03   +4.9038362129004871e-02   +7.0061927015837066e-03
 1.0758743399607678e+01   2.3507581394976995e-03   +4.9021896165881769e-02   +7.0028728943464513e-03
 1.0761067124772831e+01   2.3237251651533342e-03   +4.9005627224701240e-02   +6.9995963242039400e-03
 1.0763421832365394e+01   2.3547075925627325e-03   +4.8989149103492093e-02   +6.9962994071656763e-03
 1.0765767077758314e+01   2.3452453929202477e-03   +4.8972744904050305e-02   +6.9930254117473332e-03
 1.0768124170716698e+01   2.3570929583840439e-03   +4.8956265563623889e-02   +6.9897412577308998e-03
 1.0770483611231947e+01   2.3594405152493891e-03   +4.8939777559003979e-02   +6.9864603440115908e-03
 1.0772845123016703e+01   2.3615117847555211e-03   +4.8923282814965378e-02   +6.9831887487621343e-03
 1.0775209778311810e+01   2.3646552951070987e-03   +4.8906773852190402e-02   +6.9799149406737726e-03
 1.0777576851238848e+01   2.3670729270381941e-03   +4.8890255752977917e-02   +6.9766492557228497e-03
 1.0779941814549368e+01   2.3649633105193857e-03   +4.8873760069924499e-02   +6.9734089447289769e-03
 1.0782299763215596e+01   2.3579486662281823e-03   +4.8857320913010399e-02   +6.9702024261460221e-03
 1.0784681411081502e+01   2.3816478659064444e-03   +4.8840724180802472e-02   +6.9669868738839015e-03
 1.0787067574476451e+01   2.3861633949486816e-03   +4.8824103599340640e-02   +6.9638176457890036e-03
 1.0789432451765320e+01   2.3648772888691383e-03   +4.8807638715393252e-02   +6.9607024706673844e-03
 1.0791824415010609e+01   2.3919632452891193e-03   +4.8790992694824183e-02   +6.9575943346126884e-03
 1.0794204193843518e+01   2.3797788329087410e-03   +4.8774438817564852e-02   +6.9545238627568423e-03
 1.0796608074082771e+01   2.4038802392531977e-03   +4.8757724677232855e-02   +6.9514506054110733e-03
 1.0799011182563168e+01   2.4031084803972647e-03   +4.8741023245167089e-02   +6.9484102124195458e-03
 1.0801419244704173e+01   2.4080621410043079e-03   +4.8724294679190962e-02   +6.9453943809309575e-03
 1.0803837292869028e+01   2.4180481648556906e-03   +4.8707504016873231e-02   +6.9423927172298635e-03
 1.0806257447825960e+01   2.4201549569315972e-03   +4.8690705938854988e-02   +6.9394342706136170e-03
 1.0808674295881165e+01   2.4168480552049232e-03   +4.8673937910194309e-02   +6.9365184330599655e-03
 1.0811106890475218e+01   2.4325945940528726e-03   +4.8657067711798035e-02   +6.9336199132546440e-03
 1.0813544518311325e+01   2.4376278361071257e-03   +4.8640169588534225e-02   +6.9307922991220100e-03
 1.0815979537132364e+01   2.4350188210391366e-03   +4.8623296357743186e-02   +6.9280305081759145e-03
 1.0818417603790520e+01   2.4380666581560462e-03   +4.8606408670922405e-02   +6.9253163843450193e-03
 1.0820872088822831e+01   2.4544850323113820e-03   +4.8589413916919309e-02   +6.9226050362488139e-03
 1.0823342021478057e+01   2.4699326552255485e-03   +4.8572318887468956e-02   +6.9199094620899732e-03
 1.0825815832924144e+01   2.4738114460873817e-03   +4.8555203641735850e-02   +6.9172422201863541e-03
 1.0828273225641494e+01   2.4573927173499044e-03   +4.8538208478369635e-02   +6.9146320746806085e-03
 1.0830763809367104e+01   2.4905837256099517e-03   +4.8520990256171785e-02   +6.9120303071797604e-03
 1.0833253400524896e+01   2.4895911577917929e-03   +4.8503785315115858e-02   +6.9094808528288509e-03
 1.0835745438134840e+01   2.4920376099437647e-03   +4.8486569745400582e-02   +6.9069865043113205e-03
 1.0838244909876964e+01   2.4994717421247259e-03   +4.8469309019583351e-02   +6.9045160297846690e-03
 1.0840749649985218e+01   2.5047401082538556e-03   +4.8452018073359034e-02   +6.9020673693986146e-03
 1.0843258774034830e+01   2.5091240496113443e-03   +4.8434702991910002e-02   +6.8996299082615580e-03
 1.0845782804273018e+01   2.5240302381881463e-03   +4.8417291179099854e-02   +6.8972085025946058e-03
 1.0848301609532792e+01   2.5188052597737709e-03   +4.8399921459356947e-02   +6.8948295266538845e-03
 1.0850826049416167e+01   2.5244398833752513e-03   +4.8382518869031929e-02   +6.8924591980940300e-03
 1.0853356565294169e+01   2.5305158780017933e-03   +4.8365080391076454e-02   +6.8900901713225575e-03
 1.0855863649422764e+01   2.5070841285952383e-03   +4.8347809285267954e-02   +6.8877616957341839e-03
 1.0858417483309655e+01   2.5538338868908994e-03   +4.8330222082075040e-02   +6.8854170165182820e-03
 1.0860955160733708e+01   2.5376774240530864e-03   +4.8312752068882900e-02   +6.8830889668963138e-03
 1.0863488283139976e+01   2.5331224062679070e-03   +4.8295319287466075e-02   +6.8807825013131813e-03
 1.0865940758541583e+01   2.4524754016077566e-03   +4.8278447060360746e-02   +6.8785615568860339e-03
 1.0868518941714857e+01   2.5781831732736293e-03   +4.8260715874737826e-02   +6.8762301778532500e-03
 1.0871098847760509e+01   2.5799060456517253e-03   +4.8242978852520102e-02   +6.8738973212692511e-03
 1.0873601505223181e+01   2.5026574626725306e-03   +4.8225778683703695e-02   +6.8716231414643562e-03
 1.0876198094938147e+01   2.5965897149653472e-03   +4.8207938967613349e-02   +6.8692582046939541e-03
 1.0878749299052012e+01   2.5512041138657793e-03   +4.8190417071247472e-02   +6.8669129738681781e-03
 1.0881262599531729e+01   2.5133004797162073e-03   +4.8173161382278458e-02   +6.8645858244788562e-03
 1.0883820302217517e+01   2.5577026857881435e-03   +4.8155606835605359e-02   +6.8622147525867656e-03
 1.0886310252830825e+01   2.4899506133078120e-03   +4.8138523177847954e-02   +6.8598644608932995e-03
 1.0888863333837151e+01   2.5530810063258969e-03   +4.8121012502706659e-02   +6.8574219795931018e-03
 1.0891432372549076e+01   2.5690387119254865e-03   +4.8103398711754342e-02   +6.8549343804102172e-03
 1.0893977616816301e+01   2.5452442672246889e-03   +4.8085954376368034e-02   +6.8524570377765355e-03
 1.0896516846515114e+01   2.5392296988133722e-03   +4.8068557588149638e-02   +6.8499548429731567e-03
 1.0899072723404954e+01   2.5558768898399364e-03   +4.8051053157399652e-02   +6.8474331352881236e-03
 1.0901583271711326e+01   2.5105483063718737e-03   +4.8033865514043296e-02   +6.8449008294059078e-03
 1.0904090023448907e+01   2.5067517375809700e-03   +4.8016710269900301e-02   +6.8423209141645217e-03
 1.0906530570171631e+01   2.4405467227239797e-03   +4.8000014377609423e-02   +6.8397652088476911e-03
 1.0909016102923816e+01   2.4855327521855486e-03   +4.7983017192130384e-02   +6.8371203319660219e-03
 1.0911498297554449e+01   2.4821946306321507e-03   +4.7966049454147043e-02   +6.8344393603648069e-03
 1.0913984896897515e+01   2.4865993430669420e-03   +4.7949058306814472e-02   +6.8317264543867945e-03
 1.0916456094597214e+01   2.4711976996982798e-03   +4.7932179132439204e-02   +6.8289886268070674e-03
 1.0918887013159388e+01   2.4309185621742557e-03   +4.7915581732010326e-02   +6.8262589807686165e-03
 1.0921311490702594e+01   2.4244775432062937e-03   +4.7899034951808479e-02   +6.8235019331324108e-03
 1.0923813135352216e+01   2.5016446496213263e-03   +4.7881968589904421e-02   +6.8206033640985783e-03
 1.0926366975758842e+01   2.5538404066267617e-03   +4.7864553692499583e-02   +6.8175921509189621e-03
 1.0928829368313181e+01   2.4623925543387770e-03   +4.7847769723661830e-02   +6.8146480946185061e-03
 1.0931312906572536e+01   2.4835382593551003e-03   +4.7830849010779830e-02   +6.8116422182448056e-03
 1.0933864041941249e+01   2.5511353687122096e-03   +4.7813475557124410e-02   +6.8085232502750432e-03
 1.0936309200278334e+01   2.4451583370854735e-03   +4.7796831340090641e-02   +6.8054893565872004e-03
 1.0938764775010227e+01   2.4555747318935062e-03   +4.7780123733715353e-02   +6.8024050867463541e-03
 1.0941293520886150e+01   2.5287458759226666e-03   +4.7762926225885564e-02   +6.7992049658087157e-03
 1.0943737598459201e+01   2.4440775730507625e-03   +4.7746312235832637e-02   +6.7960953732229684e-03
 1.0946175021877155e+01   2.4374234179536103e-03   +4.7729751080113597e-02   +6.7929679307198541e-03
 1.0948708835017069e+01   2.5338131399141872e-03   +4.7712543109648411e-02   +6.7896984030262697e-03
 1.0951138939706528e+01   2.4301046894592560e-03   +4.7696047248811303e-02   +6.7865571630748413e-03
 1.0953519018996685e+01   2.3800792901571555e-03   +4.7679898374701477e-02   +6.7834716467165962e-03
 1.0955988161795860e+01   2.4691427991747616e-03   +4.7663152971307889e-02   +6.7802653931126142e-03
 1.0958431197448066e+01   2.4430356522060492e-03   +4.7646592417945145e-02   +6.7770914417318012e-03
 1.0960957571781277e+01   2.5263743332111233e-03   +4.7629475076989190e-02   +6.7738266031546913e-03
 1.0963451844206439e+01   2.4942724251619808e-03   +4.7612583321157843e-02   +6.7706071669036052e-03
 1.0965912919230345e+01   2.4610750239055790e-03   +4.7595924266695656e-02   +6.7674240789935263e-03
 1.0968431531004077e+01   2.5186117737323599e-03   +4.7578883832800498e-02   +6.7641848359903754e-03
 1.0970921863900426e+01   2.4903328963485905e-03   +4.7562042747516645e-02   +6.7609815573470410e-03
 1.0973399548860385e+01   2.4776849599597028e-03   +4.7545295112737661e-02   +6.7577956985201658e-03
 1.0975896127389033e+01   2.4965785286479303e-03   +4.7528427743402137e-02   +6.7545953550671601e-03
 1.0978375533018346e+01   2.4794056293124811e-03   +4.7511684288267596e-02   +6.7514308671443148e-03
 1.0980859283533656e+01   2.4837505153101347e-03   +4.7494919339438044e-02   +6.7482790815184789e-03
 1.0983378523517301e+01   2.5192399836448942e-03   +4.7477922806999182e-02   +6.7451050804256821e-03
 1.0985856809202476e+01   2.4782856851750523e-03   +4.7461210367532140e-02   +6.7419935011142742e-03
 1.0988345982024981e+01   2.4891728225053811e-03   +4.7444432248417878e-02   +6.7388911296105622e-03
 1.0990773882602767e+01   2.4279005777856355e-03   +4.7428074525177624e-02   +6.7359028916807017e-03
 1.0993267970346633e+01   2.4940877438659470e-03   +4.7411278399857856e-02   +6.7328510343762429e-03
 1.0995728822623553e+01   2.4608522769202779e-03   +4.7394713541963653e-02   +6.7298504451516637e-03
 1.0998232128537877e+01   2.5033059143240166e-03   +4.7377870475321555e-02   +6.7268119591824696e-03
 1.1000733540230787e+01   2.5014116929096275e-03   +4.7361047722400920e-02   +6.7237974028119089e-03
 1.1003219607151205e+01   2.4860669204187502e-03   +4.7344335618044957e-02   +6.7208192690723732e-03
 1.1005697181150987e+01   2.4775739997817681e-03   +4.7327687951862325e-02   +6.7178676811074480e-03
 1.1008082403509151e+01   2.3852223581641852e-03   +4.7311667711322745e-02   +6.7150473031509401e-03
 1.1010567505444541e+01   2.4851019353899773e-03   +4.7294983761520082e-02   +6.7121333801092734e-03
 1.1013045134012490e+01   2.4776285679486421e-03   +4.7278357145959668e-02   +6.7092647472973763e-03
 1.1015485774914188e+01   2.4406409016979325e-03   +4.7261985656819556e-02   +6.7064747956561343e-03
 1.1017969185128397e+01   2.4834102142090586e-03   +4.7245334206877071e-02   +6.7036793768694902e-03
 1.1020403118559559e+01   2.4339334311616057e-03   +4.7229021201295358e-02   +6.7009730834549979e-03
 1.1022825730826694e+01   2.4226122671358041e-03   +4.7212790562126197e-02   +6.6983193911853527e-03
 1.1025274527196883e+01   2.4487963701886883e-03   +4.7196391006765301e-02   +6.6956568800246290e-03
 1.1027674754797651e+01   2.4002276007681900e-03   +4.7180322985033128e-02   +6.6930968378434152e-03
 1.1029976193121716e+01   2.3014383240642644e-03   +4.7164922039747079e-02   +6.6906616912611825e-03
 1.1032210623441060e+01   2.2344303193442272e-03   +4.7149974848295167e-02   +6.6883140484401528e-03
 1.1034545720288374e+01   2.3350968473145883e-03   +4.7134359838968437e-02   +6.6858733040736753e-03
 1.1036936520170608e+01   2.3907998822334520e-03   +4.7118378236148339e-02   +6.6833788666827345e-03
 1.1039287429574280e+01   2.3509094036722189e-03   +4.7102669094224600e-02   +6.6809349830632588e-03
 1.1041664460083306e+01   2.3770305090256016e-03   +4.7086791230222136e-02   +6.6784778064665944e-03
 1.1044035807931191e+01   2.3713478478857297e-03   +4.7070957124722611e-02   +6.6760432828926273e-03
 1.1046369736198194e+01   2.3339282670029604e-03   +4.7055378500953045e-02   +6.6736639619904949e-03
 1.1048703376256574e+01   2.3336400583797712e-03   +4.7039807323169446e-02   +6.6713073516653891e-03
 1.1051037388569748e+01   2.3340123131738721e-03   +4.7024239147101098e-02   +6.6689622849681763e-03
 1.1053355125155237e+01   2.3177365854891718e-03   +4.7008784942549078e-02   +6.6666426808518146e-03
 1.1055668586512704e+01   2.3134613574669061e-03   +4.6993364582791727e-02   +6.6643427057954552e-03
 1.1057963821603481e+01   2.2952350907772257e-03   +4.6978070958765744e-02   +6.6620704655236968e-03
 1.1060256699728798e+01   2.2928781253170882e-03   +4.6962798239362342e-02   +6.6598064004936052e-03
 1.1062563113441026e+01   2.3064137122279504e-03   +4.6947440590586427e-02   +6.6575366649077195e-03
 1.1064843991293682e+01   2.2808778526552942e-03   +4.6932258114564765e-02   +6.6553011644605751e-03
 1.1067127153671304e+01   2.2831623776227161e-03   +4.6917065514019980e-02   +6.6530890886547797e-03
 1.1069402474950902e+01   2.2753212795976197e-03   +4.6901930084851863e-02   +6.6509062809466469e-03
 1.1071674019216969e+01   2.2715442660672380e-03   +4.6886824716203847e-02   +6.6487441411571657e-03
 1.1073938945548004e+01   2.2649263310352552e-03   +4.6871768232998948e-02   +6.6465965231223105e-03
 1.1076208809443369e+01   2.2698638953642103e-03   +4.6856683801150073e-02   +6.6444492688925742e-03
 1.1078473803354745e+01   2.2649939113765782e-03   +4.6841636591766656e-02   +6.6423052145202820e-03
 1.1080738639008501e+01   2.2648356537562364e-03   +4.6826595289073229e-02   +6.6401615593332701e-03
 1.1083005444550393e+01   2.2668055418915145e-03   +4.6811545765030618e-02   +6.6380163749033445e-03
 1.1085270584680705e+01   2.2651401303122043e-03   +4.6796512156838478e-02   +6.6358718304726366e-03
 1.1087530180440558e+01   2.2595957598525729e-03   +4.6781520179190933e-02   +6.6337384441357596e-03
 1.1089800726382595e+01   2.2705459420375718e-03   +4.6766460406647573e-02   +6.6315941144463979e-03
 1.1092076853660132e+01   2.2761272775362329e-03   +4.6751368484122445e-02   +6.6294571230935996e-03
 1.1094350325870169e+01   2.2734722100370419e-03   +4.6736299028035735e-02   +6.6273207756830012e-03
 1.1096637770491931e+01   2.2874446217624467e-03   +4.6721141854303275e-02   +6.6251735283976909e-03
 1.1098930631228379e+01   2.2928607364480769e-03   +4.6705953730151559e-02   +6.6230153267918344e-03
 1.1101228388469028e+01   2.2977572406492897e-03   +4.6690738125236615e-02   +6.6208570717783627e-03
 1.1103541061365712e+01   2.3126728966840204e-03   +4.6675428775500141e-02   +6.6186700003727610e-03
 1.1105861677431820e+01   2.3206160661075614e-03   +4.6660071926279370e-02   +6.6164788187057094e-03
 1.1108188341804521e+01   2.3266643727009040e-03   +4.6644680165316497e-02   +6.6142730158336993e-03
 1.1110528896778920e+01   2.3405549743991116e-03   +4.6629201704830779e-02   +6.6120417754545278e-03
 1.1112880369592181e+01   2.3514728132614238e-03   +4.6613656318908285e-02   +6.6097859889285397e-03
 1.1115250822134685e+01   2.3704525425038980e-03   +4.6597990836744145e-02   +6.6075022052121063e-03
 1.1117732420763534e+01   2.4815986288491132e-03   +4.6581596666913055e-02   +6.6050797176280800e-03
 1.1120074365636050e+01   2.3419448725157110e-03   +4.6566130641208597e-02   +6.6027652158994771e-03
 1.1122518158464597e+01   2.4437928285472310e-03   +4.6549997821580397e-02   +6.6003294335834524e-03
 1.1124956651789038e+01   2.4384933244405715e-03   +4.6533905947311514e-02   +6.5978777484025121e-03
 1.1127426606506601e+01   2.4699547175632830e-03   +4.6517612579338147e-02   +6.5953697573556203e-03
 1.1129920536997369e+01   2.4939304907682924e-03   +4.6501167364535141e-02   +6.5928203647969965e-03
 1.1132351154326157e+01   2.4306173287875765e-03   +4.6485145773820381e-02   +6.5903208831722526e-03
 1.1134805735958032e+01   2.4545816318752856e-03   +4.6468972404819578e-02   +6.5877826256168772e-03
 1.1137263995632729e+01   2.4582596746967056e-03   +4.6452781076017489e-02   +6.5852135337488736e-03
 1.1139691036933469e+01   2.4270413007396741e-03   +4.6436801589327226e-02   +6.5826545829921687e-03
 1.1142107846608127e+01   2.4168096746581824e-03   +4.6420895684672309e-02   +6.5800670127573145e-03
 1.1144519424889229e+01   2.4115782811016118e-03   +4.6405030490673488e-02   +6.5774500998824342e-03
 1.1146902304456535e+01   2.3828795673068726e-03   +4.6389360318153085e-02   +6.5748430468312953e-03
 1.1149278152115308e+01   2.3758476587723010e-03   +4.6373742609543897e-02   +6.5722133073253522e-03
 1.1151630418885002e+01   2.3522667696944666e-03   +4.6358286115842785e-02   +6.5695659231915730e-03
 1.1153981430287814e+01   2.3510114028120199e-03   +4.6342844134445643e-02   +6.5668875853892037e-03
 1.1156319677016704e+01   2.3382467288897146e-03   +4.6327492265691432e-02   +6.5642061374405264e-03
 1.1158639308263114e+01   2.3196312464097701e-03   +4.6312268828728527e-02   +6.5615305990584499e-03
 1.1160942096238655e+01   2.3027879755410652e-03   +4.6297162092178150e-02   +6.5588558765998740e-03
 1.1163237614972484e+01   2.2955187338293825e-03   +4.6282109186160617e-02   +6.5561742306608469e-03
 1.1165525417516884e+01   2.2878025443997529e-03   +4.6267113047134427e-02   +6.5534658308662695e-03
 1.1167800014086708e+01   2.2745965698245385e-03   +4.6252209637631873e-02   +6.5507532524324346e-03
 1.1170060451228849e+01   2.2604371421408587e-03   +4.6237405132531814e-02   +6.5480409579051543e-03
 1.1172318505665780e+01   2.2580544369308342e-03   +4.6222622378745144e-02   +6.5453134568588759e-03
 1.1174564261056267e+01   2.2457553904864369e-03   +4.6207926249317917e-02   +6.5426023138261367e-03
 1.1176789423857203e+01   2.2251628009364310e-03   +4.6193370896103515e-02   +6.5399019178157556e-03
 1.1179015820136266e+01   2.2263962790631808e-03   +4.6178813488569191e-02   +6.5372044669513166e-03
 1.1181238001970756e+01   2.2221818344902999e-03   +4.6164289626258209e-02   +6.5345089003736017e-03
 1.1183447980762814e+01   2.2099787920577540e-03   +4.6149851466208119e-02   +6.5318251979078158e-03
 1.1185650678483164e+01   2.2026977203495335e-03   +4.6135466774954725e-02   +6.5291511980988658e-03
 1.1187848748330184e+01   2.1980698470205340e-03   +4.6121118166838303e-02   +6.5264951665851010e-03
 1.1190034743272069e+01   2.1859949418843172e-03   +4.6106854158973164e-02   +6.5238640680324519e-03
 1.1192217355386601e+01   2.1826121145327448e-03   +4.6092617952354316e-02   +6.5212492209717286e-03
 1.1194397966916990e+01   2.1806115303881768e-03   +4.6078400469143986e-02   +6.5186655915231333e-03
 1.1196570150069686e+01   2.1721831526964053e-03   +4.6064243486200827e-02   +6.5161336335761329e-03
 1.1198727804774238e+01   2.1576547045523142e-03   +4.6050186612076070e-02   +6.5136417646360851e-03
 1.1200869374130985e+01   2.1415693567465865e-03   +4.6036239829899128e-02   +6.5111868282810128e-03
 1.1203026616102651e+01   2.1572419716662239e-03   +4.6022196250404185e-02   +6.5087633388472513e-03
 1.1205193691581091e+01   2.1670754784395285e-03   +4.6008093845806917e-02   +6.5063961655991726e-03
 1.1207331809074777e+01   2.1381174936863090e-03   +4.5994184874656417e-02   +6.5040896820355012e-03
 1.1209466637244230e+01   2.1348281694528737e-03   +4.5980302191584110e-02   +6.5018186386011749e-03
 1.1211617880973563e+01   2.1512437293331743e-03   +4.5966317628770584e-02   +6.4995630573195119e-03
 1.1213766478991255e+01   2.1485980176922936e-03   +4.5952355064398605e-02   +6.4973502372342867e-03
 1.1215909414608779e+01   2.1429356175239889e-03   +4.5938433978766839e-02   +6.4951926510739494e-03
 1.1218048357861063e+01   2.1389432522838092e-03   +4.5924543405258894e-02   +6.4930724185133064e-03
 1.1220187495583939e+01   2.1391377228763275e-03   +4.5910656059033446e-02   +6.4909926201015414e-03
 1.1222325614613219e+01   2.1381190292792951e-03   +4.5896779737526240e-02   +6.4889484268904566e-03
 1.1224463679116171e+01   2.1380645029527301e-03   +4.5882908094112919e-02   +6.4869463004138773e-03
 1.1226598663407934e+01   2.1349842917626205e-03   +4.5869060666639816e-02   +6.4849870448275455e-03
 1.1228734932188123e+01   2.1362687801893543e-03   +4.5855209043197162e-02   +6.4830742231214806e-03
 1.1230871142089637e+01   2.1362099015131975e-03   +4.5841361828497573e-02   +6.4812209219779716e-03
 1.1233006416724123e+01   2.1352746344867057e-03   +4.5827524569199321e-02   +6.4794218751664480e-03
 1.1235143595677322e+01   2.1371789531983154e-03   +4.5813678772225849e-02   +6.4776639459732509e-03
 1.1237281915389058e+01   2.1383197117366137e-03   +4.5799829303131624e-02   +6.4759413441279699e-03
 1.1239420899968005e+01   2.1389845789467898e-03   +4.5785979174850888e-02   +6.4742557978017768e-03
 1.1241560706421994e+01   2.1398064539894790e-03   +4.5772127280138040e-02   +6.4726184201412658e-03
 1.1243709186790513e+01   2.1484803685183351e-03   +4.5758222715283597e-02   +6.4710180316562413e-03
 1.1245850066649284e+01   2.1408798587714273e-03   +4.5744370705446263e-02   +6.4694718820728471e-03
 1.1247991775061315e+01   2.1417084120312069e-03   +4.5730516604128232e-02   +6.4679659398370242e-03
 1.1250140853030221e+01   2.1490779689052886e-03   +4.5716618030925943e-02   +6.4664917520290844e-03
 1.1252293628015318e+01   2.1527749850971389e-03   +4.5702698684411215e-02   +6.4650539011685080e-03
 1.1254447035080139e+01   2.1534070648208115e-03   +4.5688778308041730e-02   +6.4636504219043661e-03
 1.1256604377348303e+01   2.1573422681644416e-03   +4.5674835489193877e-02   +6.4622776842034966e-03
 1.1258765826229917e+01   2.1614488816137367e-03   +4.5660869059277548e-02   +6.4609380361708236e-03
 1.1260933896800379e+01   2.1680705704625325e-03   +4.5646862719180434e-02   +6.4596244790952918e-03
 1.1263106682020545e+01   2.1727852201660625e-03   +4.5632828746464696e-02   +6.4583387973818854e-03
 1.1265278220623667e+01   2.1715386031218031e-03   +4.5618805578393290e-02   +6.4570903877848723e-03
 1.1267450630237201e+01   2.1724096135340432e-03   +4.5604779455529813e-02   +6.4558772615965340e-03
 1.1269634480911282e+01   2.1838506740810004e-03   +4.5590682084002743e-02   +6.4546960088094091e-03
 1.1271814903585065e+01   2.1804226737831556e-03   +4.5576609366984322e-02   +6.4535530691421841e-03
 1.1274010547830256e+01   2.1956442451909197e-03   +4.5562440904504509e-02   +6.4524219188296077e-03
 1.1276212483454270e+01   2.2019356240132737e-03   +4.5548234326503595e-02   +6.4513020950685033e-03
 1.1278420852753110e+01   2.2083692988399406e-03   +4.5533988687351756e-02   +6.4501977668525098e-03
 1.1280609883918181e+01   2.1890311650718530e-03   +4.5519870203094941e-02   +6.4491041821910658e-03
 1.1282820078534021e+01   2.2101946158397112e-03   +4.5505617641012255e-02   +6.4480070783324885e-03
 1.1285060738504249e+01   2.2406599702282648e-03   +4.5491171095262482e-02   +6.4468942230961569e-03
 1.1287304470808698e+01   2.2437323044481872e-03   +4.5476707249923087e-02   +6.4457703040048777e-03
 1.1289546830316228e+01   2.2423595075302671e-03   +4.5462254788083030e-02   +6.4446317028391239e-03
 1.1291798064986875e+01   2.2512346706466957e-03   +4.5447747709151838e-02   +6.4434735556861879e-03
 1.1294060899995808e+01   2.2628350089330951e-03   +4.5433168526772857e-02   +6.4422905383651708e-03
 1.1296335632364002e+01   2.2747323681944209e-03   +4.5418515404746805e-02   +6.4410894340595206e-03
 1.1298617874082044e+01   2.2822417180421439e-03   +4.5403816672968687e-02   +6.4398673890144909e-03
 1.1300908003826677e+01   2.2901297446331625e-03   +4.5389069967637946e-02   +6.4386177729924728e-03
 1.1303213433791880e+01   2.3054299652027765e-03   +4.5374227661916532e-02   +6.4373319886831806e-03
 1.1305529095955951e+01   2.3156621640705310e-03   +4.5359322488653001e-02   +6.4360210992015793e-03
 1.1307850581234030e+01   2.3214852780792938e-03   +4.5344382917744536e-02   +6.4346741080015353e-03
 1.1310187367022161e+01   2.3367857881311238e-03   +4.5329348078831051e-02   +6.4332854898434162e-03
 1.1312540154547923e+01   2.3527875257620678e-03   +4.5314213596847099e-02   +6.4318628683814345e-03
 1.1314906349852558e+01   2.3661953046349993e-03   +4.5298996264488571e-02   +6.4304113313482123e-03
 1.1317284721569790e+01   2.3783717172314311e-03   +4.5283704124213411e-02   +6.4289188249880280e-03
 1.1319669887007253e+01   2.3851654374631437e-03   +4.5268371915871818e-02   +6.4273803562665275e-03
 1.1322080000711495e+01   2.4101137042418230e-03   +4.5252883121537753e-02   +6.4257777143478566e-03
 1.1324508398469977e+01   2.4283977584822480e-03   +4.5237280771499959e-02   +6.4241292628576772e-03
 1.1326949597313940e+01   2.4411988439627663e-03   +4.5221600263425324e-02   +6.4224247545081907e-03
 1.1329378876984064e+01   2.4292796701246289e-03   +4.5206000513152669e-02   +6.4206747526151069e-03
 1.1331853699119611e+01   2.4748221355466171e-03   +4.5190112739626261e-02   +6.4188450226284194e-03
 1.1334367871534502e+01   2.5141724148909361e-03   +4.5173977036908827e-02   +6.4169462681820527e-03
 1.1336803225414391e+01   2.4353538798891350e-03   +4.5158351786965027e-02   +6.4150607213581887e-03
 1.1339323963504864e+01   2.5207380904728183e-03   +4.5142183601992271e-02   +6.4130695069155924e-03
 1.1341877508749683e+01   2.5535452448188778e-03   +4.5125810145028471e-02   +6.4110250161884237e-03
 1.1344277716195888e+01   2.4002074462057266e-03   +4.5110424696849470e-02   +6.4090675815033273e-03
 1.1346846936844967e+01   2.5692206490788294e-03   +4.5093961128546321e-02   +6.4069270662662874e-03
 1.1349501117938500e+01   2.6541810935327703e-03   +4.5076958963083787e-02   +6.4046761025382702e-03
 1.1352136906512325e+01   2.6357885738246267e-03   +4.5060080583544555e-02   +6.4023966651517517e-03
 1.1354791760522705e+01   2.6548540103803475e-03   +4.5043086250397830e-02   +6.4000633677062787e-03
 1.1357201284963798e+01   2.4095244410933248e-03   +4.5027667693503352e-02   +6.3979431560277633e-03
 1.1359700084793660e+01   2.4987998298620084e-03   +4.5011683277225469e-02   +6.3957287169319121e-03
 1.1362127428771975e+01   2.4273439783151218e-03   +4.4996161283766038e-02   +6.3935485403809516e-03
 1.1364501373292956e+01   2.3739445209809418e-03   +4.4980985913385070e-02   +6.3913896563036216e-03
 1.1367036308067011e+01   2.5349347740544204e-03   +4.4964787096047364e-02   +6.3890658200302305e-03
 1.1369452691233404e+01   2.4163831663930324e-03   +4.4949351367511214e-02   +6.3868262020803090e-03
 1.1371879652140844e+01   2.4269609074405452e-03   +4.4933853537408752e-02   +6.3845611107763373e-03
 1.1374347793290555e+01   2.4681411497109451e-03   +4.4918098393997324e-02   +6.3822425433637019e-03
 1.1376627862287281e+01   2.2800689967255039e-03   +4.4903548900975206e-02   +6.3800824685697295e-03
 1.1379053741859785e+01   2.4258795725042859e-03   +4.4888074398474316e-02   +6.3777620991844544e-03
 1.1381473427404199e+01   2.4196855444138521e-03   +4.4872645042516097e-02   +6.3754241135833018e-03
 1.1383894929258554e+01   2.4215018543554123e-03   +4.4857209803206961e-02   +6.3730574985868789e-03
 1.1386306712853131e+01   2.4117835945762778e-03   +4.4841842227878848e-02   +6.3706849773027168e-03
 1.1388702607419891e+01   2.3958945667601483e-03   +4.4826581541742329e-02   +6.3683454962549842e-03
 1.1391078959621806e+01   2.3763522019155658e-03   +4.4811450887060039e-02   +6.3660081455250324e-03
 1.1393482283155521e+01   2.4033235337146408e-03   +4.4796154149930385e-02   +6.3636386463254476e-03
 1.1395875780327552e+01   2.3934971720311893e-03   +4.4780925657203811e-02   +6.3612468974041502e-03
 1.1398259460828461e+01   2.3836805009089801e-03   +4.4765765323069764e-02   +6.3588586646092437e-03
 1.1400651335810371e+01   2.3918749819102914e-03   +4.4750558605167690e-02   +6.3564537908757067e-03
 1.1403039504929470e+01   2.3881691190990040e-03   +4.4735381195375769e-02   +6.3540393393665797e-03
 1.1405433973133368e+01   2.3944682038976595e-03   +4.4720169582277272e-02   +6.3515863379797564e-03
 1.1407828263054590e+01   2.3942899212219260e-03   +4.4704965007004833e-02   +6.3491058027875481e-03
 1.1410241191181017e+01   2.4129281264269054e-03   +4.4689648120261251e-02   +6.3465744417734024e-03
 1.1412632037068647e+01   2.3908458876302774e-03   +4.4674477454483219e-02   +6.3440496236124699e-03
 1.1415031965405158e+01   2.3999283365103707e-03   +4.4659255261703210e-02   +6.3414856747160981e-03
 1.1417426590141210e+01   2.3946247360520090e-03   +4.4644072868842040e-02   +6.3389078580168056e-03
 1.1419818501369948e+01   2.3919112287380528e-03   +4.4628913855722596e-02   +6.3363179894620255e-03
 1.1422223198838772e+01   2.4046974688243239e-03   +4.4613680049634202e-02   +6.3337214986733453e-03
 1.1424626449168633e+01   2.4032503298609953e-03   +4.4598461674915622e-02   +6.3310996204102932e-03
 1.1427038340660120e+01   2.4118914914872391e-03   +4.4583194951717489e-02   +6.3284405598560229e-03
 1.1429448413949345e+01   2.4100732892247123e-03   +4.4567946159217726e-02   +6.3257725088792915e-03
 1.1431863643153276e+01   2.4152292039314460e-03   +4.4552671224468876e-02   +6.3230713417782520e-03
 1.1434277952854876e+01   2.4143097015993931e-03   +4.4537408659849280e-02   +6.3203433771977608e-03
 1.1436695169345718e+01   2.4172164908424776e-03   +4.4522134341468310e-02   +6.3175919346082215e-03
 1.1438886034938687e+01   2.1908655929685494e-03   +4.4508296098680726e-02   +6.3150770466861919e-03
 1.1441384825136700e+01   2.4987901980129124e-03   +4.4492519652253273e-02   +6.3121874379789451e-03
 1.1443860084636109e+01   2.4752594994090771e-03   +4.4476898906923933e-02   +6.3093126579514564e-03
 1.1446349038792649e+01   2.4889541565400464e-03   +4.4461198921923489e-02   +6.3064131875627269e-03
 1.1448622123618385e+01   2.2730848257364045e-03   +4.4446866934981281e-02   +6.3037498038174050e-03
 1.1450970814484952e+01   2.3486908665670825e-03   +4.4432064603020745e-02   +6.3010005924190975e-03
 1.1453427094050555e+01   2.4562795656031255e-03   +4.4416591118524883e-02   +6.2981219653267285e-03
 1.1455915244468459e+01   2.4881504179035119e-03   +4.4400924060706094e-02   +6.2952148483852235e-03
 1.1458412008198998e+01   2.4967637305390866e-03   +4.4385210035049853e-02   +6.2922986508457983e-03
 1.1460886436376656e+01   2.4744281776580834e-03   +4.4369643750632688e-02   +6.2894297193553834e-03
 1.1463296167666986e+01   2.4097312903297308e-03   +4.4354491259292438e-02   +6.2866600456976804e-03
 1.1465765781451216e+01   2.4696137842301624e-03   +4.4338969117441111e-02   +6.2838451590084077e-03
 1.1468275877204244e+01   2.5100957530277412e-03   +4.4323199636947322e-02   +6.2810043176954036e-03
 1.1470812848525037e+01   2.5369713207936684e-03   +4.4307268517786720e-02   +6.2781618397237168e-03
 1.1473313302860152e+01   2.5004543351148101e-03   +4.4291573739379426e-02   +6.2753883122886375e-03
 1.1475797203288503e+01   2.4839004283503385e-03   +4.4275989667835455e-02   +6.2726832526083390e-03
 1.1478296923507735e+01   2.4997202192320600e-03   +4.4260313089831409e-02   +6.2699872510061675e-03
 1.1480786100838374e+01   2.4891773306396914e-03   +4.4244709293448918e-02   +6.2673303827286385e-03
 1.1483290591908698e+01   2.5044910703240220e-03   +4.4229016112617772e-02   +6.2647155817290414e-03
 1.1485816664039215e+01   2.5260721305162548e-03   +4.4213194247677889e-02   +6.2621470689184673e-03
 1.1488325100597201e+01   2.5084365579868262e-03   +4.4197489185672678e-02   +6.2596540325428936e-03
 1.1490824006103784e+01   2.4989055065827159e-03   +4.4181849951974488e-02   +6.2572192949572197e-03
 1.1493321711762498e+01   2.4977056587136559e-03   +4.4166224250836709e-02   +6.2548336047371072e-03
 1.1495835303922759e+01   2.5135921602608136e-03   +4.4150505104260850e-02   +6.2524904244246971e-03
 1.1498281805273104e+01   2.4465013503451871e-03   +4.4135211134461075e-02   +6.2502407264779340e-03
 1.1500725171460985e+01   2.4433661878813240e-03   +4.4119942215999047e-02   +6.2480299898619454e-03
 1.1503232565920918e+01   2.5073944599327547e-03   +4.4104278744932952e-02   +6.2458051583044651e-03
 1.1505839309194233e+01   2.6067432733150042e-03   +4.4088000460443255e-02   +6.2435694891254390e-03
 1.1508400602229440e+01   2.5612930352068020e-03   +4.4072011612410492e-02   +6.2414171872883836e-03
 1.1510885447809761e+01   2.4848455803212488e-03   +4.4056505226413765e-02   +6.2393498967025845e-03
 1.1513351993135039e+01   2.4665453252783465e-03   +4.4041118095947213e-02   +6.2373209074631378e-03
 1.1515858425793020e+01   2.5064326579808949e-03   +4.4025487228763642e-02   +6.2352827856398795e-03
 1.1518372324938255e+01   2.5138991452351434e-03   +4.4009814902876913e-02   +6.2332646137338386e-03
 1.1520883004688274e+01   2.5106797500189515e-03   +4.3994167650264919e-02   +6.2312965374211752e-03
 1.1523366934468946e+01   2.4839297806718008e-03   +4.3978691941746938e-02   +6.2293713484805916e-03
 1.1525850440248682e+01   2.4835057797361060e-03   +4.3963223639450037e-02   +6.2274592839899169e-03
 1.1528339722496392e+01   2.4892822477102783e-03   +4.3947724091219588e-02   +6.2255691689127772e-03
 1.1530806351861411e+01   2.4666293650188464e-03   +4.3932370218034401e-02   +6.2237073541101763e-03
 1.1533271673398772e+01   2.4653215373611204e-03   +4.3917029063615422e-02   +6.2218517126657845e-03
 1.1535731324373989e+01   2.4596509752168316e-03   +4.3901727756159949e-02   +6.2200005940748291e-03
 1.1538215264133047e+01   2.4839397590579182e-03   +4.3886279983363696e-02   +6.2181177459378935e-03
 1.1540707825995884e+01   2.4925618628373059e-03   +4.3870783317978959e-02   +6.2162061993373046e-03
 1.1543169105194096e+01   2.4612791982114857e-03   +4.3855485836797707e-02   +6.2143032917738360e-03
 1.1545566921112201e+01   2.3978159181048397e-03   +4.3840587329515325e-02   +6.2124231510549827e-03
 1.1548013699361571e+01   2.4467782493697854e-03   +4.3825389282739331e-02   +6.2104788855657173e-03
 1.1550492741041587e+01   2.4790416800168913e-03   +4.3809995703783723e-02   +6.2084910661099786e-03
 1.1552954660315343e+01   2.4619192737560525e-03   +4.3794713358448860e-02   +6.2064869963634689e-03
 1.1555395902258777e+01   2.4412419434334254e-03   +4.3779564288377225e-02   +6.2044591242308442e-03
 1.1557832077347516e+01   2.4361750887393896e-03   +4.3764451638291436e-02   +6.2024047623081653e-03
 1.1560247738924142e+01   2.4156615766255385e-03   +4.3749471207921768e-02   +6.2003424540171912e-03
 1.1562672441063096e+01   2.4247021389545154e-03   +4.3734439774215463e-02   +6.1982305474111293e-03
 1.1565120848480039e+01   2.4484074169421888e-03   +4.3719266639413064e-02   +6.1960516612566529e-03
 1.1567560734345529e+01   2.4398858654901545e-03   +4.3704151667788717e-02   +6.1938399385057276e-03
 1.1569978084340779e+01   2.4173499952500066e-03   +4.3689181676959135e-02   +6.1916117536132123e-03
 1.1572332944495527e+01   2.3548601547478398e-03   +4.3674603889965379e-02   +6.1893995884673087e-03
 1.1574772223807539e+01   2.4392793120124878e-03   +4.3659509062430768e-02   +6.1870568855570910e-03
 1.1577215309353043e+01   2.4430855455044309e-03   +4.3644396472805644e-02   +6.1846565796367572e-03
 1.1579623947835000e+01   2.4086384819561601e-03   +4.3629502761407285e-02   +6.1822523407272095e-03
 1.1582027061914225e+01   2.4031140792253325e-03   +4.3614649005195037e-02   +6.1798309696629011e-03
 1.1584439259438200e+01   2.4121975239754789e-03   +4.3599745010419813e-02   +6.1773532220222253e-03
 1.1586843012043834e+01   2.4037526056339686e-03   +4.3584899190158816e-02   +6.1748452888476220e-03
 1.1589359346906166e+01   2.5163348623316040e-03   +4.3569364551680853e-02   +6.1721844167662489e-03
 1.1591738524147347e+01   2.3791772411811962e-03   +4.3554682868340452e-02   +6.1696236840842718e-03
 1.1594064430193219e+01   2.3259060458720171e-03   +4.3540335854231352e-02   +6.1670809915137801e-03
 1.1596467430290138e+01   2.4030000969190723e-03   +4.3525519552092953e-02   +6.1644147794683753e-03
 1.1598862683848774e+01   2.3952535586353463e-03   +4.3510757445227345e-02   +6.1617093951455218e-03
 1.1601219058196552e+01   2.3563743477783561e-03   +4.3496241333010000e-02   +6.1590018268801354e-03
 1.1603610814766530e+01   2.3917565699775878e-03   +4.3481513828083414e-02   +6.1562125570918010e-03
 1.1606008837262550e+01   2.3980224960205021e-03   +4.3466754485908497e-02   +6.1533767657135433e-03
 1.1608383755716300e+01   2.3749184537500412e-03   +4.3452144076758889e-02   +6.1505437712360408e-03
 1.1610758105451414e+01   2.3743497351134124e-03   +4.3437543924113704e-02   +6.1476847560714368e-03
 1.1613139516792973e+01   2.3814113415596694e-03   +4.3422907195515059e-02   +6.1447942320896464e-03
 1.1615509285051123e+01   2.3697682581502733e-03   +4.3408348883233965e-02   +6.1419026739767549e-03
 1.1617893429994592e+01   2.3841449434680584e-03   +4.3393709169590927e-02   +6.1389899293608583e-03
 1.1620271463904336e+01   2.3780339097445591e-03   +4.3379113899916548e-02   +6.1360815012905532e-03
 1.1622635028047815e+01   2.3635641434793797e-03   +4.3364614305998694e-02   +6.1331785254359408e-03
 1.1625014135088936e+01   2.3791070411203208e-03   +4.3350026293763944e-02   +6.1302584279680754e-03
 1.1627395968219989e+01   2.3818331310536678e-03   +4.3335428524371139e-02   +6.1273333433378690e-03
 1.1629769132080252e+01   2.3731638602626504e-03   +4.3320890816901651e-02   +6.1244193896010874e-03
 1.1632137741285774e+01   2.3686092055221764e-03   +4.3306387897877330e-02   +6.1215205161428638e-03
 1.1634494554213962e+01   2.3568129281876793e-03   +4.3291963996648107e-02   +6.1186596189752290e-03
 1.1636786798654340e+01   2.2922444403778997e-03   +4.3277941708855891e-02   +6.1158905309394449e-03
 1.1639167830199549e+01   2.3810315452088560e-03   +4.3263382995031137e-02   +6.1130233489815246e-03
 1.1641594658877414e+01   2.4268286778657000e-03   +4.3248551266607149e-02   +6.1101160316234119e-03
 1.1643806096863754e+01   2.2114379863396039e-03   +4.3235042027540908e-02   +6.1074905806170650e-03
 1.1646159923826190e+01   2.3538269624356900e-03   +4.3220669329459838e-02   +6.1047069760979287e-03
 1.1648618566325863e+01   2.4586424996737577e-03   +4.3205663598380961e-02   +6.1018133637057211e-03
 1.1651002514388191e+01   2.3839480623273346e-03   +4.3191120508169610e-02   +6.0990348312056405e-03
 1.1653358744228976e+01   2.3562298407853177e-03   +4.3176752987830615e-02   +6.0963159566448481e-03
 1.1655756801197263e+01   2.3980569682873210e-03   +4.3162136971123394e-02   +6.0935718671223278e-03
 1.1658144223582376e+01   2.3874223851123588e-03   +4.3147592260044373e-02   +6.0908839654593002e-03
 1.1660502171662097e+01   2.3579480797213392e-03   +4.3133233367136453e-02   +6.0882603112209967e-03
 1.1662850692896628e+01   2.3485212345306650e-03   +4.3118938014795771e-02   +6.0856621755181828e-03
 1.1665221157043145e+01   2.3704641465176479e-03   +4.3104515254237877e-02   +6.0830646454761179e-03
 1.1667600883476270e+01   2.3797264331246737e-03   +4.3090042308695328e-02   +6.0804756381750607e-03
 1.1669964143010574e+01   2.3632595343041629e-03   +4.3075675581077721e-02   +6.0779264054422241e-03
 1.1672312151631376e+01   2.3480086208014228e-03   +4.3061407515785480e-02   +6.0754095494630293e-03
 1.1674687947554547e+01   2.3757959231716086e-03   +4.3046976577380547e-02   +6.0728957901603747e-03
 1.1677062079201653e+01   2.3741316471053153e-03   +4.3032561668486666e-02   +6.0704190162016837e-03
 1.1679415954494340e+01   2.3538752926874906e-03   +4.3018275529082967e-02   +6.0679824123488794e-03
 1.1681795331605842e+01   2.3793771115023787e-03   +4.3003840417266563e-02   +6.0655416747047121e-03
 1.1684171983225927e+01   2.3766516200840471e-03   +4.2989427609732199e-02   +6.0631325282862894e-03
 1.1686541265058422e+01   2.3692818324949627e-03   +4.2975065161275652e-02   +6.0607542341266909e-03
 1.1688909632931624e+01   2.3683678732027147e-03   +4.2960713855864356e-02   +6.0584015696943756e-03
 1.1691278737491585e+01   2.3691045599605332e-03   +4.2946363642533930e-02   +6.0560635267514623e-03
 1.1693654288364170e+01   2.3755508725855634e-03   +4.2931979915399217e-02   +6.0537433652514266e-03
 1.1696011892843980e+01   2.3576044798101492e-03   +4.2917710271592462e-02   +6.0514661733438195e-03
 1.1698364593957294e+01   2.3527011133133158e-03   +4.2903475633486669e-02   +6.0492117514010634e-03
 1.1700755014411991e+01   2.3904204546969510e-03   +4.2889018197874391e-02   +6.0469366297300625e-03
 1.1703153176759294e+01   2.3981623473030567e-03   +4.2874519361090130e-02   +6.0446934277598816e-03
 1.1705488051195594e+01   2.3348744363005380e-03   +4.2860408284868250e-02   +6.0425341350814335e-03
 1.1707804806505040e+01   2.3167553094456395e-03   +4.2846411661319465e-02   +6.0404242854926894e-03
 1.1710206926652313e+01   2.4021201472734788e-03   +4.2831904444226965e-02   +6.0382568765135558e-03
 1.1712649703346559e+01   2.4427766942451967e-03   +4.2817157010498007e-02   +6.0360654462696872e-03
 1.1715073603385418e+01   2.4239000388597276e-03   +4.2802528817744143e-02   +6.0338984694831748e-03
 1.1717465377107986e+01   2.3917737225680469e-03   +4.2788099643826828e-02   +6.0317726281717554e-03
 1.1719865658140003e+01   2.4002810320169488e-03   +4.2773624228167363e-02   +6.0296699913030914e-03
 1.1722284032200132e+01   2.4183740601291248e-03   +4.2759044756723735e-02   +6.0275845609879947e-03
 1.1724612689303994e+01   2.3286571038614312e-03   +4.2745010901402578e-02   +6.0255905047802262e-03
 1.1727008730453276e+01   2.3960411492822686e-03   +4.2730575781862533e-02   +6.0235575382612816e-03
 1.1729439780260282e+01   2.4310498070061470e-03   +4.2715934694032176e-02   +6.0215207950850263e-03
 1.1731870914875230e+01   2.4311346149481494e-03   +4.2701298023455472e-02   +6.0195034535737834e-03
 1.1734262026082414e+01   2.3911112071832719e-03   +4.2686907070221922e-02   +6.0175418935531771e-03
 1.1736687075048204e+01   2.4250489657902108e-03   +4.2672316633202596e-02   +6.0155682212396245e-03
 1.1739171017736872e+01   2.4839426886682503e-03   +4.2657376798299215e-02   +6.0135658923033243e-03
 1.1741630399582675e+01   2.4593818458029659e-03   +4.2642589565091975e-02   +6.0115989886887176e-03
 1.1744083661812773e+01   2.4532622300981188e-03   +4.2627843914943543e-02   +6.0096641179352176e-03
 1.1746541803027414e+01   2.4581412146407189e-03   +4.2613073672112783e-02   +6.0077512763090203e-03
 1.1748982899752216e+01   2.4410967248016391e-03   +4.2598410454000993e-02   +6.0058835810471584e-03
 1.1751454415114868e+01   2.4715153626519992e-03   +4.2583569134403150e-02   +6.0040127303792540e-03
 1.1753937809495710e+01   2.4833943808424408e-03   +4.2568661124005924e-02   +6.0021444451108371e-03
 1.1756416301152425e+01   2.4784916567153203e-03   +4.2553787161965700e-02   +6.0002882615706110e-03
 1.1758917481802543e+01   2.5011806501176181e-03   +4.2538781686645974e-02   +5.9984277818953997e-03
 1.1761412715012890e+01   2.4952332103467256e-03   +4.2523816514776200e-02   +5.9965808011454950e-03
 1.1763910747217405e+01   2.4980322045156100e-03   +4.2508839170136301e-02   +5.9947356888041450e-03
 1.1766425993097272e+01   2.5152458798665123e-03   +4.2493763263162176e-02   +5.9928880948495735e-03
 1.1768935133080763e+01   2.5091399834913375e-03   +4.2478728552097597e-02   +5.9910675791641126e-03
 1.1771389229162951e+01   2.4540960821877178e-03   +4.2464028075631717e-02   +5.9892935861233657e-03
 1.1773889181923490e+01   2.4999527605391592e-03   +4.2449057383549239e-02   +5.9874858613206752e-03
 1.1776431125374391e+01   2.5419434509004191e-03   +4.2433839855883115e-02   +5.9856571548455063e-03
 1.1778984315278766e+01   2.5531899043755857e-03   +4.2418559690582239e-02   +5.9838113530654323e-03
 1.1781522002977338e+01   2.5376876985720997e-03   +4.2403376980468352e-02   +5.9819714433215140e-03
 1.1784064563743092e+01   2.5425607657538762e-03   +4.2388169805493557e-02   +5.9801202330655272e-03
 1.1786625953085069e+01   2.5613893419773603e-03   +4.2372854794495020e-02   +5.9782408919311922e-03
 1.1789148550286026e+01   2.5225972009561559e-03   +4.2357776436536029e-02   +5.9763893458729305e-03
 1.1791680271538198e+01   2.5317212521720478e-03   +4.2342648250809967e-02   +5.9745160098285156e-03
 1.1794228269102295e+01   2.5479975640969599e-03   +4.2327427628603864e-02   +5.9726055971721518e-03
 1.1796726639788924e+01   2.4983706866290589e-03   +4.2312508194744108e-02   +5.9707216106433961e-03
 1.1799231304504437e+01   2.5046647155129165e-03   +4.2297555930938688e-02   +5.9688052690907486e-03
 1.1801744633289065e+01   2.5133287846283991e-03   +4.2282556818106720e-02   +5.9668485236125130e-03
 1.1804211459700147e+01   2.4668264110818683e-03   +4.2267840026209258e-02   +5.9649076276565806e-03
 1.1806713085025144e+01   2.5016253249976472e-03   +4.2252920558142643e-02   +5.9629044473094740e-03
 1.1809215800209232e+01   2.5027151840877337e-03   +4.2237999661424386e-02   +5.9608548296035306e-03
 1.1811668878955059e+01   2.4530787458267866e-03   +4.2223379726409049e-02   +5.9588023858829046e-03
 1.1814134640389263e+01   2.4657614342036283e-03   +4.2208689321828440e-02   +5.9567028240241097e-03
 1.1816568831517982e+01   2.4341911287191209e-03   +4.2194192138634262e-02   +5.9545836733777844e-03
 1.1818981443193861e+01   2.4126116758793614e-03   +4.2179828615954582e-02   +5.9524432651257104e-03
 1.1821428030862256e+01   2.4465876683947840e-03   +4.2165268138804904e-02   +5.9502312365057406e-03
 1.1823836601461984e+01   2.4085705997283213e-03   +4.2150939262209364e-02   +5.9480001287206888e-03
 1.1826271326905674e+01   2.4347254436900556e-03   +4.2136460320880802e-02   +5.9456858736183331e-03
 1.1828708473213673e+01   2.4371463079990718e-03   +4.2121972682497393e-02   +5.9433262980015588e-03
 1.1831119888662101e+01   2.4114154484280448e-03   +4.2107643716161838e-02   +5.9409437175519100e-03
 1.1833539691136773e+01   2.4198024746713287e-03   +4.2093270750572995e-02   +5.9385005660265895e-03
 1.1835939363602460e+01   2.3996724656871748e-03   +4.2079023253104704e-02   +5.9360279955769360e-03
 1.1838296325564771e+01   2.3569619623113880e-03   +4.2065035166815354e-02   +5.9335528355280633e-03
 1.1840699874349493e+01   2.4035487847218207e-03   +4.2050776670694005e-02   +5.9309754399678137e-03
 1.1843106438194802e+01   2.4065638453087956e-03   +4.2036506555531226e-02   +5.9283450119366572e-03
 1.1845498310716584e+01   2.3918725217821901e-03   +4.2022329879950179e-02   +5.9256877603951251e-03
 1.1847823842013261e+01   2.3255312966767860e-03   +4.2008552551700905e-02   +5.9230628981090574e-03
 1.1850202334704603e+01   2.3784926913421600e-03   +4.1994467825575532e-02   +5.9203360314127543e-03
 1.1852578450444680e+01   2.3761157400770117e-03   +4.1980403697765241e-02   +5.9175715988505802e-03
 1.1854946104748148e+01   2.3676543034678588e-03   +4.1966396240024517e-02   +5.9147716287683309e-03
 1.1857341919101170e+01   2.3958143530222742e-03   +4.1952228983348369e-02   +5.9118943031593249e-03
 1.1859734152404375e+01   2.3922333032047050e-03   +4.1938089828056649e-02   +5.9089820307007754e-03
 1.1862106698299860e+01   2.3725458954846346e-03   +4.1924073962484452e-02   +5.9060550189766825e-03
 1.1864485919070463e+01   2.3792207706030410e-03   +4.1910025673734232e-02   +5.9030923414984896e-03
 1.1866871124172043e+01   2.3852051015804676e-03   +4.1895949148883567e-02   +5.9001037766897441e-03
 1.1869252802037225e+01   2.3816778651823967e-03   +4.1881900573398363e-02   +5.8971016099528704e-03
 1.1871618567871527e+01   2.3657658343019250e-03   +4.1867952950678897e-02   +5.8941089280908866e-03
 1.1873988284156088e+01   2.3697162845603970e-03   +4.1853989147876976e-02   +5.8911024162498693e-03
 1.1876365714779357e+01   2.3774306232695608e-03   +4.1839987044341248e-02   +5.8880866738068513e-03
 1.1878736239184787e+01   2.3705244054301744e-03   +4.1826032750511735e-02   +5.8850893902415253e-03
 1.1881102723309541e+01   2.3664841247530433e-03   +4.1812109302928606e-02   +5.8821108462761311e-03
 1.1883475707951158e+01   2.3729846416173928e-03   +4.1798154682569769e-02   +5.8791301877519917e-03
 1.1885850293185173e+01   2.3745852340155693e-03   +4.1784197716785328e-02   +5.8761588938716358e-03
 1.1888220297580631e+01   2.3700043954573147e-03   +4.1770274659136020e-02   +5.8732389864169995e-03
 1.1890524679809596e+01   2.3043822289654514e-03   +4.1756743729806714e-02   +5.8704110729094266e-03
 1.1892891800574633e+01   2.3671207650366455e-03   +4.1742851172278599e-02   +5.8675275348806155e-03
 1.1895306011905234e+01   2.4142113306009350e-03   +4.1728689264180767e-02   +5.8645940512462944e-03
 1.1897700887642889e+01   2.3948757376555108e-03   +4.1714647746913157e-02   +5.8617124113056656e-03
 1.1900058698293885e+01   2.3578106509951624e-03   +4.1700830260896854e-02   +5.8589000617128616e-03
 1.1902425549384157e+01   2.3668510902723483e-03   +4.1686966419217021e-02   +5.8561165091516182e-03
 1.1904801796167762e+01   2.3762467836050405e-03   +4.1673054100598940e-02   +5.8533831959560632e-03
 1.1907169648591728e+01   2.3678524239656440e-03   +4.1659197335881561e-02   +5.8506983630028609e-03
 1.1909549745855445e+01   2.3800972637175732e-03   +4.1645275289890905e-02   +5.8480279030395385e-03
 1.1911940983041836e+01   2.3912371863907822e-03   +4.1631294450704369e-02   +5.8453697946899237e-03
 1.1914330278351226e+01   2.3892953093902491e-03   +4.1617331284703976e-02   +5.8427388963446427e-03
 1.1916715103461096e+01   2.3848251098694817e-03   +4.1603400477551719e-02   +5.8401408818918475e-03
 1.1919072253569855e+01   2.3571501087591429e-03   +4.1589637371669569e-02   +5.8376145597904419e-03
 1.1921421062570392e+01   2.3488090005372442e-03   +4.1575928865150311e-02   +5.8351188641947629e-03
 1.1923837562434368e+01   2.4164998639761848e-03   +4.1561831367714887e-02   +5.8325851897867891e-03
 1.1926251783346729e+01   2.4142209123603209e-03   +4.1547753247700055e-02   +5.8300784171838498e-03
 1.1928635659825943e+01   2.3838764792145639e-03   +4.1533857981244211e-02   +5.8276422159267809e-03
 1.1931021597145369e+01   2.3859373194259348e-03   +4.1519956445167330e-02   +5.8252578819893985e-03
 1.1933415553259131e+01   2.3939561137620302e-03   +4.1506013862383721e-02   +5.8228995403282391e-03
 1.1935797863290468e+01   2.3823100313364876e-03   +4.1492144679504309e-02   +5.8205772594515466e-03
 1.1938195798472139e+01   2.3979351816709737e-03   +4.1478190097204590e-02   +5.8182574849942369e-03
 1.1940591518175605e+01   2.3957197034665256e-03   +4.1464253948724640e-02   +5.8159514874159242e-03
 1.1942995639900682e+01   2.4041217250765357e-03   +4.1450274452176146e-02   +5.8136636764856532e-03
 1.1945401501715592e+01   2.4058618149105371e-03   +4.1436290310253227e-02   +5.8113951945252150e-03
 1.1947779959537820e+01   2.3784578222283415e-03   +4.1422470813934763e-02   +5.8091583339364358e-03
 1.1950176936441080e+01   2.3969769032596844e-03   +4.1408549081190245e-02   +5.8069211699861090e-03
 1.1952586865848897e+01   2.4099294078165912e-03   +4.1394557500104109e-02   +5.8046939398566722e-03
 1.1954978769763299e+01   2.3919039144022491e-03   +4.1380675864980593e-02   +5.8024918465263012e-03
 1.1957388344391763e+01   2.4095746284640285e-03   +4.1366696998269163e-02   +5.8002737284145395e-03
 1.1959797142466233e+01   2.4087980744695869e-03   +4.1352727992154191e-02   +5.7980460551391539e-03
 1.1962213205472780e+01   2.4160630065477307e-03   +4.1338722256378885e-02   +5.7958008763914432e-03
 1.1964627488937744e+01   2.4142834649634182e-03   +4.1324732272827548e-02   +5.7935440398611295e-03
 1.1967040493836466e+01   2.4130048987220931e-03   +4.1310755156970240e-02   +5.7912744448183444e-03
 1.1969452686178091e+01   2.4121923416249302e-03   +4.1296788246460679e-02   +5.7889833380450704e-03
 1.1971870847465736e+01   2.4181612876450487e-03   +4.1282792332772440e-02   +5.7866818636308093e-03
 1.1974286554344621e+01   2.4157068788852598e-03   +4.1268816206088757e-02   +5.7843570057951087e-03
 1.1976703053903279e+01   2.4164995586577476e-03   +4.1254841117364209e-02   +5.7820325836263724e-03
 1.1979110987559318e+01   2.4079336560394182e-03   +4.1240921165624708e-02   +5.7797069964621983e-03
 1.1981440715679293e+01   2.3297281199745612e-03   +4.1227458664795366e-02   +5.7774293666319077e-03
 1.1983809896220226e+01   2.3691805409331579e-03   +4.1213773674401849e-02   +5.7750759243293988e-03
 1.1986250495935256e+01   2.4405997150296344e-03   +4.1199682018084015e-02   +5.7726179283828635e-03
 1.1988683982036928e+01   2.4334861016725995e-03   +4.1185637454012075e-02   +5.7701289508111818e-03
 1.1991130098700905e+01   2.4461166639770937e-03   +4.1171526147161117e-02   +5.7675850638253846e-03
 1.1993577658545481e+01   2.4475598445761193e-03   +4.1157412797289239e-02   +5.7649972982258277e-03
 1.1995932920596177e+01   2.3552620506954725e-03   +4.1143837680531807e-02   +5.7624756441005667e-03
 1.1998317942513246e+01   2.3850219170693521e-03   +4.1130097133186702e-02   +5.7598822418732879e-03
 1.2000761004181411e+01   2.4430616681652140e-03   +4.1116028664249994e-02   +5.7571938527414381e-03
 1.2003198825737982e+01   2.4378215565707961e-03   +4.1101996969843284e-02   +5.7544646214139584e-03
 1.2005628091966559e+01   2.4292662285763100e-03   +4.1088021188369170e-02   +5.7517039871862238e-03
 1.2008060595955156e+01   2.4325039885972899e-03   +4.1074033555643867e-02   +5.7488917018756495e-03
 1.2010495046228646e+01   2.4344502734905404e-03   +4.1060041632064122e-02   +5.7460372220782168e-03
 1.2012923801554726e+01   2.4287553260791128e-03   +4.1046089409525179e-02   +5.7431535218820506e-03
 1.2015354392055913e+01   2.4305905011878792e-03   +4.1032133682295011e-02   +5.7402471596939486e-03
 1.2017783675656052e+01   2.4292836001382767e-03   +4.1018192560660881e-02   +5.7373041196262129e-03
 1.2020238940936633e+01   2.4552652805809316e-03   +4.1004109655706868e-02   +5.7342850660964473e-03
 1.2022695213848074e+01   2.4562729114414594e-03   +4.0990028437317479e-02   +5.7312293183002195e-03
 1.2025146996655028e+01   2.4517828069541281e-03   +4.0975980472969589e-02   +5.7281499190718023e-03
 1.2027527363351028e+01   2.3803666960002801e-03   +4.0962348973726651e-02   +5.7251207450320484e-03
 1.2029980932804961e+01   2.4535694539320474e-03   +4.0948305854381951e-02   +5.7219665946646511e-03
 1.2032476114453125e+01   2.4951816481646460e-03   +4.0934032554256129e-02   +5.7187155785194694e-03
 1.2034918359040686e+01   2.4422445875611487e-03   +4.0920069978788456e-02   +5.7154928268157920e-03
 1.2037303959338757e+01   2.3856002980711111e-03   +4.0906438891864426e-02   +5.7123046949807514e-03
 1.2039762241287610e+01   2.4582819488525587e-03   +4.0892400515766716e-02   +5.7089801442219146e-03
 1.2042225691971151e+01   2.4634506835408132e-03   +4.0878340862345236e-02   +5.7056171913868383e-03
 1.2044667663970973e+01   2.4419719998221012e-03   +4.0864412000829804e-02   +5.7022593703752360e-03
 1.2047109564875726e+01   2.4419009047527140e-03   +4.0850491775246425e-02   +5.6988748804959353e-03
 1.2049573632663192e+01   2.4640677874661066e-03   +4.0836453591284974e-02   +5.6954377751576406e-03
 1.2052020945958121e+01   2.4473132949296428e-03   +4.0822519270404957e-02   +5.6920009218654330e-03
 1.2054471480039275e+01   2.4505340811540322e-03   +4.0808575078274296e-02   +5.6885299814788967e-03
 1.2056942993626933e+01   2.4715135876576255e-03   +4.0794520144200319e-02   +5.6850092248473209e-03
 1.2059403691956943e+01   2.4606983300099472e-03   +4.0780535360465026e-02   +5.6815044341245371e-03
 1.2061834441608671e+01   2.4307496517277372e-03   +4.0766729280024706e-02   +5.6780154961696078e-03
 1.2064259643440591e+01   2.4252018319206314e-03   +4.0752963194866557e-02   +5.6745074066239737e-03
 1.2066703383400759e+01   2.4437399601673349e-03   +4.0739100518314413e-02   +5.6709492196612907e-03
 1.2069168525578558e+01   2.4651421777992510e-03   +4.0725125266876092e-02   +5.6673421852905031e-03
 1.2071608130683563e+01   2.4396051050050716e-03   +4.0711303551068202e-02   +5.6637653149803607e-03
 1.2074060240112404e+01   2.4521094288409984e-03   +4.0697419797346479e-02   +5.6601594684352356e-03
 1.2076543380989728e+01   2.4831408773238195e-03   +4.0683369374222469e-02   +5.6564911701496362e-03
 1.2078889857111118e+01   2.3464761213904950e-03   +4.0670100637883490e-02   +5.6530065531050604e-03
 1.2081282692048886e+01   2.3928349377673186e-03   +4.0656578189330488e-02   +5.6494422178682132e-03
 1.2083831329776830e+01   2.5486377279442252e-03   +4.0642184651408467e-02   +5.6456392409293043e-03
 1.2086263397892118e+01   2.4320681152882884e-03   +4.0628458494842652e-02   +5.6420026358074849e-03
 1.2088653669307140e+01   2.3902714150221271e-03   +4.0614976847839455e-02   +5.6384268745649216e-03
 1.2091097873236411e+01   2.4442039292704720e-03   +4.0601199860265308e-02   +5.6347632809323842e-03
 1.2093566525498948e+01   2.4686522625376739e-03   +4.0587294153235025e-02   +5.6310649100593819e-03
 1.2095986958209945e+01   2.4204327109966783e-03   +4.0573668913051850e-02   +5.6274593763242118e-03
 1.2098393568015677e+01   2.4066098057318186e-03   +4.0560130108372006e-02   +5.6238918544607441e-03
 1.2100823177221976e+01   2.4296092062989771e-03   +4.0546470619386266e-02   +5.6202938886299198e-03
 1.2103240149114571e+01   2.4169718925950434e-03   +4.0532890849632172e-02   +5.6167178291781951e-03
 1.2105670042737808e+01   2.4298936232369783e-03   +4.0519247187087423e-02   +5.6131252154515837e-03
 1.2108087454186602e+01   2.4174114487944820e-03   +4.0505682263471399e-02   +5.6095642343665809e-03
 1.2110506704494203e+01   2.4192503076001515e-03   +4.0492115610271787e-02   +5.6060258806651152e-03
 1.2112935208907327e+01   2.4285044131246991e-03   +4.0478505640407975e-02   +5.6024960424292756e-03
 1.2115347535825157e+01   2.4123269178293327e-03   +4.0464994797332288e-02   +5.5990085813419606e-03
 1.2117762089636608e+01   2.4145538114517251e-03   +4.0451479888274501e-02   +5.5955323983736000e-03
 1.2120190980895547e+01   2.4288912589387479e-03   +4.0437893184030259e-02   +5.5920474104100672e-03
 1.2122617579062757e+01   2.4265981672098036e-03   +4.0424327733024984e-02   +5.5885881392573602e-03
 1.2125034575993132e+01   2.4169969303748928e-03   +4.0410824272505419e-02   +5.5851670744181334e-03
 1.2127459786895509e+01   2.4252109023770174e-03   +4.0397283206722479e-02   +5.5817570343328592e-03
 1.2129864054619091e+01   2.4042677235822651e-03   +4.0383867205833271e-02   +5.5784000650646627e-03
 1.2132277323863992e+01   2.4132692449008175e-03   +4.0370409079591899e-02   +5.5750414523485512e-03
 1.2134717108394213e+01   2.4397845302210897e-03   +4.0356811308843950e-02   +5.5716589611461325e-03
 1.2137150942677378e+01   2.4338342831651261e-03   +4.0343254903087274e-02   +5.5683013851123460e-03
 1.2139585197845602e+01   2.4342551682234870e-03   +4.0329704305209831e-02   +5.5649644487429156e-03
 1.2142026217988922e+01   2.4410201433209266e-03   +4.0316124172719341e-02   +5.5616437980673811e-03
 1.2144465861969714e+01   2.4396439807912174e-03   +4.0302559767971570e-02   +5.5583471764267065e-03
 1.2146911661634242e+01   2.4457996645281810e-03   +4.0288969175060481e-02   +5.5550722315514953e-03
 1.2149357540164344e+01   2.4458785301018082e-03   +4.0275386127269365e-02   +5.5518181293490064e-03
 1.2151785549603357e+01   2.4280094390132234e-03   +4.0261910159655349e-02   +5.5486117415826835e-03
 1.2154242962870443e+01   2.4574132670860394e-03   +4.0248278873958938e-02   +5.5454050744307851e-03
 1.2156705768844967e+01   2.4628059745239739e-03   +4.0234625544125088e-02   +5.5422202245349788e-03
 1.2159169190756907e+01   2.4634219119405998e-03   +4.0220976615970239e-02   +5.5390618508234417e-03
 1.2161632695820476e+01   2.4635050635684053e-03   +4.0207334970134824e-02   +5.5359310762374417e-03
 1.2164096853094685e+01   2.4641572742094553e-03   +4.0193697391412438e-02   +5.5328384558908520e-03
 1.2166568085636861e+01   2.4712325421756276e-03   +4.0180028226937260e-02   +5.5297974683497534e-03
 1.2169045769317261e+01   2.4776836804001334e-03   +4.0166330887772508e-02   +5.5267748271896639e-03
 1.2171532585626448e+01   2.4868163091866791e-03   +4.0152590565712062e-02   +5.5237606257765113e-03
 1.2174019504249202e+01   2.4869186227540752e-03   +4.0138857138559920e-02   +5.5207776024600750e-03
 1.2176319834448099e+01   2.3003301988975267e-03   +4.0126160681929375e-02   +5.5180367950399840e-03
 1.2178672987765061e+01   2.3531533169620644e-03   +4.0113179178391800e-02   +5.5152504780709641e-03
 1.2181197961084116e+01   2.5249733190548795e-03   +4.0099257075163611e-02   +5.5122767559688457e-03
 1.2183526557102708e+01   2.3285960185912558e-03   +4.0086424388456957e-02   +5.5095483636227859e-03
 1.2186013774998088e+01   2.4872178953803115e-03   +4.0072724536722622e-02   +5.5066611510091899e-03
 1.2188556424641041e+01   2.5426496429528100e-03   +4.0058726746959920e-02   +5.5037410101543621e-03
 1.2191042444316039e+01   2.4860196749987296e-03   +4.0045047856909051e-02   +5.5009138593178743e-03
 1.2193552798323070e+01   2.5103540070308128e-03   +4.0031242189248133e-02   +5.4980688796857601e-03
 1.2196082431171140e+01   2.5296328480699515e-03   +4.0017337708235831e-02   +5.4952109785206113e-03
 1.2198601475957494e+01   2.5190447863536747e-03   +4.0003498595861463e-02   +5.4923789970188442e-03
 1.2201136754982556e+01   2.5352790250625645e-03   +3.9989577466339729e-02   +5.4895564639957243e-03
 1.2203672952926643e+01   2.5361979440869931e-03   +3.9975658437743859e-02   +5.4867381359209391e-03
 1.2206195935770781e+01   2.5229828441375446e-03   +3.9961819028758630e-02   +5.4839335034790647e-03
 1.2208726568834487e+01   2.5306330637064889e-03   +3.9947944750858624e-02   +5.4811382508785792e-03
 1.2211268763690587e+01   2.5421948560993002e-03   +3.9934014179332629e-02   +5.4783457882836535e-03
 1.2213783907471148e+01   2.5151437805615018e-03   +3.9920238819201100e-02   +5.4755909807731621e-03
 1.2216312284105294e+01   2.5283766341459568e-03   +3.9906397957947121e-02   +5.4728280933340817e-03
 1.2218778946924806e+01   2.4666628195113560e-03   +3.9892901643882338e-02   +5.4701481563525760e-03
 1.2221311205749210e+01   2.5322588244041100e-03   +3.9879053299183738e-02   +5.4673921292553666e-03
 1.2223873005745036e+01   2.5617999958260640e-03   +3.9865050515474530e-02   +5.4645956562793564e-03
 1.2226397049435388e+01   2.5240436903519736e-03   +3.9851261125426467e-02   +5.4618294536145241e-03
 1.2228873211802233e+01   2.4761623668450028e-03   +3.9837740122705814e-02   +5.4591027839512576e-03
 1.2231391949359766e+01   2.5187375575335125e-03   +3.9823993575670638e-02   +5.4563228438326917e-03
 1.2233908151289164e+01   2.5162019293976101e-03   +3.9810267854369766e-02   +5.4535511000115234e-03
 1.2236362332077469e+01   2.4541807883053934e-03   +3.9796887184292987e-02   +5.4508338468606992e-03
 1.2238847034319415e+01   2.4847022419454134e-03   +3.9783346915034941e-02   +5.4480709669171238e-03
 1.2241338483691569e+01   2.4914493721546194e-03   +3.9769776788642103e-02   +5.4452863668416167e-03
 1.2243844559230389e+01   2.5060755388199851e-03   +3.9756134009881663e-02   +5.4424753892470326e-03
 1.2246348441360404e+01   2.5038821300142899e-03   +3.9742510222496405e-02   +5.4396535223286665e-03
 1.2248826339508328e+01   2.4778981479247619e-03   +3.9729034776781663e-02   +5.4368662414675650e-03
 1.2251318365929361e+01   2.4920264210326337e-03   +3.9715489445131251e-02   +5.4340679611685292e-03
 1.2253818853214899e+01   2.5004872855376448e-03   +3.9701905155130945e-02   +5.4312429179577647e-03
 1.2256305496679849e+01   2.4866434649499780e-03   +3.9688403103349354e-02   +5.4284148805806027e-03
 1.2258798109304607e+01   2.4926126247581948e-03   +3.9674875710128552e-02   +5.4255705127935058e-03
 1.2261287246640833e+01   2.4891373362265767e-03   +3.9661374261027962e-02   +5.4227235616693204e-03
 1.2263775493399766e+01   2.4882467589328883e-03   +3.9647884737471953e-02   +5.4198661605392674e-03
 1.2266273206624790e+01   2.4977132250239009e-03   +3.9634351067219922e-02   +5.4169800847691666e-03
 1.2268736221720733e+01   2.4630150959428221e-03   +3.9621012482417388e-02   +5.4141204700831509e-03
 1.2271225062866987e+01   2.4888411462544724e-03   +3.9607541213265235e-02   +5.4112104443226564e-03
 1.2273737105889118e+01   2.5120430221310386e-03   +3.9593951727321788e-02   +5.4082573448149610e-03
 1.2276176937889087e+01   2.4398319999683338e-03   +3.9580759997543839e-02   +5.4053784749721247e-03
 1.2278676426067443e+01   2.4994881783566569e-03   +3.9567252995862306e-02   +5.4024391030115136e-03
 1.2281157009778550e+01   2.4805837111063767e-03   +3.9553855411962338e-02   +5.3995202301404619e-03
 1.2283635473890273e+01   2.4784641117232553e-03   +3.9540476510324392e-02   +5.3966010215541031e-03
 1.2286165300965624e+01   2.5298270753513208e-03   +3.9526827827096156e-02   +5.3936074094952137e-03
 1.2288640985019972e+01   2.4756840543478376e-03   +3.9513478591875019e-02   +5.3906722955238944e-03
 1.2291140239342788e+01   2.4992543228155029e-03   +3.9500009623856171e-02   +5.3877204297853240e-03
 1.2293673602685285e+01   2.5333633424970969e-03   +3.9486364355597305e-02   +5.3847307197187541e-03
 1.2296137078867931e+01   2.4634761826458629e-03   +3.9473102789472893e-02   +5.3818148006022264e-03
 1.2298669682845162e+01   2.5326039772313180e-03   +3.9459476578317457e-02   +5.3788200411570945e-03
 1.2301189151441283e+01   2.5194685961213992e-03   +3.9445928558062754e-02   +5.3758440054109463e-03
 1.2303682295354875e+01   2.4931439135915667e-03   +3.9432529481667498e-02   +5.3728945202007449e-03
 1.2306241199579171e+01   2.5589042242959437e-03   +3.9418784628003606e-02   +5.3698731351179861e-03
 1.2308714282988124e+01   2.4730834089528031e-03   +3.9405508059793579e-02   +5.3669855930048374e-03
 1.2311227576641084e+01   2.5132936529601579e-03   +3.9392022918836908e-02   +5.3640684273725129e-03
 1.2313761078984879e+01   2.5335023437946802e-03   +3.9378436746553024e-02   +5.3611445115697267e-03
 1.2316182386269805e+01   2.4213072849263995e-03   +3.9365459139659123e-02   +5.3583620035333223e-03
 1.2318712327997236e+01   2.5299417274311509e-03   +3.9351906460625447e-02   +5.3554664040369043e-03
 1.2321154228123932e+01   2.4419001266959839e-03   +3.9338832345140712e-02   +5.3526849642291392e-03
 1.2323592245706196e+01   2.4380175822642514e-03   +3.9325785763984475e-02   +5.3499328191426868e-03
 1.2326108614788096e+01   2.5163690818992279e-03   +3.9312326913276012e-02   +5.3471095094040086e-03
 1.2328486277436198e+01   2.3776626481026852e-03   +3.9299616450290675e-02   +5.3444537860351006e-03
 1.2330945984374999e+01   2.4597069388008208e-03   +3.9286474020271724e-02   +5.3417253463685860e-03
 1.2333361328355769e+01   2.4153439807701460e-03   +3.9273575125143810e-02   +5.3390752381168288e-03
 1.2335740308829603e+01   2.3789804738338916e-03   +3.9260876649170932e-02   +5.3364883015673513e-03
 1.2338179107326008e+01   2.4387984964047149e-03   +3.9247865240241687e-02   +5.3338575437699952e-03
 1.2340545687874814e+01   2.3665805488057856e-03   +3.9235245233991078e-02   +5.3313304113250986e-03
 1.2342952036240940e+01   2.4063483661258545e-03   +3.9222419261053840e-02   +5.3287859872519164e-03
 1.2345357058108316e+01   2.4050218673767887e-03   +3.9209606447751053e-02   +5.3262676461212780e-03
 1.2347739683882329e+01   2.3826257740129364e-03   +3.9196918884049428e-02   +5.3238083839540528e-03
 1.2350127668834446e+01   2.3879849521168950e-03   +3.9184208604318184e-02   +5.3213883830456471e-03
 1.2352465466933868e+01   2.3377980994219172e-03   +3.9171771015604588e-02   +5.3190493015720245e-03
 1.2354858239034670e+01   2.3927721008014657e-03   +3.9159046567136098e-02   +5.3166922442666638e-03
 1.2357245891959902e+01   2.3876529252326861e-03   +3.9146354935803158e-02   +5.3143638193854405e-03
 1.2359605475402628e+01   2.3595834427254658e-03   +3.9133817932034291e-02   +5.3120980336935067e-03
 1.2361796931168046e+01   2.1914557654181266e-03   +3.9122178976207123e-02   +5.3100304018983049e-03
 1.2363931290316954e+01   2.1343591489078051e-03   +3.9110847591031998e-02   +5.3080413419279767e-03
 1.2366311770113281e+01   2.3804797963276059e-03   +3.9098214525647018e-02   +5.3058435366240839e-03
 1.2368720220769886e+01   2.4084506566044439e-03   +3.9085438324729133e-02   +5.3036362763118818e-03
 1.2371080752627849e+01   2.3605318579633661e-03   +3.9072921450991810e-02   +5.3014981489870059e-03
 1.2373442407044132e+01   2.3616544162834430e-03   +3.9060403648880707e-02   +5.2993843030885368e-03
 1.2375773382409863e+01   2.3309753657301258e-03   +3.9048053307251779e-02   +5.2973357862288236e-03
 1.2378112777876240e+01   2.3393954663770700e-03   +3.9035663125340167e-02   +5.2953025497155240e-03
 1.2380492252698764e+01   2.3794748225238749e-03   +3.9023065530864695e-02   +5.2932502434273011e-03
 1.2382860557702401e+01   2.3683050036371611e-03   +3.9010531908522161e-02   +5.2912180968958363e-03
 1.2385211944432983e+01   2.3513867305826608e-03   +3.8998092569519777e-02   +5.2892115276094269e-03
 1.2387525393715800e+01   2.3134492828162934e-03   +3.8985858521035290e-02   +5.2872478008810743e-03
 1.2389889433948047e+01   2.3640402322477883e-03   +3.8973361618025941e-02   +5.2852482591148591e-03
 1.2392289363115161e+01   2.3999291671135126e-03   +3.8960679822810679e-02   +5.2832282801715666e-03
 1.2394666884338470e+01   2.3775212233090315e-03   +3.8948121197955321e-02   +5.2812452121084891e-03
 1.2396941407561782e+01   2.2745232233116752e-03   +3.8936111031353596e-02   +5.2793553504328575e-03
 1.2399325709016116e+01   2.3843014543345475e-03   +3.8923525817054730e-02   +5.2773769395700757e-03
 1.2401761055030306e+01   2.4353460141899319e-03   +3.8910676032488246e-02   +5.2753631003329424e-03
 1.2404133150646009e+01   2.3720956157031736e-03   +3.8898164688153096e-02   +5.2734043468498290e-03
 1.2406596418806474e+01   2.4632681604650486e-03   +3.8885177387453985e-02   +5.2713662281443164e-03
 1.2408973790343806e+01   2.3773715373316406e-03   +3.8872647738784252e-02   +5.2693905638311802e-03
 1.2411321337215922e+01   2.3475468721159132e-03   +3.8860279878755011e-02   +5.2674469547276306e-03
 1.2413722367792872e+01   2.4010305769497364e-03   +3.8847634954106598e-02   +5.2654675567868157e-03
 1.2416140075871908e+01   2.4177080790366290e-03   +3.8834907011021075e-02   +5.2634634883743170e-03
 1.2418545385198035e+01   2.4053093261269254e-03   +3.8822249168454032e-02   +5.2614526454870820e-03
 1.2420914316063767e+01   2.3689308657317554e-03   +3.8809787509549498e-02   +5.2594576307135764e-03
 1.2423310391153501e+01   2.3960750897344951e-03   +3.8797187895471583e-02   +5.2574149857093624e-03
 1.2425724086499383e+01   2.4136953458810950e-03   +3.8784500606212843e-02   +5.2553358048747709e-03
 1.2428149462889877e+01   2.4253763904944492e-03   +3.8771756986553961e-02   +5.2532321119187000e-03
 1.2430569102102751e+01   2.4196392128743582e-03   +3.8759048623937760e-02   +5.2511079468661849e-03
 1.2432971893498214e+01   2.4027913954629554e-03   +3.8746433869874301e-02   +5.2489717607396083e-03
 1.2435422358413740e+01   2.4504649155261404e-03   +3.8733574131299575e-02   +5.2467809505402944e-03
 1.2437880092324294e+01   2.4577339105533724e-03   +3.8720681665721471e-02   +5.2445561022069426e-03
 1.2440307785213644e+01   2.4276928893502969e-03   +3.8707952199471228e-02   +5.2423228216748842e-03
 1.2442729976933560e+01   2.4221917199156451e-03   +3.8695257019409721e-02   +5.2400625469821004e-03
 1.2445179793185289e+01   2.4498162517296862e-03   +3.8682422666125135e-02   +5.2377397841520384e-03
 1.2447633616480411e+01   2.4538232951218930e-03   +3.8669573067681380e-02   +5.2353796899915388e-03
 1.2450070982435500e+01   2.4373659550889215e-03   +3.8656815426949348e-02   +5.2329973721982155e-03
 1.2452500516548048e+01   2.4295341125473158e-03   +3.8644104594246935e-02   +5.2305919971151228e-03
 1.2454912653081726e+01   2.4121365336782219e-03   +3.8631490616396084e-02   +5.2281597510286573e-03
 1.2457332005292356e+01   2.4193522106301657e-03   +3.8618844852252622e-02   +5.2256768933948809e-03
 1.2459735512782920e+01   2.4035074905643938e-03   +3.8606287887960090e-02   +5.2231865833354202e-03
 1.2462119383899154e+01   2.3838711162333936e-03   +3.8593839462465536e-02   +5.2206822106662300e-03
 1.2464486302745227e+01   2.3669188460733182e-03   +3.8581485505454448e-02   +5.2181651058785883e-03
 1.2466833925158737e+01   2.3476224135094981e-03   +3.8569238185065455e-02   +5.2156365341815836e-03
 1.2469155266210421e+01   2.3213410516849109e-03   +3.8557133844596768e-02   +5.2131064175455254e-03
 1.2471450624641315e+01   2.2953584308940123e-03   +3.8545170793906840e-02   +5.2105810767582176e-03
 1.2473712050764256e+01   2.2614261229403354e-03   +3.8533390273555707e-02   +5.2080780572535210e-03
 1.2475957690638475e+01   2.2456398742196626e-03   +3.8521697627861541e-02   +5.2055612415310166e-03
 1.2478177332970626e+01   2.2196423321503289e-03   +3.8510145926634723e-02   +5.2030501290985737e-03
 1.2480365594441540e+01   2.1882614709145543e-03   +3.8498763022228086e-02   +5.2005523024240890e-03
 1.2482484910119405e+01   2.1193156778647193e-03   +3.8487743983899772e-02   +5.1981203951990632e-03
 1.2484647655224640e+01   2.1627451052346203e-03   +3.8476504482289564e-02   +5.1956113876250928e-03
 1.2486780429536530e+01   2.1327743118906284e-03   +3.8465426077100996e-02   +5.1931130519942232e-03
 1.2488893168674760e+01   2.1127391382300686e-03   +3.8454457011619703e-02   +5.1906209227439238e-03
 1.2490994701006601e+01   2.1015323318405166e-03   +3.8443551378381076e-02   +5.1881197941124526e-03
 1.2493082593608152e+01   2.0878926015512889e-03   +3.8432721747798076e-02   +5.1856216588749560e-03
 1.2495145976338584e+01   2.0633827304319396e-03   +3.8422024379313170e-02   +5.1831428686857934e-03
 1.2497204280503690e+01   2.0583041651054401e-03   +3.8411358454945532e-02   +5.1806527687245311e-03
 1.2499256866127135e+01   2.0525856234456796e-03   +3.8400727285594585e-02   +5.1781516659541536e-03
 1.2501298102172100e+01   2.0412360449650890e-03   +3.8390160005130410e-02   +5.1756519048827224e-03
 1.2503328146217244e+01   2.0300440451439528e-03   +3.8379655739791838e-02   +5.1731512448526806e-03
 1.2505347995946400e+01   2.0198497291552542e-03   +3.8369209251280727e-02   +5.1706773606197227e-03
 1.2507354309589452e+01   2.0063136430525930e-03   +3.8358837696828123e-02   +5.1682508044023617e-03
 1.2509321628191772e+01   1.9673186023201339e-03   +3.8348672424329752e-02   +5.1658872410723540e-03
 1.2511290298468040e+01   1.9686702762680142e-03   +3.8338504827077090e-02   +5.1635201378594370e-03
 1.2513303417066945e+01   2.0131185989047395e-03   +3.8328112477032467e-02   +5.1611069392691923e-03
 1.2515300207236534e+01   1.9967901695885359e-03   +3.8317809219034694e-02   +5.1587157695910432e-03
 1.2517298305504092e+01   1.9980982675580350e-03   +3.8307503990725640e-02   +5.1563185463712807e-03
 1.2519300296644992e+01   2.0019911409008273e-03   +3.8297183500030321e-02   +5.1539075302825784e-03
 1.2521316813424303e+01   2.0165167793102512e-03   +3.8286793009801097e-02   +5.1514751782229832e-03
 1.2523325601786254e+01   2.0087883619517299e-03   +3.8276447231071688e-02   +5.1490390135019107e-03
 1.2525339939180130e+01   2.0143373938754650e-03   +3.8266077795808318e-02   +5.1465896277269095e-03
 1.2527361612335421e+01   2.0216731552906708e-03   +3.8255675565100504e-02   +5.1441236917170148e-03
 1.2529388147236437e+01   2.0265349010166744e-03   +3.8245253330176095e-02   +5.1416439324222640e-03
 1.2531422304091846e+01   2.0341568554087530e-03   +3.8234796961191912e-02   +5.1391435914862780e-03
 1.2533463782812525e+01   2.0414787206792795e-03   +3.8224308073302377e-02   +5.1366304953249448e-03
 1.2535481844185998e+01   2.0180613734730457e-03   +3.8213944551808925e-02   +5.1341373066218334e-03
 1.2537550149212924e+01   2.0683050269258985e-03   +3.8203328238073403e-02   +5.1315779479845615e-03
 1.2539620357204855e+01   2.0702079919310279e-03   +3.8192707458629287e-02   +5.1290133288069391e-03
 1.2541656601276436e+01   2.0362440715810948e-03   +3.8182266105100476e-02   +5.1264891549668871e-03
 1.2543741709685987e+01   2.0851084095507844e-03   +3.8171579514681288e-02   +5.1239044188281947e-03
 1.2545827166117745e+01   2.0854564317573931e-03   +3.8160896533030481e-02   +5.1213153291071673e-03
 1.2547923900619788e+01   2.0967345020430628e-03   +3.8150161231558316e-02   +5.1187040730861291e-03
 1.2550029431045841e+01   2.1055304260535479e-03   +3.8139386411970143e-02   +5.1160741162800802e-03
 1.2552138176041733e+01   2.1087449958923088e-03   +3.8128600699156669e-02   +5.1134348935253536e-03
 1.2554250234818713e+01   2.1120587769800636e-03   +3.8117803613500902e-02   +5.1107975759647510e-03
 1.2556363189720731e+01   2.1129549020173499e-03   +3.8107007505455925e-02   +5.1081689188724605e-03
 1.2558473816648792e+01   2.1106269280615209e-03   +3.8096228834437078e-02   +5.1055462811119140e-03
 1.2560560612169906e+01   2.0867955211141265e-03   +3.8085577310972049e-02   +5.1029502334082556e-03
 1.2562669217094312e+01   2.1086049244054550e-03   +3.8074819974111877e-02   +5.1003237665757650e-03
 1.2564779783439381e+01   2.1105663450686762e-03   +3.8064058174582950e-02   +5.0976958957252363e-03
 1.2566885332371310e+01   2.1055489319294907e-03   +3.8053327488751301e-02   +5.0950737951501240e-03
 1.2568986815184745e+01   2.1014828134351404e-03   +3.8042623023127949e-02   +5.0924631187837755e-03
 1.2571083962687059e+01   2.0971475023134900e-03   +3.8031946101232915e-02   +5.0898678144121468e-03
 1.2573180521466538e+01   2.0965587794794516e-03   +3.8021277600504715e-02   +5.0872882421255988e-03
 1.2575273470531455e+01   2.0929490649166382e-03   +3.8010632850548100e-02   +5.0847256672078098e-03
 1.2577361136686333e+01   2.0876661548783204e-03   +3.8000020296641984e-02   +5.0821823783159326e-03
 1.2579449157695045e+01   2.0880210087117490e-03   +3.7989411238366362e-02   +5.0796509735414530e-03
 1.2581534983991769e+01   2.0858262967244912e-03   +3.7978818598237644e-02   +5.0771305819826869e-03
 1.2583620243683074e+01   2.0852596913041310e-03   +3.7968234083500120e-02   +5.0746175138726164e-03
 1.2585705738590230e+01   2.0854949071562601e-03   +3.7957653610679674e-02   +5.0721107416201380e-03
 1.2587776440679479e+01   2.0707020892487549e-03   +3.7947153343180731e-02   +5.0696387831749125e-03
 1.2589864372542289e+01   2.0879318628104215e-03   +3.7936570874209825e-02   +5.0671588909712954e-03
 1.2591953608910927e+01   2.0892363686382254e-03   +3.7925986961566134e-02   +5.0646910767818028e-03
 1.2594043409028851e+01   2.0898001179237014e-03   +3.7915405338054438e-02   +5.0622383600606724e-03
 1.2596136387547645e+01   2.0929785187941974e-03   +3.7904812725156521e-02   +5.0598121971482798e-03
 1.2598232918469073e+01   2.0965309214275862e-03   +3.7894207198652788e-02   +5.0574068176319946e-03
 1.2600333130639058e+01   2.1002121699851273e-03   +3.7883588085743457e-02   +5.0550153345010783e-03
 1.2602438039886803e+01   2.1049092477447573e-03   +3.7872950246510911e-02   +5.0526366097389530e-03
 1.2604547224707991e+01   2.1091848211884923e-03   +3.7862295782637723e-02   +5.0502877506800534e-03
 1.2606600881150548e+01   2.0536564425572834e-03   +3.7851926557175057e-02   +5.0480243154130983e-03
 1.2608729659190681e+01   2.1287780401326728e-03   +3.7841182906089281e-02   +5.0457063479012413e-03
 1.2610861600028473e+01   2.1319408377920013e-03   +3.7830428208927541e-02   +5.0434116094763429e-03
 1.2612991027438458e+01   2.1294274099847854e-03   +3.7819691053443467e-02   +5.0411386306728487e-03
 1.2615128506465059e+01   2.1374790266008858e-03   +3.7808918142970521e-02   +5.0388831342629030e-03
 1.2617272015292528e+01   2.1435088274692760e-03   +3.7798119657314222e-02   +5.0366428493172372e-03
 1.2619422624723409e+01   2.1506094308811896e-03   +3.7787290198941427e-02   +5.0344202839825158e-03
 1.2621578611854574e+01   2.1559871311644940e-03   +3.7776438443276265e-02   +5.0322066103528785e-03
 1.2623744624980912e+01   2.1660131263381288e-03   +3.7765541010081241e-02   +5.0300001046552582e-03
 1.2625917913641139e+01   2.1732886602272572e-03   +3.7754611758523238e-02   +5.0278045109533667e-03
 1.2628099980033541e+01   2.1820663924021488e-03   +3.7743643138889067e-02   +5.0256220287811446e-03
 1.2630290693399107e+01   2.1907133655663102e-03   +3.7732635832157427e-02   +5.0234410800873925e-03
 1.2632482354544399e+01   2.1916611452912349e-03   +3.7721628535766029e-02   +5.0212663210457836e-03
 1.2634693452755069e+01   2.2110982106706700e-03   +3.7710528434952852e-02   +5.0190868294238255e-03
 1.2636914435488638e+01   2.2209827335686327e-03   +3.7699383548631192e-02   +5.0169116975735065e-03
 1.2639143651739243e+01   2.2292162506047930e-03   +3.7688202188610138e-02   +5.0147398765102488e-03
 1.2641374316858888e+01   2.2306651196455363e-03   +3.7677018402647505e-02   +5.0125719448432561e-03
 1.2643624651371885e+01   2.2503345129969432e-03   +3.7665740897169384e-02   +5.0103871784213262e-03
 1.2645881347399158e+01   2.2566960272722980e-03   +3.7654436440356896e-02   +5.0082037071040898e-03
 1.2648145335127689e+01   2.2639877285310916e-03   +3.7643100410536867e-02   +5.0060129803827314e-03
 1.2650416925497609e+01   2.2715903699204176e-03   +3.7631731286735255e-02   +5.0038234360263913e-03
 1.2652698345203731e+01   2.2814197061222785e-03   +3.7620317979067341e-02   +5.0016182251071111e-03
 1.2654984354794463e+01   2.2860095907315525e-03   +3.7608886751651124e-02   +4.9994150006472523e-03
 1.2657272647970865e+01   2.2882931764023340e-03   +3.7597449152782333e-02   +4.9972031615474442e-03
 1.2659569575089364e+01   2.2969271184987150e-03   +3.7585973503172464e-02   +4.9949736644547445e-03
 1.2661872668062825e+01   2.3030929734613181e-03   +3.7574472192802945e-02   +4.9927312379353141e-03
 1.2664179848758103e+01   2.3071806952774665e-03   +3.7562955668986979e-02   +4.9904660916867370e-03
 1.2666489338591887e+01   2.3094898337845393e-03   +3.7551432876982156e-02   +4.9881783330905319e-03
 1.2668799569932464e+01   2.3102313405765074e-03   +3.7539911683739692e-02   +4.9858780066794339e-03
 1.2671116596694437e+01   2.3170267619736507e-03   +3.7528361968779685e-02   +4.9835443500769044e-03
 1.2673442059188153e+01   2.3254624937152357e-03   +3.7516775669639950e-02   +4.9811792570880788e-03
 1.2675772050939871e+01   2.3299917517185520e-03   +3.7505172345054273e-02   +4.9787862919984573e-03
 1.2678125401569741e+01   2.3533506298694107e-03   +3.7493458393021463e-02   +4.9763342952993247e-03
 1.2680452944057569e+01   2.3275424878281825e-03   +3.7481878621924952e-02   +4.9738721673809275e-03
 1.2682779144783190e+01   2.3262007256210637e-03   +3.7470311289930620e-02   +4.9713784438468423e-03
 1.2685114100779662e+01   2.3349559964724875e-03   +3.7458706300806492e-02   +4.9688359677114791e-03
 1.2687461711411000e+01   2.3476106313378153e-03   +3.7447044451898615e-02   +4.9662367585650595e-03
 1.2689816677581071e+01   2.3549661700705826e-03   +3.7435352239029267e-02   +4.9635901957449970e-03
 1.2692171295306036e+01   2.3546177249649247e-03   +3.7423668042990972e-02   +4.9608964523978755e-03
 1.2694533764350856e+01   2.3624690448205143e-03   +3.7411951323639288e-02   +4.9581422170244657e-03
 1.2696902020008029e+01   2.3682556571724689e-03   +3.7400212489584160e-02   +4.9553350558747431e-03
 1.2699276366361273e+01   2.3743463532444053e-03   +3.7388450193878715e-02   +4.9524745310866097e-03
 1.2701655035043286e+01   2.3786686820130853e-03   +3.7376673357549253e-02   +4.9495575933670762e-03
 1.2704038705148919e+01   2.3836701056332288e-03   +3.7364878775986612e-02   +4.9465864232043216e-03
 1.2706438306584364e+01   2.3996014354441542e-03   +3.7353012573298316e-02   +4.9435529543376709e-03
 1.2708844513502463e+01   2.4062069180992296e-03   +3.7341121072741873e-02   +4.9404585591822821e-03
 1.2711261510244965e+01   2.4169967425020644e-03   +3.7329183814076537e-02   +4.9372942306497884e-03
 1.2713677123988004e+01   2.4156137430395574e-03   +3.7317261081841815e-02   +4.9340883838786967e-03
 1.2716110617737559e+01   2.4334937495549269e-03   +3.7305257978874497e-02   +4.9308178609935695e-03
 1.2718562650844905e+01   2.4520331073460966e-03   +3.7293171541750117e-02   +4.9274736672670410e-03
 1.2721020972530351e+01   2.4583216854452417e-03   +3.7281062390606183e-02   +4.9240796017993053e-03
 1.2723352950617013e+01   2.3319780866621898e-03   +3.7269583334566272e-02   +4.9208236066762452e-03
 1.2725796503086588e+01   2.4435524695753941e-03   +3.7257563254200127e-02   +4.9173697409478634e-03
 1.2728325819394364e+01   2.5293163077755310e-03   +3.7245130237602897e-02   +4.9137537657890458e-03
 1.2730841988768983e+01   2.5161693746191816e-03   +3.7232770959574724e-02   +4.9101254915568356e-03
 1.2733068174473170e+01   2.2261857041865341e-03   +3.7221843691584773e-02   +4.9069074807075947e-03
 1.2735333912783638e+01   2.2657383104682793e-03   +3.7210729640440032e-02   +4.9036242885869994e-03
 1.2737929271615004e+01   2.5953588313658571e-03   +3.7198007877204502e-02   +4.8998436053140490e-03
 1.2739860190983590e+01   1.9309193685863590e-03   +3.7188549398834328e-02   +4.8970197642622861e-03
 1.2741883436956458e+01   2.0232459728681818e-03   +3.7178644518366250e-02   +4.8940581042804521e-03
 1.2743940930031613e+01   2.0574930751546816e-03   +3.7168578126770026e-02   +4.8910475214856150e-03
 1.2746240173355858e+01   2.2992433242450261e-03   +3.7157336275503994e-02   +4.8876924900242815e-03
 1.2748849766639188e+01   2.6095932833296587e-03   +3.7144586352731289e-02   +4.8838873727216894e-03
 1.2751461814236995e+01   2.6120475978075319e-03   +3.7131834378632683e-02   +4.8800811440262272e-03
 1.2754010019774309e+01   2.5482055373142742e-03   +3.7119403643687141e-02   +4.8763825654332587e-03
 1.2756605720615468e+01   2.5957008411587879e-03   +3.7106750886716632e-02   +4.8726299704376554e-03
 1.2759142213294622e+01   2.5364926791535680e-03   +3.7094396129383263e-02   +4.8689821022169484e-03
 1.2761685362645169e+01   2.5431493505472247e-03   +3.7082018205190172e-02   +4.8653501427017125e-03
 1.2764277562701714e+01   2.5922000565454795e-03   +3.7069411011875726e-02   +4.8616767974149462e-03
 1.2766753676523825e+01   2.4761138221105483e-03   +3.7057377246957665e-02   +4.8582106579096824e-03
 1.2769307176850253e+01   2.5535003264280931e-03   +3.7044976327542903e-02   +4.8546748278787575e-03
 1.2771918266550884e+01   2.6110897006308420e-03   +3.7032305010554246e-02   +4.8511013939667360e-03
 1.2774340832502856e+01   2.4225659519725440e-03   +3.7020556857654659e-02   +4.8478391939002696e-03
 1.2776801786812982e+01   2.4609543101252740e-03   +3.7008630575067196e-02   +4.8445742291454994e-03
 1.2779381274196384e+01   2.5794873834019683e-03   +3.6996138413712826e-02   +4.8412076122099504e-03
 1.2781801849081946e+01   2.4205748855621323e-03   +3.6984423670313946e-02   +4.8381067739621956e-03
 1.2784065107233666e+01   2.2632581517196826e-03   +3.6973477029285447e-02   +4.8352482276302821e-03
 1.2786558070646031e+01   2.4929634123651567e-03   +3.6961426803903033e-02   +4.8321529602782798e-03
 1.2789128638546023e+01   2.5705678999923265e-03   +3.6949009460638178e-02   +4.8290251843823000e-03
 1.2791723293716755e+01   2.5946551707320964e-03   +3.6936483826031027e-02   +4.8259381784959655e-03
 1.2794269688873033e+01   2.5463951562780807e-03   +3.6924198867229321e-02   +4.8229777335445550e-03
 1.2796837943005897e+01   2.5682541328642117e-03   +3.6911815999170490e-02   +4.8200545787265969e-03
 1.2799402235996693e+01   2.5642929907956358e-03   +3.6899459652341822e-02   +4.8171911195666163e-03
 1.2801796058920512e+01   2.3938229238193998e-03   +3.6887931285622080e-02   +4.8145813725201814e-03
 1.2804356515396192e+01   2.5604564756793735e-03   +3.6875607256104045e-02   +4.8118635581711963e-03
 1.2806928600922078e+01   2.5720855258857256e-03   +3.6863234177471824e-02   +4.8091934077310536e-03
 1.2809260948477670e+01   2.3323475555923068e-03   +3.6852020246294921e-02   +4.8068172453141740e-03
 1.2811823304682143e+01   2.5623562044732040e-03   +3.6839706722589641e-02   +4.8042901672589785e-03
 1.2814419417467603e+01   2.5961127854596810e-03   +3.6827237490749835e-02   +4.8018000922615146e-03
 1.2816770112294124e+01   2.3506948265215044e-03   +3.6815952529380351e-02   +4.7995912929521423e-03
 1.2819223009214841e+01   2.4528969207171514e-03   +3.6804182405680209e-02   +4.7973326197550360e-03
 1.2821828014007981e+01   2.6050047931391873e-03   +3.6791688407810622e-02   +4.7949784954174355e-03
 1.2824253295212731e+01   2.4252812047507177e-03   +3.6780061853672150e-02   +4.7928255306294290e-03
 1.2826685090075886e+01   2.4317948631544795e-03   +3.6768409278420379e-02   +4.7906977380977513e-03
 1.2829188505720417e+01   2.5034156445311595e-03   +3.6756418872826130e-02   +4.7885461685773173e-03
 1.2831643085879508e+01   2.4545801590907246e-03   +3.6744667556618392e-02   +4.7864693188651676e-03
 1.2833962648124890e+01   2.3195622453826559e-03   +3.6733567296993112e-02   +4.7845305066305096e-03
 1.2836402678214840e+01   2.4400300899500849e-03   +3.6721895356233651e-02   +4.7825223805158792e-03
 1.2838740769228233e+01   2.3380910133923294e-03   +3.6710715599608083e-02   +4.7806314840906942e-03
 1.2841049646677833e+01   2.3088774496002884e-03   +3.6699679840611704e-02   +4.7787878114756085e-03
 1.2843514386819686e+01   2.4647401418533832e-03   +3.6687903773213064e-02   +4.7768422903874943e-03
 1.2845944075964118e+01   2.4296891444315349e-03   +3.6676299831450918e-02   +4.7749549541499115e-03
 1.2848372882394210e+01   2.4288064300925782e-03   +3.6664704657523160e-02   +4.7730917034912489e-03
 1.2850805279331137e+01   2.4323969369266507e-03   +3.6653096842207612e-02   +4.7712571113705301e-03
 1.2853225011040875e+01   2.4197317097378601e-03   +3.6641553872955500e-02   +4.7694467868149822e-03
 1.2855648744412660e+01   2.4237333717849197e-03   +3.6629996185227651e-02   +4.7676494817961192e-03
 1.2858047533744831e+01   2.3987893321706366e-03   +3.6618561724628747e-02   +4.7658781213242877e-03
 1.2860454201556738e+01   2.4066678119076812e-03   +3.6607093968115907e-02   +4.7641119229700785e-03
 1.2862827217676447e+01   2.3730161197086375e-03   +3.6595790701949765e-02   +4.7623888807946319e-03
 1.2865205155776199e+01   2.3779380997517308e-03   +3.6584468078623852e-02   +4.7606728519285603e-03
 1.2867601522645890e+01   2.3963668696911355e-03   +3.6573061826369539e-02   +4.7589485219836809e-03
 1.2869984690106293e+01   2.3831674604029018e-03   +3.6561722495412043e-02   +4.7572367957300476e-03
 1.2872356037740746e+01   2.3713476344529028e-03   +3.6550443444359530e-02   +4.7555440553412138e-03
 1.2874730949182595e+01   2.3749114418496475e-03   +3.6539151454470217e-02   +4.7538539440865491e-03
 1.2877099592746395e+01   2.3686435638001768e-03   +3.6527893256284388e-02   +4.7521757973084024e-03
 1.2879456296402102e+01   2.3567036557068377e-03   +3.6516695759582232e-02   +4.7504996351603324e-03
 1.2881813825562467e+01   2.3575291603652460e-03   +3.6505498298021598e-02   +4.7488228919875001e-03
 1.2884159686680922e+01   2.3458611184548062e-03   +3.6494360166163420e-02   +4.7471651067605806e-03
 1.2886494096218588e+01   2.3344095376653939e-03   +3.6483280258265693e-02   +4.7455199353874872e-03
 1.2888842499952379e+01   2.3484037337908603e-03   +3.6472137812038369e-02   +4.7438591142183436e-03
 1.2891190059561159e+01   2.3475596087809691e-03   +3.6461003266276604e-02   +4.7422002671576782e-03
 1.2893510311322503e+01   2.3202517613434281e-03   +3.6450002075847601e-02   +4.7405542717269718e-03
 1.2895847316735365e+01   2.3370054128619699e-03   +3.6438925312193261e-02   +4.7388965290011313e-03
 1.2898179823600255e+01   2.3325068648905045e-03   +3.6427873736537122e-02   +4.7372394309932418e-03
 1.2900505849236394e+01   2.3260256361385956e-03   +3.6416856721417402e-02   +4.7355810783707847e-03
 1.2902825981290791e+01   2.3201320543968507e-03   +3.6405871474203891e-02   +4.7339183742603789e-03
 1.2905141565311867e+01   2.3155840210762335e-03   +3.6394911624225444e-02   +4.7322468907215814e-03
 1.2907457749187229e+01   2.3161838753615882e-03   +3.6383952792861787e-02   +4.7305912087560456e-03
 1.2909766220819602e+01   2.3084716323733545e-03   +3.6373034259998403e-02   +4.7289419549897353e-03
 1.2912064873487143e+01   2.2986526675410346e-03   +3.6362165961178292e-02   +4.7272895331460724e-03
 1.2914369791351504e+01   2.3049178643610446e-03   +3.6351271872813812e-02   +4.7256166155439840e-03
 1.2916671386280644e+01   2.3015949291398385e-03   +3.6340397344384545e-02   +4.7239419230390564e-03
 1.2918957060938180e+01   2.2856746575357079e-03   +3.6329601858899101e-02   +4.7222722822849329e-03
 1.2921241295477078e+01   2.2842345388980334e-03   +3.6318816985895647e-02   +4.7206037067384953e-03
 1.2923523375629831e+01   2.2820801527529966e-03   +3.6308046106804256e-02   +4.7189202809319718e-03
 1.2925798564195361e+01   2.2751885655303283e-03   +3.6297311602945768e-02   +4.7172213185590166e-03
 1.2928068171727443e+01   2.2696075320816078e-03   +3.6286607298668110e-02   +4.7155109771810904e-03
 1.2930332175020041e+01   2.2640032925984599e-03   +3.6275933318256189e-02   +4.7137837689152683e-03
 1.2932590356190916e+01   2.2581811708750621e-03   +3.6265290703060164e-02   +4.7120424370168902e-03
 1.2934842330869676e+01   2.2519746787601491e-03   +3.6254681273901079e-02   +4.7102904351786698e-03
 1.2937083904467647e+01   2.2415735979706142e-03   +3.6244124779355069e-02   +4.7085319807814753e-03
 1.2939315054923929e+01   2.2311504562821938e-03   +3.6233621302879583e-02   +4.7067664770682064e-03
 1.2941524714448180e+01   2.2096595242508954e-03   +3.6223222899438433e-02   +4.7050000085838333e-03
 1.2943761816705670e+01   2.2371022574905197e-03   +3.6212699352380931e-02   +4.7031923543981637e-03
 1.2945986059917024e+01   2.2242432113532828e-03   +3.6202240321329821e-02   +4.7013789256717857e-03
 1.2948196937072989e+01   2.2108771559654627e-03   +3.6191848161359286e-02   +4.6995558461846365e-03
 1.2950411948100383e+01   2.2150110273937429e-03   +3.6181440634992471e-02   +4.6977093676829401e-03
 1.2952621519412780e+01   2.2095713123970739e-03   +3.6171062762044917e-02   +4.6958517363207136e-03
 1.2954826139314688e+01   2.2046199019083446e-03   +3.6160712250364421e-02   +4.6939835095420887e-03
 1.2957027011607339e+01   2.2008722926507573e-03   +3.6150383461398337e-02   +4.6920997706495216e-03
 1.2959223671550571e+01   2.1966599432321487e-03   +3.6140078594229602e-02   +4.6902034652949471e-03
 1.2961417128514725e+01   2.1934569641537394e-03   +3.6129792922846016e-02   +4.6882992911418944e-03
 1.2963607441682127e+01   2.1903131674019249e-03   +3.6119526159337501e-02   +4.6863988951224029e-03
 1.2965794523767890e+01   2.1870820857632367e-03   +3.6109278707977727e-02   +4.6844881770182079e-03
 1.2967978927150646e+01   2.1844033827562725e-03   +3.6099047989716429e-02   +4.6825710378693049e-03
 1.2970172165603772e+01   2.1932384531258009e-03   +3.6088780106659821e-02   +4.6806444239287301e-03
 1.2972340451898059e+01   2.1682862942871139e-03   +3.6078633202431189e-02   +4.6787306060589954e-03
 1.2974523431276017e+01   2.1829793779577500e-03   +3.6068421744601009e-02   +4.6767921514887919e-03
 1.2976705901154233e+01   2.1824698782157981e-03   +3.6058216908927507e-02   +4.6748459785003627e-03
 1.2978886364559237e+01   2.1804634050042182e-03   +3.6048025706369342e-02   +4.6728928890960248e-03
 1.2981059012583357e+01   2.1726480241195389e-03   +3.6037875274632543e-02   +4.6709406589254604e-03
 1.2983242852058019e+01   2.1838394746627188e-03   +3.6027676824393104e-02   +4.6689851880003979e-03
 1.2985428935230908e+01   2.1860831728890417e-03   +3.6017472170527913e-02   +4.6670326180632367e-03
 1.2987613162059670e+01   2.1842268287617372e-03   +3.6007280441057866e-02   +4.6650844823087536e-03
 1.2989799554531290e+01   2.1863924716196692e-03   +3.5997082864603777e-02   +4.6631373357672659e-03
 1.2991997375452062e+01   2.1978209207720312e-03   +3.5986836268929394e-02   +4.6611859678069058e-03
 1.2994200395490550e+01   2.2030200384879350e-03   +3.5976569731524605e-02   +4.6592370185635570e-03
 1.2996404153773710e+01   2.2037582831604396e-03   +3.5966304036165450e-02   +4.6573004625699447e-03
 1.2998612464317674e+01   2.2083105439634210e-03   +3.5956021400201557e-02   +4.6553735880617356e-03
 1.3000823714047971e+01   2.2112497302977374e-03   +3.5945729322826706e-02   +4.6534633350416594e-03
 1.3003042024631618e+01   2.2183105836468542e-03   +3.5935408601019771e-02   +4.6515700956169907e-03
 1.3005266413105014e+01   2.2243884733956776e-03   +3.5925063793096304e-02   +4.6496920684171959e-03
 1.3007471238703820e+01   2.2048255988060816e-03   +3.5914814072397196e-02   +4.6478447537420644e-03
 1.3009712691513480e+01   2.2414528096597053e-03   +3.5904398236086120e-02   +4.6459858684587563e-03
 1.3011960212134944e+01   2.2475206214647159e-03   +3.5893958359747249e-02   +4.6441450298963828e-03
 1.3014212533539784e+01   2.2523214048391083e-03   +3.5883500307512396e-02   +4.6423267147688504e-03
 1.3016469319972671e+01   2.2567864328877363e-03   +3.5873025588739470e-02   +4.6405400407935476e-03
 1.3018741475474961e+01   2.2721555022897633e-03   +3.5862483575293348e-02   +4.6387708082417387e-03
 1.3021020327689182e+01   2.2788522142214163e-03   +3.5851914498703397e-02   +4.6370244837071325e-03
 1.3023306530042815e+01   2.2862023536323051e-03   +3.5841315289886017e-02   +4.6353090074393701e-03
 1.3025595086480489e+01   2.2885564376746714e-03   +3.5830709054541131e-02   +4.6336288734046879e-03
 1.3027896648821319e+01   2.3015623408291219e-03   +3.5820046376394875e-02   +4.6319773056501361e-03
 1.3030220779141823e+01   2.3241303205043806e-03   +3.5809282960866905e-02   +4.6303461789504946e-03
 1.3032525834981868e+01   2.3050558400452559e-03   +3.5798611582470191e-02   +4.6287665136855857e-03
 1.3034842696069244e+01   2.3168610873760542e-03   +3.5787889175278427e-02   +4.6272171119697593e-03
 1.3037179569834111e+01   2.3368737648663540e-03   +3.5777077739504365e-02   +4.6256954045535087e-03
 1.3039522261561970e+01   2.3426917278595027e-03   +3.5766242910974050e-02   +4.6242075384811416e-03
 1.3041862642669107e+01   2.3403811071371905e-03   +3.5755422199214994e-02   +4.6227685484149638e-03
 1.3044216449404454e+01   2.3538067353463532e-03   +3.5744542749974829e-02   +4.6213701617658321e-03
 1.3046582119574266e+01   2.3656701698122617e-03   +3.5733611733788723e-02   +4.6200063713542636e-03
 1.3048945888944347e+01   2.3637693700813145e-03   +3.5722692672910721e-02   +4.6186857145053602e-03
 1.3051322653281865e+01   2.3767643375176561e-03   +3.5711716684676639e-02   +4.6173962161921382e-03
 1.3053699238928363e+01   2.3765856464983415e-03   +3.5700744543045802e-02   +4.6161423044527453e-03
 1.3056087345615818e+01   2.3881066874551493e-03   +3.5689722180701836e-02   +4.6149095521595658e-03
 1.3058486292711569e+01   2.3989470957506143e-03   +3.5678652716442091e-02   +4.6136961887641324e-03
 1.3060894063295244e+01   2.4077705836749175e-03   +3.5667545436494516e-02   +4.6125025283275910e-03
 1.3063306663402285e+01   2.4126001070410297e-03   +3.5656418731954256e-02   +4.6113296039868535e-03
 1.3065725216050383e+01   2.4185526480984265e-03   +3.5645267389787717e-02   +4.6101725346830678e-03
 1.3068154564800718e+01   2.4293487503346256e-03   +3.5634069065048027e-02   +4.6090334297670312e-03
 1.3070592654380141e+01   2.4380895794227087e-03   +3.5622833191245547e-02   +4.6079199746619382e-03
 1.3073026521044422e+01   2.4338666642815809e-03   +3.5611619457787437e-02   +4.6068295057167044e-03
 1.3075379333994796e+01   2.3528129503738171e-03   +3.5600781683635771e-02   +4.6057815822473603e-03
 1.3077850939243449e+01   2.4716052486528639e-03   +3.5589399370784695e-02   +4.6046802346943012e-03
 1.3080356031557967e+01   2.5050923145180093e-03   +3.5577865618854829e-02   +4.6035660412619981e-03
 1.3082817560511845e+01   2.4615289538783003e-03   +3.5566535156542171e-02   +4.6024685003282426e-03
 1.3085274626062693e+01   2.4570655508480144e-03   +3.5555227941517067e-02   +4.6013667635932468e-03
 1.3087761894864684e+01   2.4872688019907940e-03   +3.5543784510439512e-02   +4.6002337340042658e-03
 1.3090264227596329e+01   2.5023327316446853e-03   +3.5532274636333780e-02   +4.5990792988016057e-03
 1.3092759457966526e+01   2.4952303701972767e-03   +3.5520800324032285e-02   +4.5979181049620498e-03
 1.3095242529923523e+01   2.4830719569965964e-03   +3.5509384806729764e-02   +4.5967510553600781e-03
 1.3097733604533305e+01   2.4910746097823733e-03   +3.5497935451156662e-02   +4.5955447038809102e-03
 1.3100260305425683e+01   2.5267008923783862e-03   +3.5486325471532888e-02   +4.5942810467546188e-03
 1.3102769055145361e+01   2.5087497196771835e-03   +3.5474801190961303e-02   +4.5929813344448454e-03
 1.3105241970725309e+01   2.4729155799487756e-03   +3.5463444757228374e-02   +4.5916668021660622e-03
 1.3107751475288575e+01   2.5095045632657076e-03   +3.5451923651541727e-02   +4.5903036622178010e-03
 1.3110137630832922e+01   2.3861555443467353e-03   +3.5440972058374147e-02   +4.5889666217907394e-03
 1.3112594061395656e+01   2.4564305627343686e-03   +3.5429701314088596e-02   +4.5875488568839174e-03
 1.3115141406221232e+01   2.5473448255759479e-03   +3.5418017162174104e-02   +4.5860376602599937e-03
 1.3117660881670780e+01   2.5194754495476701e-03   +3.5406464680448300e-02   +4.5844997949779772e-03
 1.3120105452717016e+01   2.4445710462366321e-03   +3.5395259415561285e-02   +4.5829638658178903e-03
 1.3122549277638260e+01   2.4438249212437313e-03   +3.5384061365343271e-02   +4.5813913860275664e-03
 1.3125040788557008e+01   2.4915109187482187e-03   +3.5372648831978624e-02   +4.5797344879171835e-03
 1.3127533368862307e+01   2.4925803052990858e-03   +3.5361235589195732e-02   +4.5780309401657320e-03
 1.3129991435066891e+01   2.4580662045838864e-03   +3.5349984593959216e-02   +4.5763078640717551e-03
 1.3132418146984573e+01   2.4267119176819563e-03   +3.5338881303501261e-02   +4.5745809391815632e-03
 1.3134870117868777e+01   2.4519708842039023e-03   +3.5327666732205810e-02   +4.5728076693243788e-03
 1.3137330265871316e+01   2.4601480025392419e-03   +3.5316419180802382e-02   +4.5709853293053673e-03
 1.3139770272627361e+01   2.4400067560446104e-03   +3.5305268175889387e-02   +4.5691517874577878e-03
 1.3142166055262672e+01   2.3957826353111500e-03   +3.5294323676678237e-02   +4.5673129431133153e-03
 1.3144587000493491e+01   2.4209452308188162e-03   +3.5283268749556236e-02   +4.5654172407783014e-03
 1.3147016724539887e+01   2.4297240463955205e-03   +3.5272178385739962e-02   +4.5634924370647591e-03
 1.3149417124720555e+01   2.4004001806687825e-03   +3.5261226460345046e-02   +4.5615862185572646e-03
 1.3151823238146715e+01   2.4061134261597061e-03   +3.5250253085715194e-02   +4.5596554382607464e-03
 1.3154222914378154e+01   2.3996762314393294e-03   +3.5239313725981297e-02   +4.5577028867722384e-03
 1.3156619439310925e+01   2.3965249327702054e-03   +3.5228393441014715e-02   +4.5557264867251163e-03
 1.3159008684960883e+01   2.3892456499581272e-03   +3.5217511066463446e-02   +4.5537361562163828e-03
 1.3161393560399617e+01   2.3848754387341131e-03   +3.5206653354134428e-02   +4.5517362812025515e-03
 1.3163768222201039e+01   2.3746618014222065e-03   +3.5195846898434316e-02   +4.5497314613341007e-03
 1.3166140021446388e+01   2.3717992453491377e-03   +3.5185058224961430e-02   +4.5477296899735543e-03
 1.3168511768846059e+01   2.3717473996711647e-03   +3.5174274530799750e-02   +4.5457279199305851e-03
 1.3170869909566015e+01   2.3581407199557702e-03   +3.5163557417937419e-02   +4.5437309917447030e-03
 1.3173230674266238e+01   2.3607647002226173e-03   +3.5152833099919713e-02   +4.5417294294265928e-03
 1.3175591814775757e+01   2.3611405095191884e-03   +3.5142111804925331e-02   +4.5397247220081626e-03
 1.3177946910712151e+01   2.3550959363944912e-03   +3.5131422674587923e-02   +4.5377229744337404e-03
 1.3180299371699924e+01   2.3524609877725311e-03   +3.5120750205950430e-02   +4.5357279448299996e-03
 1.3182647739517744e+01   2.3483678178202183e-03   +3.5110100971863886e-02   +4.5337543847347337e-03
 1.3184990014948431e+01   2.3422754306867688e-03   +3.5099483961098903e-02   +4.5318002288605710e-03
 1.3187334187238559e+01   2.3441722901278439e-03   +3.5088862913969267e-02   +4.5298627101375503e-03
 1.3189660151189615e+01   2.3259639510566643e-03   +3.5078328832171747e-02   +4.5279587517772389e-03
 1.3191994714532367e+01   2.3345633427513945e-03   +3.5067760248492952e-02   +4.5260566643762559e-03
 1.3194334858784016e+01   2.3401442516490789e-03   +3.5057170847070822e-02   +4.5241569982827435e-03
 1.3196670258498576e+01   2.3353997145605376e-03   +3.5046607337146991e-02   +4.5222713460882340e-03
 1.3199004514751646e+01   2.3342562530697109e-03   +3.5036053382894762e-02   +4.5204008316434520e-03
 1.3201336603120463e+01   2.3320883688171534e-03   +3.5025513575939318e-02   +4.5185451875955629e-03
 1.3203669560745611e+01   2.3329576251480688e-03   +3.5014974145956383e-02   +4.5167097544937694e-03
 1.3205998408125136e+01   2.3288473795251008e-03   +3.5004457539113951e-02   +4.5148908140626078e-03
 1.3208296638236790e+01   2.2982301116538650e-03   +3.4994083327604265e-02   +4.5131131353938377e-03
 1.3210630183948657e+01   2.3335457118669467e-03   +3.4983553865170117e-02   +4.5113203003155676e-03
 1.3212964663852780e+01   2.3344799041229436e-03   +3.4973024361495464e-02   +4.5095382495591290e-03
 1.3215299309336896e+01   2.3346454841153275e-03   +3.4962498256153579e-02   +4.5077678499743628e-03
 1.3217592384773333e+01   2.2930754364374195e-03   +3.4952163590068613e-02   +4.5060389786682111e-03
 1.3219942073895767e+01   2.3496891224343841e-03   +3.4941577862969170e-02   +4.5042848059432070e-03
 1.3222291846931670e+01   2.3497730359025581e-03   +3.4930995865284885e-02   +4.5025427376371658e-03
 1.3224576242685574e+01   2.2843957539038229e-03   +3.4920712196543614e-02   +4.5008626276523090e-03
 1.3226871092260481e+01   2.2948495749073317e-03   +3.4910385310553731e-02   +4.4991997938858578e-03
 1.3229213626518053e+01   2.3425342575720265e-03   +3.4899847735617100e-02   +4.4975331791223556e-03
 1.3231510218706127e+01   2.2965921880739870e-03   +3.4889520587919089e-02   +4.4959220482526634e-03
 1.3233882483947884e+01   2.3722652417568213e-03   +3.4878857031566332e-02   +4.4942707715665301e-03
 1.3236264043892389e+01   2.3815599445047297e-03   +3.4868155614011152e-02   +4.4926286407087433e-03
 1.3238623729584555e+01   2.3596856921663800e-03   +3.4857556330233477e-02   +4.4910132504570694e-03
 1.3240993468770769e+01   2.3697391862143036e-03   +3.4846915716609285e-02   +4.4893972491116515e-03
 1.3243370366136176e+01   2.3768973654068049e-03   +3.4836246793740672e-02   +4.4877881112262734e-03
 1.3245745732498726e+01   2.3753663625498689e-03   +3.4825588551480380e-02   +4.4861911595088007e-03
 1.3248135640701401e+01   2.3899082026748175e-03   +3.4814868866813883e-02   +4.4846028229438726e-03
 1.3250535886457349e+01   2.4002457559486601e-03   +3.4804106621611576e-02   +4.4830187620055568e-03
 1.3252852355884514e+01   2.3164694271642361e-03   +3.4793723606712734e-02   +4.4815001487789061e-03
 1.3255223286163556e+01   2.3709302790422271e-03   +3.4783100113664367e-02   +4.4799573890492049e-03
 1.3257590101550718e+01   2.3668153871625464e-03   +3.4772498697232986e-02   +4.4784241948242400e-03
 1.3259997484572516e+01   2.4073830217972159e-03   +3.4761719278860154e-02   +4.4768796977869103e-03
 1.3262414005959315e+01   2.4165213867988200e-03   +3.4750902652399711e-02   +4.4753501213621568e-03
 1.3264820249854917e+01   2.4062438956029553e-03   +3.4740135679328633e-02   +4.4738550389110546e-03
 1.3267218545992156e+01   2.3982961372386313e-03   +3.4729407820206719e-02   +4.4723796084638586e-03
 1.3269653183636343e+01   2.4346376441872764e-03   +3.4718521008751453e-02   +4.4708924174278958e-03
 1.3272068539146183e+01   2.4153555098394008e-03   +3.4707723985613996e-02   +4.4694260156629912e-03
 1.3274475764937124e+01   2.4072257909413253e-03   +3.4696966822549434e-02   +4.4679713478203049e-03
 1.3276913533542755e+01   2.4377686056311632e-03   +3.4686076719728523e-02   +4.4665138537910744e-03
 1.3279368060780213e+01   2.4545272374574267e-03   +3.4675115336137749e-02   +4.4650517658327681e-03
 1.3281810402454902e+01   2.4423416746888194e-03   +3.4664211918957771e-02   +4.4636082539364040e-03
 1.3284256649131081e+01   2.4462466761789869e-03   +3.4653294594677864e-02   +4.4621684879487793e-03
 1.3286714679978065e+01   2.4580308469843715e-03   +3.4642328215129831e-02   +4.4607317085509218e-03
 1.3289151043730735e+01   2.4363637526700899e-03   +3.4631461976524648e-02   +4.4593168372027113e-03
 1.3291619242417227e+01   2.4681986864916183e-03   +3.4620457257256522e-02   +4.4578906687986926e-03
 1.3294084064227015e+01   2.4648218097880203e-03   +3.4609471104260096e-02   +4.4564697479418788e-03
 1.3296553871843864e+01   2.4698076168494509e-03   +3.4598466232966092e-02   +4.4550530828677062e-03
 1.3299038297760070e+01   2.4844259162062343e-03   +3.4587399746484046e-02   +4.4536348291938409e-03
 1.3301505166115762e+01   2.4668683556914317e-03   +3.4576414952940018e-02   +4.4522262350080574e-03
 1.3303984309542452e+01   2.4791434266902002e-03   +3.4565379001015931e-02   +4.4508111767584601e-03
 1.3306473902485077e+01   2.4895929426254071e-03   +3.4554300041561098e-02   +4.4494081631774500e-03
 1.3308942131180638e+01   2.4682286955606259e-03   +3.4543319594934667e-02   +4.4480233759683369e-03
 1.3311410680869052e+01   2.4685496884142566e-03   +3.4532341141301152e-02   +4.4466342975199085e-03
 1.3313891011176487e+01   2.4803303074349969e-03   +3.4521313745494830e-02   +4.4452460334746344e-03
 1.3316371832196211e+01   2.4808210197235780e-03   +3.4510287600967644e-02   +4.4438613034256044e-03
 1.3318829943132862e+01   2.4581109366508258e-03   +3.4499365797337644e-02   +4.4424754451570306e-03
 1.3321300336830177e+01   2.4703936973153873e-03   +3.4488392851842103e-02   +4.4410870281510082e-03
 1.3323758292949778e+01   2.4579561196009792e-03   +3.4477478552458064e-02   +4.4397041916643199e-03
 1.3326213469452568e+01   2.4551765027904793e-03   +3.4466580001083422e-02   +4.4383114525981104e-03
 1.3328709372086667e+01   2.4959026340987123e-03   +3.4455504189962412e-02   +4.4368828878230309e-03
 1.3331194447159223e+01   2.4850750725562420e-03   +3.4444479975522260e-02   +4.4354538035639001e-03
 1.3333662472932859e+01   2.4680257736360289e-03   +3.4433534924086635e-02   +4.4340243825754244e-03
 1.3336134974444589e+01   2.4725015117290638e-03   +3.4422573568537895e-02   +4.4325861147318773e-03
 1.3338596466310511e+01   2.4614918659224827e-03   +3.4411664577672377e-02   +4.4311320627851486e-03
 1.3341070866229233e+01   2.4743999187215593e-03   +3.4400702019054395e-02   +4.4296509241256417e-03
 1.3343536142781321e+01   2.4652765520887243e-03   +3.4389783528419891e-02   +4.4281666431360903e-03
 1.3345990011712969e+01   2.4538689316475626e-03   +3.4378919224153370e-02   +4.4266662595859110e-03
 1.3348466488004155e+01   2.4764762911857474e-03   +3.4367958592725463e-02   +4.4251245029343243e-03
 1.3350941376882082e+01   2.4748888779271283e-03   +3.4357008817533563e-02   +4.4235709308799538e-03
 1.3353404617312897e+01   2.4632404308153610e-03   +3.4346114432175910e-02   +4.4219959836526651e-03
 1.3355867128066359e+01   2.4625107534621549e-03   +3.4335227191283832e-02   +4.4203890246856236e-03
 1.3358317228238779e+01   2.4501001724193117e-03   +3.4324398789922640e-02   +4.4187542846412563e-03
 1.3360769477018765e+01   2.4522487799867321e-03   +3.4313564936640020e-02   +4.4170948740317132e-03
 1.3363239455188667e+01   2.4699781699020207e-03   +3.4302656898404012e-02   +4.4153962810305871e-03
 1.3365724098534818e+01   2.4846433461505057e-03   +3.4291688375730503e-02   +4.4136506921288359e-03
 1.3368197015676490e+01   2.4729171416719709e-03   +3.4280775968027095e-02   +4.4118772398146159e-03
 1.3370661676374514e+01   2.4646606980240904e-03   +3.4269904393278233e-02   +4.4100853334674926e-03
 1.3373127687914073e+01   2.4660115395587212e-03   +3.4259031301253323e-02   +4.4082705067500791e-03
 1.3375593728588262e+01   2.4660406741894292e-03   +3.4248162605071360e-02   +4.4064170655368912e-03
 1.3378064885592259e+01   2.4711570039972486e-03   +3.4237275980044390e-02   +4.4045350536332673e-03
 1.3380537211311436e+01   2.4723257191769932e-03   +3.4226388881629467e-02   +4.4026301212813802e-03
 1.3382999014715926e+01   2.4618034044898707e-03   +3.4215552843647280e-02   +4.4006992929846497e-03
 1.3385463308158702e+01   2.4642934427756558e-03   +3.4204710634065667e-02   +4.3987416689707185e-03
 1.3387917397874853e+01   2.4540897161511310e-03   +3.4193918155511815e-02   +4.3967580886454805e-03
 1.3390400272854880e+01   2.4828749800267502e-03   +3.4183004072049286e-02   +4.3947257616675306e-03
 1.3392880029230550e+01   2.4797563756706609e-03   +3.4172108766082308e-02   +4.3926711630747784e-03
 1.3395361580317580e+01   2.4815510870297430e-03   +3.4161210706518640e-02   +4.3905886170948717e-03
 1.3397836831617660e+01   2.4752513000798615e-03   +3.4150345492323909e-02   +4.3884876875446037e-03
 1.3400307021038888e+01   2.4701894212277864e-03   +3.4139507712350636e-02   +4.3863658239277434e-03
 1.3402793741576726e+01   2.4867205378384938e-03   +3.4128602717195630e-02   +4.3842148709939705e-03
 1.3405251924529656e+01   2.4581829529299881e-03   +3.4117828147519805e-02   +4.3820714200533406e-03
 1.3407699104151423e+01   2.4471796217664377e-03   +3.4107107054378097e-02   +4.3799260476414482e-03
 1.3410210506770884e+01   2.5114026194614780e-03   +3.4096110075567614e-02   +4.3777108072242102e-03
 1.3412695195511594e+01   2.4846887407097284e-03   +3.4085235554182351e-02   +4.3755179423981810e-03
 1.3415189830765964e+01   2.4946352543704364e-03   +3.4074322980670126e-02   +4.3733145890000958e-03
 1.3417692842057878e+01   2.5030112919139924e-03   +3.4063379296548950e-02   +4.3710996338814541e-03
 1.3420163576810538e+01   2.4707347526593537e-03   +3.4052582162674976e-02   +4.3689228134651814e-03
 1.3422663217419418e+01   2.4996406088799716e-03   +3.4041664167255029e-02   +4.3667294991363362e-03
 1.3425143374721641e+01   2.4801573022230627e-03   +3.4030836693090906e-02   +4.3645505917696767e-03
 1.3427652576181510e+01   2.5092014598691037e-03   +3.4019887922099840e-02   +4.3623465841161196e-03
 1.3430163587136304e+01   2.5110109547945569e-03   +3.4008936783140667e-02   +4.3601497682331479e-03
 1.3432748420295797e+01   2.5848331594922058e-03   +3.3997669428855279e-02   +4.3579070752358456e-03
 1.3435255943530297e+01   2.5075232345006526e-03   +3.3986744578476287e-02   +4.3557545167682643e-03
 1.3437740485277731e+01   2.4845417474335107e-03   +3.3975925153752827e-02   +4.3536422290293740e-03
 1.3440122141342739e+01   2.3816560650082863e-03   +3.3965558663307374e-02   +4.3516398301555251e-03
 1.3442589222181782e+01   2.4670808390432342e-03   +3.3954825354011876e-02   +4.3495860208563001e-03
 1.3445126371637640e+01   2.5371494558577012e-03   +3.3943792462031705e-02   +4.3474944408987111e-03
 1.3447654829814349e+01   2.5284581767088810e-03   +3.3932802608934665e-02   +4.3454374311671087e-03
 1.3450177362255479e+01   2.5225324411302097e-03   +3.3921843670759275e-02   +4.3434050377716572e-03
 1.3452734786451646e+01   2.5574241961674460e-03   +3.3910738344411891e-02   +4.3413761445945552e-03
 1.3455200961291002e+01   2.4661748393555172e-03   +3.3900034131801614e-02   +4.3394516440618857e-03
 1.3457732692370262e+01   2.5317310792605241e-03   +3.3889050269286167e-02   +4.3375127701048063e-03
 1.3460249756909477e+01   2.5170645392140756e-03   +3.3878134868711697e-02   +4.3356098892967047e-03
 1.3462745901214028e+01   2.4961443045512510e-03   +3.3867314886694276e-02   +4.3337520546799929e-03
 1.3465313248826593e+01   2.5673476125653849e-03   +3.3856191054201880e-02   +4.3318754081536409e-03
 1.3467801164104827e+01   2.4879152782339986e-03   +3.3845415952308153e-02   +4.3300824145582877e-03
 1.3470302972859137e+01   2.5018087543102752e-03   +3.3834585137741770e-02   +4.3283097622279073e-03
 1.3472835948918407e+01   2.5329760592693873e-03   +3.3823623874373376e-02   +4.3265445682013366e-03
 1.3475308704628898e+01   2.4727557104906595e-03   +3.3812927492389365e-02   +4.3248447120995031e-03
 1.3477646339365691e+01   2.3376347367936035e-03   +3.3802819445113055e-02   +4.3232573719708071e-03
 1.3480146274122463e+01   2.4999347567717933e-03   +3.3792013672271345e-02   +4.3215905432841591e-03
 1.3482659114685440e+01   2.5128405629768480e-03   +3.3781156286086807e-02   +4.3199373732286644e-03
 1.3485262445436682e+01   2.6033307512420834e-03   +3.3769912267468422e-02   +4.3182449836840185e-03
 1.3487830389563976e+01   2.5679441272945525e-03   +3.3758825375481846e-02   +4.3165975907665704e-03
 1.3490298831843667e+01   2.4684422796905636e-03   +3.3748172033840861e-02   +4.3150364888204932e-03
 1.3492856417932467e+01   2.5575860888000790e-03   +3.3737138004101511e-02   +4.3134398399139314e-03
 1.3495342757178864e+01   2.4863392463974066e-03   +3.3726415226792573e-02   +4.3119179994153935e-03
 1.3497822462955533e+01   2.4797057766683395e-03   +3.3715724806517744e-02   +4.3104129300669822e-03
 1.3500405404316496e+01   2.5829413609628205e-03   +3.3704593268741687e-02   +4.3088632921250763e-03
 1.3502853691715796e+01   2.4482873993001419e-03   +3.3694045702060846e-02   +4.3074222719079215e-03
 1.3505383259339730e+01   2.5295676239345255e-03   +3.3683151645078381e-02   +4.3059549251964072e-03
 1.3507960697276648e+01   2.5774379369174483e-03   +3.3672055238629837e-02   +4.3044625375017924e-03
 1.3510369651874354e+01   2.4089545977066251e-03   +3.3661687661516247e-02   +4.3030704622733255e-03
 1.3512947668061642e+01   2.5780161872877017e-03   +3.3650596201898614e-02   +4.3015756582974437e-03
 1.3515487326424111e+01   2.5396583624690550e-03   +3.3639673538562204e-02   +4.3001015081529205e-03
 1.3517946585796190e+01   2.4592593720793587e-03   +3.3629100239380282e-02   +4.2986670501086186e-03
 1.3520538795220297e+01   2.5922094241064286e-03   +3.3617959146013773e-02   +4.2971628701283654e-03
 1.3522964297437536e+01   2.4255022172390284e-03   +3.3607538079982409e-02   +4.2957513719859867e-03
 1.3525491920073881e+01   2.5276226363448728e-03   +3.3596681905011749e-02   +4.2942748851241995e-03
 1.3528136750058941e+01   2.6448299850603263e-03   +3.3585326340888462e-02   +4.2927118473772606e-03
 1.3530549444103601e+01   2.4126940446596024e-03   +3.3574971081330313e-02   +4.2912659660901921e-03
 1.3533077335970633e+01   2.5278918670323947e-03   +3.3564125156258222e-02   +4.2897358260725041e-03
 1.3535651542993097e+01   2.5742070224641367e-03   +3.3553084501258455e-02   +4.2881700355499649e-03
 1.3538067397091785e+01   2.4158540986878307e-03   +3.3542726696510664e-02   +4.2866851468828645e-03
 1.3540617544398142e+01   2.5501473063567204e-03   +3.3531797043759873e-02   +4.2850923942995564e-03
 1.3543145497655035e+01   2.5279532568927010e-03   +3.3520966555109395e-02   +4.2834853859200503e-03
 1.3545613988066634e+01   2.4684904115996886e-03   +3.3510394764209861e-02   +4.2819031490201383e-03
 1.3548201732843200e+01   2.5877447765658701e-03   +3.3499316461031513e-02   +4.2802197474276849e-03
 1.3550687727318527e+01   2.4859944753270469e-03   +3.3488677905327405e-02   +4.2785677949426964e-03
 1.3553195925500043e+01   2.5081981815162635e-03   +3.3477948537295889e-02   +4.2768648011731599e-03
 1.3555798874688016e+01   2.6029491879722144e-03   +3.3466818406887158e-02   +4.2750697102401699e-03
 1.3558211945599634e+01   2.4130709116185756e-03   +3.3456504395789295e-02   +4.2733770588476013e-03
 1.3560731299618704e+01   2.5193540190695529e-03   +3.3445740508768688e-02   +4.2715747045045044e-03
 1.3563344194395301e+01   2.6128947765968746e-03   +3.3434581811214940e-02   +4.2696751095095842e-03
 1.3565761716932569e+01   2.4175225372680131e-03   +3.3424261930576259e-02   +4.2678875427937931e-03
 1.3568289138623722e+01   2.5274216911537195e-03   +3.3413477575704037e-02   +4.2659845349404301e-03
 1.3570878412467563e+01   2.5892738438404450e-03   +3.3402434338059381e-02   +4.2639966671047117e-03
 1.3573287702473994e+01   2.4092900064314193e-03   +3.3392163386294603e-02   +4.2621210813772918e-03
 1.3575797194520078e+01   2.5094920460837500e-03   +3.3381470116920581e-02   +4.2601311277766655e-03
 1.3578327721349831e+01   2.5305268297532990e-03   +3.3370692311763393e-02   +4.2580948645113484e-03
 1.3580790745372175e+01   2.4630240223437738e-03   +3.3360206988858505e-02   +4.2560854057306615e-03
 1.3583331371637057e+01   2.5406262648814959e-03   +3.3349396539276453e-02   +4.2539754536821605e-03
 1.3585815612346826e+01   2.4842407097693808e-03   +3.3338831229769841e-02   +4.2518848379648278e-03
 1.3588311096397467e+01   2.4954840506410392e-03   +3.3328223363685988e-02   +4.2497616460042600e-03
 1.3590849233051673e+01   2.5381366542056583e-03   +3.3317439656269578e-02   +4.2475781357657356e-03
 1.3593304617656543e+01   2.4553846048700478e-03   +3.3307012829910970e-02   +4.2454469800256170e-03
 1.3595793808131644e+01   2.4891904751012106e-03   +3.3296447818057975e-02   +4.2432617617835944e-03
 1.3598370578654343e+01   2.5767705226993343e-03   +3.3285516852948227e-02   +4.2409715093338213e-03
 1.3600815417112875e+01   2.4448384585316063e-03   +3.3275151042486364e-02   +4.2387743912769057e-03
 1.3603323912037563e+01   2.5084949246885202e-03   +3.3264520955899456e-02   +4.2364908422356162e-03
 1.3605877538618509e+01   2.5536265809460446e-03   +3.3253705538312306e-02   +4.2341379236286647e-03
 1.3608295176867577e+01   2.4176382490672665e-03   +3.3243471645613823e-02   +4.2318829566859069e-03
 1.3610818691900365e+01   2.5235150327880262e-03   +3.3232795419701582e-02   +4.2295050424518777e-03
 1.3613357485816605e+01   2.5387939162406781e-03   +3.3222060646827978e-02   +4.2270831827648427e-03
 1.3615791089532030e+01   2.4336037154242263e-03   +3.3211776447540281e-02   +4.2247418167008968e-03
 1.3618302992384397e+01   2.5119028523672426e-03   +3.3201167359554348e-02   +4.2223062846699511e-03
 1.3620786382093364e+01   2.4833897089671098e-03   +3.3190684739651130e-02   +4.2198771481229969e-03
 1.3623227562849740e+01   2.4411807563762267e-03   +3.3180386192506788e-02   +4.2174690589981403e-03
 1.3625755363066853e+01   2.5278002171127412e-03   +3.3169728432476099e-02   +4.2149698301980412e-03
 1.3628217866064732e+01   2.4625029978793123e-03   +3.3159352067171910e-02   +4.2125220683927600e-03
 1.3630684226290352e+01   2.4663602256200789e-03   +3.3148965506481720e-02   +4.2100570597453637e-03
 1.3633195535424637e+01   2.5113091342845451e-03   +3.3138395917411814e-02   +4.2075338788229348e-03
 1.3635629669140860e+01   2.4341337162230303e-03   +3.3128157193514161e-02   +4.2050891981297274e-03
 1.3638095159835583e+01   2.4654906947230160e-03   +3.3117792641786457e-02   +4.2026089129332794e-03
 1.3640587011613599e+01   2.4918517780161409e-03   +3.3107323490894999e-02   +4.2000989431259994e-03
 1.3643020222200235e+01   2.4332105866360365e-03   +3.3097106745123922e-02   +4.1976500875383922e-03
 1.3645494341623982e+01   2.4741194237467568e-03   +3.3086724334337771e-02   +4.1951649868158724e-03
 1.3647951261845627e+01   2.4569202216451203e-03   +3.3076420170539106e-02   +4.1927057935151578e-03
 1.3650382883882239e+01   2.4316220366120689e-03   +3.3066228051806486e-02   +4.1902734955605323e-03
 1.3652849154066420e+01   2.4662701841808854e-03   +3.3055896741053560e-02   +4.1878123206519121e-03
 1.3655286689592947e+01   2.4375355265267018e-03   +3.3045691755155766e-02   +4.1853882258118744e-03
 1.3657717893943831e+01   2.4312043508842862e-03   +3.3035519149233125e-02   +4.1829822638678217e-03
 1.3660160436001249e+01   2.4425420574178958e-03   +3.3025304972918230e-02   +4.1805836084347139e-03
 1.3662583207608570e+01   2.4227716073212946e-03   +3.3015179235617767e-02   +4.1782232718851793e-03
 1.3665014182909468e+01   2.4309753008981971e-03   +3.3005024942992185e-02   +4.1758682728137361e-03
 1.3667445628028700e+01   2.4314451192317676e-03   +3.2994874398387108e-02   +4.1735284788798448e-03
 1.3669858480614627e+01   2.4128525859268279e-03   +3.2984807064819148e-02   +4.1712319649897028e-03
 1.3672279000339406e+01   2.4205197247795240e-03   +3.2974713274691744e-02   +4.1689557982629447e-03
 1.3674582807181897e+01   2.3038068424909852e-03   +3.2965111282093423e-02   +4.1668096475524514e-03
 1.3677025808287683e+01   2.4430011057852141e-03   +3.2954934516101951e-02   +4.1645591694744240e-03
 1.3679424555878979e+01   2.3987475912967682e-03   +3.2944947400019818e-02   +4.1623880404049029e-03
 1.3681797848146953e+01   2.3732922679737811e-03   +3.2935071351308597e-02   +4.1602760405873703e-03
 1.3684209709971988e+01   2.4118618250348334e-03   +3.2925039881930858e-02   +4.1581769275964237e-03
 1.3686581573296733e+01   2.3718633247451493e-03   +3.2915179660975749e-02   +4.1561547685635622e-03
 1.3688990624555487e+01   2.4090512587537916e-03   +3.2905169702012065e-02   +4.1541437413112545e-03
 1.3691493971380041e+01   2.5033468245538870e-03   +3.2894773014640465e-02   +4.1520920946219331e-03
 1.3693888711311235e+01   2.3947399311943229e-03   +3.2884832152280823e-02   +4.1501611707426452e-03
 1.3696279488709648e+01   2.3907773984124248e-03   +3.2874912313399098e-02   +4.1482673725559017e-03
 1.3698640877838395e+01   2.3613891287475042e-03   +3.2865118809440180e-02   +4.1464355019441498e-03
 1.3701000760199140e+01   2.3598823607446917e-03   +3.2855335833894064e-02   +4.1446424218336908e-03
 1.3703388059499030e+01   2.3872992998903442e-03   +3.2845443455314885e-02   +4.1428686281761188e-03
 1.3705748212312802e+01   2.3601528137717764e-03   +3.2835667690759365e-02   +4.1411472887848862e-03
 1.3708107235490033e+01   2.3590231772310233e-03   +3.2825900622975447e-02   +4.1394631429489803e-03
 1.3710468960768944e+01   2.3617252789112086e-03   +3.2816126299498191e-02   +4.1378166839728210e-03
 1.3712818578930381e+01   2.3496181614373057e-03   +3.2806405903969098e-02   +4.1362098084924172e-03
 1.3715164345060314e+01   2.3457661299328691e-03   +3.2796705174811307e-02   +4.1346359316123890e-03
 1.3717506475264335e+01   2.3421302040205205e-03   +3.2787023128603564e-02   +4.1330965625142949e-03
 1.3719847093972653e+01   2.3406187083185870e-03   +3.2777350886467736e-02   +4.1315996539471227e-03
 1.3722184493499995e+01   2.3373995273416881e-03   +3.2767695398282601e-02   +4.1301416742357440e-03
 1.3724516569047182e+01   2.3320755471871735e-03   +3.2758065257052542e-02   +4.1287215546662584e-03
 1.3726841479179614e+01   2.3249101324314125e-03   +3.2748467967619953e-02   +4.1273357981081362e-03
 1.3729159914002340e+01   2.3184348227260898e-03   +3.2738900582774316e-02   +4.1259827121936168e-03
 1.3731479707084732e+01   2.3197930823926072e-03   +3.2729330697197578e-02   +4.1246584608873758e-03
 1.3733851813926085e+01   2.3721068413529167e-03   +3.2719548140436483e-02   +4.1233374341850121e-03
 1.3736167653640321e+01   2.3158397142353238e-03   +3.2710000610065341e-02   +4.1220842959758357e-03
 1.3738531120105330e+01   2.3634664650096227e-03   +3.2700259687376179e-02   +4.1208315289175896e-03
 1.3740812405804439e+01   2.2812856991087926e-03   +3.2690860255239269e-02   +4.1196409197708098e-03
 1.3743098267274037e+01   2.2858614695984159e-03   +3.2681444673538319e-02   +4.1184644907915008e-03
 1.3745422734264562e+01   2.3244669905242432e-03   +3.2671872817117392e-02   +4.1172811823589244e-03
 1.3747708607643212e+01   2.2858733786499386e-03   +3.2662462544762433e-02   +4.1161364184324712e-03
 1.3749972098801344e+01   2.2634911581320694e-03   +3.2653146975914399e-02   +4.1150155445694777e-03
 1.3752263362379196e+01   2.2912635778524759e-03   +3.2643719684654876e-02   +4.1138876107104120e-03
 1.3754545691703635e+01   2.2823293244389475e-03   +3.2634331712282812e-02   +4.1127730179757087e-03
 1.3756823199284998e+01   2.2775075813630252e-03   +3.2624966102568723e-02   +4.1116652605369623e-03
 1.3759088721322010e+01   2.2655220370122464e-03   +3.2615652281673353e-02   +4.1105641461759903e-03
 1.3761358590428570e+01   2.2698691065592413e-03   +3.2606323087954407e-02   +4.1094637105616718e-03
 1.3763628191641740e+01   2.2696012131699916e-03   +3.2596997491640647e-02   +4.1083641373079443e-03
 1.3765893052738624e+01   2.2648610968847294e-03   +3.2587693857376761e-02   +4.1072691951972605e-03
 1.3768153566407124e+01   2.2605136684994420e-03   +3.2578410555418900e-02   +4.1061756356094055e-03
 1.3770401941208306e+01   2.2483748011818960e-03   +3.2569179559111323e-02   +4.1050844955670589e-03
 1.3772654763209319e+01   2.2528220010133992e-03   +3.2559932748078772e-02   +4.1040076092904226e-03
 1.3774904360417914e+01   2.2495972085945226e-03   +3.2550701592280580e-02   +4.1029340482649944e-03
 1.3777155700855564e+01   2.2513404376507395e-03   +3.2541465702710888e-02   +4.1018556694879249e-03
 1.3779405725190466e+01   2.2500243349021787e-03   +3.2532237650652066e-02   +4.1007665994907639e-03
 1.3781652369941629e+01   2.2466447511622079e-03   +3.2523025920238008e-02   +4.0996641943485341e-03
 1.3783898270208750e+01   2.2459002671215700e-03   +3.2513819735638445e-02   +4.0985465539058298e-03
 1.3786150959970465e+01   2.2526897617147768e-03   +3.2504588260455124e-02   +4.0974081521756656e-03
 1.3788456652312600e+01   2.3056923421354014e-03   +3.2495142257828388e-02   +4.0962272520716422e-03
 1.3790662680253311e+01   2.2060279407103422e-03   +3.2486107124375940e-02   +4.0950836180693000e-03
 1.3792912061406138e+01   2.2493811528274676e-03   +3.2476897051396336e-02   +4.0938975082163223e-03
 1.3795165565287988e+01   2.2535038818496389e-03   +3.2467672789330368e-02   +4.0926964384501267e-03
 1.3797388827611545e+01   2.2232623235574067e-03   +3.2458574984401613e-02   +4.0914928791842848e-03
 1.3799631858852422e+01   2.2430312408765474e-03   +3.2449399025092605e-02   +4.0902516153782905e-03
 1.3801871725805483e+01   2.2398669530616644e-03   +3.2440238815142353e-02   +4.0889887008138566e-03
 1.3804106357374302e+01   2.2346315688182017e-03   +3.2431102866246425e-02   +4.0876998668397824e-03
 1.3806345016279936e+01   2.2386589056342387e-03   +3.2421953371424887e-02   +4.0863838195159792e-03
 1.3808582922272292e+01   2.2379059923558486e-03   +3.2412809912972171e-02   +4.0850536541715519e-03
 1.3810827155121405e+01   2.2442328491134589e-03   +3.2403643619158026e-02   +4.0836986852297490e-03
 1.3813063885658554e+01   2.2367305371489010e-03   +3.2394511006639454e-02   +4.0823353275796278e-03
 1.3815303245040717e+01   2.2393593821625757e-03   +3.2385370738112561e-02   +4.0809487353081798e-03
 1.3817537703806941e+01   2.2344587662246340e-03   +3.2376253595856358e-02   +4.0795392820278716e-03
 1.3819774523478111e+01   2.2368196711699539e-03   +3.2367130004629520e-02   +4.0781024633668971e-03
 1.3822019085935612e+01   2.2445624575002654e-03   +3.2357978091011659e-02   +4.0766348554940818e-03
 1.3824253280822925e+01   2.2341948873130235e-03   +3.2348871751449175e-02   +4.0751464946746242e-03
 1.3826497329837256e+01   2.2440490143313951e-03   +3.2339728626921097e-02   +4.0736242182978083e-03
 1.3828742398205096e+01   2.2450683678396643e-03   +3.2330584791984966e-02   +4.0720793753639224e-03
 1.3830984732766744e+01   2.2423345616484625e-03   +3.2321455572940673e-02   +4.0705204178551682e-03
 1.3833232948451871e+01   2.2482156851264534e-03   +3.2312305937365761e-02   +4.0689410684034916e-03
 1.3835482229982482e+01   2.2492815306112135e-03   +3.2303155540486760e-02   +4.0673403443671130e-03
 1.3837733003467232e+01   2.2507734847501126e-03   +3.2294002680629721e-02   +4.0657373181456130e-03
 1.3839987246898945e+01   2.2542434317127658e-03   +3.2284839342835200e-02   +4.0641171753202105e-03
 1.3842243776904512e+01   2.2565300055674697e-03   +3.2275670376409785e-02   +4.0624864623813300e-03
 1.3844501646152539e+01   2.2578692480266227e-03   +3.2266499670268560e-02   +4.0608394930335499e-03
 1.3846759743965864e+01   2.2580978133248664e-03   +3.2257331771921277e-02   +4.0591780619291338e-03
 1.3849019656709435e+01   2.2599127435718458e-03   +3.2248160272252475e-02   +4.0575058353304839e-03
 1.3851294194152413e+01   2.2745374429771203e-03   +3.2238933242806571e-02   +4.0558191844909447e-03
 1.3853564798192409e+01   2.2706040399960159e-03   +3.2229725995354910e-02   +4.0541338292068773e-03
 1.3855829890003845e+01   2.2650918114361929e-03   +3.2220544922056699e-02   +4.0524443407243121e-03
 1.3858102841027938e+01   2.2729510240928619e-03   +3.2211335845502287e-02   +4.0507448002363496e-03
 1.3860378862908972e+01   2.2760218810340405e-03   +3.2202118201082042e-02   +4.0490415935496033e-03
 1.3862661277947579e+01   2.2824150386071551e-03   +3.2192878543158138e-02   +4.0473449418304075e-03
 1.3864949846130001e+01   2.2885681824220683e-03   +3.2183617864823502e-02   +4.0456440035970039e-03
 1.3867238887739763e+01   2.2890416097620658e-03   +3.2174359158877862e-02   +4.0439492391174262e-03
 1.3869523790116224e+01   2.2849023764610621e-03   +3.2165121053640160e-02   +4.0422647852151631e-03
 1.3871825095730305e+01   2.3013056140808175e-03   +3.2155820518266431e-02   +4.0405694790576806e-03
 1.3874128810398158e+01   2.3037146678532849e-03   +3.2146514136671203e-02   +4.0388912524774358e-03
 1.3876433081048512e+01   2.3042706503542121e-03   +3.2137209360592771e-02   +4.0372251387394116e-03
 1.3878744017918772e+01   2.3109368702591837e-03   +3.2127881507968477e-02   +4.0355650369302883e-03
 1.3881058819013912e+01   2.3148010951405951e-03   +3.2118541884947782e-02   +4.0339205161492612e-03
 1.3883378036830864e+01   2.3192178169519906e-03   +3.2109188240641129e-02   +4.0322889854179107e-03
 1.3885698883139371e+01   2.3208463085069297e-03   +3.2099831789127953e-02   +4.0306810576221158e-03
 1.3888011661761828e+01   2.3127786224570457e-03   +3.2090511550080539e-02   +4.0290974959966350e-03
 1.3890341194089448e+01   2.3295323276197877e-03   +3.2081127479978634e-02   +4.0275177589827920e-03
 1.3892687971810821e+01   2.3467777213728169e-03   +3.2071677632535989e-02   +4.0259534061908384e-03
 1.3895033312416276e+01   2.3453406054549930e-03   +3.2062237209500771e-02   +4.0244142946086071e-03
 1.3897375085351783e+01   2.3417729355070804e-03   +3.2052814719778909e-02   +4.0229030200778868e-03
 1.3899732845937780e+01   2.3577605859976813e-03   +3.2043331440727664e-02   +4.0214128036343737e-03
 1.3902094954343040e+01   2.3621084052596331e-03   +3.2033834161094239e-02   +4.0199499202182055e-03
 1.3904465251164224e+01   2.3702968211836151e-03   +3.2024307398662279e-02   +4.0185101091031669e-03
 1.3906842197094107e+01   2.3769459298836892e-03   +3.2014757307288137e-02   +4.0170940697951268e-03
 1.3909226343549227e+01   2.3841464551193070e-03   +3.2005181624157462e-02   +4.0157087964106386e-03
 1.3911620953610928e+01   2.3946100617013855e-03   +3.1995567205327501e-02   +4.0143451691718327e-03
 1.3914020937897906e+01   2.3999842869777410e-03   +3.1985934445555329e-02   +4.0130145082130243e-03
 1.3916424255989831e+01   2.4033180919253994e-03   +3.1976291456671316e-02   +4.0117217240717559e-03
 1.3918811214572376e+01   2.3869585825444517e-03   +3.1966717139391858e-02   +4.0104746748749693e-03
 1.3921179184816834e+01   2.3679702444585615e-03   +3.1957221883373445e-02   +4.0092722259441283e-03
 1.3923629767655454e+01   2.4505828386196526e-03   +3.1947398319564377e-02   +4.0080617488594331e-03
 1.3926080419303434e+01   2.4506516479796403e-03   +3.1937577403701893e-02   +4.0068871108996530e-03
 1.3928523197456082e+01   2.4427781526483727e-03   +3.1927790867767807e-02   +4.0057461863337749e-03
 1.3930972192459624e+01   2.4489950035420094e-03   +3.1917982175893311e-02   +4.0046400942604270e-03
 1.3933440756607760e+01   2.4685641481365650e-03   +3.1908097816568531e-02   +4.0035484179953857e-03
 1.3935913611790781e+01   2.4728551830204282e-03   +3.1898198951483381e-02   +4.0024770411131901e-03
 1.3938396111762957e+01   2.4824999721761998e-03   +3.1888264112912880e-02   +4.0014244831864734e-03
 1.3940809906568640e+01   2.4137948056832670e-03   +3.1878606713528379e-02   +4.0004185677241060e-03
 1.3943283990344408e+01   2.4740837757679657e-03   +3.1868710599595521e-02   +3.9994049031472053e-03
 1.3945679296224009e+01   2.3953058796006843e-03   +3.1859131960298770e-02   +3.9984406689192219e-03
 1.3948244371540595e+01   2.5650753165855633e-03   +3.1848876967564846e-02   +3.9974236937172268e-03
 1.3950766312963873e+01   2.5219414232786619e-03   +3.1838796944018553e-02   +3.9964389345438778e-03
 1.3953254242072786e+01   2.4879291089128230e-03   +3.1828855279338208e-02   +3.9954854350619240e-03
 1.3955842456594928e+01   2.5882145221416408e-03   +3.1818515374250171e-02   +3.9945073589082152e-03
 1.3958343225012722e+01   2.5007684177946743e-03   +3.1808527209467218e-02   +3.9935697149103425e-03
 1.3960904598780903e+01   2.5613737681808857e-03   +3.1798299412156200e-02   +3.9926118756519356e-03
 1.3963488922882364e+01   2.5843241014609220e-03   +3.1787982457753015e-02   +3.9916465190584409e-03
 1.3965960594376032e+01   2.4716714936676709e-03   +3.1778117560443041e-02   +3.9907222375748846e-03
 1.3968535057582184e+01   2.5744632061517336e-03   +3.1767844832597154e-02   +3.9897591866090865e-03
 1.3971151700449624e+01   2.6166428674407882e-03   +3.1757406338508293e-02   +3.9887780866670434e-03
 1.3973532997959145e+01   2.3812975095207634e-03   +3.1747908942940106e-02   +3.9878756737458951e-03
 1.3975983680826401e+01   2.4506828672556935e-03   +3.1738137077532577e-02   +3.9869321018458333e-03
 1.3978591159990154e+01   2.6074791637533679e-03   +3.1727742562618309e-02   +3.9859100096288564e-03
 1.3981102825112879e+01   2.5116651227250486e-03   +3.1717732548704504e-02   +3.9849070412704534e-03
 1.3983584045958452e+01   2.4812208455724516e-03   +3.1707846360603545e-02   +3.9838986758205961e-03
 1.3986124697523383e+01   2.5406515649315509e-03   +3.1697725994545886e-02   +3.9828464961301942e-03
 1.3988689322723348e+01   2.5646251999642544e-03   +3.1687512875049277e-02   +3.9817584162065590e-03
 1.3991146886047108e+01   2.4575633237606809e-03   +3.1677728761071201e-02   +3.9806879410878137e-03
 1.3993621758592464e+01   2.4748725453562770e-03   +3.1667878422952107e-02   +3.9795873098896015e-03
 1.3996145681053713e+01   2.5239224612487732e-03   +3.1657835688835206e-02   +3.9784480508571031e-03
 1.3998649226645313e+01   2.5035455915993765e-03   +3.1647876899216151e-02   +3.9772952898581787e-03
 1.4001133818142508e+01   2.4845914971951544e-03   +3.1637996392859344e-02   +3.9761260454591841e-03
 1.4003633812476187e+01   2.4999943336787567e-03   +3.1628057592648084e-02   +3.9749293834814561e-03
 1.4006147383555108e+01   2.5135710789214727e-03   +3.1618067859933111e-02   +3.9737034209015708e-03
 1.4008318032824933e+01   2.1706492698250202e-03   +3.1609443513080163e-02   +3.9726223647433279e-03
 1.4010549449468815e+01   2.2314166438821559e-03   +3.1600580194188141e-02   +3.9714917472153171e-03
 1.4013141422233344e+01   2.5919727645291601e-03   +3.1590287930782085e-02   +3.9701475976803395e-03
 1.4015704633643439e+01   2.5632114100950787e-03   +3.1580113333503496e-02   +3.9687951655067010e-03
 1.4018158596424902e+01   2.4539627814625931e-03   +3.1570375665171999e-02   +3.9674818838070910e-03
 1.4020594515790098e+01   2.4359193651957156e-03   +3.1560712809055418e-02   +3.9661556196407483e-03
 1.4023083175925818e+01   2.4886601357199112e-03   +3.1550844111139571e-02   +3.9647720080364778e-03
 1.4025561332237329e+01   2.4781563115112704e-03   +3.1541020524014592e-02   +3.9633643249438058e-03
 1.4028051045722329e+01   2.4897134849997116e-03   +3.1531154669577718e-02   +3.9619253299781523e-03
 1.4030535304669309e+01   2.4842589469802334e-03   +3.1521314021674726e-02   +3.9604729862104462e-03
 1.4032989052530011e+01   2.4537478607022933e-03   +3.1511597800356068e-02   +3.9590185330643070e-03
 1.4035462516535683e+01   2.4734640056713886e-03   +3.1501807144413710e-02   +3.9575325165906745e-03
 1.4037933605255411e+01   2.4710887197283427e-03   +3.1492029584702576e-02   +3.9560287548362789e-03
 1.4040388412390019e+01   2.4548071346082168e-03   +3.1482320148300443e-02   +3.9545177712051417e-03
 1.4042859579683430e+01   2.4711672934110140e-03   +3.1472549768468951e-02   +3.9529832039875389e-03
 1.4045324684531829e+01   2.4651048483992355e-03   +3.1462807151047309e-02   +3.9514378969100466e-03
 1.4047777799115240e+01   2.4531145834103540e-03   +3.1453115720164640e-02   +3.9498886869551320e-03
 1.4050235400815200e+01   2.4576016999606765e-03   +3.1443410384138074e-02   +3.9483283504011188e-03
 1.4052680389733762e+01   2.4449889185618190e-03   +3.1433758671137568e-02   +3.9467668753241630e-03
 1.4055138332239846e+01   2.4579425060835547e-03   +3.1424059687895183e-02   +3.9451839751174344e-03
 1.4057598966936514e+01   2.4606346966677961e-03   +3.1414353992494905e-02   +3.9435883514776114e-03
 1.4060033907128842e+01   2.4349401923284830e-03   +3.1404753521638469e-02   +3.9420010413655998e-03
 1.4062459165950923e+01   2.4252588220807780e-03   +3.1395195070819851e-02   +3.9404143786554132e-03
 1.4064929171456377e+01   2.4700055054545089e-03   +3.1385464229528821e-02   +3.9387910374720182e-03
 1.4067366245754304e+01   2.4370742979265003e-03   +3.1375867054717774e-02   +3.9371903114931604e-03
 1.4069716496907816e+01   2.3502511535120618e-03   +3.1366615481206200e-02   +3.9356484870845280e-03
 1.4072202021441141e+01   2.4855245333252896e-03   +3.1356835357036261e-02   +3.9340171496391029e-03
 1.4074690871238065e+01   2.4888497969239864e-03   +3.1347046214904570e-02   +3.9323813102252981e-03
 1.4077077052067894e+01   2.3861808298288878e-03   +3.1337664710567412e-02   +3.9308160030505860e-03
 1.4079512013203953e+01   2.4349611360587886e-03   +3.1328095269996858e-02   +3.9292199132449071e-03
 1.4081974053333125e+01   2.4620401291723937e-03   +3.1318423354053118e-02   +3.9276117141046150e-03
 1.4084394976791760e+01   2.4209234586347606e-03   +3.1308916818243659e-02   +3.9260337469621109e-03
 1.4086833533288798e+01   2.4385564970383911e-03   +3.1299344894377204e-02   +3.9244514129070374e-03
 1.4089275357273634e+01   2.4418239848351675e-03   +3.1289764000240229e-02   +3.9228762308567275e-03
 1.4091715041005541e+01   2.4396837319073938e-03   +3.1280195333312423e-02   +3.9213129552662209e-03
 1.4094158263267182e+01   2.4432222616415089e-03   +3.1270616597434506e-02   +3.9197570960463621e-03
 1.4096585902421760e+01   2.4276391545772213e-03   +3.1261102706523165e-02   +3.9182224445636748e-03
 1.4099002150577054e+01   2.4162481552938431e-03   +3.1251637137883627e-02   +3.9167109121176534e-03
 1.4101428175501722e+01   2.4260249246683685e-03   +3.1242136925910942e-02   +3.9152109061001269e-03
 1.4103857931920739e+01   2.4297564190174370e-03   +3.1232625716778824e-02   +3.9137328698804234e-03
 1.4106280479979546e+01   2.4225480588064841e-03   +3.1223146269136848e-02   +3.9122885340705446e-03
 1.4108699738783679e+01   2.4192588041334062e-03   +3.1213683148235066e-02   +3.9108702165081199e-03
 1.4111107642134693e+01   2.4079033510133740e-03   +3.1204267839547946e-02   +3.9094709204869930e-03
 1.4113524277387841e+01   2.4166352531480584e-03   +3.1194821751241563e-02   +3.9080859535318225e-03
 1.4115978806148211e+01   2.4545287603707777e-03   +3.1185230947342490e-02   +3.9066987303129569e-03
 1.4118423795917089e+01   2.4449897688771927e-03   +3.1175680777118492e-02   +3.9053403110193671e-03
 1.4120823665284950e+01   2.3998693678617400e-03   +3.1166310041689387e-02   +3.9040347471985650e-03
 1.4123237743196878e+01   2.4140779119274924e-03   +3.1156886965613539e-02   +3.9027389258050179e-03
 1.4125648148615317e+01   2.4104054184395096e-03   +3.1147481323050574e-02   +3.9014644773360746e-03
 1.4128050439885559e+01   2.4022912702417187e-03   +3.1138110365042122e-02   +3.9002235325575922e-03
 1.4130467605842354e+01   2.4171659567944204e-03   +3.1128684365304918e-02   +3.8989960549266033e-03
 1.4132880818217570e+01   2.4132123752167445e-03   +3.1119276718463616e-02   +3.8977906531358964e-03
 1.4135285383514729e+01   2.4045652971587117e-03   +3.1109905650202510e-02   +3.8966101157800236e-03
 1.4137693895356426e+01   2.4085118416969920e-03   +3.1100522021687324e-02   +3.8954492874321528e-03
 1.4140101198442723e+01   2.4073030862972189e-03   +3.1091145867686316e-02   +3.8943123201461024e-03
 1.4142506197551414e+01   2.4049991086911859e-03   +3.1081781391908671e-02   +3.8932010244072325e-03
 1.4144910659122198e+01   2.4044615707836670e-03   +3.1072421655603182e-02   +3.8921092999986031e-03
 1.4147311466254614e+01   2.4008071324157498e-03   +3.1063078739040254e-02   +3.8910416768144634e-03
 1.4149726376511374e+01   2.4149102567605496e-03   +3.1053683490702685e-02   +3.8899950952182034e-03
 1.4152129541481060e+01   2.4031649696851787e-03   +3.1044336421066316e-02   +3.8889752098338832e-03
 1.4154533204323757e+01   2.4036628426973294e-03   +3.1034989830223566e-02   +3.8879880437171113e-03
 1.4156933494692840e+01   2.4002903690831801e-03   +3.1025658682962112e-02   +3.8870309412759969e-03
 1.4159341093997028e+01   2.4075993041883237e-03   +3.1016301404086542e-02   +3.8860921863294747e-03
 1.4161751220750315e+01   2.4101267532863346e-03   +3.1006936538749915e-02   +3.8851764810713496e-03
 1.4164154082040417e+01   2.4028612901023649e-03   +3.0997602064609144e-02   +3.8842941145845341e-03
 1.4166556502202985e+01   2.4024201625678643e-03   +3.0988271394220428e-02   +3.8834339455061672e-03
 1.4168966003155820e+01   2.4095009528348754e-03   +3.0978915280171573e-02   +3.8825888953122291e-03
 1.4171375709147362e+01   2.4097059915426655e-03   +3.0969560381421728e-02   +3.8817615578397198e-03
 1.4173785032260922e+01   2.4093231135591253e-03   +3.0960208947642540e-02   +3.8809470617338689e-03
 1.4176197365030077e+01   2.4123327691558671e-03   +3.0950847782620732e-02   +3.8801439989298958e-03
 1.4178610101866976e+01   2.4127368368986879e-03   +3.0941486974575383e-02   +3.8793506916572048e-03
 1.4181022945191215e+01   2.4128433242385228e-03   +3.0932127662864500e-02   +3.8785612856972766e-03
 1.4183435037364172e+01   2.4120921729569034e-03   +3.0922773154660261e-02   +3.8777868671811631e-03
 1.4185848194379824e+01   2.4131570156527005e-03   +3.0913416364650337e-02   +3.8770274741557502e-03
 1.4188263876015846e+01   2.4156816360214606e-03   +3.0904051600898409e-02   +3.8762826701666743e-03
 1.4190681364588180e+01   2.4174885723340367e-03   +3.0894681627913555e-02   +3.8755429394173595e-03
 1.4193032131910440e+01   2.3507673222606940e-03   +3.0885571966601331e-02   +3.8748318274704910e-03
 1.4195477170032417e+01   2.4450381219764949e-03   +3.0876098751077958e-02   +3.8740991732238998e-03
 1.4197836654465394e+01   2.3594844329775100e-03   +3.0866958705638978e-02   +3.8733934244242988e-03
 1.4200224019685681e+01   2.3873652202865969e-03   +3.0857712362050187e-02   +3.8726705400206232e-03
 1.4202680221978170e+01   2.4562022924889959e-03   +3.0848201223968887e-02   +3.8719170922624007e-03
 1.4205090549927091e+01   2.4103279489207097e-03   +3.0838869529026008e-02   +3.8711745765137033e-03
 1.4207558806371187e+01   2.4682564440965393e-03   +3.0829315422480023e-02   +3.8704072113039520e-03
 1.4210002727716541e+01   2.4439213453533171e-03   +3.0819857394606177e-02   +3.8696321828932101e-03
 1.4212394182283090e+01   2.3914545665491005e-03   +3.0810604271218806e-02   +3.8688554549800632e-03
 1.4214841527528398e+01   2.4473452453079858e-03   +3.0801136836849624e-02   +3.8680425843836846e-03
 1.4217273088133638e+01   2.4315606052400796e-03   +3.0791732460240903e-02   +3.8672146582993832e-03
 1.4219700425202802e+01   2.4273370691645368e-03   +3.0782346454054890e-02   +3.8663645503707630e-03
 1.4222146830623723e+01   2.4464054209207831e-03   +3.0772888826947373e-02   +3.8654873967848627e-03
 1.4224578993646816e+01   2.4321630230925706e-03   +3.0763488419320559e-02   +3.8645896490055874e-03
 1.4227016512263200e+01   2.4375186163840823e-03   +3.0754069523603596e-02   +3.8636717537431165e-03
 1.4229455030158734e+01   2.4385178955341758e-03   +3.0744649036468740e-02   +3.8627267106519803e-03
 1.4231890750251637e+01   2.4357200929028267e-03   +3.0735241695327910e-02   +3.8617539501062470e-03
 1.4234341326962253e+01   2.4505767106166587e-03   +3.0725779400712045e-02   +3.8607438959503606e-03
 1.4236782966892953e+01   2.4416399306996794e-03   +3.0716354115784460e-02   +3.8597070608080417e-03
 1.4239214500057296e+01   2.4315331643425253e-03   +3.0706970388909488e-02   +3.8586502820990428e-03
 1.4241653289120936e+01   2.4387890636408116e-03   +3.0697561277576748e-02   +3.8575635138650166e-03
 1.4244096956109647e+01   2.4436669887109019e-03   +3.0688136024093655e-02   +3.8564560810581236e-03
 1.4246542959599687e+01   2.4460034900393168e-03   +3.0678704508268012e-02   +3.8553138821314421e-03
 1.4248990533802113e+01   2.4475742024261393e-03   +3.0669269780752080e-02   +3.8541319680691550e-03
 1.4251447675182281e+01   2.4571413801677267e-03   +3.0659801124605778e-02   +3.8529135145875422e-03
 1.4253909491381924e+01   2.4618161996432519e-03   +3.0650317496761909e-02   +3.8516587156329769e-03
 1.4256372026317175e+01   2.4625349352511705e-03   +3.0640834233931099e-02   +3.8503683671060091e-03
 1.4258830137106035e+01   2.4581107888597131e-03   +3.0631371220730067e-02   +3.8490466739569220e-03
 1.4261305434106498e+01   2.4752970004637831e-03   +3.0621845360498293e-02   +3.8476901627810690e-03
 1.4263785229995772e+01   2.4797958892737171e-03   +3.0612305585831782e-02   +3.8463040783205597e-03
 1.4266262281374321e+01   2.4770513785483672e-03   +3.0602779841892743e-02   +3.8448867815778949e-03
 1.4268748653244701e+01   2.4863718703809212e-03   +3.0593221822946288e-02   +3.8434363493593075e-03
 1.4271239287910126e+01   2.4906346654240963e-03   +3.0583651058415737e-02   +3.8419646126326579e-03
 1.4273730204172539e+01   2.4909162624133785e-03   +3.0574082874467574e-02   +3.8404947964055538e-03
 1.4276234125643736e+01   2.5039214711970459e-03   +3.0564468442758168e-02   +3.8390010979341594e-03
 1.4278742331555421e+01   2.5082059116847688e-03   +3.0554841334086515e-02   +3.8374870180908067e-03
 1.4281254628961769e+01   2.5122974063478409e-03   +3.0545202345560983e-02   +3.8359560773075156e-03
 1.4283777237496329e+01   2.5226085345604332e-03   +3.0535527683203886e-02   +3.8344051125941379e-03
 1.4286300069482337e+01   2.5228319860080006e-03   +3.0525856094714442e-02   +3.8328405389987945e-03
 1.4288827014339173e+01   2.5269448568359110e-03   +3.0516172704843518e-02   +3.8312688818783755e-03
 1.4291364543634291e+01   2.5375292951181905e-03   +3.0506452750006175e-02   +3.8296900503881322e-03
 1.4293869204646239e+01   2.5046610119474622e-03   +3.0496862629765836e-02   +3.8281296392867091e-03
 1.4296407267620182e+01   2.5380629739437666e-03   +3.0487148597179260e-02   +3.8265541632724952e-03
 1.4298989136335097e+01   2.5818687149143926e-03   +3.0477270998425308e-02   +3.8249581834035331e-03
 1.4301524741844327e+01   2.5356055092302654e-03   +3.0467574391827748e-02   +3.8233996916775819e-03
 1.4304053781529964e+01   2.5290396856370023e-03   +3.0457906812595123e-02   +3.8218609049604840e-03
 1.4306617836465570e+01   2.5640549356058528e-03   +3.0448109326446260e-02   +3.8203218899764990e-03
 1.4309238639588106e+01   2.6208031225358752e-03   +3.0438099059419126e-02   +3.8187655843003165e-03
 1.4311763505524981e+01   2.5248659368752868e-03   +3.0428459061076399e-02   +3.8172851325837028e-03
 1.4313779622978190e+01   2.0161174532091763e-03   +3.0420764143149398e-02   +3.8161205024955128e-03
 1.4315887298973564e+01   2.1076759953739810e-03   +3.0412722268109104e-02   +3.8149172069854341e-03
 1.4318706607131114e+01   2.8193081575498269e-03   +3.0401969077926173e-02   +3.8133347490995765e-03
 1.4321329030853066e+01   2.6224237219523161e-03   +3.0391970796435613e-02   +3.8118928516147183e-03
 1.4323821773644763e+01   2.4927427916967559e-03   +3.0382470403571102e-02   +3.8105526056341388e-03
 1.4326407799075133e+01   2.5860254303697872e-03   +3.0372617990234514e-02   +3.8091857150994875e-03
 1.4328893046580063e+01   2.4852475049303990e-03   +3.0363152822307039e-02   +3.8079004453272437e-03
 1.4331338153593784e+01   2.4451070137203601e-03   +3.0353843621961231e-02   +3.8066576288791941e-03
 1.4333991066185481e+01   2.6529125916976426e-03   +3.0343746657173640e-02   +3.8053308143953936e-03
 1.4336535985997209e+01   2.5449198117275529e-03   +3.0334063964465027e-02   +3.8041093498022371e-03
 1.4338935367999822e+01   2.3993820026131374e-03   +3.0324937798374869e-02   +3.8029910804388517e-03
 1.4341493593876393e+01   2.5582258765712851e-03   +3.0315210392794185e-02   +3.8018196768981956e-03
 1.4344108464974662e+01   2.6148710982685230e-03   +3.0305270660080395e-02   +3.8006480195979615e-03
 1.4346553160118507e+01   2.4446951438452658e-03   +3.0295980548180741e-02   +3.7995790678012533e-03
 1.4349031378668769e+01   2.4782185502623122e-03   +3.0286565672016538e-02   +3.7985234528056886e-03
 1.4351686509621560e+01   2.6551309527906852e-03   +3.0276481577596399e-02   +3.7974105822834170e-03
 1.4354138312954293e+01   2.4518033327325384e-03   +3.0267172317340163e-02   +3.7963983730923993e-03
 1.4356534337191754e+01   2.3960242374609919e-03   +3.0258077228651641e-02   +3.7954206008477135e-03
 1.4359122940845808e+01   2.5886036540541113e-03   +3.0248253740264627e-02   +3.7943810418954839e-03
 1.4361771068635147e+01   2.6481277893388722e-03   +3.0238207130657526e-02   +3.7933274424251360e-03
 1.4364310511883874e+01   2.5394432487271246e-03   +3.0228575470278022e-02   +3.7923210450437938e-03
 1.4366808165534398e+01   2.4976536505239011e-03   +3.0219104796906589e-02   +3.7913365556748488e-03
 1.4369381346358383e+01   2.5731808239850551e-03   +3.0209350303922532e-02   +3.7903259098793240e-03
 1.4371820924857367e+01   2.4395784989845737e-03   +3.0200104661762876e-02   +3.7893811041104087e-03
 1.4374198221165347e+01   2.3772963079800036e-03   +3.0191097267718299e-02   +3.7884656059115631e-03
 1.4376927329452677e+01   2.7291082873297512e-03   +3.0180759571348841e-02   +3.7874124113191293e-03
 1.4379199529565703e+01   2.2722001130262015e-03   +3.0172154811906916e-02   +3.7865324581457761e-03
 1.4381513608795602e+01   2.3140792298992352e-03   +3.0163393515115794e-02   +3.7856327215460236e-03
 1.4384316807770917e+01   2.8031989753145581e-03   +3.0152783169746022e-02   +3.7845342299718011e-03
 1.4386605333419819e+01   2.2885256489022510e-03   +3.0144123194831229e-02   +3.7836373653223061e-03
 1.4388951658046798e+01   2.3463246269788129e-03   +3.0135246636405745e-02   +3.7827119089822790e-03
 1.4391759659782867e+01   2.8080017360689880e-03   +3.0124626344998379e-02   +3.7815910430920884e-03
 1.4394048854667519e+01   2.2891948846517352e-03   +3.0115970601217904e-02   +3.7806669256664626e-03
 1.4396401600747888e+01   2.3527460803691724e-03   +3.0107076782643138e-02   +3.7797033633319020e-03
 1.4399169433115313e+01   2.7678323674251715e-03   +3.0096616777424878e-02   +3.7785578356751164e-03
 1.4401508946506560e+01   2.3395133912469390e-03   +3.0087777939143929e-02   +3.7775742257317481e-03
 1.4403905437971490e+01   2.3964914649301505e-03   +3.0078726232959586e-02   +3.7765556283686419e-03
 1.4406620060410779e+01   2.7146224392886609e-03   +3.0068475883460604e-02   +3.7753947759304519e-03
 1.4409151995843628e+01   2.5319354328487975e-03   +3.0058918217336791e-02   +3.7742936181427459e-03
 1.4411514269192754e+01   2.3622733491261982e-03   +3.0050003524199981e-02   +3.7732582213863964e-03
 1.4414093501780792e+01   2.5792325880384936e-03   +3.0040272887399272e-02   +3.7721129042849618e-03
 1.4416664772000034e+01   2.5712702192421943e-03   +3.0030575253646809e-02   +3.7709531051204610e-03
 1.4419132518634822e+01   2.4677466347871047e-03   +3.0021270887566752e-02   +3.7698237150995263e-03
 1.4421695424794805e+01   2.5629061599836689e-03   +3.0011610699455040e-02   +3.7686389302685613e-03
 1.4424178845781007e+01   2.4834209862021339e-03   +3.0002253013637601e-02   +3.7674864407040640e-03
 1.4426669255835963e+01   2.4904100549552055e-03   +2.9992871875069094e-02   +3.7663232351794482e-03
 1.4429237828019433e+01   2.5685721834705078e-03   +2.9983199361143607e-02   +3.7651050098735620e-03
 1.4431670817518011e+01   2.4329894985779532e-03   +2.9974040321240250e-02   +3.7639356433056426e-03
 1.4434157921132035e+01   2.4871036140243774e-03   +2.9964680524815792e-02   +3.7627241101895292e-03
 1.4436553293641984e+01   2.3953725099481460e-03   +2.9955668816428197e-02   +3.7615391575587134e-03
 1.4439063668213588e+01   2.5103745716048564e-03   +2.9946227507862931e-02   +3.7602892166512291e-03
 1.4441573881480339e+01   2.5102132667509380e-03   +2.9936789973953715e-02   +3.7590167368790049e-03
 1.4444095900814776e+01   2.5220193344370756e-03   +2.9927311283936081e-02   +3.7577267856882752e-03
 1.4446589482550218e+01   2.4935817354414525e-03   +2.9917942693688276e-02   +3.7564350776978284e-03
 1.4449082944177276e+01   2.4934616270577692e-03   +2.9908577786061881e-02   +3.7551361713734663e-03
 1.4451607718931845e+01   2.5247747545691368e-03   +2.9899098586317178e-02   +3.7538056244333807e-03
 1.4454105994793609e+01   2.4982758617646539e-03   +2.9889722215592864e-02   +3.7524655744343529e-03
 1.4456601372314960e+01   2.4953775213507612e-03   +2.9880360088364061e-02   +3.7511066502800951e-03
 1.4459120961057691e+01   2.5195887427305053e-03   +2.9870910592136597e-02   +3.7497128426136439e-03
 1.4461603690247030e+01   2.4827291893387837e-03   +2.9861602802371479e-02   +3.7483147221368395e-03
 1.4464091792636202e+01   2.4881023891722975e-03   +2.9852278377723244e-02   +3.7468923009081577e-03
 1.4466599105662830e+01   2.5073130266282107e-03   +2.9842885564076920e-02   +3.7454372280292221e-03
 1.4469066278105384e+01   2.4671724425537889e-03   +2.9833646719461763e-02   +3.7439786895674078e-03
 1.4471516575456828e+01   2.4502973514444193e-03   +2.9824474653462812e-02   +3.7425094708165739e-03
 1.4474029679935674e+01   2.5131044788455625e-03   +2.9815071257139215e-02   +3.7409754506022548e-03
 1.4476519188138772e+01   2.4895082030980120e-03   +2.9805759989487399e-02   +3.7394269307206521e-03
 1.4478998262239607e+01   2.4790741008349215e-03   +2.9796491608001272e-02   +3.7378630506814847e-03
 1.4481477373353652e+01   2.4791111140451960e-03   +2.9787226996626118e-02   +3.7362710893324319e-03
 1.4483965444676688e+01   2.4880713230359675e-03   +2.9777932904107334e-02   +3.7346473053819426e-03
 1.4486516354179100e+01   2.5509095024123241e-03   +2.9768408309071698e-02   +3.7329533780579320e-03
 1.4488967529591827e+01   2.4511754127267693e-03   +2.9759260214133994e-02   +3.7312921536350480e-03
 1.4491216626829363e+01   2.2490972375361906e-03   +2.9750869919762054e-02   +3.7297356530156651e-03
 1.4493695247210946e+01   2.4786203815825303e-03   +2.9741627468578273e-02   +3.7279991800228123e-03
 1.4496201172477985e+01   2.5059252670391885e-03   +2.9732287611128276e-02   +3.7262140667699570e-03
 1.4498666281249903e+01   2.4651087719185227e-03   +2.9723104284619266e-02   +3.7244286299879933e-03
 1.4501093891058453e+01   2.4276098085493913e-03   +2.9714064981748486e-02   +3.7226467948164349e-03
 1.4503568958895032e+01   2.4750678365794698e-03   +2.9704853458701920e-02   +3.7207991760542492e-03
 1.4506036482638624e+01   2.4675237435918262e-03   +2.9695674604107263e-02   +3.7189250121479711e-03
 1.4508514012922317e+01   2.4775302836932411e-03   +2.9686463212357538e-02   +3.7170179941382196e-03
 1.4510969114111221e+01   2.4551011889037966e-03   +2.9677339903308404e-02   +3.7151023627396236e-03
 1.4513418515856147e+01   2.4494017449256944e-03   +2.9668242485588414e-02   +3.7131713698034773e-03
 1.4515885632699916e+01   2.4671168437695457e-03   +2.9659084086643965e-02   +3.7111984957098696e-03
 1.4518336921854850e+01   2.4512891549335336e-03   +2.9649989292988364e-02   +3.7092140718225954e-03
 1.4520786281259930e+01   2.4493594050802869e-03   +2.9640906548861413e-02   +3.7072070318854948e-03
 1.4523243769822489e+01   2.4574885625590071e-03   +2.9631798620347868e-02   +3.7051788567839562e-03
 1.4525689133555389e+01   2.4453637328996081e-03   +2.9622740593139015e-02   +3.7031458624157553e-03
 1.4528133000726887e+01   2.4438671714985816e-03   +2.9613693093066440e-02   +3.7011003681324994e-03
 1.4530579724921303e+01   2.4467241944154949e-03   +2.9604640034904917e-02   +3.6990454220056416e-03
 1.4533017736276985e+01   2.4380113556823346e-03   +2.9595624223878753e-02   +3.6969901041738413e-03
 1.4535455263560417e+01   2.4375272834316064e-03   +2.9586615223357603e-02   +3.6949259809749640e-03
 1.4537890559396313e+01   2.4352958358964116e-03   +2.9577619504556465e-02   +3.6928562279943365e-03
 1.4540316382918039e+01   2.4258235217260449e-03   +2.9568663792423521e-02   +3.6907903056679148e-03
 1.4542748502995977e+01   2.4321200779375829e-03   +2.9559689869268751e-02   +3.6887159650912681e-03
 1.4545172357149935e+01   2.4238541539585157e-03   +2.9550751466492716e-02   +3.6866475564117825e-03
 1.4547591408233934e+01   2.4190510839989798e-03   +2.9541835772888669e-02   +3.6845858804999895e-03
 1.4550013886485219e+01   2.4224782512849430e-03   +2.9532912437044537e-02   +3.6825296903136408e-03
 1.4552430297540102e+01   2.4164110548827722e-03   +2.9524016397041792e-02   +3.6804918139405392e-03
 1.4554829693264576e+01   2.3993957244741182e-03   +2.9515187853317484e-02   +3.6784834714024329e-03
 1.4557203071578941e+01   2.3733783143651266e-03   +2.9506459756602134e-02   +3.6765182099470126e-03
 1.4559617756839206e+01   2.4146852602644486e-03   +2.9497584517225041e-02   +3.6745385013506574e-03
 1.4562025838064111e+01   2.4080812249049899e-03   +2.9488738284766950e-02   +3.6725874647791606e-03
 1.4564489300053790e+01   2.4634619896790610e-03   +2.9479693427844244e-02   +3.6706252205503513e-03
 1.4566826967874746e+01   2.3376678209565682e-03   +2.9471114873616602e-02   +3.6687940395634081e-03
 1.4569189345654165e+01   2.3623777794181677e-03   +2.9462449947324720e-02   +3.6669777272594207e-03
 1.4571596550010891e+01   2.4072043567269219e-03   +2.9453624980818525e-02   +3.6651576065010938e-03
 1.4573996294419775e+01   2.3997444088834641e-03   +2.9444831683513834e-02   +3.6633767172320653e-03
 1.4576374419768994e+01   2.3781253492192178e-03   +2.9436121782759558e-02   +3.6616417163695633e-03
 1.4578752236520625e+01   2.3778167516308457e-03   +2.9427417104313042e-02   +3.6599351124124353e-03
 1.4581136018737208e+01   2.3837822165830858e-03   +2.9418694622391522e-02   +3.6582567762791711e-03
 1.4583514659692490e+01   2.3786409552819521e-03   +2.9409994905974804e-02   +3.6566122661431761e-03
 1.4585887174676888e+01   2.3725149843976112e-03   +2.9401321438630567e-02   +3.6550168971522111e-03
 1.4588257165681508e+01   2.3699910046204309e-03   +2.9392660928152459e-02   +3.6534642985403660e-03
 1.4590625743082860e+01   2.3685774013522121e-03   +2.9384009216447456e-02   +3.6519490115751673e-03
 1.4592991822013648e+01   2.3660789307875518e-03   +2.9375370174775962e-02   +3.6504701259622253e-03
 1.4595355725047003e+01   2.3639030333555411e-03   +2.9366742529979232e-02   +3.6490258313877943e-03
 1.4597715855075009e+01   2.3601300280056137e-03   +2.9358132028746934e-02   +3.6476114586197635e-03
 1.4600075149371486e+01   2.3592942964771879e-03   +2.9349527882038241e-02   +3.6462245922856251e-03
 1.4602432928339621e+01   2.3577789681343830e-03   +2.9340932490120725e-02   +3.6448735850884437e-03
 1.4604788076312774e+01   2.3551479731533931e-03   +2.9332349836002154e-02   +3.6435544592765606e-03
 1.4607140302651757e+01   2.3522263389832432e-03   +2.9323780881054976e-02   +3.6422742957854639e-03
 1.4609484683013878e+01   2.3443803621212567e-03   +2.9315243474205541e-02   +3.6410262747703375e-03
 1.4611835253915425e+01   2.3505709015463339e-03   +2.9306686427659663e-02   +3.6398024775989232e-03
 1.4614169789249509e+01   2.3345353340840092e-03   +2.9298190577824720e-02   +3.6386079258453018e-03
 1.4616516054322936e+01   2.3462650734273893e-03   +2.9289654829475462e-02   +3.6374261410756894e-03
 1.4618853868660000e+01   2.3378143370642590e-03   +2.9281152565059972e-02   +3.6362627316207170e-03
 1.4621198317588677e+01   2.3444489286763570e-03   +2.9272628887496117e-02   +3.6351089419408298e-03
 1.4623542869939877e+01   2.3445523512002353e-03   +2.9264107525186496e-02   +3.6339661998345545e-03
 1.4625881724980946e+01   2.3388550410690101e-03   +2.9255609530248292e-02   +3.6328351812908947e-03
 1.4628222603298108e+01   2.3408783171614544e-03   +2.9247106823218853e-02   +3.6317088227590172e-03
 1.4630561229227611e+01   2.3386259295037348e-03   +2.9238614929340007e-02   +3.6305853471544592e-03
 1.4632896467217039e+01   2.3352379894276964e-03   +2.9230137955996070e-02   +3.6294651212012115e-03
 1.4635238478651903e+01   2.3420114348642329e-03   +2.9221639023159565e-02   +3.6283431802099776e-03
 1.4637580122584964e+01   2.3416439330610217e-03   +2.9213144046576264e-02   +3.6272218636826362e-03
 1.4639922673516050e+01   2.3425509310861514e-03   +2.9204648417262506e-02   +3.6260906656432734e-03
 1.4642263311374640e+01   2.3406378585892895e-03   +2.9196162379098743e-02   +3.6249567750953927e-03
 1.4644605399191351e+01   2.3420878167108583e-03   +2.9187673748180130e-02   +3.6238135863223028e-03
 1.4646947882057873e+01   2.3424828665223885e-03   +2.9179186380211278e-02   +3.6226553814851237e-03
 1.4649293083494305e+01   2.3452014364320206e-03   +2.9170691899726355e-02   +3.6214811283791226e-03
 1.4651639639042505e+01   2.3465555482005129e-03   +2.9162195277565708e-02   +3.6202977442338882e-03
 1.4653985623242084e+01   2.3459841995787656e-03   +2.9153703525143886e-02   +3.6190933963792769e-03
 1.4656334248846177e+01   2.3486256040925468e-03   +2.9145205066876751e-02   +3.6178667291330634e-03
 1.4658680684310035e+01   2.3464354638580431e-03   +2.9136717429323840e-02   +3.6166252979846700e-03
 1.4661004326259238e+01   2.3236419492036475e-03   +2.9128315127169610e-02   +3.6153830367095323e-03
 1.4663085478087485e+01   2.0811518282464192e-03   +2.9120792135700967e-02   +3.6142553922798113e-03
 1.4665206784063230e+01   2.1213059757450026e-03   +2.9113126428935650e-02   +3.6130878629766121e-03
 1.4667674455479155e+01   2.4676714159248547e-03   +2.9104212220944291e-02   +3.6116995665226507e-03
 1.4670110943420053e+01   2.4364879408977913e-03   +2.9095414061030025e-02   +3.6102974034445917e-03
 1.4672468895049491e+01   2.3579516294383041e-03   +2.9086902784358888e-02   +3.6089095619599200e-03
 1.4674839563170536e+01   2.3706681210455827e-03   +2.9078348941835783e-02   +3.6074833524287358e-03
 1.4677275578327020e+01   2.4360151564835064e-03   +2.9069562874113566e-02   +3.6059868045022745e-03
 1.4679724057652262e+01   2.4484793252419479e-03   +2.9060735564234830e-02   +3.6044519343143414e-03
 1.4682158253722310e+01   2.4341960700482446e-03   +2.9051963503099489e-02   +3.6029015964975501e-03
 1.4684602231371684e+01   2.4439776493743182e-03   +2.9043160024347283e-02   +3.6013156030364926e-03
 1.4687030682934948e+01   2.4284515632633230e-03   +2.9034416344599970e-02   +3.5997130326776215e-03
 1.4689526221974745e+01   2.4955390397973787e-03   +2.9025435198500964e-02   +3.5980450825207478e-03
 1.4692005515702299e+01   2.4792937275535110e-03   +2.9016516664014898e-02   +3.5963667034884282e-03
 1.4694504306118850e+01   2.4987904165509889e-03   +2.9007532239430152e-02   +3.5946467206158994e-03
 1.4697021698859290e+01   2.5173927404402718e-03   +2.8998485313400869e-02   +3.5928845310480044e-03
 1.4699553086654197e+01   2.5313877949066921e-03   +2.8989392604591286e-02   +3.5910825277704573e-03
 1.4702085858614621e+01   2.5327719604248955e-03   +2.8980299518923187e-02   +3.5892555478163253e-03
 1.4704624128172423e+01   2.5382695578013426e-03   +2.8971191372831214e-02   +3.5873989009555045e-03
 1.4707173592831458e+01   2.5494646590349390e-03   +2.8962047828484987e-02   +3.5855101551027628e-03
 1.4709738822928013e+01   2.5652300965557373e-03   +2.8952852636783211e-02   +3.5835824925295602e-03
 1.4712305133012009e+01   2.5663100839956599e-03   +2.8943658551268608e-02   +3.5816338882511877e-03
 1.4714873811690234e+01   2.5686786782248561e-03   +2.8934461000886862e-02   +3.5796715831487641e-03
 1.4717453185296863e+01   2.5793736066290762e-03   +2.8925230251796351e-02   +3.5776834688735493e-03
 1.4720044451635784e+01   2.5912663389213719e-03   +2.8915962123593569e-02   +3.5756722389177981e-03
 1.4722633617971914e+01   2.5891663361292672e-03   +2.8906706733274428e-02   +3.5736487494536233e-03
 1.4725215102465031e+01   2.5814844931169034e-03   +2.8897484018331338e-02   +3.5716291032400469e-03
 1.4727812937475521e+01   2.5978350104907122e-03   +2.8888208163930500e-02   +3.5695870804266830e-03
 1.4730421711873667e+01   2.6087743981459965e-03   +2.8878898600258128e-02   +3.5675279376917142e-03
 1.4733018385388103e+01   2.5966735144358211e-03   +2.8869637570490173e-02   +3.5654647534939447e-03
 1.4735601370519916e+01   2.5829851318128760e-03   +2.8860430692952601e-02   +3.5634001461817559e-03
 1.4738183106437377e+01   2.5817359174613586e-03   +2.8851233605750280e-02   +3.5613319481568018e-03
 1.4740787729281552e+01   2.6046228441742869e-03   +2.8841960391148457e-02   +3.5592512375360323e-03
 1.4743380775628225e+01   2.5930463466732334e-03   +2.8832733752510824e-02   +3.5571975476665491e-03
 1.4745940820650763e+01   2.5600450225375937e-03   +2.8823629761273967e-02   +3.5551704070169565e-03
 1.4748509181248631e+01   2.5683605978681356e-03   +2.8814501416000324e-02   +3.5531342657689584e-03
 1.4751110848149871e+01   2.6016669012403071e-03   +2.8805260029673097e-02   +3.5510697211437667e-03
 1.4753693165279339e+01   2.5823171294678815e-03   +2.8796092687558020e-02   +3.5490207024650388e-03
 1.4756265145248248e+01   2.5719799689092326e-03   +2.8786967292214499e-02   +3.5469901133527736e-03
 1.4758819148293711e+01   2.5540030454624940e-03   +2.8777910827709256e-02   +3.5449888028341275e-03
 1.4761373674831393e+01   2.5545265376827331e-03   +2.8768857599677108e-02   +3.5430029516061489e-03
 1.4763962585349828e+01   2.5889105184351280e-03   +2.8759687669054047e-02   +3.5410061040922736e-03
 1.4766470974710627e+01   2.5083893607984464e-03   +2.8750807855393409e-02   +3.5390880880130336e-03
 1.4768993270417809e+01   2.5222957071822094e-03   +2.8741883649870462e-02   +3.5371692524283575e-03
 1.4771604912776798e+01   2.6116423589890303e-03   +2.8732648409338188e-02   +3.5351955757207134e-03
 1.4774208976691160e+01   2.6040639143616318e-03   +2.8723445074830083e-02   +3.5332472357656967e-03
 1.4776751911104915e+01   2.5429344137553045e-03   +2.8714462650853284e-02   +3.5313694245341348e-03
 1.4779285194710193e+01   2.5332836052776031e-03   +2.8705519046447251e-02   +3.5295114379914278e-03
 1.4781842068025327e+01   2.5568733151342116e-03   +2.8696496915954786e-02   +3.5276509464539953e-03
 1.4784376582555691e+01   2.5345145303639072e-03   +2.8687558352592634e-02   +3.5258234620057158e-03
 1.4786968664379510e+01   2.5920818238187593e-03   +2.8678421525923377e-02   +3.5239782783115033e-03
 1.4789578641381979e+01   2.6099770024696767e-03   +2.8669226427662862e-02   +3.5221386194030243e-03
 1.4792149267416036e+01   2.5706260340569997e-03   +2.8660174639420714e-02   +3.5203423327286455e-03
 1.4794681394623648e+01   2.5321272076119783e-03   +2.8651262900514261e-02   +3.5185966261718432e-03
 1.4797193583700132e+01   2.5121890764836508e-03   +2.8642425672152080e-02   +3.5168874359016965e-03
 1.4799778686939803e+01   2.5851032396708717e-03   +2.8633336396317557e-02   +3.5151588158037154e-03
 1.4802364966116233e+01   2.5862791764303950e-03   +2.8624247421881549e-02   +3.5134580449210223e-03
 1.4804864017136250e+01   2.4990510200169069e-03   +2.8615469134328393e-02   +3.5118439717328918e-03
 1.4807434357027061e+01   2.5703398908110131e-03   +2.8606444597232196e-02   +3.5102186799075186e-03
 1.4810010201266349e+01   2.5758442392884717e-03   +2.8597404885743142e-02   +3.5086209615999933e-03
 1.4812494491164053e+01   2.4842898977031069e-03   +2.8588690339844125e-02   +3.5071064259870094e-03
 1.4815069527207850e+01   2.5750360437974962e-03   +2.8579661412343811e-02   +3.5055587969885782e-03
 1.4817697421801133e+01   2.6278945932833864e-03   +2.8570451220810252e-02   +3.5040069366095304e-03
 1.4820180028548503e+01   2.4826067473693314e-03   +2.8561753935680213e-02   +3.5025722415848335e-03
 1.4822695946950436e+01   2.5159184019329928e-03   +2.8552943550962964e-02   +3.5011462574156636e-03
 1.4825317548557711e+01   2.6216016072755366e-03   +2.8543766855440258e-02   +3.4996889018197200e-03
 1.4827826970575002e+01   2.5094220172903192e-03   +2.8534986380813421e-02   +3.4983210059496184e-03
 1.4830309085970139e+01   2.4821153951375408e-03   +2.8526304800777287e-02   +3.4969900069153036e-03
 1.4832925341229272e+01   2.6162552591326715e-03   +2.8517157588601322e-02   +3.4956141290144968e-03
 1.4835486910776059e+01   2.5615695467866573e-03   +2.8508205023939220e-02   +3.4942954833701838e-03
 1.4837975689680574e+01   2.4887789045155984e-03   +2.8499510062834167e-02   +3.4930406109086056e-03
 1.4840557439481323e+01   2.5817498007487671e-03   +2.8490493559367596e-02   +3.4917637955629134e-03
 1.4843127699469580e+01   2.5702599882571064e-03   +2.8481520430963886e-02   +3.4905125614846815e-03
 1.4845618678744218e+01   2.4909792746381498e-03   +2.8472827126660414e-02   +3.4893199877001520e-03
 1.4848188762022797e+01   2.5700832785791050e-03   +2.8463860836271969e-02   +3.4881164880297055e-03
 1.4850781164465431e+01   2.5924024426338121e-03   +2.8454819789008396e-02   +3.4869198364103947e-03
 1.4853267313071438e+01   2.4861486060068216e-03   +2.8446152196025743e-02   +3.4857895725089508e-03
 1.4855813254374628e+01   2.5459413031896361e-03   +2.8437279038334647e-02   +3.4846449983191911e-03
 1.4858412344613814e+01   2.5990902391868076e-03   +2.8428223646735265e-02   +3.4834796290416645e-03
 1.4860908441690182e+01   2.4960970763672208e-03   +2.8419529931270660e-02   +3.4823707952672278e-03
 1.4863445814623278e+01   2.5373729330961936e-03   +2.8410695275495761e-02   +3.4812553160068903e-03
 1.4866026648658584e+01   2.5808340353066228e-03   +2.8401712194710320e-02   +3.4801220835957388e-03
 1.4868445968243694e+01   2.4193195851101024e-03   +2.8393293956821809e-02   +3.4790548453354653e-03
 1.4870956864877863e+01   2.5108966341687022e-03   +2.8384559808881792e-02   +3.4779387139520237e-03
 1.4873607912414906e+01   2.6510475370429276e-03   +2.8375341203885761e-02   +3.4767480198029687e-03
 1.4876117268925432e+01   2.5093565105258619e-03   +2.8366618231958747e-02   +3.4756073582914312e-03
 1.4878634933057160e+01   2.5176641317283810e-03   +2.8357869264088915e-02   +3.4744597718294372e-03
 1.4881206852257993e+01   2.5719192008324399e-03   +2.8348934755752814e-02   +3.4732754876355288e-03
 1.4883684905353054e+01   2.4780530950607726e-03   +2.8340329221143025e-02   +3.4721201129274386e-03
 1.4886222291734677e+01   2.5373863816238185e-03   +2.8331520633155808e-02   +3.4709176352576568e-03
 1.4888808022593331e+01   2.5857308586534344e-03   +2.8322547379688486e-02   +3.4696714428566582e-03
 1.4891252534389990e+01   2.4445117966589436e-03   +2.8314067187971997e-02   +3.4684731490116126e-03
 1.4893781715331627e+01   2.5291809416376765e-03   +2.8305296385415776e-02   +3.4672077398415278e-03
 1.4896376236395033e+01   2.5945210634059634e-03   +2.8296302360062885e-02   +3.4658773262149375e-03
 1.4898926867377520e+01   2.5506309824869788e-03   +2.8287463890239790e-02   +3.4645355841977283e-03
 1.4901475078663745e+01   2.5482112862249551e-03   +2.8278637252780320e-02   +3.4631715999880880e-03
 1.4903942070990329e+01   2.4669923265836502e-03   +2.8270095289094962e-02   +3.4618247584215132e-03
 1.4906451460627549e+01   2.5093896372201385e-03   +2.8261409978408491e-02   +3.4604197754201575e-03
 1.4909060387387321e+01   2.6089267597715349e-03   +2.8252383938387051e-02   +3.4589242753473651e-03
 1.4911564385293321e+01   2.5039979060004214e-03   +2.8243724636560708e-02   +3.4574508390017612e-03
 1.4914032986734696e+01   2.4686014413752844e-03   +2.8235191397573144e-02   +3.4559638360544464e-03
 1.4916611320107252e+01   2.5783333725559743e-03   +2.8226282811423215e-02   +3.4543744003789133e-03
 1.4919102850522810e+01   2.4915304155577189e-03   +2.8217678086593239e-02   +3.4527992878745149e-03
 1.4921597197495437e+01   2.4943469726270706e-03   +2.8209067617543663e-02   +3.4511807599848007e-03
 1.4924164941468318e+01   2.5677439728806206e-03   +2.8200208045178522e-02   +3.4494820496871886e-03
 1.4926669225354917e+01   2.5042838865996231e-03   +2.8191571664830651e-02   +3.4478014809057101e-03
 1.4929192330418664e+01   2.5231050637462005e-03   +2.8182874637989623e-02   +3.4461037833996675e-03
 1.4931769327783558e+01   2.5769973648941402e-03   +2.8173996297775655e-02   +3.4443442693050394e-03
 1.4934220751973461e+01   2.4514241899034062e-03   +2.8165554836630215e-02   +3.4426354049151091e-03
 1.4936714398017909e+01   2.4936460444475728e-03   +2.8156972320918808e-02   +3.4408677330080564e-03
 1.4939302666299010e+01   2.5882682811015911e-03   +2.8148068836186445e-02   +3.4390062873014848e-03
 1.4941789829545556e+01   2.4871632465455207e-03   +2.8139517717802119e-02   +3.4371915803486368e-03
 1.4944262835226290e+01   2.4730056807342748e-03   +2.8131019774033813e-02   +3.4353674590547269e-03
 1.4946803010099369e+01   2.5401748730793372e-03   +2.8122295744009811e-02   +3.4334704474635641e-03
 1.4949259183783793e+01   2.4561736844237458e-03   +2.8113864820552077e-02   +3.4316138840457281e-03
 1.4951762843654356e+01   2.5036598705625579e-03   +2.8105275615473900e-02   +3.4297022450902521e-03
 1.4954313829259693e+01   2.5509856053371749e-03   +2.8096528999793511e-02   +3.4277363166286936e-03
 1.4956794064524734e+01   2.4802352650414861e-03   +2.8088029787528820e-02   +3.4258157708243228e-03
 1.4959269580705431e+01   2.4755161806968573e-03   +2.8079551505110014e-02   +3.4238920129719221e-03
 1.4961764946649971e+01   2.4953659445401399e-03   +2.8071010068092369e-02   +3.4219463218527345e-03
 1.4964255517111107e+01   2.4905704611359880e-03   +2.8062489890293640e-02   +3.4200023433259919e-03
 1.4966761858222748e+01   2.5063411116406087e-03   +2.8053920652806270e-02   +3.4180427917971127e-03
 1.4969264327434578e+01   2.5024692118300607e-03   +2.8045369552610118e-02   +3.4160881201887607e-03
 1.4971733421387791e+01   2.4690939532128198e-03   +2.8036937285143653e-02   +3.4141658708669990e-03
 1.4974219161264791e+01   2.4857398770006256e-03   +2.8028452955251380e-02   +3.4122371975337982e-03
 1.4976716971636206e+01   2.4978103714143884e-03   +2.8019932243092401e-02   +3.4103106402955962e-03
 1.4979192735285460e+01   2.4757636492545032e-03   +2.8011491470170916e-02   +3.4084150175986167e-03
 1.4981674238749155e+01   2.4815034636951339e-03   +2.8003035813153897e-02   +3.4065343698719153e-03
 1.4984162972552523e+01   2.4887338033678930e-03   +2.7994560186192480e-02   +3.4046642981627848e-03
 1.4986643762697295e+01   2.4807901447712055e-03   +2.7986116214955125e-02   +3.4028250954456708e-03
 1.4989126639185965e+01   2.4828764886706267e-03   +2.7977669680317042e-02   +3.4010088415560948e-03
 1.4991607543469533e+01   2.4809042835673978e-03   +2.7969234331843555e-02   +3.3992161819169078e-03
 1.4994083929426504e+01   2.4763859569709723e-03   +2.7960818743194209e-02   +3.3974589859736607e-03
 1.4996564564839103e+01   2.4806354125992414e-03   +2.7952393031573982e-02   +3.3957351914755745e-03
 1.4999046132899444e+01   2.4815680603413881e-03   +2.7943968393669853e-02   +3.3940391641531448e-03
 1.5001527925467897e+01   2.4817925684530451e-03   +2.7935547166682177e-02   +3.3923732115455872e-03
 1.5004004994445573e+01   2.4770689776758559e-03   +2.7927146049597406e-02   +3.3907444381226443e-03
 1.5006483296895784e+01   2.4783024502106343e-03   +2.7918744743426011e-02   +3.3891484377191520e-03
 1.5008967193242739e+01   2.4838963469555608e-03   +2.7910328405885323e-02   +3.3875787195932474e-03
 1.5011445797122335e+01   2.4786038795951981e-03   +2.7901933851029619e-02   +3.3860432307064865e-03
 1.5013924693303654e+01   2.4788961813193566e-03   +2.7893542051366189e-02   +3.3845569149564244e-03
 1.5016407525935543e+01   2.4828326318893090e-03   +2.7885140577362712e-02   +3.3831015908777173e-03
 1.5018895763356134e+01   2.4882374205912328e-03   +2.7876724393706795e-02   +3.3816791041400944e-03
 1.5021380526637216e+01   2.4847632810818254e-03   +2.7868323455575893e-02   +3.3802889349671176e-03
 1.5023861082162323e+01   2.4805555251070643e-03   +2.7859940148666482e-02   +3.3789335953159508e-03
 1.5026355483254283e+01   2.4944010919600856e-03   +2.7851513398872922e-02   +3.3776035492963075e-03
 1.5028930221192113e+01   2.5747379378291413e-03   +2.7842818686415288e-02   +3.3762645836403959e-03
 1.5031311850773267e+01   2.3816295811549537e-03   +2.7834779119617282e-02   +3.3750556708187244e-03
 1.5033763624880404e+01   2.4517741071363730e-03   +2.7826505744327251e-02   +3.3738378058510393e-03
 1.5036357811611387e+01   2.5941867309828837e-03   +2.7817755017433620e-02   +3.3725797991542021e-03
 1.5038781450657128e+01   2.4236390457410550e-03   +2.7809582498132472e-02   +3.3714313902990845e-03
 1.5041241105407533e+01   2.4596547504049937e-03   +2.7801291342984941e-02   +3.3702973113243235e-03
 1.5043709047584635e+01   2.4679421771018895e-03   +2.7792975017046351e-02   +3.3691878487623127e-03
 1.5046140022293613e+01   2.4309747089787948e-03   +2.7784785914863580e-02   +3.3681152763031194e-03
 1.5048644915179223e+01   2.5048928856090669e-03   +2.7776350507524711e-02   +3.3670335468439644e-03
 1.5051167687798230e+01   2.5227726190077959e-03   +2.7767857599763343e-02   +3.3659645746744252e-03
 1.5053619796970823e+01   2.4521091725926425e-03   +2.7759605135776150e-02   +3.3649520368340536e-03
 1.5056121350111916e+01   2.5015531410925718e-03   +2.7751188796764418e-02   +3.3639417850163697e-03
 1.5058643810749116e+01   2.5224606372002967e-03   +2.7742704651860833e-02   +3.3629404977767448e-03
 1.5061106579346140e+01   2.4627685970237678e-03   +2.7734423702363717e-02   +3.3619710515867540e-03
 1.5063607719116405e+01   2.5011397702652260e-03   +2.7726016168012981e-02   +3.3609931453472941e-03
 1.5066106130801705e+01   2.4984116853001836e-03   +2.7717620233399128e-02   +3.3600266002200545e-03
 1.5068586549419107e+01   2.4804186174023357e-03   +2.7709287141982307e-02   +3.3590748719777722e-03
 1.5071098453000333e+01   2.5119035812259938e-03   +2.7700850682728914e-02   +3.3581095874643543e-03
 1.5073600545025624e+01   2.5020920252902812e-03   +2.7692449584417082e-02   +3.3571488141328053e-03
 1.5076093116097537e+01   2.4925710719134742e-03   +2.7684082849982732e-02   +3.3561880074580151e-03
 1.5078610226337835e+01   2.5171102402978818e-03   +2.7675636176355382e-02   +3.3552163344762712e-03
 1.5081114032560349e+01   2.5038062225135604e-03   +2.7667236581285375e-02   +3.3542437943133567e-03
 1.5083623682814897e+01   2.5096502545487454e-03   +2.7658819833670068e-02   +3.3532615659970198e-03
 1.5086114372090593e+01   2.4906892756959564e-03   +2.7650469126647578e-02   +3.3522750024604958e-03
 1.5088615168822827e+01   2.5007967322334679e-03   +2.7642087023833015e-02   +3.3512687719676696e-03
 1.5091132665620675e+01   2.5174967978482954e-03   +2.7633651502651620e-02   +3.3502436442810792e-03
 1.5093636455356462e+01   2.5037897357869099e-03   +2.7625264478372581e-02   +3.3492187990334949e-03
 1.5096135671955084e+01   2.4992165986219561e-03   +2.7616895346887754e-02   +3.3481821526536635e-03
 1.5098644335982497e+01   2.5086640274132321e-03   +2.7608497204514054e-02   +3.3471271619409568e-03
 1.5101148441896436e+01   2.5041059139390143e-03   +2.7600116972549858e-02   +3.3460634029528185e-03
 1.5103654278275085e+01   2.5058363786492066e-03   +2.7591733635353107e-02   +3.3449816417287438e-03
 1.5106157181562368e+01   2.5029032872829760e-03   +2.7583362848462079e-02   +3.3438760916885855e-03
 1.5108664194487190e+01   2.5070129248216944e-03   +2.7574981124002057e-02   +3.3427418078161137e-03
 1.5111172949927944e+01   2.5087554407541290e-03   +2.7566596454846368e-02   +3.3415789384260253e-03
 1.5113678798726944e+01   2.5058487990001765e-03   +2.7558224445968317e-02   +3.3403911654118850e-03
 1.5116181066816582e+01   2.5022680896373828e-03   +2.7549867402889720e-02   +3.3391785438381411e-03
 1.5118686553904869e+01   2.5054870882872393e-03   +2.7541502682491892e-02   +3.3379389552959087e-03
 1.5121194554621027e+01   2.5080007161584206e-03   +2.7533132708064859e-02   +3.3366759559321133e-03
 1.5123698619305044e+01   2.5040646840164271e-03   +2.7524779057521227e-02   +3.3353919680054658e-03
 1.5126199303686287e+01   2.5006843812427348e-03   +2.7516439926682370e-02   +3.3340832739591846e-03
 1.5128702478296493e+01   2.5031746102062158e-03   +2.7508095792933902e-02   +3.3327537809439063e-03
 1.5131206940924697e+01   2.5044626282042515e-03   +2.7499750725951601e-02   +3.3313994459246467e-03
 1.5133707902554596e+01   2.5009616298987680e-03   +2.7491420736950274e-02   +3.3300274782024461e-03
 1.5136204597652821e+01   2.4966950982250324e-03   +2.7483108404271907e-02   +3.3286385243844756e-03
 1.5138691945992278e+01   2.4873483394571849e-03   +2.7474830656816582e-02   +3.3272390952102135e-03
 1.5141186172375395e+01   2.4942263831171374e-03   +2.7466533538351989e-02   +3.3258165076326136e-03
 1.5143694391743201e+01   2.5082193678063192e-03   +2.7458193482880026e-02   +3.3243598216870975e-03
 1.5146201564796661e+01   2.5071730534591552e-03   +2.7449860587209784e-02   +3.3228812489599809e-03
 1.5148699167363826e+01   2.4976025671659130e-03   +2.7441563209467605e-02   +3.3213883434144395e-03
 1.5151196594315753e+01   2.4974269519262293e-03   +2.7433270172136009e-02   +3.3198746738959711e-03
 1.5153694076411421e+01   2.4974820956682464e-03   +2.7424980749778820e-02   +3.3183454729220538e-03
 1.5156131921437492e+01   2.4378450260709172e-03   +2.7416892977166873e-02   +3.3168326301173719e-03
 1.5158636334087452e+01   2.5044126499604857e-03   +2.7408588228187494e-02   +3.3152576487479675e-03
 1.5161183103771425e+01   2.5467696839722720e-03   +2.7400147085900932e-02   +3.3136404669180850e-03
 1.5163683968235556e+01   2.5008644641317801e-03   +2.7391862119600919e-02   +3.3120394100388775e-03
 1.5166144357456471e+01   2.4603892209142941e-03   +2.7383715166948389e-02   +3.3104486944973747e-03
 1.5168639382467372e+01   2.4950250109014860e-03   +2.7375457544636602e-02   +3.3088186449962281e-03
 1.5171143071126544e+01   2.5036886591713881e-03   +2.7367175354177601e-02   +3.3071698617187320e-03
 1.5173632797681407e+01   2.4897265548631253e-03   +2.7358943456843865e-02   +3.3055222397114933e-03
 1.5176133305304804e+01   2.5005076233970414e-03   +2.7350680045612238e-02   +3.3038628977479570e-03
 1.5178624230085443e+01   2.4909247806395030e-03   +2.7342452437879097e-02   +3.3022031514127210e-03
 1.5181067294252177e+01   2.4430641667336772e-03   +2.7334386937961953e-02   +3.3005690787047525e-03
 1.5183559289632607e+01   2.4919953804296568e-03   +2.7326164017550111e-02   +3.2988975221037407e-03
 1.5186076839969157e+01   2.5175503365506557e-03   +2.7317861007005870e-02   +3.2972050197231121e-03
 1.5188569231486827e+01   2.4923915176700007e-03   +2.7309645169722275e-02   +3.2955299298663820e-03
 1.5191047341519271e+01   2.4781100324435812e-03   +2.7301480546629318e-02   +3.2938663871487214e-03
 1.5193540140456939e+01   2.4927989376681836e-03   +2.7293271677480087e-02   +3.2922005655924521e-03
 1.5196033334996210e+01   2.4931945392712151e-03   +2.7285065650013988e-02   +3.2905420820747680e-03
 1.5198514254028424e+01   2.4809190322141461e-03   +2.7276904123028325e-02   +3.2888966754721686e-03
 1.5200987725519806e+01   2.4734714913812184e-03   +2.7268771152847576e-02   +3.2872629494289651e-03
 1.5203451673531797e+01   2.4639480119912349e-03   +2.7260673505923465e-02   +3.2856419308155286e-03
 1.5205914648595900e+01   2.4629750641036452e-03   +2.7252583039102465e-02   +3.2840300708347012e-03
 1.5208437028277519e+01   2.5223796816185029e-03   +2.7244301539672146e-02   +3.2823903448695505e-03
 1.5210960416690734e+01   2.5233884132145334e-03   +2.7236020848568257e-02   +3.2807634959576733e-03
 1.5213424900677206e+01   2.4644839864720325e-03   +2.7227937402333088e-02   +3.2791889134493922e-03
 1.5215903620463070e+01   2.4787197858646692e-03   +2.7219811157598851e-02   +3.2776226265988332e-03
 1.5218421982241079e+01   2.5183617780086820e-03   +2.7211558898451765e-02   +3.2760521978397895e-03
 1.5220917521963834e+01   2.4955397227550691e-03   +2.7203385305313986e-02   +3.2745124750804470e-03
 1.5223422392038064e+01   2.5048700742296148e-03   +2.7195184993168836e-02   +3.2729853000979668e-03
 1.5225935130897112e+01   2.5127388590480138e-03   +2.7186962741918945e-02   +3.2714714033392840e-03
 1.5228421043371359e+01   2.4859124742473426e-03   +2.7178831989424217e-02   +3.2699959674791072e-03
 1.5230939972382950e+01   2.5189290115914531e-03   +2.7170596953926499e-02   +3.2685311271101660e-03
 1.5233465043080955e+01   2.5250706980042281e-03   +2.7162345508468053e-02   +3.2670889298938408e-03
 1.5235954788632210e+01   2.4897455512551403e-03   +2.7154213032520202e-02   +3.2656920425185145e-03
 1.5238480404880422e+01   2.5256162482119038e-03   +2.7145966912082299e-02   +3.2642991672309548e-03
 1.5241022704550440e+01   2.5422996700186218e-03   +2.7137669841631570e-02   +3.2629209958524915e-03
 1.5243508613873489e+01   2.4859093230489293e-03   +2.7129560171408211e-02   +3.2615922153773924e-03
 1.5246042064522928e+01   2.5334506494392173e-03   +2.7121298780160542e-02   +3.2602616563203279e-03
 1.5248608061888717e+01   2.5659973657887747e-03   +2.7112934649733144e-02   +3.2589465895994582e-03
 1.5251136967365275e+01   2.5289054765575969e-03   +2.7104694695919862e-02   +3.2576756800372130e-03
 1.5253665490204492e+01   2.5285228392171177e-03   +2.7096459162132967e-02   +3.2564350897317943e-03
 1.5256211309868510e+01   2.5458196640180120e-03   +2.7088170430872412e-02   +3.2552090028624987e-03
 1.5258739857461892e+01   2.5285475933820578e-03   +2.7079940995889985e-02   +3.2540139467107346e-03
 1.5261304069723680e+01   2.5642122617881569e-03   +2.7071598531648443e-02   +3.2528346090914227e-03
 1.5263843173918303e+01   2.5391041946232207e-03   +2.7063340701704703e-02   +3.2516923445212718e-03
 1.5266391028174638e+01   2.5478542563348583e-03   +2.7055057296207718e-02   +3.2505711084416544e-03
 1.5268981188632695e+01   2.5901604580571558e-03   +2.7046639246276271e-02   +3.2494556562451438e-03
 1.5271549759650309e+01   2.5685710176137633e-03   +2.7038294181425337e-02   +3.2483750615064960e-03
 1.5274082503699528e+01   2.5327440492191045e-03   +2.7030068207609254e-02   +3.2473287177655604e-03
 1.5276647416161229e+01   2.5649124617004304e-03   +2.7021740432275426e-02   +3.2462882310895572e-03
 1.5279219231167943e+01   2.5718150067142176e-03   +2.7013392901865597e-02   +3.2452622132582007e-03
 1.5281788465923917e+01   2.5692347559740369e-03   +2.7005056362912925e-02   +3.2442523148883524e-03
 1.5284357841419064e+01   2.5693754951472414e-03   +2.6996721940146670e-02   +3.2432580452080211e-03
 1.5286910423558210e+01   2.5525821391454429e-03   +2.6988444509151818e-02   +3.2422790031307221e-03
 1.5289460047919173e+01   2.5496243609630653e-03   +2.6980179147536650e-02   +3.2413154782134205e-03
 1.5292014182926239e+01   2.5541350070668045e-03   +2.6971901608792800e-02   +3.2403620262730294e-03
 1.5294563960432747e+01   2.5497775065073114e-03   +2.6963640614261177e-02   +3.2394153731337355e-03
 1.5297075261807199e+01   2.5113013744526569e-03   +2.6955506630842195e-02   +3.2384888794096209e-03
 1.5299588271053596e+01   2.5130092463960807e-03   +2.6947369433150785e-02   +3.2375722319658794e-03
 1.5302195450888734e+01   2.6071798351381403e-03   +2.6938929729215615e-02   +3.2366321076229732e-03
 1.5304776101587944e+01   2.5806506992100964e-03   +2.6930578306053669e-02   +3.2357074849679655e-03
 1.5307235312136273e+01   2.4592105483289828e-03   +2.6922622101744016e-02   +3.2348278616581207e-03
 1.5309781853843788e+01   2.5465417075150043e-03   +2.6914385637485654e-02   +3.2339171623393436e-03
 1.5312359240386545e+01   2.5773865427574094e-03   +2.6906051773257826e-02   +3.2329929067443468e-03
 1.5314836663365210e+01   2.4774229786643787e-03   +2.6898043381800390e-02   +3.2321060533524277e-03
 1.5317384339847743e+01   2.5476764825338449e-03   +2.6889810178426295e-02   +3.2311963521194208e-03
 1.5319917086151266e+01   2.5327463035225151e-03   +2.6881627533392072e-02   +3.2302823150145072e-03
 1.5322330329776612e+01   2.4132436253463396e-03   +2.6873833133537545e-02   +3.2294049564130754e-03
 1.5324895809387998e+01   2.5654796113858680e-03   +2.6865549361892886e-02   +3.2284669700519634e-03
 1.5327445112358509e+01   2.5493029705110359e-03   +2.6857320219057783e-02   +3.2275254547232787e-03
 1.5329836265594921e+01   2.3911532364113697e-03   +2.6849603777881547e-02   +3.2266307572794105e-03
 1.5332357134582054e+01   2.5208689871334400e-03   +2.6841471069536452e-02   +3.2256727742713933e-03
 1.5334890197459938e+01   2.5330628778839070e-03   +2.6833301469223161e-02   +3.2246995028324251e-03
 1.5337291629422486e+01   2.4014319625482727e-03   +2.6825558691040495e-02   +3.2237656015881313e-03
 1.5339759706167655e+01   2.4680767451688013e-03   +2.6817603392110208e-02   +3.2227890688956433e-03
 1.5342259970423392e+01   2.5002642557367949e-03   +2.6809546819588467e-02   +3.2217859448189440e-03
 1.5344682969586332e+01   2.4229991629400871e-03   +2.6801741625437608e-02   +3.2207996819242505e-03
 1.5347134252994831e+01   2.4512834084990942e-03   +2.6793847775199647e-02   +3.2197829846864184e-03
 1.5349602854330264e+01   2.4686013354333625e-03   +2.6785900696416672e-02   +3.2187414419687231e-03
 1.5352029591403829e+01   2.4267370735646665e-03   +2.6778090922180885e-02   +3.2176947495062926e-03
 1.5354452773904455e+01   2.4231825006264529e-03   +2.6770295153033558e-02   +3.2166234509367689e-03
 1.5356881262619758e+01   2.4284887153029899e-03   +2.6762484950760147e-02   +3.2155229344457080e-03
 1.5359305700274451e+01   2.4244376546924684e-03   +2.6754690472359937e-02   +3.2144002355074535e-03
 1.5361726979828795e+01   2.4212795543441246e-03   +2.6746908894386405e-02   +3.2132525098028508e-03
 1.5364142690661806e+01   2.4157108330111754e-03   +2.6739148003990184e-02   +3.2120934275832870e-03
 1.5366551694230887e+01   2.4090035690811362e-03   +2.6731411467771936e-02   +3.2109207846155730e-03
 1.5368962217559268e+01   2.4105233283808758e-03   +2.6723672905475202e-02   +3.2097246558991056e-03
 1.5371369301750429e+01   2.4070841911605356e-03   +2.6715948290167574e-02   +3.2085053925241832e-03
 1.5373770206518540e+01   2.4009047681108342e-03   +2.6708246455096563e-02   +3.2072691512422067e-03
 1.5376171750183975e+01   2.4015436654352129e-03   +2.6700545562672099e-02   +3.2060126240527941e-03
 1.5378566973218366e+01   2.3952230343908809e-03   +2.6692867962207333e-02   +3.2047453393458645e-03
 1.5380948152754440e+01   2.3811795360746402e-03   +2.6685238405496008e-02   +3.2034681274993532e-03
 1.5383354141970408e+01   2.4059892159673524e-03   +2.6677532470828109e-02   +3.2021547616427662e-03
 1.5385748409757175e+01   2.3942677867676565e-03   +2.6669867239883790e-02   +3.2008271692951919e-03
 1.5388136814323548e+01   2.3884045663731257e-03   +2.6662223972197269e-02   +3.1994818555372341e-03
 1.5390528485364573e+01   2.3916710410247788e-03   +2.6654573491916904e-02   +3.1981175712511144e-03
 1.5392912582303083e+01   2.3840969385098276e-03   +2.6646950508562962e-02   +3.1967396228096633e-03
 1.5395287585198258e+01   2.3750028951745605e-03   +2.6639359890856414e-02   +3.1953489506984290e-03
 1.5397680341319814e+01   2.3927561215568716e-03   +2.6631715891529083e-02   +3.1939326934381489e-03
 1.5400071901178935e+01   2.3915598591202070e-03   +2.6624079119025403e-02   +3.1925010588977950e-03
 1.5402457496270383e+01   2.3855950914484225e-03   +2.6616464811003163e-02   +3.1910734077800354e-03
 1.5404842016346192e+01   2.3845200758092489e-03   +2.6608857336218230e-02   +3.1896419717797365e-03
 1.5407234485740080e+01   2.3924693938877084e-03   +2.6601227945120282e-02   +3.1881950179710934e-03
 1.5409630637913430e+01   2.3961521733504298e-03   +2.6593590288592636e-02   +3.1867376100707581e-03
 1.5412020926038011e+01   2.3902881245803087e-03   +2.6585974813041067e-02   +3.1852759840918583e-03
 1.5414417523331052e+01   2.3965972930408697e-03   +2.6578342747975565e-02   +3.1838083066276280e-03
 1.5416818120554543e+01   2.4005972234917294e-03   +2.6570701470876354e-02   +3.1823382262726133e-03
 1.5419218722483206e+01   2.4006019286630931e-03   +2.6563063707880856e-02   +3.1808699386873742e-03
 1.5421581882549733e+01   2.3631600665261487e-03   +2.6555548503777317e-02   +3.1794318870990300e-03
 1.5423969498828232e+01   2.3876162784990385e-03   +2.6547958970206145e-02   +3.1779834421134380e-03
 1.5426421690578875e+01   2.4521917506437063e-03   +2.6540167766585524e-02   +3.1764984092173903e-03
 1.5428841772556007e+01   2.4200819771316162e-03   +2.6532482138131672e-02   +3.1750469582323558e-03
 1.5431234810907043e+01   2.3930383510357700e-03   +2.6524885840029724e-02   +3.1736183038542057e-03
 1.5433667533847560e+01   2.4327229405169959e-03   +2.6517167066849923e-02   +3.1721713332540061e-03
 1.5436113048413674e+01   2.4455145661139710e-03   +2.6509411245256586e-02   +3.1707256208263210e-03
 1.5438550191620122e+01   2.4371432064480558e-03   +2.6501685480518709e-02   +3.1692923156374365e-03
 1.5441000762025194e+01   2.4505704050721278e-03   +2.6493920663594510e-02   +3.1678603213177599e-03
 1.5443461590946542e+01   2.4608289213485790e-03   +2.6486126857470003e-02   +3.1664360986404551e-03
 1.5445926316646181e+01   2.4647256996388478e-03   +2.6478324200719848e-02   +3.1650270950751760e-03
 1.5448406807391493e+01   2.4804907453113145e-03   +2.6470475121686998e-02   +3.1636263873062349e-03
 1.5450896460236155e+01   2.4896528446625155e-03   +2.6462600516209973e-02   +3.1622439543741556e-03
 1.5453391712621020e+01   2.4952523848646990e-03   +2.6454711626799833e-02   +3.1608780638275919e-03
 1.5455898678053634e+01   2.5069654326141944e-03   +2.6446789116764902e-02   +3.1595228223193546e-03
 1.5458425424194898e+01   2.5267461412639136e-03   +2.6438807513210309e-02   +3.1581730801092962e-03
 1.5460966503934046e+01   2.5410797391476336e-03   +2.6430784051613906e-02   +3.1568315082848354e-03
 1.5463519424901763e+01   2.5529209677177533e-03   +2.6422726612028349e-02   +3.1555020540421710e-03
 1.5466087208917298e+01   2.5677840155342579e-03   +2.6414625655094261e-02   +3.1541908123734769e-03
 1.5468685978914603e+01   2.5987699973057943e-03   +2.6406430336953463e-02   +3.1528860765365628e-03
 1.5471296666684536e+01   2.6106877699323405e-03   +2.6398200831203370e-02   +3.1515901365226492e-03
 1.5473918671745659e+01   2.6220050611236445e-03   +2.6389939030888009e-02   +3.1503075579375128e-03
 1.5476539507944397e+01   2.6208361987372086e-03   +2.6381684243977712e-02   +3.1490492408301775e-03
 1.5478937519159800e+01   2.3980112154031730e-03   +2.6374134148803831e-02   +3.1479172680902918e-03
 1.5481575152079937e+01   2.6376329201376336e-03   +2.6365832725360069e-02   +3.1466856666975528e-03
 1.5484375008162086e+01   2.7998560821487217e-03   +2.6357024274440935e-02   +3.1453910535279750e-03
 1.5487019981319801e+01   2.6449731577145030e-03   +2.6348706403824432e-02   +3.1441799317510192e-03
 1.5489474201848866e+01   2.4542205290654096e-03   +2.6340991259833527e-02   +3.1430678607659271e-03
 1.5491985777091640e+01   2.5115752427744553e-03   +2.6333098625714323e-02   +3.1419402430042809e-03
 1.5494475886316014e+01   2.4901092243734269e-03   +2.6325276233679515e-02   +3.1408320496404286e-03
 1.5496932398850889e+01   2.4565125348754435e-03   +2.6317562072943095e-02   +3.1397484511474713e-03
 1.5499556376424179e+01   2.6239775732896931e-03   +2.6309324948294140e-02   +3.1386033529678847e-03
 1.5502243950945870e+01   2.6875745216905500e-03   +2.6300891287158672e-02   +3.1374359787700984e-03
 1.5504729018715095e+01   2.4850677692249690e-03   +2.6293095883194353e-02   +3.1363619640488280e-03
 1.5507046223060541e+01   2.3172043454469105e-03   +2.6285829446633178e-02   +3.1353650068402048e-03
 1.5509676395611335e+01   2.6301725507931195e-03   +2.6277584385149069e-02   +3.1342320078000530e-03
 1.5512293648971173e+01   2.6172533598387560e-03   +2.6269382775930866e-02   +3.1331095886132131e-03
 1.5514693096246901e+01   2.3994472757280505e-03   +2.6261866279216034e-02   +3.1320795822912420e-03
 1.5517213322539471e+01   2.5202262925692054e-03   +2.6253974092617458e-02   +3.1309990686643487e-03
 1.5519789872796560e+01   2.5765502570891385e-03   +2.6245908342138132e-02   +3.1298905490471673e-03
 1.5522235535281215e+01   2.4456624846553865e-03   +2.6238254979999164e-02   +3.1288309980837792e-03
 1.5524869599912835e+01   2.6340646316196370e-03   +2.6230014951149742e-02   +3.1276795056319182e-03
 1.5527240380913437e+01   2.3707810006019514e-03   +2.6222601143707180e-02   +3.1266354938195187e-03
 1.5529654169152302e+01   2.4137882388650667e-03   +2.6215055398112357e-02   +3.1255655656638507e-03
 1.5532479029431718e+01   2.8248602794160860e-03   +2.6206227889697967e-02   +3.1243050170118264e-03
 1.5534748853574344e+01   2.2698241426262200e-03   +2.6199137426726939e-02   +3.1232811912381541e-03
 1.5537084333223195e+01   2.3354796488508356e-03   +2.6191844308740587e-02   +3.1222159409839126e-03
 1.5540019575602532e+01   2.9352423793369553e-03   +2.6182681836400306e-02   +3.1208582498842845e-03
 1.5542269960544427e+01   2.2503849418953337e-03   +2.6175659887242970e-02   +3.1198048096446325e-03
 1.5544588880171567e+01   2.3189196271395929e-03   +2.6168426581307466e-02   +3.1187069471248141e-03
 1.5547561951761962e+01   2.9730715903948379e-03   +2.6159156552457520e-02   +3.1172845211234752e-03
 1.5549834126949120e+01   2.2721751871586093e-03   +2.6152074785873912e-02   +3.1161823175088594e-03
 1.5552177469940627e+01   2.3433429915069581e-03   +2.6144773844089204e-02   +3.1150355732463960e-03
 1.5554843282025802e+01   2.6658120851745792e-03   +2.6136471501991141e-02   +3.1137145622596118e-03
 1.5557564445997228e+01   2.7211639714259661e-03   +2.6128000425185829e-02   +3.1123510148431495e-03
 1.5560036335911629e+01   2.4718899144016149e-03   +2.6120308586623887e-02   +3.1110934820093271e-03
 1.5562542280075382e+01   2.5059441637527158e-03   +2.6112513970826080e-02   +3.1098059186384619e-03
 1.5565234313088789e+01   2.6920330134068138e-03   +2.6104144156251799e-02   +3.1084017506539238e-03
 1.5567778860011460e+01   2.5445469226710316e-03   +2.6096236392221216e-02   +3.1070544944607147e-03
 1.5570135170231568e+01   2.3563102201080710e-03   +2.6088916691850858e-02   +3.1057925985146311e-03
 1.5572689274510159e+01   2.5541042785910406e-03   +2.6080985938504896e-02   +3.1044083195471061e-03
 1.5575310969067182e+01   2.6216945570229910e-03   +2.6072849012807781e-02   +3.1029668329555339e-03
 1.5577724317465304e+01   2.4133483981216841e-03   +2.6065362079257245e-02   +3.1016349384598157e-03
 1.5580192737744218e+01   2.4684202789142518e-03   +2.6057707635034705e-02   +3.1002592338271119e-03
 1.5582754980705721e+01   2.5622429615026476e-03   +2.6049765867604095e-02   +3.0988120803067168e-03
 1.5585180057903735e+01   2.4250771980138808e-03   +2.6042252686662506e-02   +3.0974260254550945e-03
 1.5587637640965818e+01   2.4575830620836570e-03   +2.6034642247309812e-02   +3.0960059571564780e-03
 1.5590130515294490e+01   2.4928743286718458e-03   +2.6026926098967888e-02   +3.0945552245569439e-03
 1.5592557689787041e+01   2.4271744925510319e-03   +2.6019416802996572e-02   +3.0931268713314353e-03
 1.5595012010923389e+01   2.4543211363479145e-03   +2.6011827067718200e-02   +3.0916647506689762e-03
 1.5597459355390431e+01   2.4473444670416455e-03   +2.6004262497360521e-02   +3.0901936515254284e-03
 1.5599864878516653e+01   2.4055231262227750e-03   +2.5996830714988175e-02   +3.0887353297440016e-03
 1.5602282655735847e+01   2.4177772191933400e-03   +2.5989364630828297e-02   +3.0872530489572275e-03
 1.5604707273899072e+01   2.4246181632250341e-03   +2.5981881033854730e-02   +3.0857553335312503e-03
 1.5607114487514252e+01   2.4072136151804813e-03   +2.5974454764484570e-02   +3.0842557951831673e-03
 1.5609594994561908e+01   2.4805070476556779e-03   +2.5966806171410024e-02   +3.0827014931620726e-03
 1.5611996663442222e+01   2.4016688803136788e-03   +2.5959404360965384e-02   +3.0811862705429072e-03
 1.5614352930673993e+01   2.3562672317716249e-03   +2.5952146023544603e-02   +3.0796900633730155e-03
 1.5616735118354127e+01   2.3821876801335407e-03   +2.5944811434914714e-02   +3.0781676342936811e-03
 1.5619135307425610e+01   2.4001890714835383e-03   +2.5937425104679737e-02   +3.0766208888976299e-03
 1.5621525301662567e+01   2.3899942369567384e-03   +2.5930073849051532e-02   +3.0750714360212703e-03
 1.5623896964687889e+01   2.3716630253218796e-03   +2.5922782648505272e-02   +3.0735239517700520e-03
 1.5626265124920449e+01   2.3681602325602569e-03   +2.5915505884771546e-02   +3.0719740059397529e-03
 1.5628639628004693e+01   2.3745030842441395e-03   +2.5908213329079017e-02   +3.0704093539588545e-03
 1.5631016641641663e+01   2.3770136369698491e-03   +2.5900916793672579e-02   +3.0688354046352387e-03
 1.5633386751124096e+01   2.3701094824328806e-03   +2.5893645182690023e-02   +3.0672607490166894e-03
 1.5635750767599658e+01   2.3640164755622806e-03   +2.5886395990958766e-02   +3.0656833373895820e-03
 1.5638111989718043e+01   2.3612221183846316e-03   +2.5879159099748732e-02   +3.0640999080868495e-03
 1.5640482238236896e+01   2.3702485188525912e-03   +2.5871898311353603e-02   +3.0625054010259595e-03
 1.5642855277495018e+01   2.3730392581224891e-03   +2.5864632744071813e-02   +3.0609228335325223e-03
 1.5645215982204554e+01   2.3607047095364209e-03   +2.5857408665422715e-02   +3.0593499834388606e-03
 1.5647567667890110e+01   2.3516856855554380e-03   +2.5850215879148236e-02   +3.0577826454640314e-03
 1.5649937467158587e+01   2.3697992684770242e-03   +2.5842971417827411e-02   +3.0562042616286518e-03
 1.5652315846783665e+01   2.3783796250782530e-03   +2.5835704489288239e-02   +3.0546185301903082e-03
 1.5654686623839295e+01   2.3707770556296026e-03   +2.5828464540513279e-02   +3.0530416196478407e-03
 1.5657050930314224e+01   2.3643064749290232e-03   +2.5821248061797305e-02   +3.0514800965489829e-03
 1.5659417841531528e+01   2.3669112173045903e-03   +2.5814027322071619e-02   +3.0499242931180484e-03
 1.5661793764493273e+01   2.3759229617450472e-03   +2.5806782780479664e-02   +3.0483739428039070e-03
 1.5664172276438848e+01   2.3785119455741466e-03   +2.5799534018232224e-02   +3.0468360347950620e-03
 1.5666545818942062e+01   2.3735425032143098e-03   +2.5792304032578456e-02   +3.0453140587200834e-03
 1.5668924304042195e+01   2.3784851001327212e-03   +2.5785062600626851e-02   +3.0438007722851596e-03
 1.5671308841892959e+01   2.3845378507640902e-03   +2.5777806336748740e-02   +3.0422985279503286e-03
 1.5673692778021834e+01   2.3839361288757743e-03   +2.5770555457234934e-02   +3.0408207813267629e-03
 1.5676076871387524e+01   2.3840933656895658e-03   +2.5763307599563207e-02   +3.0393611835707077e-03
 1.5678467506054496e+01   2.3906346669715361e-03   +2.5756043330335543e-02   +3.0379148996049366e-03
 1.5680864788864554e+01   2.3972828100582433e-03   +2.5748762304959646e-02   +3.0364874351092282e-03
 1.5683255639818841e+01   2.3908509542867051e-03   +2.5741504194026966e-02   +3.0350874767541562e-03
 1.5685663738262393e+01   2.4080984435528308e-03   +2.5734197074051043e-02   +3.0337078690992202e-03
 1.5688078396883739e+01   2.4146586213458221e-03   +2.5726873342628881e-02   +3.0323551421164788e-03
 1.5690483113703534e+01   2.4047168197949276e-03   +2.5719582984381439e-02   +3.0310307163327207e-03
 1.5692893603704659e+01   2.4104900011252539e-03   +2.5712278288457530e-02   +3.0297298431704658e-03
 1.5695303189817592e+01   2.4095861129325158e-03   +2.5704979435719831e-02   +3.0284543611107362e-03
 1.5697726486152545e+01   2.4232963349533065e-03   +2.5697642123072240e-02   +3.0271958299213763e-03
 1.5700166586849926e+01   2.4401006973810979e-03   +2.5690256982232016e-02   +3.0259530428530849e-03
 1.5702603598455342e+01   2.4370116054157620e-03   +2.5682884184020878e-02   +3.0247387394070424e-03
 1.5705025227489985e+01   2.4216290346430469e-03   +2.5675560824790576e-02   +3.0235580400838099e-03
 1.5707462563784528e+01   2.4373362945429022e-03   +2.5668192818432970e-02   +3.0223959683131243e-03
 1.5709916343671690e+01   2.4537798871619998e-03   +2.5660777934265622e-02   +3.0212510753003284e-03
 1.5712376320887397e+01   2.4599772157074540e-03   +2.5653347113440462e-02   +3.0201261665810625e-03
 1.5714834766953523e+01   2.4584460661252194e-03   +2.5645923656632125e-02   +3.0190234133212822e-03
 1.5717294344351391e+01   2.4595773978681734e-03   +2.5638499469722291e-02   +3.0179419388480502e-03
 1.5719766873400935e+01   2.4725290495446473e-03   +2.5631038839887044e-02   +3.0168799799070245e-03
 1.5722248556725303e+01   2.4816833243672676e-03   +2.5623553191926662e-02   +3.0158422764701353e-03
 1.5724733062443649e+01   2.4845057183462416e-03   +2.5616061583684954e-02   +3.0148232704156918e-03
 1.5727223194495981e+01   2.4901320523316173e-03   +2.5608555531993919e-02   +3.0138167620540417e-03
 1.5729724214111334e+01   2.5010196153534281e-03   +2.5601019169338733e-02   +3.0128170997191952e-03
 1.5732233452351272e+01   2.5092382399378721e-03   +2.5593460538167336e-02   +3.0118260535123495e-03
 1.5734748057334341e+01   2.5146049830695461e-03   +2.5585888225633811e-02   +3.0108413982057841e-03
 1.5737271013567719e+01   2.5229562333777267e-03   +2.5578293238734038e-02   +3.0098644193788594e-03
 1.5739798773740928e+01   2.5277601732085486e-03   +2.5570686255075019e-02   +3.0088896060733237e-03
 1.5742334332365926e+01   2.5355586249986573e-03   +2.5563058277546510e-02   +3.0079126411349305e-03
 1.5744907151676319e+01   2.5728193103926600e-03   +2.5555320736782072e-02   +3.0069229079297734e-03
 1.5747462478716791e+01   2.5553270404721218e-03   +2.5547638315180178e-02   +3.0059443884206971e-03
 1.5750010910743500e+01   2.5484320267086247e-03   +2.5539979121295998e-02   +3.0049606845587097e-03
 1.5752571479580835e+01   2.5605688373353530e-03   +2.5532285985040887e-02   +3.0039660686943049e-03
 1.5755132260695964e+01   2.5607811151289184e-03   +2.5524594773727548e-02   +3.0029583122545209e-03
 1.5757736655401482e+01   2.6043947055178762e-03   +2.5516775232897668e-02   +3.0019209187078940e-03
 1.5760347479803059e+01   2.6108244015770055e-03   +2.5508939121219008e-02   +3.0008627092828872e-03
 1.5762925161756092e+01   2.5776819530332062e-03   +2.5501205223691353e-02   +2.9997949825155646e-03
 1.5765523811208489e+01   2.5986494523966286e-03   +2.5493411229538104e-02   +2.9986958060308718e-03
 1.5768121283342847e+01   2.5974721343580143e-03   +2.5485623661215071e-02   +2.9975654543519590e-03
 1.5770696121751936e+01   2.5748384090888976e-03   +2.5477906893133409e-02   +2.9964121046872670e-03
 1.5773292228218699e+01   2.5961064667630041e-03   +2.5470129429708693e-02   +2.9952200602281916e-03
 1.5775807746723562e+01   2.5155185048628681e-03   +2.5462596380746418e-02   +2.9940361460065010e-03
 1.5778285919217552e+01   2.4781724939906269e-03   +2.5455178124530870e-02   +2.9928338718664370e-03
 1.5780861622461423e+01   2.5757032438704641e-03   +2.5447471124843000e-02   +2.9915441886420409e-03
 1.5783451525976281e+01   2.5899035148579941e-03   +2.5439725041634470e-02   +2.9902027295131890e-03
 1.5786040473089249e+01   2.5889471129687536e-03   +2.5431985349366543e-02   +2.9888179215280240e-03
 1.5788583493712597e+01   2.5430206233476582e-03   +2.5424386492593432e-02   +2.9874213054349686e-03
 1.5791041864606418e+01   2.4583708938212823e-03   +2.5417044002356885e-02   +2.9860315607158640e-03
 1.5793553770068890e+01   2.5119054624713755e-03   +2.5409545197822295e-02   +2.9845728414404902e-03
 1.5796148290850047e+01   2.5945207811570725e-03   +2.5401803655677783e-02   +2.9830284863653985e-03
 1.5798747051197283e+01   2.5987603472366061e-03   +2.5394053538386550e-02   +2.9814372140471073e-03
 1.5801321153504910e+01   2.5741023076264469e-03   +2.5386381092824564e-02   +2.9798135028037786e-03
 1.5803820040180517e+01   2.4988866756068262e-03   +2.5378936891187195e-02   +2.9781933982816664e-03
 1.5806270677404941e+01   2.4506372244239572e-03   +2.5371640411682266e-02   +2.9765608204571931e-03
 1.5808805225705303e+01   2.5345483003622604e-03   +2.5364098359595105e-02   +2.9748291263245090e-03
 1.5811414375944750e+01   2.6091502394471888e-03   +2.5356338953856892e-02   +2.9730064486628814e-03
 1.5814008815517070e+01   2.5944395723200842e-03   +2.5348628062908388e-02   +2.9711535317841695e-03
 1.5816540629000428e+01   2.5318134833582917e-03   +2.5341107985826995e-02   +2.9693069050697623e-03
 1.5819016036254425e+01   2.4754072539963090e-03   +2.5333760015199672e-02   +2.9674654892636564e-03
 1.5821481043725539e+01   2.4650074711143333e-03   +2.5326447480763698e-02   +2.9656020240255484e-03
 1.5824063133473151e+01   2.5820897476123150e-03   +2.5318792581177984e-02   +2.9636222877746287e-03
 1.5826688541882412e+01   2.6254084092602881e-03   +2.5311014537480577e-02   +2.9615796616159463e-03
 1.5829276290571318e+01   2.5877486889065437e-03   +2.5303353350009588e-02   +2.9595372943910800e-03
 1.5831775646112161e+01   2.4993555408432400e-03   +2.5295958907188072e-02   +2.9575379648338926e-03
 1.5834230719523037e+01   2.4550734108750305e-03   +2.5288700359407740e-02   +2.9555609777717901e-03
 1.5836759224839913e+01   2.5285053168762062e-03   +2.5281229792177083e-02   +2.9535144448289172e-03
 1.5839153577669720e+01   2.3943528298069339e-03   +2.5274160369672411e-02   +2.9515645010461068e-03
 1.5841668628736597e+01   2.5150510668776604e-03   +2.5266739618088254e-02   +2.9495088026937444e-03
 1.5844330470800760e+01   2.6618420641622009e-03   +2.5258891394615665e-02   +2.9473266402939946e-03
 1.5846995846131318e+01   2.6653753305581063e-03   +2.5251038577940296e-02   +2.9451403452912125e-03
 1.5849506359308421e+01   2.5105131771034905e-03   +2.5243647347783397e-02   +2.9430821412838150e-03
 1.5851927414762612e+01   2.4210554541905793e-03   +2.5236524384502607e-02   +2.9410982607693463e-03
 1.5854403432414363e+01   2.4760176517517607e-03   +2.5229244681303574e-02   +2.9390727220276343e-03
 1.5856980277461798e+01   2.5768450474341620e-03   +2.5221673860935087e-02   +2.9369662115368801e-03
 1.5859626443934060e+01   2.6461664722621236e-03   +2.5213905015935761e-02   +2.9348092650744897e-03
 1.5862214223631153e+01   2.5877796970927847e-03   +2.5206313085972171e-02   +2.9327173226459924e-03
 1.5864657779611758e+01   2.4435559806050833e-03   +2.5199149230415128e-02   +2.9307521784055716e-03
 1.5867103432802395e+01   2.4456531906373868e-03   +2.5191984017003101e-02   +2.9288004331786762e-03
 1.5869645754885564e+01   2.5423220831690685e-03   +2.5184540624697532e-02   +2.9267875110113003e-03
 1.5872254930600048e+01   2.6091757144843797e-03   +2.5176906798621133e-02   +2.9247382772533124e-03
 1.5874867967540014e+01   2.6130369399659514e-03   +2.5169267012935325e-02   +2.9227030913513115e-03
 1.5877524957997045e+01   2.6569904570301617e-03   +2.5161504142349651e-02   +2.9206586454426061e-03
 1.5880155335477557e+01   2.6303774805125357e-03   +2.5153824332485447e-02   +2.9186674101306892e-03
 1.5882760008883229e+01   2.6046734056723864e-03   +2.5146224698862012e-02   +2.9167190958854809e-03
 1.5885260177959129e+01   2.5001690758994499e-03   +2.5138934718316061e-02   +2.9148753043224439e-03
 1.5887676356246777e+01   2.4161782876479521e-03   +2.5131893987618208e-02   +2.9131182188069714e-03
 1.5890194307868521e+01   2.5179516217441744e-03   +2.5124561176870914e-02   +2.9113115723919426e-03
 1.5892804916216994e+01   2.6106083484727094e-03   +2.5116963299003748e-02   +2.9094641526016783e-03
 1.5895326290557609e+01   2.5213743406151679e-03   +2.5109629678292247e-02   +2.9077011609480916e-03
 1.5897806654489390e+01   2.4803639317809711e-03   +2.5102419648138391e-02   +2.9059901488500363e-03
 1.5900279744931828e+01   2.4730904424377087e-03   +2.5095234957748770e-02   +2.9043069849373766e-03
 1.5902809903171287e+01   2.5301582394590127e-03   +2.5087888751995992e-02   +2.9026107524012575e-03
 1.5905381555278021e+01   2.5716521067344900e-03   +2.5080426439303558e-02   +2.9009097531273367e-03
 1.5907919121673110e+01   2.5375663950892857e-03   +2.5073067290364782e-02   +2.8992571751737281e-03
 1.5910443352792781e+01   2.5242311196702616e-03   +2.5065750944468685e-02   +2.8976382838669921e-03
 1.5912986986229196e+01   2.5436334364155044e-03   +2.5058382461856387e-02   +2.8960328650021942e-03
 1.5915474631837142e+01   2.4876456079461207e-03   +2.5051180088865047e-02   +2.8944841732524676e-03
 1.5918004776263624e+01   2.5301444264815842e-03   +2.5043858589898473e-02   +2.8929370304641559e-03
 1.5920581005093913e+01   2.5762288302892955e-03   +2.5036407722505299e-02   +2.8913879744234816e-03
 1.5923070298471576e+01   2.4892933776623494e-03   +2.5029212048382692e-02   +2.8899144217849975e-03
 1.5925583491299264e+01   2.5131928276884707e-03   +2.5021950981467547e-02   +2.8884486415156293e-03
 1.5928151468418857e+01   2.5679771195932233e-03   +2.5014535416968662e-02   +2.8869672962579637e-03
 1.5930636743186982e+01   2.4852747681247678e-03   +2.5007362275958726e-02   +2.8855493703411400e-03
 1.5933169637572185e+01   2.5328943852027663e-03   +2.5000055287972514e-02   +2.8841281548836330e-03
 1.5935745967389053e+01   2.5763298168683946e-03   +2.4992626664991840e-02   +2.8827003384262959e-03
 1.5938204793222686e+01   2.4588258336333269e-03   +2.4985540261549543e-02   +2.8813569571211552e-03
 1.5940724823284150e+01   2.5200300614631743e-03   +2.4978280877216014e-02   +2.8799919779286562e-03
 1.5943250759212489e+01   2.5259359283396066e-03   +2.4971007918049543e-02   +2.8786353673948863e-03
 1.5945565049522644e+01   2.3142903101547319e-03   +2.4964347344436234e-02   +2.8774071726216394e-03
 1.5948079310987167e+01   2.5142614645226047e-03   +2.4957114456219877e-02   +2.8760835680363807e-03
 1.5950765805832845e+01   2.6864948456779558e-03   +2.4949389754431187e-02   +2.8746876890337596e-03
 1.5953306236892141e+01   2.5404310592964663e-03   +2.4942088462861986e-02   +2.8733865652564639e-03
 1.5955779495264574e+01   2.4732583724329515e-03   +2.4934983393954911e-02   +2.8721274764289284e-03
 1.5958143743788989e+01   2.3642485244153022e-03   +2.4928194384404401e-02   +2.8709333856502652e-03
 1.5960577704046688e+01   2.4339602576990416e-03   +2.4921208137207013e-02   +2.8697087533953768e-03
 1.5963228316339123e+01   2.6506122924345732e-03   +2.4913603417329459e-02   +2.8683773530031099e-03
 1.5965885038528388e+01   2.6567221892648263e-03   +2.4905984703429269e-02   +2.8670471209187201e-03
 1.5968333447385671e+01   2.4484088572833684e-03   +2.4898966497073956e-02   +2.8658240044915524e-03
 1.5970777247692338e+01   2.4438003066666880e-03   +2.4891964487187064e-02   +2.8646037172009127e-03
 1.5973326576077710e+01   2.5493283853723625e-03   +2.4884663291395551e-02   +2.8633321865841675e-03
 1.5975889720540893e+01   2.5631444631830647e-03   +2.4877325804065448e-02   +2.8620457510541257e-03
 1.5978486595918849e+01   2.5968753779554987e-03   +2.4869895124466575e-02   +2.8607396711163471e-03
 1.5981026928083674e+01   2.5403321648251875e-03   +2.4862629523975773e-02   +2.8594561797172600e-03
 1.5983468931361891e+01   2.4420032782170864e-03   +2.4855648235927591e-02   +2.8582167588448912e-03
 1.5986007942141278e+01   2.5390107793867855e-03   +2.4848392833517526e-02   +2.8569231957640277e-03
 1.5988543830512736e+01   2.5358883714581282e-03   +2.4841149645346273e-02   +2.8556191288771713e-03
 1.5991046837926188e+01   2.5030074134519964e-03   +2.4834003634341038e-02   +2.8543189335745720e-03
 1.5993605852251170e+01   2.5590143249818453e-03   +2.4826701106231419e-02   +2.8529774411089584e-03
 1.5996139104439477e+01   2.5332521883072445e-03   +2.4819475487211896e-02   +2.8516386143576937e-03
 1.5998640022215874e+01   2.5009177763966051e-03   +2.4812345444719445e-02   +2.8502988637292216e-03
 1.6001195829707378e+01   2.5558074915039697e-03   +2.4805062399114040e-02   +2.8489113661463051e-03
 1.6003752541728677e+01   2.5567120212990346e-03   +2.4797780350214196e-02   +2.8475016848558844e-03
 1.6006274272393703e+01   2.5217306650269222e-03   +2.4790601495164630e-02   +2.8460890095713853e-03
 1.6008832114338972e+01   2.5578419452685353e-03   +2.4783323495194392e-02   +2.8446426204677983e-03
 1.6011379746453034e+01   2.5476321140622815e-03   +2.4776078253555746e-02   +2.8431767289893951e-03
 1.6013902984371935e+01   2.5232379189006338e-03   +2.4768906103129248e-02   +2.8416976065515727e-03
 1.6016359945551780e+01   2.4569611798455071e-03   +2.4761925958028605e-02   +2.8402312770016039e-03
 1.6018900958083698e+01   2.5410125319176302e-03   +2.4754710846644153e-02   +2.8386911097206835e-03
 1.6021525367650280e+01   2.6244095665823863e-03   +2.4747263067809298e-02   +2.8370795605194431e-03
 1.6024125384904103e+01   2.6000172538225286e-03   +2.4739888719269441e-02   +2.8354535714691792e-03
 1.6026612234265578e+01   2.4868493614746967e-03   +2.4732839336503068e-02   +2.8338708572677868e-03
 1.6029117251377098e+01   2.5050171115204023e-03   +2.4725742460283695e-02   +2.8322539026162533e-03
 1.6031702647229931e+01   2.5853958528330168e-03   +2.4718422151446824e-02   +2.8305558003691241e-03
 1.6034316253958387e+01   2.6136067284561193e-03   +2.4711026466499704e-02   +2.8288105754832316e-03
 1.6036740481522354e+01   2.4242275639672073e-03   +2.4704170772726904e-02   +2.8271672220934077e-03
 1.6039206101118143e+01   2.4656195957888372e-03   +2.4697202140203940e-02   +2.8254708526303631e-03
 1.6041747379325574e+01   2.5412782074312190e-03   +2.4690024080255110e-02   +2.8236987820787042e-03
 1.6044464768043277e+01   2.7173887177021072e-03   +2.4682353599164240e-02   +2.8217773752712201e-03
 1.6047068926387563e+01   2.6041583442868443e-03   +2.4675007666038622e-02   +2.8199130804922971e-03
 1.6049451965636575e+01   2.3830392490111763e-03   +2.4668289758648324e-02   +2.8181839327069374e-03
 1.6051951403508038e+01   2.4994378714637833e-03   +2.4661248174733877e-02   +2.8163462055476223e-03
 1.6054505912402099e+01   2.5545088940610583e-03   +2.4654056210962394e-02   +2.8144488202570695e-03
 1.6056810236634412e+01   2.3043242323126378e-03   +2.4647572800182968e-02   +2.8127168751782791e-03
 1.6059531474892758e+01   2.7212382583456929e-03   +2.4639921531211403e-02   +2.8106541387507870e-03
 1.6061977817276226e+01   2.4463423834681919e-03   +2.4633047983302594e-02   +2.8087926854989463e-03
 1.6064486991622047e+01   2.5091743458212079e-03   +2.4626002639852256e-02   +2.8068720066604983e-03
 1.6067285316298829e+01   2.7983246767817604e-03   +2.4618151117938202e-02   +2.8047136072144327e-03
 1.6069551965759878e+01   2.2666494610490417e-03   +2.4611795805692196e-02   +2.8029556645425674e-03
 1.6071871078833510e+01   2.3191130736321952e-03   +2.4605297529430168e-02   +2.8011483153679551e-03
 1.6074640528294541e+01   2.7694494610308595e-03   +2.4597542884281700e-02   +2.7989857342940634e-03
 1.6077077370564869e+01   2.4368422703275883e-03   +2.4590724519520980e-02   +2.7970792284256430e-03
 1.6079575201536798e+01   2.4978309719294600e-03   +2.4583740332430503e-02   +2.7951222897537507e-03
 1.6082285030629436e+01   2.7098290926375057e-03   +2.4576168902074334e-02   +2.7930020749392173e-03
 1.6084645656923129e+01   2.3606262936937128e-03   +2.4569577833361660e-02   +2.7911684346878431e-03
 1.6087065958808502e+01   2.4203018853725666e-03   +2.4562824631908679e-02   +2.7892950816134645e-03
 1.6089712835111762e+01   2.6468763032596598e-03   +2.4555444412258071e-02   +2.7872574191617483e-03
 1.6092197095367929e+01   2.4842602561676586e-03   +2.4548522494279156e-02   +2.7853650059986657e-03
 1.6094745108928461e+01   2.5480135605313592e-03   +2.4541427799496158e-02   +2.7834424528695523e-03
 1.6097324738782614e+01   2.5796298541536089e-03   +2.4534250037718433e-02   +2.7815157574053550e-03
 1.6099783819161662e+01   2.4590803790474070e-03   +2.4527412307174895e-02   +2.7796965942935071e-03
 1.6102299141868691e+01   2.5153227070298101e-03   +2.4520422791696445e-02   +2.7778568262467520e-03
 1.6104805773137254e+01   2.5066312685630976e-03   +2.4513462005076293e-02   +2.7760446025131974e-03
 1.6107619691626166e+01   2.8139184889113267e-03   +2.4505653267995108e-02   +2.7740418734797578e-03
 1.6109832821139982e+01   2.2131295138159146e-03   +2.4499515674334477e-02   +2.7724911834621164e-03
 1.6112093238488189e+01   2.2604173482072554e-03   +2.4493250452758502e-02   +2.7709327199915536e-03
 1.6114999771459452e+01   2.9065329712629762e-03   +2.4485199518247631e-02   +2.7689629010782019e-03
 1.6117369106812252e+01   2.3693353527995953e-03   +2.4478640786159779e-02   +2.7673892129966514e-03
 1.6119810697334575e+01   2.4415905223236223e-03   +2.4471885903867292e-02   +2.7657983312213918e-03
 1.6122683235171241e+01   2.8725378366658560e-03   +2.4463943679524359e-02   +2.7639708590480815e-03
 1.6124958398268241e+01   2.2751630969999326e-03   +2.4457656810280642e-02   +2.7625557676070251e-03
 1.6127300048913277e+01   2.3416506450359975e-03   +2.4451189546828629e-02   +2.7611282691127701e-03
 1.6130165138056476e+01   2.8650891431993841e-03   +2.4443281125771866e-02   +2.7594195960659665e-03
 1.6132522800851980e+01   2.3576627955037566e-03   +2.4436776968077001e-02   +2.7580481526699586e-03
 1.6134953203100476e+01   2.4304022484962218e-03   +2.4430075486657835e-02   +2.7566670675525980e-03
 1.6137778128650226e+01   2.8249255497492243e-03   +2.4422290318411331e-02   +2.7551083142670412e-03
 1.6140108229473022e+01   2.3301008227960551e-03   +2.4415872100403344e-02   +2.7538576924211185e-03
 1.6142503907309116e+01   2.3956778360947339e-03   +2.4409276251672003e-02   +2.7526051603360582e-03
 1.6145317156011370e+01   2.8132487022531905e-03   +2.4401534515087572e-02   +2.7511704232065890e-03
 1.6147676537216153e+01   2.3593812047835172e-03   +2.4395044849158838e-02   +2.7499927390084336e-03
 1.6150104621796636e+01   2.4280845804831586e-03   +2.4388369079069879e-02   +2.7488066019477489e-03
 1.6152894753608543e+01   2.7901318119063490e-03   +2.4380701411321766e-02   +2.7474753257866074e-03
 1.6155254176601076e+01   2.3594229925336663e-03   +2.4374220258455571e-02   +2.7463734599161189e-03
 1.6157679039633958e+01   2.4248630328820298e-03   +2.4367562032561824e-02   +2.7452606692038120e-03
 1.6160442675728873e+01   2.7636360949152561e-03   +2.4359976858699506e-02   +2.7440139184148012e-03
 1.6162829814581588e+01   2.3871388527147985e-03   +2.4353427785933888e-02   +2.7429531160004430e-03
 1.6165279295560282e+01   2.4494809786936855e-03   +2.4346710291492879e-02   +2.7418795049441486e-03
 1.6168007282709144e+01   2.7279871488623542e-03   +2.4339232096325603e-02   +2.7406960524371366e-03
 1.6170414796464669e+01   2.4075137555250592e-03   +2.4332635080935697e-02   +2.7396606750236512e-03
 1.6172878907009601e+01   2.4641105449312306e-03   +2.4325885547469155e-02   +2.7386125603121670e-03
 1.6175590628749287e+01   2.7117217396863680e-03   +2.4318460741240985e-02   +2.7374711587923621e-03
 1.6177992065359845e+01   2.4014366105582496e-03   +2.4311888088495388e-02   +2.7364636038231731e-03
 1.6180446602653866e+01   2.4545372940210086e-03   +2.4305172593054876e-02   +2.7354398661433858e-03
 1.6183145043341941e+01   2.6984406880750100e-03   +2.4297792692160012e-02   +2.7343117636898381e-03
 1.6185584193824582e+01   2.4391504826404287e-03   +2.4291124540693900e-02   +2.7332907641479344e-03
 1.6188074623400627e+01   2.4904295760457273e-03   +2.4284318770562304e-02   +2.7322471780166190e-03
 1.6190737467859371e+01   2.6628444587437627e-03   +2.4277044716404600e-02   +2.7311228766891435e-03
 1.6193427353401493e+01   2.6898855421215728e-03   +2.4269699847120501e-02   +2.7299764228221569e-03
 1.6195877029069756e+01   2.4496756682630405e-03   +2.4263013581002909e-02   +2.7289212255340368e-03
 1.6198256173153275e+01   2.3791440835196909e-03   +2.4256522306703252e-02   +2.7278916727472105e-03
 1.6200806513725546e+01   2.5503405722702155e-03   +2.4249566676449792e-02   +2.7267734024185304e-03
 1.6203391946990024e+01   2.5854332644783540e-03   +2.4242518266940759e-02   +2.7256264116544502e-03
 1.6205946793458082e+01   2.5548464680582583e-03   +2.4235556163205899e-02   +2.7244870442322991e-03
 1.6208529704713904e+01   2.5829112558213296e-03   +2.4228520555489481e-02   +2.7233229589916216e-03
 1.6211003774253637e+01   2.4740695397333923e-03   +2.4221784258123571e-02   +2.7221946110267351e-03
 1.6213417942958902e+01   2.4141687052647853e-03   +2.4215213764048657e-02   +2.7210794752818204e-03
 1.6215997031317507e+01   2.5790883586047642e-03   +2.4208197415243913e-02   +2.7198702964488040e-03
 1.6218632052727443e+01   2.6350214099366553e-03   +2.4201032146465979e-02   +2.7186166206102881e-03
 1.6221114799425770e+01   2.4827466983268209e-03   +2.4194283997465899e-02   +2.7174155603454046e-03
 1.6223605361968364e+01   2.4905625425937217e-03   +2.4187517620916726e-02   +2.7161941656877690e-03
 1.6226168888112930e+01   2.5635261445664526e-03   +2.4180556219619020e-02   +2.7149175741537157e-03
 1.6228623130694370e+01   2.4542425814395585e-03   +2.4173894662313067e-02   +2.7136863028194087e-03
 1.6231142569937301e+01   2.5194392429312984e-03   +2.4167059305916800e-02   +2.7124036312744571e-03
 1.6233818804286020e+01   2.6762343487192197e-03   +2.4159802125686528e-02   +2.7110208146671256e-03
 1.6236281003954176e+01   2.4621996681553071e-03   +2.4153128628086915e-02   +2.7097378464985087e-03
 1.6238686083087110e+01   2.4050791329344179e-03   +2.4146613012455544e-02   +2.7084740882597222e-03
 1.6241341307226264e+01   2.6552241391541997e-03   +2.4139423256668714e-02   +2.7070781930705629e-03
 1.6243845994518921e+01   2.5046872926566266e-03   +2.4132644539519174e-02   +2.7057440334349626e-03
 1.6246278975675988e+01   2.4329811570673598e-03   +2.4126063104404492e-02   +2.7044369791941287e-03
 1.6248957991715002e+01   2.6790160390142148e-03   +2.4118819806841212e-02   +2.7029923863881866e-03
 1.6251442441071489e+01   2.4844493564870618e-03   +2.4112106037538029e-02   +2.7016393107346872e-03
 1.6253800227065149e+01   2.3577859936594336e-03   +2.4105737675912668e-02   +2.7003428167252500e-03
 1.6256462934337751e+01   2.6627072726022050e-03   +2.4098549418569599e-02   +2.6988650206000299e-03
 1.6259037134180193e+01   2.5741998424422263e-03   +2.4091603852689710e-02   +2.6974241864874209e-03
 1.6261433344632980e+01   2.3962104527868178e-03   +2.4085141870733687e-02   +2.6960762702325897e-03
 1.6264008970759612e+01   2.5756261266316471e-03   +2.4078199657791882e-02   +2.6946217825002247e-03
 1.6266559817413444e+01   2.5508466538326502e-03   +2.4071327935401805e-02   +2.6931745301692180e-03
 1.6268965802607990e+01   2.4059851945459343e-03   +2.4064849847440884e-02   +2.6918012669159682e-03
 1.6271525926158976e+01   2.5601235509853382e-03   +2.4057960382571048e-02   +2.6903327506204136e-03
 1.6274150072926130e+01   2.6241467671539453e-03   +2.4050902533508400e-02   +2.6888242547479274e-03
 1.6276587534677290e+01   2.4374617511604413e-03   +2.4044350339495538e-02   +2.6874185986074908e-03
 1.6279041287432626e+01   2.4537527553363248e-03   +2.4037757819212174e-02   +2.6859989798532036e-03
 1.6281675899504123e+01   2.6346120714961785e-03   +2.4030683269216438e-02   +2.6844685084231245e-03
 1.6284156123156432e+01   2.4802236523093768e-03   +2.4024026976641116e-02   +2.6830252621718844e-03
 1.6286576075168814e+01   2.4199520123815432e-03   +2.4017535888688622e-02   +2.6816165146972180e-03
 1.6289239540987385e+01   2.6634658185713533e-03   +2.4010395555813593e-02   +2.6800693588537546e-03
 1.6291745992222875e+01   2.5064512354902035e-03   +2.4003679916920099e-02   +2.6786136387034849e-03
 1.6294097305357390e+01   2.3513131345147542e-03   +2.3997383262300522e-02   +2.6772484561404819e-03
 1.6296793641387492e+01   2.6963360301017758e-03   +2.3990166608766822e-02   +2.6756891528755176e-03
 1.6299341441288892e+01   2.5477999014000829e-03   +2.3983351349540643e-02   +2.6742290665627685e-03
 1.6301643019194248e+01   2.3015779053565666e-03   +2.3977197914005960e-02   +2.6729170370453151e-03
 1.6304308625519933e+01   2.6656063256851326e-03   +2.3970074991359183e-02   +2.6714000202474127e-03
 1.6306608137290109e+01   2.2995117701753998e-03   +2.3963933577229632e-02   +2.6700960869099808e-03
 1.6308946975905791e+01   2.3388386156817376e-03   +2.3957690197398688e-02   +2.6687760757539650e-03
 1.6311884064346110e+01   2.9370884403192576e-03   +2.3949854192659312e-02   +2.6671278343158638e-03
 1.6314080083993126e+01   2.1960196470161009e-03   +2.3943998469132421e-02   +2.6659069222305155e-03
 1.6316361407574661e+01   2.2813235815348776e-03   +2.3937918113198325e-02   +2.6646455235354890e-03
 1.6319286731967647e+01   2.9253243929865391e-03   +2.3930125511000013e-02   +2.6630410444545283e-03
 1.6321571958948432e+01   2.2852269807849268e-03   +2.3924041280609806e-02   +2.6617969743817816e-03
 1.6323959727392545e+01   2.3877684441124813e-03   +2.3917687071196878e-02   +2.6605040211258907e-03
 1.6326967267890446e+01   3.0075404979008624e-03   +2.3909687932330056e-02   +2.6588869691625446e-03
 1.6329133441191217e+01   2.1661733007718453e-03   +2.3903929577092860e-02   +2.6577294709748344e-03
 1.6331407001033799e+01   2.2735598425818182e-03   +2.3897888444194989e-02   +2.6565222221452663e-03
 1.6334419383472635e+01   3.0123824388361697e-03   +2.3889888374409078e-02   +2.6549369189683000e-03
 1.6336649066890814e+01   2.2296834181787517e-03   +2.3883970002227448e-02   +2.6537760041962831e-03
 1.6338999066749434e+01   2.3499998586196114e-03   +2.3877735053833591e-02   +2.6525661566758432e-03
 1.6341981802508837e+01   2.9827357594029991e-03   +2.3869825406555561e-02   +2.6510586428780685e-03
 1.6344204652039195e+01   2.2228495303586726e-03   +2.3863933727185854e-02   +2.6499579305245451e-03
 1.6346548835534282e+01   2.3441834950865825e-03   +2.3857723084773044e-02   +2.6488125201458773e-03
 1.6349402576415912e+01   2.8537408816298182e-03   +2.3850166026998538e-02   +2.6474387856421835e-03
 1.6351738767673016e+01   2.3361912571040477e-03   +2.3843982399454511e-02   +2.6463311114975855e-03
 1.6354182053795178e+01   2.4432861221619362e-03   +2.3837518058229003e-02   +2.6451851219776367e-03
 1.6357047453994802e+01   2.8654001996244460e-03   +2.3829940445094604e-02   +2.6438613731669465e-03
 1.6359314367448032e+01   2.2669134532300461e-03   +2.3823948214198268e-02   +2.6428278081572693e-03
 1.6361675268595686e+01   2.3609011476537489e-03   +2.3817710015037446e-02   +2.6417656778763071e-03
 1.6364496284800651e+01   2.8210162049653320e-03   +2.3810259319980483e-02   +2.6405157864426939e-03
 1.6366848205567084e+01   2.3519207664328690e-03   +2.3804050246315003e-02   +2.6394887017075663e-03
 1.6369304689754934e+01   2.4564841878493837e-03   +2.3797567686471382e-02   +2.6384317033932578e-03
 1.6372078242313869e+01   2.7735525589349663e-03   +2.3790251490312563e-02   +2.6372572298582024e-03
 1.6374440456600059e+01   2.3622142861903228e-03   +2.3784022883779704e-02   +2.6362772462118159e-03
 1.6376885673465218e+01   2.4452168651585282e-03   +2.3777577839849889e-02   +2.6352774200913360e-03
 1.6379584899731881e+01   2.6992262666638567e-03   +2.3770466095266243e-02   +2.6341947289950356e-03
 1.6382017652248255e+01   2.4327525163734265e-03   +2.3764058919322966e-02   +2.6332375116998453e-03
 1.6384517337761512e+01   2.4996855132570772e-03   +2.3757477867147367e-02   +2.6322694285556398e-03
 1.6387143903558584e+01   2.6265657970725442e-03   +2.3750565358988091e-02   +2.6312656853461282e-03
 1.6389799522435940e+01   2.6556188773554368e-03   +2.3743579051485122e-02   +2.6302652928381258e-03
 1.6392264119440558e+01   2.4645970046179855e-03   +2.3737097639670319e-02   +2.6293484433768401e-03
 1.6394602648487538e+01   2.3385290469803977e-03   +2.3730949839720340e-02   +2.6284877961788165e-03
 1.6397065810262738e+01   2.4631617752000068e-03   +2.3724476553119590e-02   +2.6275931426803377e-03
 1.6399696635229336e+01   2.6308249665980554e-03   +2.3717565063567286e-02   +2.6266458584115523e-03
 1.6402295062501331e+01   2.5984272719945523e-03   +2.3710741124455360e-02   +2.6257158598941783e-03
 1.6404781108256632e+01   2.4860457553010917e-03   +2.3704214573533861e-02   +2.6248326990643213e-03
 1.6407316144913292e+01   2.5350366566598836e-03   +2.3697561660468783e-02   +2.6239385377554523e-03
 1.6409742627545882e+01   2.4264826325897104e-03   +2.3691195753307730e-02   +2.6230870507097342e-03
 1.6412143803661159e+01   2.4011761152777922e-03   +2.3684898263085324e-02   +2.6222508052562545e-03
 1.6414842154325907e+01   2.6983506647475508e-03   +2.3677823779314846e-02   +2.6213109673199589e-03
 1.6417454343938203e+01   2.6121896122965893e-03   +2.3670977605036211e-02   +2.6204020030467490e-03
 1.6419809442943883e+01   2.3550990056797616e-03   +2.3664807264993291e-02   +2.6195814719050014e-03
 1.6422373617906082e+01   2.5641749621989618e-03   +2.3658091349824759e-02   +2.6186832588906833e-03
 1.6424882542463802e+01   2.5089245577198938e-03   +2.3651522380475999e-02   +2.6177978903237325e-03
 1.6427245788798484e+01   2.3632463346814347e-03   +2.3645336873473304e-02   +2.6169544154005546e-03
 1.6429953356764685e+01   2.7075679662011964e-03   +2.3638252615327485e-02   +2.6159745418422174e-03
 1.6432238034720360e+01   2.2846779556751073e-03   +2.3632276911999064e-02   +2.6151356440327189e-03
 1.6434573236377439e+01   2.3352016570790113e-03   +2.3626171048562395e-02   +2.6142722106459217e-03
 1.6437450960213752e+01   2.8777238363133506e-03   +2.3618649444875881e-02   +2.6131921604948954e-03
 1.6439746622673798e+01   2.2956624600460884e-03   +2.3612651439367686e-02   +2.6123171139936763e-03
 1.6442125545303906e+01   2.3789226301076383e-03   +2.3606438032870158e-02   +2.6113949910784315e-03
 1.6445060896817971e+01   2.9353515140648767e-03   +2.3598774366359852e-02   +2.6102355531555026e-03
 1.6447305741759521e+01   2.2448449415506389e-03   +2.3592915800422509e-02   +2.6093349375192502e-03
 1.6449643190253465e+01   2.3374484939431284e-03   +2.3586817726680403e-02   +2.6083802541698258e-03
 1.6452573833961491e+01   2.9306437080265368e-03   +2.3579175280438743e-02   +2.6071554999517687e-03
 1.6454870967582064e+01   2.2971336205728221e-03   +2.3573187420004839e-02   +2.6061732368307718e-03
 1.6457265237829908e+01   2.3942702478443323e-03   +2.3566948782223152e-02   +2.6051300122378533e-03
 1.6460172153807239e+01   2.9069159773307263e-03   +2.3559377757253183e-02   +2.6038402239321906e-03
 1.6462450897780219e+01   2.2787439729796688e-03   +2.3553445443615810e-02   +2.6028084349001049e-03
 1.6464827346543853e+01   2.3764487636341869e-03   +2.3547261302881470e-02   +2.6017109901619109e-03
 1.6467725736812955e+01   2.8983902691024355e-03   +2.3539722503050312e-02   +2.6003431674779757e-03
 1.6470020087327736e+01   2.2943505147807741e-03   +2.3533757666944679e-02   +2.5992398443971595e-03
 1.6472417153733680e+01   2.3970664059440594e-03   +2.3527528519056172e-02   +2.5980658335904030e-03
 1.6475288694461710e+01   2.8715407280301974e-03   +2.3520070121763756e-02   +2.5966298726453996e-03
 1.6477588182331324e+01   2.2994878696138699e-03   +2.3514100545354768e-02   +2.5954598888280351e-03
 1.6479993522899459e+01   2.4053405681350171e-03   +2.3507859068113330e-02   +2.5942196935072573e-03
 1.6482816279515880e+01   2.8227566164211737e-03   +2.3500538298187705e-02   +2.5927426666652832e-03
 1.6485160637411269e+01   2.3443578953887823e-03   +2.3494461433805573e-02   +2.5915013091303099e-03
 1.6487609446315261e+01   2.4488089039920169e-03   +2.3488116944090816e-02   +2.5901903409019712e-03
 1.6490392838120965e+01   2.7833918057034168e-03   +2.3480909521328801e-02   +2.5886846866311933e-03
 1.6492709145624133e+01   2.3163075031682467e-03   +2.3474914795678779e-02   +2.5874184705088638e-03
 1.6495138997694301e+01   2.4298520701684367e-03   +2.3468629379994766e-02   +2.5860757469400981e-03
 1.6497924952651360e+01   2.7859549570585784e-03   +2.3461426848933646e-02   +2.5845230662692865e-03
 1.6500229709468879e+01   2.3047568175194044e-03   +2.3455471641593929e-02   +2.5832288188274823e-03
 1.6502645040681625e+01   2.4153312127452864e-03   +2.3449233935835510e-02   +2.5818631324545493e-03
 1.6505404435324408e+01   2.7593946427835192e-03   +2.3442111716718964e-02   +2.5802960780293206e-03
 1.6507783273136706e+01   2.3788378122979736e-03   +2.3435975219959587e-02   +2.5789435131611063e-03
 1.6510278459084923e+01   2.4951859482165162e-03   +2.3429542042282574e-02   +2.5775288152278509e-03
 1.6512971038147096e+01   2.6925790621739054e-03   +2.3422603897550780e-02   +2.5760015979887458e-03
 1.6515357254355752e+01   2.3862162086558669e-03   +2.3416458611731254e-02   +2.5746518076628908e-03
 1.6517853318133358e+01   2.4960637776061390e-03   +2.3410033874347699e-02   +2.5732448408724985e-03
 1.6520467748058611e+01   2.6144299252521819e-03   +2.3403308224934641e-02   +2.5717785992038084e-03
 1.6522919124682833e+01   2.4513766242222346e-03   +2.3397005499070003e-02   +2.5704162653668880e-03
 1.6525467904341639e+01   2.5487796588059553e-03   +2.3390455863986245e-02   +2.5690141164157738e-03
 1.6528005874576166e+01   2.5379702345276201e-03   +2.3383937531048851e-02   +2.5676390114699084e-03
 1.6530505440538203e+01   2.4995659620365984e-03   +2.3377521225689413e-02   +2.5662991539887967e-03
 1.6533071371266157e+01   2.5659307279539689e-03   +2.3370938028616485e-02   +2.5649388372314102e-03
 1.6535506874065629e+01   2.4355027994715783e-03   +2.3364692663197698e-02   +2.5636689805960794e-03
 1.6538157448151843e+01   2.6505740862141636e-03   +2.3357899279848382e-02   +2.5623055445248189e-03
 1.6540436448741648e+01   2.2790005898052357e-03   +2.3352061104363449e-02   +2.5611492403616997e-03
 1.6542763504383267e+01   2.3270556416186139e-03   +2.3346102526102818e-02   +2.5599849375064665e-03
 1.6545559917884404e+01   2.7964135011373514e-03   +2.3338945674838931e-02   +2.5586141621724212e-03
 1.6547997541596715e+01   2.4376237123107103e-03   +2.3332710163846627e-02   +2.5574464056740899e-03
 1.6550488646257378e+01   2.4911046606632681e-03   +2.3326340761338760e-02   +2.5562746045367400e-03
 1.6553143478776263e+01   2.6548325188855415e-03   +2.3319555910886764e-02   +2.5550510251783282e-03
 1.6555504962661232e+01   2.3614838849681519e-03   +2.3313523460321370e-02   +2.5539863643577834e-03
 1.6557947978454862e+01   2.4430157936308206e-03   +2.3307285353710860e-02   +2.5529079354309398e-03
 1.6560603198720525e+01   2.6552202656624502e-03   +2.3300508342582796e-02   +2.5517677306598672e-03
 1.6563019696414287e+01   2.4164976937619542e-03   +2.3294343224749416e-02   +2.5507598711343236e-03
 1.6565533211530646e+01   2.5135151163588887e-03   +2.3287933139348873e-02   +2.5497394443207079e-03
 1.6568154878769310e+01   2.6216672386638606e-03   +2.3281249934614938e-02   +2.5487039390468974e-03
 1.6570569425000301e+01   2.4145462309910215e-03   +2.3275097097493026e-02   +2.5477751664169613e-03
 1.6573079109281800e+01   2.5096842814988918e-03   +2.3268704170246610e-02   +2.5468362963900477e-03
 1.6575640630223425e+01   2.5615209416258722e-03   +2.3262181591885020e-02   +2.5459075179616502e-03
 1.6578130350170191e+01   2.4897199467659448e-03   +2.3255844088053475e-02   +2.5450357291557976e-03
 1.6580697284569794e+01   2.5669343996028715e-03   +2.3249312256874717e-02   +2.5441765822323383e-03
 1.6583179007404031e+01   2.4817228342364217e-03   +2.3242999318372769e-02   +2.5433738294745188e-03
 1.6585875786754741e+01   2.6967793507104432e-03   +2.3236141538619789e-02   +2.5425352109895425e-03
 1.6588109495645678e+01   2.2337088909374359e-03   +2.3230463007762121e-02   +2.5418643389362996e-03
 1.6590387740384607e+01   2.2782447389282368e-03   +2.3224672774843740e-02   +2.5412042757858929e-03
 1.6593169928564524e+01   2.7821881799177106e-03   +2.3217603755289151e-02   +2.5404272403948265e-03
 1.6595580210358310e+01   2.4102817937858845e-03   +2.3211481395039129e-02   +2.5397807885853816e-03
 1.6598056725184918e+01   2.4765148266077119e-03   +2.3205192379648576e-02   +2.5391477479200456e-03
 1.6600821267311858e+01   2.7645421269397730e-03   +2.3198173743285262e-02   +2.5384687136604184e-03
 1.6603142614458463e+01   2.3213471466050351e-03   +2.3192281715782314e-02   +2.5379216319153693e-03
 1.6605531322182770e+01   2.3887077243074373e-03   +2.3186220017371240e-02   +2.5373763185412485e-03
 1.6608261533001588e+01   2.7302108188180796e-03   +2.3179293274606372e-02   +2.5367720639775460e-03
 1.6610659092111032e+01   2.3975591094433923e-03   +2.3173211831766637e-02   +2.5362583917551821e-03
 1.6613134604150876e+01   2.4755120398438635e-03   +2.3166933937742433e-02   +2.5357406329968935e-03
 1.6615820303009475e+01   2.6856988585990393e-03   +2.3160124439489841e-02   +2.5351938451321299e-03
 1.6618183141703735e+01   2.3628386942604607e-03   +2.3154134739418537e-02   +2.5347276967859792e-03
 1.6620627107149673e+01   2.4439654459378346e-03   +2.3147940526529451e-02   +2.5342597647247944e-03
 1.6623252052227560e+01   2.6249450778870198e-03   +2.3141288883139169e-02   +2.5337672733747210e-03
 1.6625703285649728e+01   2.4512334221675758e-03   +2.3135078581218486e-02   +2.5333172331481919e-03
 1.6628242242436919e+01   2.5389567871911822e-03   +2.3128647179291747e-02   +2.5328600810056866e-03
 1.6630808332397130e+01   2.5660899602115705e-03   +2.3122148224561028e-02   +2.5323992189932674e-03
 1.6633246864124192e+01   2.4385317270620988e-03   +2.3115973420628936e-02   +2.5319624960161071e-03
 1.6635770551652161e+01   2.5236875279688320e-03   +2.3109584104871204e-02   +2.5315172665941483e-03
 1.6638271444893615e+01   2.5008932414536389e-03   +2.3103253598477647e-02   +2.5310778281708085e-03
 1.6640800641105429e+01   2.5291962118139111e-03   +2.3096852576350604e-02   +2.5306254368445001e-03
 1.6643403640558173e+01   2.6029994527441147e-03   +2.3090265973609931e-02   +2.5301522320349871e-03
 1.6645828769962421e+01   2.4251294042478833e-03   +2.3084130571617449e-02   +2.5297012311377037e-03
 1.6648598118189238e+01   2.7693482268169589e-03   +2.3077125677716206e-02   +2.5291710053918603e-03
 1.6650742259904717e+01   2.1441417154797193e-03   +2.3071703226245570e-02   +2.5287498591728573e-03
 1.6652948396110453e+01   2.2061362057357314e-03   +2.3066124948470608e-02   +2.5283051125600860e-03
 1.6655996234248597e+01   3.0478381381442432e-03   +2.3058420040393258e-02   +2.5276732713520478e-03
 1.6658238710496356e+01   2.2424762477584181e-03   +2.3052752328578886e-02   +2.5271937826260955e-03
 1.6660603473291644e+01   2.3647627952882999e-03   +2.3046776726117185e-02   +2.5266750354693093e-03
 1.6663738115855018e+01   3.1346425633742570e-03   +2.3038857609296276e-02   +2.5259641198997164e-03
 1.6665887849625008e+01   2.1497337699898367e-03   +2.3033428001014971e-02   +2.5254566728654176e-03
 1.6668156789739619e+01   2.2689401146109844e-03   +2.3027698517102235e-02   +2.5249018205660439e-03
 1.6671242505079526e+01   3.0857153399068693e-03   +2.3019908595222408e-02   +2.5241131282823640e-03
 1.6673486859935249e+01   2.2443548557227189e-03   +2.3014244257710384e-02   +2.5235144632936393e-03
 1.6675876461245529e+01   2.3896013102806535e-03   +2.3008214846442821e-02   +2.5228562554862844e-03
 1.6678926603559130e+01   3.0501423136009009e-03   +2.3000521102103589e-02   +2.5219800872685661e-03
 1.6681134334929904e+01   2.2077313707740132e-03   +2.2994953969526770e-02   +2.5213231518718474e-03
 1.6683491074558287e+01   2.3567396283823427e-03   +2.2989012714540881e-02   +2.5205999134014388e-03
 1.6686467361032225e+01   2.9762864739382167e-03   +2.2981512091918500e-02   +2.5196500803531460e-03
 1.6688767335477891e+01   2.2999744456662086e-03   +2.2975717827911787e-02   +2.5188929810152647e-03
 1.6691212962885622e+01   2.4456274077309104e-03   +2.2969558560953025e-02   +2.5180659342723664e-03
 1.6694067730214094e+01   2.8547673284720076e-03   +2.2962371485866322e-02   +2.5170662742702997e-03
 1.6696431688165625e+01   2.3639579515304376e-03   +2.2956422254268964e-02   +2.5162101297321851e-03
 1.6698907657196525e+01   2.4759690309004156e-03   +2.2950193329096383e-02   +2.5152906342816340e-03
 1.6701598628924483e+01   2.6909717279579581e-03   +2.2943426123804248e-02   +2.5142691468285606e-03
 1.6704335796687094e+01   2.7371677626106816e-03   +2.2936545597718266e-02   +2.5132043029588397e-03
 1.6706568432204556e+01   2.2326355174620005e-03   +2.2930935519856262e-02   +2.5123129909350650e-03
 1.6708839285505984e+01   2.2708533014288435e-03   +2.2925231473504802e-02   +2.5113871078952742e-03
 1.6711454471946585e+01   2.6151864406003256e-03   +2.2918665146892173e-02   +2.5102982690995770e-03
 1.6714270428583117e+01   2.8159566365317801e-03   +2.2911597937437540e-02   +2.5091000317841944e-03
 1.6716615820582327e+01   2.3453919992100225e-03   +2.2905714303105448e-02   +2.5080834570793309e-03
 1.6718995688753939e+01   2.3798681716122871e-03   +2.2899746637694170e-02   +2.5070363066660743e-03
 1.6721654927807826e+01   2.6592390538873190e-03   +2.2893081407687602e-02   +2.5058449306408605e-03
 1.6724337487274081e+01   2.6825594662547303e-03   +2.2886360963767591e-02   +2.5046244133597375e-03
 1.6726834117833107e+01   2.4966305590261584e-03   +2.2880109273871192e-02   +2.5034745664635127e-03
 1.6729370352640448e+01   2.5362348073407759e-03   +2.2873761370799772e-02   +2.5022924023719011e-03
 1.6731738969934447e+01   2.3686172939996197e-03   +2.2867835716724693e-02   +2.5011769159590551e-03
 1.6734112413273827e+01   2.3734433393798327e-03   +2.2861900651562780e-02   +2.5000493362534915e-03
 1.6736929791416543e+01   2.8173781427156541e-03   +2.2854858964780591e-02   +2.4987010434892065e-03
 1.6739222744664744e+01   2.2929532482010018e-03   +2.2849130822757999e-02   +2.4975990267163905e-03
 1.6741562659663007e+01   2.3399149982630263e-03   +2.2843287969604935e-02   +2.4964748707071139e-03
 1.6744465357140861e+01   2.9026974778538772e-03   +2.2836043484220504e-02   +2.4950780914703005e-03
 1.6746765908379800e+01   2.3005512389389082e-03   +2.2830304702866240e-02   +2.4939715537520388e-03
 1.6749139652365351e+01   2.3737439855509024e-03   +2.2824386005666900e-02   +2.4928313924324438e-03
 1.6752068095154044e+01   2.9284427886935305e-03   +2.2817087950772176e-02   +2.4914268576667229e-03
 1.6754349584429196e+01   2.2814892751519267e-03   +2.2811405029639405e-02   +2.4903398185699721e-03
 1.6756710815061552e+01   2.3612306323563814e-03   +2.2805526079397929e-02   +2.4892259714224475e-03
 1.6759639391608328e+01   2.9285765467754743e-03   +2.2798238199549681e-02   +2.4878562563175875e-03
 1.6761934370440823e+01   2.2949788324950759e-03   +2.2792529845224032e-02   +2.4867915611797723e-03
 1.6764313549938258e+01   2.3791794974350466e-03   +2.2786614627693769e-02   +2.4856950398701458e-03
 1.6767334869876205e+01   3.0213199379467426e-03   +2.2779106635686875e-02   +2.4843156182414246e-03
 1.6769587724159003e+01   2.2528542827977560e-03   +2.2773510976960204e-02   +2.4833036681656878e-03
 1.6771943079519836e+01   2.3553553608337552e-03   +2.2767663147476865e-02   +2.4822594205061495e-03
 1.6774989782956531e+01   3.0467034366949974e-03   +2.2760102467548279e-02   +2.4809318517189103e-03
 1.6777222771765697e+01   2.2329888091654482e-03   +2.2754563644443813e-02   +2.4799758130965052e-03
 1.6779560937564714e+01   2.3381657990171334e-03   +2.2748766204907560e-02   +2.4789907275989636e-03
 1.6782615249354240e+01   3.0543117895263094e-03   +2.2741196523469915e-02   +2.4777340009024197e-03
 1.6784864938019190e+01   2.2496886649499004e-03   +2.2735623407318727e-02   +2.4768357599625379e-03
 1.6787221698463480e+01   2.3567604442895629e-03   +2.2729787189511689e-02   +2.4759135342579818e-03
 1.6790258572385824e+01   3.0368739223440855e-03   +2.2722269906107630e-02   +2.4747654505523835e-03
 1.6792517487295047e+01   2.2589149092233640e-03   +2.2716680561680806e-02   +2.4739367475284609e-03
 1.6794879763699459e+01   2.3622764044120004e-03   +2.2710837440116746e-02   +2.4730935851212149e-03
 1.6797897403914551e+01   3.0176402150914328e-03   +2.2703376113571486e-02   +2.4720529168747486e-03
 1.6800166156607382e+01   2.2687526928315549e-03   +2.2697768499320852e-02   +2.4712969716376054e-03
 1.6802528285149808e+01   2.3621285424262339e-03   +2.2691931882635383e-02   +2.4705350025437407e-03
 1.6805540121799215e+01   3.0118366494065185e-03   +2.2684492455847454e-02   +2.4695977899823938e-03
 1.6807800728953939e+01   2.2606071547244255e-03   +2.2678910437929894e-02   +2.4689178246465105e-03
 1.6810154692183854e+01   2.3539632299147684e-03   +2.2673099504566897e-02   +2.4682358959714915e-03
 1.6813146036598599e+01   2.9913444147453561e-03   +2.2665717384259029e-02   +2.4674264567847684e-03
 1.6815434930297755e+01   2.2888936991556363e-03   +2.2660070387982980e-02   +2.4668350684063953e-03
 1.6817811201843938e+01   2.3762715461828066e-03   +2.2654209224607081e-02   +2.4662441177946155e-03
 1.6820605740146032e+01   2.7945383020941961e-03   +2.2647318147413820e-02   +2.4655786262158396e-03
 1.6823037839381698e+01   2.4320992356656745e-03   +2.2641322295845000e-02   +2.4650227013500179e-03
 1.6825533030822154e+01   2.4951914404560682e-03   +2.2635172282312443e-02   +2.4644733671266668e-03
 1.6828496946656060e+01   2.9639158339058724e-03   +2.2627868722140954e-02   +2.4638497743588342e-03
 1.6830649270082301e+01   2.1523234262410540e-03   +2.2622566191979818e-02   +2.4634137914284304e-03
 1.6832874126832241e+01   2.2248567499403293e-03   +2.2617085938530748e-02   +2.4629761461107819e-03
 1.6835927720009582e+01   3.0535931773414404e-03   +2.2609565899219884e-02   +2.4623992266519798e-03
 1.6838253068419260e+01   2.3253484096770194e-03   +2.2603840458466841e-02   +2.4619757252256776e-03
 1.6840672531998941e+01   2.4194635796810360e-03   +2.2597884316478471e-02   +2.4615493980867887e-03
 1.6843659796024269e+01   2.9872640253287841e-03   +2.2590531782782357e-02   +2.4610410767000905e-03
 1.6845897739932298e+01   2.2379439080282282e-03   +2.2585024527619610e-02   +2.4606695804733460e-03
 1.6848210329275286e+01   2.3125893429885025e-03   +2.2579334438767959e-02   +2.4602995370768114e-03
 1.6851220875650963e+01   3.0105463756768813e-03   +2.2571928302951329e-02   +2.4598304117972205e-03
 1.6853508087053054e+01   2.2872114020913159e-03   +2.2566302549328371e-02   +2.4594828028720959e-03
 1.6855874095763081e+01   2.3660087100267901e-03   +2.2560483813662147e-02   +2.4591264469508108e-03
 1.6858809222921622e+01   2.9351271585404959e-03   +2.2553266611815784e-02   +2.4586851335796664e-03
 1.6861133640402677e+01   2.3244174810557183e-03   +2.2547552008181482e-02   +2.4583348579994601e-03
 1.6863525645526959e+01   2.3920051242818374e-03   +2.2541672092218770e-02   +2.4579716647689523e-03
 1.6866501765994112e+01   2.9761204671530095e-03   +2.2534357549205929e-02   +2.4575172029869773e-03
 1.6868749651969154e+01   2.2478859750414415e-03   +2.2528833720079276e-02   +2.4571697631230356e-03
 1.6871063749393272e+01   2.3140974241186996e-03   +2.2523148010764021e-02   +2.4568044798148835e-03
 1.6874041408439101e+01   2.9776590458290286e-03   +2.2515833205223504e-02   +2.4563176728801214e-03
 1.6876359736967991e+01   2.3183285288901345e-03   +2.2510139104991517e-02   +2.4559266045255110e-03
 1.6878747552646828e+01   2.3878156788370575e-03   +2.2504275294508071e-02   +2.4555169148933113e-03
 1.6881749988206760e+01   3.0024355599316266e-03   +2.2496903553047898e-02   +2.4549858029683873e-03
 1.6883971213078194e+01   2.2212248714339466e-03   +2.2491450932004307e-02   +2.4545736602457641e-03
 1.6886258942267343e+01   2.2877291891489904e-03   +2.2485836036173948e-02   +2.4541297793926179e-03
 1.6889251090243778e+01   2.9921479764354331e-03   +2.2478493816249910e-02   +2.4535240129722703e-03
 1.6891586512632369e+01   2.3354223885903025e-03   +2.2472764377185379e-02   +2.4530268556728751e-03
 1.6893981529479962e+01   2.3950168475934674e-03   +2.2466889973110579e-02   +2.4524908868767373e-03
 1.6896953767274912e+01   2.9722377949497059e-03   +2.2459601616098179e-02   +2.4517928219706729e-03
 1.6899197212210687e+01   2.2434449357753294e-03   +2.2454101769514227e-02   +2.4512400254475849e-03
 1.6901498317744025e+01   2.3011055333377328e-03   +2.2448461884346110e-02   +2.4506472445225873e-03
 1.6904498162729197e+01   2.9998449851724729e-03   +2.2441111528870829e-02   +2.4498362893199191e-03
 1.6906800559027971e+01   2.3023962987736013e-03   +2.2435471780995159e-02   +2.4491835187822227e-03
 1.6909165398889463e+01   2.3648398614923849e-03   +2.2429680675314038e-02   +2.4484844205773315e-03
 1.6912140200839847e+01   2.9748019503834655e-03   +2.2422398274485798e-02   +2.4475668752570825e-03
 1.6914404490743305e+01   2.2642899034579500e-03   +2.2416857090219979e-02   +2.4468413621618998e-03
 1.6916725714883810e+01   2.3212241405055067e-03   +2.2411178309980233e-02   +2.4460732512299821e-03
 1.6919700543636324e+01   2.9748287525137584e-03   +2.2403903166436725e-02   +2.4450547980676119e-03
 1.6921999085350137e+01   2.2985417138130515e-03   +2.2398284036401681e-02   +2.4442411726045849e-03
 1.6924349136057224e+01   2.3500507070863819e-03   +2.2392540948049232e-02   +2.4433845735083531e-03
 1.6927299490909107e+01   2.9503548518832190e-03   +2.2385333723352469e-02   +2.4422752414581272e-03
 1.6929582581828445e+01   2.2830909193380933e-03   +2.2379758791423874e-02   +2.4413912443815612e-03
 1.6931918424396070e+01   2.3358425676249794e-03   +2.2374057165047225e-02   +2.4404635469021186e-03
 1.6934884137702564e+01   2.9657133064944219e-03   +2.2366821233609391e-02   +2.4392555557506482e-03
 1.6937169048339420e+01   2.2849106368560967e-03   +2.2361248832357312e-02   +2.4383081852536511e-03
 1.6939508616444204e+01   2.3395681047837513e-03   +2.2355545395812637e-02   +2.4373205627730233e-03
 1.6942471428349126e+01   2.9628119049220913e-03   +2.2348325955101500e-02   +2.4360467920145354e-03
 1.6944759740404507e+01   2.2883120553807146e-03   +2.2342752661607988e-02   +2.4350469480272957e-03
 1.6947103868713565e+01   2.3441283090583909e-03   +2.2337045811476514e-02   +2.4340107045392472e-03
 1.6950083258232972e+01   2.9793895194067943e-03   +2.2329795930425868e-02   +2.4326770289500601e-03
 1.6952358064165310e+01   2.2748059323376424e-03   +2.2324263220848854e-02   +2.4316572233820072e-03
 1.6954692123261786e+01   2.3340590964764374e-03   +2.2318588816332589e-02   +2.4306045111597918e-03
 1.6957646324935229e+01   2.9542016734431797e-03   +2.2311410299475407e-02   +2.4292642348315882e-03
 1.6959961297742030e+01   2.3149728068005970e-03   +2.2305787837344611e-02   +2.4282110137539771e-03
 1.6962336359019368e+01   2.3750612773376645e-03   +2.2300021968863094e-02   +2.4271324502634691e-03
 1.6965285037044548e+01   2.9486780251808398e-03   +2.2292867109172998e-02   +2.4257950621831524e-03
 1.6967548606763430e+01   2.2635697188810866e-03   +2.2287377311658280e-02   +2.4247716125604044e-03
 1.6969875949946132e+01   2.3273431827028901e-03   +2.2281735258339874e-02   +2.4237221100976052e-03
 1.6972829489382995e+01   2.9535394368629397e-03   +2.2274578654557793e-02   +2.4224012715649518e-03
 1.6975132410021519e+01   2.3029206385238865e-03   +2.2269001231115380e-02   +2.4213826978620825e-03
 1.6977500833428067e+01   2.3684234065477483e-03   +2.2263267604600540e-02   +2.4203432724499829e-03
 1.6980445332804877e+01   2.9444993768095173e-03   +2.2256142787602236e-02   +2.4190675406749211e-03
 1.6982722807622636e+01   2.2774748177596393e-03   +2.2250634534095218e-02   +2.4180928194453056e-03
 1.6985069517824677e+01   2.3467102020404695e-03   +2.2244961135163045e-02   +2.4171033959220290e-03
 1.6987991294557848e+01   2.9217767331708444e-03   +2.2237900673945717e-02   +2.4158934770425475e-03
 1.6990315901645005e+01   2.3246070871572044e-03   +2.2232285768317019e-02   +2.4149517634527674e-03
 1.6992710085646092e+01   2.3941840010870408e-03   +2.2226505073032501e-02   +2.4139997904467311e-03
 1.6995606745716657e+01   2.8966600705651047e-03   +2.2219514174900586e-02   +2.4128737666394128e-03
 1.6997896513469147e+01   2.2897677524902349e-03   +2.2213990251542290e-02   +2.4120060481488950e-03
 1.7000259335565090e+01   2.3628220959430735e-03   +2.2208292148932517e-02   +2.4111309040209341e-03
 1.7003132188692657e+01   2.8728531275667990e-03   +2.2201366819932053e-02   +2.4100942120926596e-03
 1.7005477628894489e+01   2.3454402018323606e-03   +2.2195715058629703e-02   +2.4092704022262938e-03
 1.7007903005490299e+01   2.4253765958093254e-03   +2.2189872679367319e-02   +2.4084423271696618e-03
 1.7010732017401853e+01   2.8290119115546020e-03   +2.2183060494727614e-02   +2.4075089910540349e-03
 1.7013070986326138e+01   2.3389689242847567e-03   +2.2177430286945642e-02   +2.4067585039199090e-03
 1.7015491118741963e+01   2.4201324158248383e-03   +2.2171606534031729e-02   +2.4060006259316760e-03
 1.7018270109779660e+01   2.7789910376974092e-03   +2.2164921457603615e-02   +2.4051575099770942e-03
 1.7020657267646179e+01   2.3871578665186632e-03   +2.2159180809689195e-02   +2.4044547626658991e-03
 1.7023131879059630e+01   2.4746114134508446e-03   +2.2153231598909674e-02   +2.4037466392681827e-03
 1.7025847370590569e+01   2.7154915309388628e-03   +2.2146705275527562e-02   +2.4029914495880297e-03
 1.7028253346077189e+01   2.4059754866208038e-03   +2.2140924524212558e-02   +2.4023400411601909e-03
 1.7030745312109712e+01   2.4919660325224413e-03   +2.2134938791185756e-02   +2.4016873685962555e-03
 1.7033395915798593e+01   2.6506036888811479e-03   +2.2128573771242565e-02   +2.4010100883878655e-03
 1.7035861309174081e+01   2.4653933754876789e-03   +2.2122655096373924e-02   +2.4003958663262378e-03
 1.7038410379225045e+01   2.5490700509642750e-03   +2.2116537112337239e-02   +2.3997755461280428e-03
 1.7040979051036555e+01   2.5686718115096596e-03   +2.2110373666771103e-02   +2.3991620526278242e-03
 1.7043499289169507e+01   2.5202381329521018e-03   +2.2104327954904957e-02   +2.3985706454032877e-03
 1.7046078685446084e+01   2.5793962765767731e-03   +2.2098141860350237e-02   +2.3979751628676106e-03
 1.7048550274018307e+01   2.4715885722237374e-03   +2.2092215749589732e-02   +2.3974116921239557e-03
 1.7051210929982915e+01   2.6606559646076278e-03   +2.2085837860313325e-02   +2.3968131622637869e-03
 1.7053523089423201e+01   2.3121594402866208e-03   +2.2080296637242876e-02   +2.3963026977744709e-03
 1.7055882762003009e+01   2.3596725798071816e-03   +2.2074642756929237e-02   +2.3957858901810930e-03
 1.7058649625231002e+01   2.7668632279933547e-03   +2.2068014786316290e-02   +2.3951772440140842e-03
 1.7061061088270627e+01   2.4114630396248060e-03   +2.2062239547957462e-02   +2.3946435973400079e-03
 1.7063557510346378e+01   2.4964220757510702e-03   +2.2056262195552942e-02   +2.3940921343846176e-03
 1.7066286923296595e+01   2.7294129502166697e-03   +2.2049728553936023e-02   +2.3934865110342546e-03
 1.7068649581242205e+01   2.3626579456106356e-03   +2.2044074190424156e-02   +2.3929547347782622e-03
 1.7071102625540231e+01   2.4530442980257305e-03   +2.2038204852885424e-02   +2.3923939280765991e-03
 1.7073753823502571e+01   2.6511979623400350e-03   +2.2031862956581993e-02   +2.3917786400971036e-03
 1.7076247596842613e+01   2.4937733400420825e-03   +2.2025899134775005e-02   +2.3911902987336303e-03
 1.7078798984314677e+01   2.5513874720637375e-03   +2.2019799059955252e-02   +2.3905780265299319e-03
 1.7081281502839619e+01   2.4825185249426340e-03   +2.2013865160430749e-02   +2.3899674745323225e-03
 1.7084054837584077e+01   2.7733347444574008e-03   +2.2007237944240747e-02   +2.3892700968101122e-03
 1.7086342776272822e+01   2.2879386887453279e-03   +2.2001772109042844e-02   +2.3886837082214020e-03
 1.7088681707984854e+01   2.3389317120319220e-03   +2.1996185852804110e-02   +2.3880753405868520e-03
 1.7091495604373790e+01   2.8138963889361435e-03   +2.1989467098007896e-02   +2.3873311855067813e-03
 1.7093634872027614e+01   2.1392676538241062e-03   +2.1984360576845281e-02   +2.3867498958431831e-03
 1.7095882583121643e+01   2.2477110940286593e-03   +2.1978996553159689e-02   +2.3861242811142802e-03
 1.7098478612046698e+01   2.5960289250548385e-03   +2.1972803059773314e-02   +2.3853856853661448e-03
 1.7101223966733496e+01   2.7453546867981515e-03   +2.1966255430615034e-02   +2.3845797404993272e-03
 1.7103709596780476e+01   2.4856300469799919e-03   +2.1960329175604740e-02   +2.3838305970281734e-03
 1.7106248044948373e+01   2.5384481678969451e-03   +2.1954278935834282e-02   +2.3830462832238942e-03
 1.7109026941427924e+01   2.7788964795512072e-03   +2.1947657918797575e-02   +2.3821618891133461e-03
 1.7111283962128944e+01   2.2570207010197407e-03   +2.1942282159829504e-02   +2.3814237612553644e-03
 1.7113605562949406e+01   2.3216008204620664e-03   +2.1936754342854723e-02   +2.3806475300374870e-03
 1.7116360627119551e+01   2.7550641701452605e-03   +2.1930196799744006e-02   +2.3797040411801624e-03
 1.7118835043266031e+01   2.4744161464802517e-03   +2.1924309496388624e-02   +2.3788315693055936e-03
 1.7121393609413541e+01   2.5585661475098220e-03   +2.1918224274630995e-02   +2.3779087016871513e-03
 1.7124076483642028e+01   2.6828742284870088e-03   +2.1911845969886261e-02   +2.3769178547067157e-03
 1.7126456296530638e+01   2.3798128886092229e-03   +2.1906190410134037e-02   +2.3760240941194484e-03
 1.7128907303543762e+01   2.4510070131249506e-03   +2.1900367908558555e-02   +2.3750817328613205e-03
 1.7131515370770881e+01   2.6080672271184824e-03   +2.1894174870378081e-02   +2.3740542992802022e-03
 1.7134061126355956e+01   2.5457555850749713e-03   +2.1888132407404635e-02   +2.3730305624296618e-03
 1.7136673471178145e+01   2.6123448221895273e-03   +2.1881934621733209e-02   +2.3719641068167124e-03
 1.7139196386202137e+01   2.5229150239916009e-03   +2.1875951677765574e-02   +2.3709145555438097e-03
 1.7141862333914666e+01   2.6659477125292597e-03   +2.1869632446840356e-02   +2.3697826525504347e-03
 1.7144398213740914e+01   2.5358798262473670e-03   +2.1863624353588133e-02   +2.3686823738347752e-03
 1.7146689647754961e+01   2.2914340140474110e-03   +2.1858197830549847e-02   +2.3676701138611628e-03
 1.7149184630490318e+01   2.4949827353566434e-03   +2.1852291929917392e-02   +2.3665481208592315e-03
 1.7151929294002887e+01   2.7446635125691898e-03   +2.1845798271791332e-02   +2.3652907380393973e-03
 1.7154471981949122e+01   2.5426879462351337e-03   +2.1839785577728373e-02   +2.3641059155548138e-03
 1.7156940322194796e+01   2.4683402456737724e-03   +2.1833951597439921e-02   +2.3629381073010584e-03
 1.7159526877954832e+01   2.5865557600361910e-03   +2.1827841329621282e-02   +2.3616955435133997e-03
 1.7161930538261025e+01   2.4036603061929895e-03   +2.1822166020005734e-02   +2.3605245316378606e-03
 1.7164363505926129e+01   2.4329676651042575e-03   +2.1816424396539698e-02   +2.3593256842762062e-03
 1.7167135079873166e+01   2.7715739470366429e-03   +2.1809887259959339e-02   +2.3579449997303114e-03
 1.7169712032958071e+01   2.5769530849046873e-03   +2.1803812617641305e-02   +2.3566453833962992e-03
 1.7172062756930124e+01   2.3507239720537143e-03   +2.1798274200263243e-02   +2.3554484398831390e-03
 1.7174597386422519e+01   2.5346294923949131e-03   +2.1792305655406106e-02   +2.3541500793045670e-03
 1.7177147258048709e+01   2.5498716261900256e-03   +2.1786304538954891e-02   +2.3528428051815876e-03
 1.7179623547076456e+01   2.4762890277472138e-03   +2.1780479804396805e-02   +2.3515618739676542e-03
 1.7182254789355355e+01   2.6312422788983270e-03   +2.1774294074647888e-02   +2.3501941405363355e-03
 1.7184866078074581e+01   2.6112887192262235e-03   +2.1768158817993842e-02   +2.3488303750637419e-03
 1.7187246584207067e+01   2.3805061324857490e-03   +2.1762568896364465e-02   +2.3475829466295672e-03
 1.7189677664422771e+01   2.4310802157039291e-03   +2.1756863287617733e-02   +2.3463040217475725e-03
 1.7192364567621187e+01   2.6869031984162461e-03   +2.1750560900974193e-02   +2.3448853907037260e-03
 1.7194927964629997e+01   2.5633970088101421e-03   +2.1744551766112008e-02   +2.3435296157789257e-03
 1.7197380418084983e+01   2.4524534549854593e-03   +2.1738805961149132e-02   +2.3422312694414437e-03
 1.7199996707441336e+01   2.6162893563537182e-03   +2.1732679816756993e-02   +2.3408478856692346e-03
 1.7202475697565333e+01   2.4789901239969936e-03   +2.1726878499366473e-02   +2.3395419148640692e-03
 1.7204856015898375e+01   2.3803183330421973e-03   +2.1721311128044696e-02   +2.3382961854640123e-03
 1.7207542262933899e+01   2.6862470355233370e-03   +2.1715031765310054e-02   +2.3368988366716920e-03
 1.7210179004477340e+01   2.6367415434407349e-03   +2.1708871765397913e-02   +2.3355361455749939e-03
 1.7212562315061437e+01   2.3833105840971314e-03   +2.1703306916841702e-02   +2.3343130189184356e-03
 1.7215076845516254e+01   2.5145304548175318e-03   +2.1697438822668592e-02   +2.3330369931539308e-03
 1.7217687609794989e+01   2.6107642787351892e-03   +2.1691349525643878e-02   +2.3317274878388379e-03
 1.7220130653092880e+01   2.4430432978910233e-03   +2.1685654497641094e-02   +2.3305154182625097e-03
 1.7222671683828469e+01   2.5410307355890893e-03   +2.1679734162693212e-02   +2.3292788626393069e-03
 1.7225346850843881e+01   2.6751670154112617e-03   +2.1673504669674860e-02   +2.3279984708661815e-03
 1.7227778248881872e+01   2.4313980379915279e-03   +2.1667845776920942e-02   +2.3268510945584583e-03
 1.7230187000582383e+01   2.4087517005106918e-03   +2.1662242322141978e-02   +2.3257321389887212e-03
 1.7232858126146962e+01   2.6711255645786025e-03   +2.1656031632777330e-02   +2.3245131066674672e-03
 1.7235397489157343e+01   2.5393630103813791e-03   +2.1650130298668090e-02   +2.3233766974333696e-03
 1.7237841467235359e+01   2.4439780780163289e-03   +2.1644453325772153e-02   +2.3223092165883166e-03
 1.7240454726415543e+01   2.6132591801832916e-03   +2.1638385993499709e-02   +2.3211928357556328e-03
 1.7242976529230923e+01   2.5218028153801697e-03   +2.1632533738795829e-02   +2.3201368711136105e-03
 1.7245391283186830e+01   2.4147539559074005e-03   +2.1626932379418897e-02   +2.3191461039907386e-03
 1.7247972958228345e+01   2.5816750415152967e-03   +2.1620946440829254e-02   +2.3181098505279350e-03
 1.7250598768521883e+01   2.6258102935372563e-03   +2.1614860881423340e-02   +2.3170800648258517e-03
 1.7253069786946011e+01   2.4710184241278910e-03   +2.1609136506621430e-02   +2.3161347847817024e-03
 1.7255546983904075e+01   2.4771969580648090e-03   +2.1603400131062964e-02   +2.3152133106589378e-03
 1.7258157890603332e+01   2.6109066992567875e-03   +2.1597356568261169e-02   +2.3142646171889175e-03
 1.7260663224831301e+01   2.5053342279690582e-03   +2.1591559678223109e-02   +2.3133779235917288e-03
 1.7263122842565757e+01   2.4596177344555770e-03   +2.1585870699992727e-02   +2.3125302078625919e-03
 1.7265787351985448e+01   2.6645094196915409e-03   +2.1579710139532721e-02   +2.3116345232738881e-03
 1.7268323976130699e+01   2.5366241452502436e-03   +2.1573847454848902e-02   +2.3107986432116924e-03
 1.7270703056086560e+01   2.3790799558618403e-03   +2.1568350798022485e-02   +2.3100298594737035e-03
 1.7273324291450400e+01   2.6212353638399577e-03   +2.1562296759262672e-02   +2.3091982898140683e-03
 1.7275931151675159e+01   2.6068602247590889e-03   +2.1556278064126182e-02   +2.3083860065179181e-03
 1.7278339608232987e+01   2.4084565578270656e-03   +2.1550719309501955e-02   +2.3076460313685224e-03
 1.7280916130770535e+01   2.5765225375486978e-03   +2.1544774615570653e-02   +2.3068654712918011e-03
 1.7283540409966935e+01   2.6242791964001810e-03   +2.1538721790532407e-02   +2.3060783624298188e-03
 1.7285944092270285e+01   2.4036823033490862e-03   +2.1533179570465622e-02   +2.3053644699367335e-03
 1.7288462015922377e+01   2.5179236520926906e-03   +2.1527375771055471e-02   +2.3046247970037641e-03
 1.7291149603935477e+01   2.6875880130994290e-03   +2.1521182944881014e-02   +2.3038396133679587e-03
 1.7293606085191094e+01   2.4564812556171489e-03   +2.1515524486339799e-02   +2.3031226951400405e-03
 1.7296052417012916e+01   2.4463318218224117e-03   +2.1509891157642829e-02   +2.3024083269040253e-03
 1.7298721708784118e+01   2.6692917712018982e-03   +2.1503746402498095e-02   +2.3016253610829611e-03
 1.7301213501713349e+01   2.4917929292307406e-03   +2.1498012142535300e-02   +2.3008906094030314e-03
 1.7303642361503876e+01   2.4288597905268716e-03   +2.1492424477117564e-02   +2.3001695693282485e-03
 1.7306283660519593e+01   2.6412990157176353e-03   +2.1486350079397608e-02   +2.2993826879955802e-03
 1.7308826609061661e+01   2.5429485420680464e-03   +2.1480503839287100e-02   +2.2986168736109031e-03
 1.7311258797917279e+01   2.4321888556180227e-03   +2.1474914072120294e-02   +2.2978715801208706e-03
 1.7313832199070653e+01   2.5734011533735668e-03   +2.1469001756649748e-02   +2.2970684074551414e-03
 1.7316439043926813e+01   2.6068448561602509e-03   +2.1463014736265520e-02   +2.2962362656531047e-03
 1.7318906801248886e+01   2.4677573220728277e-03   +2.1457349173888300e-02   +2.2954299177187850e-03
 1.7321392929487775e+01   2.4861282388890515e-03   +2.1451643468174228e-02   +2.2946009293654535e-03
 1.7324049702880956e+01   2.6567733931806004e-03   +2.1445548429244413e-02   +2.2936977554350443e-03
 1.7326557765007212e+01   2.5080621262567604e-03   +2.1439796781573747e-02   +2.2928257811811576e-03
 1.7328967429701247e+01   2.4096646940350297e-03   +2.1434272871654298e-02   +2.2919664073239037e-03
 1.7331663002172021e+01   2.6955724707740103e-03   +2.1428096032947114e-02   +2.2909810108462394e-03
 1.7334222273667827e+01   2.5592714958051488e-03   +2.1422234012753665e-02   +2.2900219676521534e-03
 1.7336573230283328e+01   2.3509566155013317e-03   +2.1416851324579513e-02   +2.2891223077836889e-03
 1.7339246205138569e+01   2.6729748552405397e-03   +2.1410733946566941e-02   +2.2880786790142891e-03
 1.7341587832474232e+01   2.3416273356637873e-03   +2.1405377211889121e-02   +2.2871422187685326e-03
 1.7343966906870978e+01   2.3790743967460060e-03   +2.1399937081878186e-02   +2.2861706202631084e-03
 1.7346922351792117e+01   2.9554449211381950e-03   +2.1393182241857510e-02   +2.2849407520884363e-03
 1.7349126638195788e+01   2.2042864036713183e-03   +2.1388146606681112e-02   +2.2840044461585217e-03
 1.7351415454697200e+01   2.2888165014123274e-03   +2.1382920070737738e-02   +2.2830128745203447e-03
 1.7354426972747536e+01   3.0115180503358374e-03   +2.1376046732514996e-02   +2.2816819678412605e-03
 1.7356687050227066e+01   2.2600774795300538e-03   +2.1370891102469990e-02   +2.2806638930698573e-03
 1.7359056896139876e+01   2.3698459128098648e-03   +2.1365487561263125e-02   +2.2795804493611817e-03
 1.7362113596138123e+01   3.0566999982468701e-03   +2.1358521727443108e-02   +2.2781626833600758e-03
 1.7364295926554473e+01   2.1823304163497426e-03   +2.1353551140924291e-02   +2.2771370695033543e-03
 1.7366593516924645e+01   2.2975903701727418e-03   +2.1348320465457829e-02   +2.2760443506076320e-03
 1.7369648185734405e+01   3.0546688097601304e-03   +2.1341370145772417e-02   +2.2745734898593482e-03
 1.7371880562696745e+01   2.2323769623397993e-03   +2.1336293650688509e-02   +2.2734871194000812e-03
 1.7374236365808361e+01   2.3558031116159839e-03   +2.1330939123558185e-02   +2.2723301871607152e-03
 1.7377303905458408e+01   3.0675396500470242e-03   +2.1323970985225857e-02   +2.2708121484257982e-03
 1.7379494608715550e+01   2.1907032571419904e-03   +2.1318997504752257e-02   +2.2697206268444156e-03
 1.7381807913628311e+01   2.3133049127608274e-03   +2.1313748284372429e-02   +2.2685649973873570e-03
 1.7384868516238825e+01   3.0606026105139961e-03   +2.1306807460381452e-02   +2.2670262916810908e-03
 1.7387085940390751e+01   2.2174241519259397e-03   +2.1301781742730258e-02   +2.2659069590024168e-03
 1.7389431871004380e+01   2.3459306136288660e-03   +2.1296467472292854e-02   +2.2647217576302211e-03
 1.7392501296150517e+01   3.0694251461369504e-03   +2.1289518456767742e-02   +2.2631718072027140e-03
 1.7394806630005885e+01   2.3053338553680192e-03   +2.1284302431667488e-02   +2.2620089326861118e-03
 1.7397243061873830e+01   2.4364318679452879e-03   +2.1278792694538095e-02   +2.2607833509856482e-03
 1.7400197494637261e+01   2.9544327634312140e-03   +2.1272115547444813e-02   +2.2593056939281039e-03
 1.7402433793092264e+01   2.2362984550028386e-03   +2.1267064313025424e-02   +2.2581903593369172e-03
 1.7404795898807883e+01   2.3621057156191227e-03   +2.1261731616493154e-02   +2.2570161237075799e-03
 1.7407705054160861e+01   2.9091553529774217e-03   +2.1255167699397972e-02   +2.2555787697101574e-03
 1.7410029901022238e+01   2.3248468613772388e-03   +2.1249925152149941e-02   +2.2544377653207961e-03
 1.7412484236019576e+01   2.4543349973384920e-03   +2.1244393476976507e-02   +2.2532412537248545e-03
 1.7415367990453365e+01   2.8837544337889653e-03   +2.1237897692604632e-02   +2.2518499588060660e-03
 1.7417671790704432e+01   2.3038002510666900e-03   +2.1232711149315978e-02   +2.2507492266856987e-03
 1.7420098290406163e+01   2.4264997017304779e-03   +2.1227251104359652e-02   +2.2495993353487832e-03
 1.7422897583971562e+01   2.7992935653990969e-03   +2.1220955657330370e-02   +2.2482856904408157e-03
 1.7425307831185510e+01   2.4102472139482245e-03   +2.1215538082903603e-02   +2.2471674860245175e-03
 1.7427830224726264e+01   2.5223935407545639e-03   +2.1209871305944022e-02   +2.2460090496818188e-03
 1.7430540094373484e+01   2.7098696472194206e-03   +2.1203786586410898e-02   +2.2447770634464212e-03
 1.7433010725644031e+01   2.4706312705475852e-03   +2.1198241945776738e-02   +2.2436654811852047e-03
 1.7435550947375102e+01   2.5402217310706021e-03   +2.1192543973585273e-02   +2.2425382356774395e-03
 1.7438103229822278e+01   2.5522824471764238e-03   +2.1186821806576064e-02   +2.2414259222459229e-03
 1.7440748257634432e+01   2.6450278121536996e-03   +2.1180894678290273e-02   +2.2402896196634338e-03
 1.7443123084634443e+01   2.3748270000112370e-03   +2.1175575576792980e-02   +2.2392820344110270e-03
 1.7445546075426421e+01   2.4229907919774973e-03   +2.1170151048180257e-02   +2.2382681138564103e-03
 1.7448175795070604e+01   2.6297196441831261e-03   +2.1164266461686083e-02   +2.2371821551005326e-03
 1.7450703816398775e+01   2.5280213281710928e-03   +2.1158612120034597e-02   +2.2361544263860946e-03
 1.7453321524630518e+01   2.6177082317424549e-03   +2.1152759897628132e-02   +2.2351041817361677e-03
 1.7455853339570517e+01   2.5318149399993217e-03   +2.1147102299320514e-02   +2.2341019856393900e-03
 1.7458342377050275e+01   2.4890374797585935e-03   +2.1141542745090596e-02   +2.2331323042862625e-03
 1.7460916100216743e+01   2.5737231664670901e-03   +2.1135796556976592e-02   +2.2321428852847065e-03
 1.7463397468268532e+01   2.4813680517894454e-03   +2.1130258958016117e-02   +2.2312025836401512e-03
 1.7466294490899845e+01   2.8970226313127512e-03   +2.1123796685619020e-02   +2.2301201859248267e-03
 1.7468386715679333e+01   2.0922247794885607e-03   +2.1119131579883502e-02   +2.2293506291145740e-03
 1.7470554784870604e+01   2.1680691912706607e-03   +2.1114299048699228e-02   +2.2285632541907854e-03
 1.7473579576367090e+01   3.0247914964860456e-03   +2.1107559749985329e-02   +2.2274822264069087e-03
 1.7475865717973161e+01   2.2861416060706574e-03   +2.1102468328316953e-02   +2.2266812458807917e-03
 1.7478257978898139e+01   2.3922609249780180e-03   +2.1097142514366576e-02   +2.2258567560747063e-03
 1.7481397862672939e+01   3.1398837748000119e-03   +2.1090155258880753e-02   +2.2247930344124933e-03
 1.7483477785471255e+01   2.0799227983161472e-03   +2.1085528582117111e-02   +2.2241016591240744e-03
 1.7485670823921421e+01   2.1930384501658295e-03   +2.1080651830592146e-02   +2.2233839881864864e-03
 1.7488748382507570e+01   3.0775585861491095e-03   +2.1073810760042496e-02   +2.2223968288667961e-03
 1.7491008953025901e+01   2.2605705183309510e-03   +2.1068787681002361e-02   +2.2216856426515003e-03
 1.7493379608524961e+01   2.3706554990603479e-03   +2.1063521700101045e-02   +2.2209541662880283e-03
 1.7496503954007441e+01   3.1243454824796402e-03   +2.1056584155712561e-02   +2.2200069989783805e-03
 1.7498623435873739e+01   2.1194818662984005e-03   +2.1051879561895647e-02   +2.2193755415645514e-03
 1.7500851082582244e+01   2.2276467085049489e-03   +2.1046936308578783e-02   +2.2187206241994087e-03
 1.7504016460683996e+01   3.1653781017517701e-03   +2.1039914669746085e-02   +2.2178074858329412e-03
 1.7506218674441104e+01   2.2022137571084954e-03   +2.1035031269175608e-02   +2.2171873297825119e-03
 1.7508527218556708e+01   2.3085441156034392e-03   +2.1029913535788213e-02   +2.2165461721577241e-03
 1.7511689470416648e+01   3.1622518599405680e-03   +2.1022905630530723e-02   +2.2156802790953352e-03
 1.7513830164713486e+01   2.1406942968376086e-03   +2.1018163158401597e-02   +2.2150999369770046e-03
 1.7516073896139591e+01   2.2437314261054553e-03   +2.1013193748302871e-02   +2.2144950062523766e-03
 1.7519240578850450e+01   3.1666827108587370e-03   +2.1006182490380734e-02   +2.2136464207420698e-03
 1.7521401599026014e+01   2.1610201755635217e-03   +2.1001399376898700e-02   +2.2130720190562192e-03
 1.7523669770380128e+01   2.2681713541139459e-03   +2.0996380428891757e-02   +2.2124743006944891e-03
 1.7526842714381853e+01   3.1729440017258526e-03   +2.0989361692853502e-02   +2.2116418211524250e-03
 1.7528986736735490e+01   2.1440223536366432e-03   +2.0984620486316222e-02   +2.2110797843637184e-03
 1.7531236368422537e+01   2.2496316870466160e-03   +2.0979647029080509e-02   +2.2104946523788197e-03
 1.7534383117530474e+01   3.1467491079375520e-03   +2.0972692446456373e-02   +2.2096749591306434e-03
 1.7536565841247089e+01   2.1827237166149871e-03   +2.0967869958841180e-02   +2.2091046242095295e-03
 1.7538849811922290e+01   2.2839706752009192e-03   +2.0962825111080819e-02   +2.2085068536285735e-03
 1.7542029407747517e+01   3.1795958252267553e-03   +2.0955804283076102e-02   +2.2076681224260067e-03
 1.7544160105621138e+01   2.1306978736213011e-03   +2.0951101012298114e-02   +2.2071010006716081e-03
 1.7546393828361950e+01   2.2337227408115723e-03   +2.0946171632669010e-02   +2.2064975574928748e-03
 1.7549578614345066e+01   3.1847859831160008e-03   +2.0939145797429330e-02   +2.2056239412011113e-03
 1.7551731264705115e+01   2.1526503600490798e-03   +2.0934398504306763e-02   +2.2050239858367854e-03
 1.7553985550354188e+01   2.2542856490730401e-03   +2.0929428466013721e-02   +2.2043877436859756e-03
 1.7557150237209662e+01   3.1646868554737750e-03   +2.0922453707233890e-02   +2.2034744187826691e-03
 1.7559315195747118e+01   2.1649585374561298e-03   +2.0917683965695457e-02   +2.2028359023591299e-03
 1.7561580847620704e+01   2.2656518735857389e-03   +2.0912693876653430e-02   +2.2021534955259342e-03
 1.7564750108138167e+01   3.1692605174633570e-03   +2.0905716223738310e-02   +2.2011738102951997e-03
 1.7566913799815723e+01   2.1636916775555903e-03   +2.0900954302173088e-02   +2.2004869251370071e-03
 1.7569174754431604e+01   2.2609546158811611e-03   +2.0895979929630770e-02   +2.1997511094322686e-03
 1.7572337908826736e+01   3.1631543951320396e-03   +2.0889023441091125e-02   +2.1986936338074955e-03
 1.7574510387785971e+01   2.1724789592347804e-03   +2.0884247633025370e-02   +2.1979472910976616e-03
 1.7576778643559667e+01   2.2682557736963815e-03   +2.0879263028686871e-02   +2.1971480611579549e-03
 1.7579793622330374e+01   3.0149787707074438e-03   +2.0872640312176820e-02   +2.1960556634897273e-03
 1.7582092341963403e+01   2.2987196330284121e-03   +2.0867593177913032e-02   +2.1951979256914079e-03
 1.7584477782140397e+01   2.3854401769938249e-03   +2.0862357746790301e-02   +2.1942872429410072e-03
 1.7587566327319269e+01   3.0885451788726925e-03   +2.0855582453174013e-02   +2.1930750148529700e-03
 1.7589720301530775e+01   2.1539742115059823e-03   +2.0850859558303590e-02   +2.1922064714945690e-03
 1.7591961185912286e+01   2.2408843815107105e-03   +2.0845948106350327e-02   +2.1912847429617893e-03
 1.7595036471700833e+01   3.0752857885474327e-03   +2.0839211264119421e-02   +2.1899872963940096e-03
 1.7597294126904544e+01   2.2576552037101294e-03   +2.0834268128209425e-02   +2.1890091079033451e-03
 1.7599645496642967e+01   2.3513697384238696e-03   +2.0829122177247288e-02   +2.1879690545694849e-03
 1.7602674483743051e+01   3.0289871000839241e-03   +2.0822496912938554e-02   +2.1865997433023481e-03
 1.7604898557515494e+01   2.2240737724423809e-03   +2.0817634891739326e-02   +2.1855736586686120e-03
 1.7607216857690183e+01   2.3183001746893694e-03   +2.0812569329721163e-02   +2.1844895790988179e-03
 1.7610183340308406e+01   2.9664826182234094e-03   +2.0806091168216787e-02   +2.1830765016002951e-03
 1.7612490627554170e+01   2.3072872457632343e-03   +2.0801055469149558e-02   +2.1819597101306312e-03
 1.7614892880823039e+01   2.4022532688690035e-03   +2.0795815260080425e-02   +2.1807826111696744e-03
 1.7617799271179791e+01   2.9063903567525529e-03   +2.0789479146972864e-02   +2.1793394472116603e-03
 1.7620098112508689e+01   2.2988413288977938e-03   +2.0784470517246200e-02   +2.1781842269819689e-03
 1.7622493371386931e+01   2.3952588782414352e-03   +2.0779254652946035e-02   +2.1769711446673699e-03
 1.7625334502194750e+01   2.8411308078197806e-03   +2.0773071651185970e-02   +2.1755207118072735e-03
 1.7627715357735187e+01   2.3808555404372100e-03   +2.0767893504381008e-02   +2.1742992357073245e-03
 1.7630195866749258e+01   2.4805090140702646e-03   +2.0762501715845746e-02   +2.1730243003728941e-03
 1.7632932939779998e+01   2.7370730307403335e-03   +2.0756555918599016e-02   +2.1716146573402661e-03
 1.7635349742450526e+01   2.4168026705275736e-03   +2.0751309058815337e-02   +2.1703699328129997e-03
 1.7637860574642549e+01   2.5108321920228605e-03   +2.0745861247121945e-02   +2.1690778978810496e-03
 1.7640497129237840e+01   2.6365545952913294e-03   +2.0740144139435566e-02   +2.1677246887475406e-03
 1.7643003237177858e+01   2.5061079400181541e-03   +2.0734713194953236e-02   +2.1664429627179802e-03
 1.7645584987749977e+01   2.5817505721192902e-03   +2.0729121676569189e-02   +2.1651300232818824e-03
 1.7648108791334604e+01   2.5238035846264495e-03   +2.0723658923847435e-02   +2.1638558586128528e-03
 1.7650841057611203e+01   2.7322662765989492e-03   +2.0717748561787926e-02   +2.1624920734196053e-03
 1.7653098847968899e+01   2.2577903576959102e-03   +2.0712867366234445e-02   +2.1613792704965173e-03
 1.7655411474122644e+01   2.3126261537456116e-03   +2.0707870210479033e-02   +2.1602514779967118e-03
 1.7658222042287793e+01   2.8105681651489078e-03   +2.0701800581771301e-02   +2.1589001038540001e-03
 1.7660663759203654e+01   2.4417169158610363e-03   +2.0696530568623264e-02   +2.1577490717429896e-03
 1.7663203567888459e+01   2.5398086848049672e-03   +2.0691051794624649e-02   +2.1565747768868470e-03
 1.7665900915772063e+01   2.6973478836040954e-03   +2.0685236413832492e-02   +2.1553545035766512e-03
 1.7668291722347906e+01   2.3908065758426744e-03   +2.0680084649539594e-02   +2.1542949009998101e-03
 1.7670772011841695e+01   2.4802894937892006e-03   +2.0674742713278814e-02   +2.1532191683391495e-03
 1.7673306622067056e+01   2.5346102253607228e-03   +2.0669286506914592e-02   +2.1521473486618746e-03
 1.7676180154960665e+01   2.8735328936093651e-03   +2.0663103947586813e-02   +2.1509652302910088e-03
 1.7678421348418222e+01   2.2411934575572445e-03   +2.0658284228037050e-02   +2.1500679749272850e-03
 1.7680724962765787e+01   2.3036143475643200e-03   +2.0653332342294852e-02   +2.1491672424135398e-03
 1.7683562558477902e+01   2.8375957121156148e-03   +2.0647235412572372e-02   +2.1480894915307928e-03
 1.7685948801361700e+01   2.3862428837979621e-03   +2.0642110604664917e-02   +2.1472086295551544e-03
 1.7688399748369903e+01   2.4509470082030305e-03   +2.0636848990405708e-02   +2.1463317509639881e-03
 1.7691160930887833e+01   2.7611825179292282e-03   +2.0630923898078742e-02   +2.1453830328858692e-03
 1.7693556815033496e+01   2.3958841456632740e-03   +2.0625784759909338e-02   +2.1445933039962043e-03
 1.7696017887437641e+01   2.4610724041451704e-03   +2.0620507736483683e-02   +2.1438038830961128e-03
 1.7698699211821815e+01   2.6813243841736778e-03   +2.0614760628106205e-02   +2.1429686893250535e-03
 1.7701167970416893e+01   2.4687585950786683e-03   +2.0609471079246773e-02   +2.1422250099570918e-03
 1.7703703820455921e+01   2.5358500390275651e-03   +2.0604039660903298e-02   +2.1414852623370729e-03
 1.7706295486411040e+01   2.5916659551192822e-03   +2.0598490602548640e-02   +2.1407524107692577e-03
 1.7708798883809457e+01   2.5033973984172064e-03   +2.0593132308906800e-02   +2.1400679893071998e-03
 1.7711358193478741e+01   2.5593096692837491e-03   +2.0587656088425877e-02   +2.1393865576041634e-03
 1.7713868112545132e+01   2.5099190663908644e-03   +2.0582287219858390e-02   +2.1387371288122104e-03
 1.7716606082887228e+01   2.7379703420962187e-03   +2.0576432371239448e-02   +2.1380458617947687e-03
 1.7719109412759543e+01   2.5033298723151631e-03   +2.0571080914075730e-02   +2.1374266132138022e-03
 1.7721372640983059e+01   2.2632282235157675e-03   +2.0566244056838448e-02   +2.1368736238421334e-03
 1.7723902554185532e+01   2.5299132024727555e-03   +2.0560838726033846e-02   +2.1362627219615967e-03
 1.7726663280139519e+01   2.7607259539870199e-03   +2.0554941997501387e-02   +2.1356076537204722e-03
 1.7729188731180880e+01   2.5254510413610376e-03   +2.0549549373829992e-02   +2.1350149584590653e-03
 1.7731649537513817e+01   2.4608063329374374e-03   +2.0544296224559555e-02   +2.1344393136142705e-03
 1.7734182131460415e+01   2.5325939465972169e-03   +2.0538891304427244e-02   +2.1338492621631698e-03
 1.7736604958201603e+01   2.4228267411885440e-03   +2.0533722035640863e-02   +2.1332892807506541e-03
 1.7739128931622357e+01   2.5239734207538334e-03   +2.0528338409462880e-02   +2.1327027664658619e-03
 1.7741853490166928e+01   2.7245585445712095e-03   +2.0522528605665551e-02   +2.1320631215525107e-03
 1.7744379143363592e+01   2.5256531966633133e-03   +2.0517144508997859e-02   +2.1314636716581558e-03
 1.7746771820976630e+01   2.3926776130380745e-03   +2.0512045290943980e-02   +2.1308877913107532e-03
 1.7749293338259204e+01   2.5215172825738819e-03   +2.0506672990297396e-02   +2.1302763428982111e-03
 1.7751833175581787e+01   2.5398373225833382e-03   +2.0501263226418116e-02   +2.1296521006293001e-03
 1.7754328454232414e+01   2.4952786506275970e-03   +2.0495949921140726e-02   +2.1290338874819402e-03
 1.7756929038675864e+01   2.6005844434493497e-03   +2.0490414028354480e-02   +2.1283863053387785e-03
 1.7759487468906322e+01   2.5584302304579865e-03   +2.0484969526027057e-02   +2.1277398364228750e-03
 1.7761947839288105e+01   2.4603703817831502e-03   +2.0479735272727222e-02   +2.1271084691335358e-03
 1.7764452901552335e+01   2.5050622642304177e-03   +2.0474407552541509e-02   +2.1264517827656324e-03
 1.7767048128603662e+01   2.5952270513265319e-03   +2.0468889825139683e-02   +2.1257580635755434e-03
 1.7769582482547342e+01   2.5343539436804008e-03   +2.0463503276656872e-02   +2.1250660667758779e-03
 1.7772064614523167e+01   2.4821319758245863e-03   +2.0458229436989064e-02   +2.1243743911357319e-03
 1.7774623070241784e+01   2.5584557186171253e-03   +2.0452795251587212e-02   +2.1236423083310051e-03
 1.7777167890747410e+01   2.5448205056264328e-03   +2.0447391910165202e-02   +2.1228946551991668e-03
 1.7779656063849089e+01   2.4881731016783704e-03   +2.0442110708012891e-02   +2.1221463443541421e-03
 1.7782225183184750e+01   2.5691193356607300e-03   +2.0436659674461687e-02   +2.1213542175007871e-03
 1.7784777554200261e+01   2.5523710155113122e-03   +2.0431246216789357e-02   +2.1205475303816257e-03
 1.7787229459804063e+01   2.4519056038023734e-03   +2.0426047804032624e-02   +2.1197532223953233e-03
 1.7789751606525552e+01   2.5221467214890936e-03   +2.0420702526777624e-02   +2.1189162021358226e-03
 1.7792337348524057e+01   2.5857419985051422e-03   +2.0415224689678622e-02   +2.1180356007226642e-03
 1.7794858348555103e+01   2.5210000310451619e-03   +2.0409886226863617e-02   +2.1171557005905850e-03
 1.7797401508274859e+01   2.5431597197567157e-03   +2.0404503111399786e-02   +2.1162490889647103e-03
 1.7799946946184697e+01   2.5454379098377444e-03   +2.0399117504068531e-02   +2.1153237635559165e-03
 1.7802416136931054e+01   2.4691907463569862e-03   +2.0393895492058983e-02   +2.1144091116968209e-03
 1.7804938780013533e+01   2.5226430824787371e-03   +2.0388562785200827e-02   +2.1134614552797606e-03
 1.7807530659796495e+01   2.5918797829618256e-03   +2.0383086225180324e-02   +2.1124721184940152e-03
 1.7810055151868610e+01   2.5244920721156916e-03   +2.0377754539346305e-02   +2.1114935796466227e-03
 1.7812517964639788e+01   2.4628127711778802e-03   +2.0372555507912751e-02   +2.1105318313538080e-03
 1.7815057391538300e+01   2.5394268985117208e-03   +2.0367197240385229e-02   +2.1095258093649849e-03
 1.7817622399880896e+01   2.5650083425965420e-03   +2.0361787609483806e-02   +2.1084936358981518e-03
 1.7820187673019579e+01   2.5652731386820449e-03   +2.0356380089177912e-02   +2.1074447554839219e-03
 1.7822727585247868e+01   2.5399122282898645e-03   +2.0351028696650730e-02   +2.1063933248063769e-03
 1.7825212794902736e+01   2.4852096548677594e-03   +2.0345795161109802e-02   +2.1053504485537985e-03
 1.7827698030728623e+01   2.4852358258868890e-03   +2.0340564175551027e-02   +2.1042971939004697e-03
 1.7830244575607008e+01   2.5465448783847933e-03   +2.0335206873785684e-02   +2.1032078879379239e-03
 1.7832825067845668e+01   2.5804922386605256e-03   +2.0329780995225685e-02   +2.1020953742016627e-03
 1.7835372904472933e+01   2.5478366272650987e-03   +2.0324426609708724e-02   +2.1009871481226378e-03
 1.7837871117312503e+01   2.4982128395691916e-03   +2.0319179260830638e-02   +2.0998936878293367e-03
 1.7840368025724764e+01   2.4969084122616891e-03   +2.0313937390820196e-02   +2.0987931869014811e-03
 1.7842891883669576e+01   2.5238579448121357e-03   +2.0308641746487492e-02   +2.0976735522382898e-03
 1.7845442095730636e+01   2.5502120610596535e-03   +2.0303293682956039e-02   +2.0965367692768059e-03
 1.7848009346649523e+01   2.5672509188865433e-03   +2.0297912818759718e-02   +2.0953900207413972e-03
 1.7850538794785688e+01   2.5294481361655130e-03   +2.0292614069902203e-02   +2.0942577475711729e-03
 1.7853021203259935e+01   2.4824084742469665e-03   +2.0287416646335082e-02   +2.0931457685370021e-03
 1.7855540092184885e+01   2.5188889249498914e-03   +2.0282145665495823e-02   +2.0920188847105016e-03
 1.7858099910272145e+01   2.5598180872599130e-03   +2.0276791936971444e-02   +2.0908797310230107e-03
 1.7860643003695944e+01   2.5430934237995473e-03   +2.0271476068279202e-02   +2.0897527268617416e-03
 1.7863174520262849e+01   2.5315165669042017e-03   +2.0266187239677182e-02   +2.0886354129001010e-03
 1.7865668923860945e+01   2.4944035980958290e-03   +2.0260978708084139e-02   +2.0875393880869760e-03
 1.7868161258959557e+01   2.4923350986121307e-03   +2.0255777218304977e-02   +2.0864511897768631e-03
 1.7870724240381502e+01   2.5629814219456648e-03   +2.0250431108473677e-02   +2.0853403059324909e-03
 1.7873307062056316e+01   2.5828216748138288e-03   +2.0245046480433196e-02   +2.0842318977404945e-03
 1.7875824381708870e+01   2.5173196525543062e-03   +2.0239801148213988e-02   +2.0831651365645189e-03
 1.7878317521043208e+01   2.4931393343372577e-03   +2.0234608829471978e-02   +2.0821227833773812e-03
 1.7880830726750517e+01   2.5132057073093961e-03   +2.0229377331851879e-02   +2.0810864073313026e-03
 1.7883360753024181e+01   2.5300262736642765e-03   +2.0224113433873741e-02   +2.0800566829731497e-03
 1.7885923257631234e+01   2.5625046070523183e-03   +2.0218784599711759e-02   +2.0790292147720201e-03
 1.7888475458426587e+01   2.5522007953533432e-03   +2.0213479782844306e-02   +2.0780279263450815e-03
 1.7890977588836328e+01   2.5021304097414543e-03   +2.0208281489859849e-02   +2.0770698276371493e-03
 1.7893478090871767e+01   2.5005020354385010e-03   +2.0203088948131363e-02   +2.0761327617238139e-03
 1.7896003852547445e+01   2.5257616756775292e-03   +2.0197846306000002e-02   +2.0752064666693863e-03
 1.7898543380664236e+01   2.5395281167917005e-03   +2.0192577422337477e-02   +2.0742949058321718e-03
 1.7901092723108100e+01   2.5493424438636225e-03   +2.0187290480633942e-02   +2.0733989013565855e-03
 1.7903627252793402e+01   2.5345296853025445e-03   +2.0182036497924886e-02   +2.0725275358672007e-03
 1.7906143393466539e+01   2.5161406731371017e-03   +2.0176822794153244e-02   +2.0716826240572577e-03
 1.7908662678461351e+01   2.5192849948112439e-03   +2.0171604679389592e-02   +2.0708579638934396e-03
 1.7911192676338363e+01   2.5299978770121356e-03   +2.0166366434644003e-02   +2.0700543042973668e-03
 1.7913737490953590e+01   2.5448146152271534e-03   +2.0161099536796470e-02   +2.0692666242873650e-03
 1.7916282531519151e+01   2.5450405655611519e-03   +2.0155834149602512e-02   +2.0685002795451392e-03
 1.7918806523293288e+01   2.5239917741366469e-03   +2.0150614205060972e-02   +2.0677642686289339e-03
 1.7921316228450625e+01   2.5097051573368390e-03   +2.0145425625120190e-02   +2.0670516241343912e-03
 1.7923846015473501e+01   2.5297870228762065e-03   +2.0140197312028256e-02   +2.0663532072684090e-03
 1.7926390899687078e+01   2.5448842135773475e-03   +2.0134939555163052e-02   +2.0656702668827350e-03
 1.7928946305090705e+01   2.5554054036263096e-03   +2.0129661787082524e-02   +2.0650032471239833e-03
 1.7931485232309821e+01   2.5389272191169709e-03   +2.0124419711007351e-02   +2.0643625875691718e-03
 1.7934052268346466e+01   2.5670360366447653e-03   +2.0119121233413039e-02   +2.0637296435074828e-03
 1.7936637329365414e+01   2.5850610189479539e-03   +2.0113787171126767e-02   +2.0631094822242831e-03
 1.7939184528687790e+01   2.5471993223753486e-03   +2.0108532779852539e-02   +2.0625149925558102e-03
 1.7941710868408101e+01   2.5263397203119098e-03   +2.0103322896472379e-02   +2.0619393594596101e-03
 1.7944243957767991e+01   2.5330893598898285e-03   +2.0098100539393478e-02   +2.0613724778133359e-03
 1.7946791623613269e+01   2.5476658452774359e-03   +2.0092849570380853e-02   +2.0608087924001090e-03
 1.7949331048362236e+01   2.5394247489671784e-03   +2.0087617006276554e-02   +2.0602554943536630e-03
 1.7951881012683721e+01   2.5499643214850209e-03   +2.0082364122256294e-02   +2.0597126454366742e-03
 1.7954419966831836e+01   2.5389541481146694e-03   +2.0077135284884910e-02   +2.0591784574893238e-03
 1.7956937210904385e+01   2.5172440725498291e-03   +2.0071952495446597e-02   +2.0586514336149385e-03
 1.7959471233192954e+01   2.5340222885681385e-03   +2.0066736488152014e-02   +2.0581298442889158e-03
 1.7962021553507046e+01   2.5503203140928576e-03   +2.0061488262112851e-02   +2.0576089112668964e-03
 1.7964570135157164e+01   2.5485816501173986e-03   +2.0056244946151637e-02   +2.0570832593025255e-03
 1.7967119229626132e+01   2.5490944689678940e-03   +2.0051001922611045e-02   +2.0565514538052952e-03
 1.7969657017378864e+01   2.5377877527326120e-03   +2.0045783511098779e-02   +2.0560144433795489e-03
 1.7972181548895836e+01   2.5245315169719618e-03   +2.0040593722509711e-02   +2.0554705876972205e-03
 1.7974728560731251e+01   2.5470118354142812e-03   +2.0035359125990700e-02   +2.0549096759473447e-03
 1.7977289643039722e+01   2.5610823084711853e-03   +2.0030097071115638e-02   +2.0543304263157163e-03
 1.7979838608693086e+01   2.5489656533643767e-03   +2.0024861405788963e-02   +2.0537372632014233e-03
 1.7982379569094480e+01   2.5409604013937326e-03   +2.0019643707672730e-02   +2.0531316133824014e-03
 1.7984892122977495e+01   2.5125538830153005e-03   +2.0014485872781970e-02   +2.0525171884356354e-03
 1.7987445342979818e+01   2.5532200023228313e-03   +2.0009246160432953e-02   +2.0518748132165596e-03
 1.7990040179237354e+01   2.5948362575363149e-03   +2.0003922751713244e-02   +2.0511997787247406e-03
 1.7992606899407129e+01   2.5667201697743280e-03   +1.9998658779057561e-02   +2.0505073261759261e-03
 1.7995133152035574e+01   2.5262526284457465e-03   +1.9993479567326215e-02   +2.0498003563295219e-03
 1.7997661178707215e+01   2.5280266716407596e-03   +1.9988298538188808e-02   +2.0490673851852196e-03
 1.8000201672367137e+01   2.5404936599215944e-03   +1.9983093860005942e-02   +2.0483038848218777e-03
 1.8002775845769172e+01   2.5741734020350293e-03   +1.9977822195112533e-02   +2.0475036752798082e-03
 1.8005356999091706e+01   2.5811533225343908e-03   +1.9972538339185292e-02   +2.0466738788442536e-03
 1.8007892041268267e+01   2.5350421765608644e-03   +1.9967350997007215e-02   +2.0458314038137859e-03
 1.8010424591391018e+01   2.5325501227513314e-03   +1.9962170920815467e-02   +2.0449625277869717e-03
 1.8012977272838761e+01   2.5526814477423443e-03   +1.9956951925585373e-02   +2.0440637169919776e-03
 1.8015495098520176e+01   2.5178256814157862e-03   +1.9951806473063698e-02   +2.0431504016562491e-03
 1.8018057049906787e+01   2.5619513866104171e-03   +1.9946573242578383e-02   +2.0421929453011572e-03
 1.8020647281461077e+01   2.5902315542900567e-03   +1.9941284758464101e-02   +2.0412116269503651e-03
 1.8023190177400132e+01   2.5428959390545458e-03   +1.9936095417725157e-02   +2.0402264603993042e-03
 1.8025735727647923e+01   2.5455502477917946e-03   +1.9930903197408520e-02   +2.0392184933981264e-03
 1.8028297929089685e+01   2.5622014417621131e-03   +1.9925679633353635e-02   +2.0381803037727250e-03
 1.8030835982539205e+01   2.5380534495198503e-03   +1.9920507955190833e-02   +2.0371266446994260e-03
 1.8033404730302248e+01   2.5687477630427225e-03   +1.9915276481488858e-02   +2.0360405349620042e-03
 1.8035983989310900e+01   2.5792590086517464e-03   +1.9910026434388588e-02   +2.0349291836442756e-03
 1.8038507632263826e+01   2.5236429529265081e-03   +1.9904892392643359e-02   +2.0338220524487908e-03
 1.8041050037034118e+01   2.5424047702919950e-03   +1.9899723030753977e-02   +2.0326884204831977e-03
 1.8043616394111691e+01   2.5663570775726896e-03   +1.9894507914689708e-02   +2.0315261294090057e-03
 1.8046181647474739e+01   2.5652533630484697e-03   +1.9889298039745009e-02   +2.0303509061607009e-03
 1.8048737597017730e+01   2.5559495429909873e-03   +1.9884110077456555e-02   +2.0291652416775090e-03
 1.8051303148429049e+01   2.5655514113189781e-03   +1.9878905690074909e-02   +2.0279624289350003e-03
 1.8053859740929227e+01   2.5565925001771461e-03   +1.9873722560189554e-02   +2.0267535145294512e-03
 1.8056450052065461e+01   2.5903111362346465e-03   +1.9868474228700892e-02   +2.0255243315945230e-03
 1.8059027279646671e+01   2.5772275812094847e-03   +1.9863255574275603e-02   +2.0242961400469988e-03
 1.8061544041328951e+01   2.5167616822798777e-03   +1.9858162410833768e-02   +2.0230977715843361e-03
 1.8064086895735450e+01   2.5428544064993730e-03   +1.9853019507879256e-02   +2.0218869557954173e-03
 1.8066650035241651e+01   2.5631395062006845e-03   +1.9847838689382388e-02   +2.0206700624324477e-03
 1.8069224229033242e+01   2.5741937915917390e-03   +1.9842638663883763e-02   +2.0194499824002102e-03
 1.8071810339182395e+01   2.5861101491528871e-03   +1.9837417723607340e-02   +2.0182301695975068e-03
 1.8074364390210036e+01   2.5540510276407247e-03   +1.9832264588863752e-02   +2.0170349798906157e-03
 1.8076893610674666e+01   2.5292204646305549e-03   +1.9827164549652929e-02   +2.0158613737827125e-03
 1.8079436748413531e+01   2.5431377388649423e-03   +1.9822039424505999e-02   +2.0146932647760333e-03
 1.8081998618928814e+01   2.5618705152830046e-03   +1.9816879536794701e-02   +2.0135281998956097e-03
 1.8084604460346281e+01   2.6058414174663369e-03   +1.9811634125269779e-02   +2.0123615373875783e-03
 1.8087171770228895e+01   2.5673098826146656e-03   +1.9806469229282083e-02   +2.0112269794460781e-03
 1.8089666217195418e+01   2.4944469665229008e-03   +1.9801453688330802e-02   +2.0101407489423037e-03
 1.8092230110619706e+01   2.5638934242877554e-03   +1.9796301313282368e-02   +2.0090429837463361e-03
 1.8094815232653076e+01   2.5851220333699132e-03   +1.9791109099869073e-02   +2.0079573058607398e-03
 1.8097353849476757e+01   2.5386168236813944e-03   +1.9786012997240716e-02   +2.0069120764084937e-03
 1.8099986159381558e+01   2.6323099048006782e-03   +1.9780731581215290e-02   +2.0058537156485861e-03
 1.8102559345440937e+01   2.5731860593793954e-03   +1.9775571452140574e-02   +2.0048431609606082e-03
 1.8104979438525323e+01   2.4200930843853996e-03   +1.9770720672280067e-02   +2.0039150573096525e-03
 1.8107571153074108e+01   2.5917145487852622e-03   +1.9765528358709934e-02   +2.0029457408871675e-03
 1.8110214950819849e+01   2.6437977457405282e-03   +1.9760234252415739e-02   +2.0019839482940268e-03
 1.8112694862405295e+01   2.4799115854463594e-03   +1.9755270603272944e-02   +2.0011057148498451e-03
 1.8115298481797751e+01   2.6036193924561246e-03   +1.9750061655270931e-02   +2.0002120333588286e-03
 1.8117909707573357e+01   2.6112257756061297e-03   +1.9744839787450532e-02   +1.9993465864953149e-03
 1.8120302796666206e+01   2.3930890928482995e-03   +1.9740056096378269e-02   +1.9985784557406700e-03
 1.8122860591955870e+01   2.5577952896647105e-03   +1.9734945165177476e-02   +1.9977825107025883e-03
 1.8125577427352514e+01   2.7168353966438019e-03   +1.9729518633931731e-02   +1.9969666016513570e-03
 1.8128050575211365e+01   2.4731478588506661e-03   +1.9724580734445333e-02   +1.9962475820811880e-03
 1.8130552663420694e+01   2.5020882093294006e-03   +1.9719586831451742e-02   +1.9955446933175181e-03
 1.8133223051847082e+01   2.6703884263881150e-03   +1.9714258916881257e-02   +1.9948273047549177e-03
 1.8135661505052393e+01   2.4384532053112196e-03   +1.9709395396770496e-02   +1.9941964613898501e-03
 1.8138121378882417e+01   2.4598738300234402e-03   +1.9704490683650520e-02   +1.9935831568263550e-03
 1.8140896752515975e+01   2.7753736335576207e-03   +1.9698958678077628e-02   +1.9929152766560766e-03
 1.8143421772783423e+01   2.5250202674484967e-03   +1.9693927272138385e-02   +1.9923276779937856e-03
 1.8145806732035012e+01   2.3849592515894358e-03   +1.9689176297865582e-02   +1.9917888229628298e-03
 1.8148481174534894e+01   2.6744424998810246e-03   +1.9683850157003954e-02   +1.9912056057267168e-03
 1.8151000398873713e+01   2.5192243388190150e-03   +1.9678834539425091e-02   +1.9906713018175565e-03
 1.8153411020369074e+01   2.4106214953611982e-03   +1.9674036386792226e-02   +1.9901739492630397e-03
 1.8156137831950709e+01   2.7268115816347915e-03   +1.9668610307211700e-02   +1.9896260866213884e-03
 1.8158722321495635e+01   2.5844895449260719e-03   +1.9663468796303846e-02   +1.9891207266189643e-03
 1.8161050702568190e+01   2.3283810725551746e-03   +1.9658837881576203e-02   +1.9886785220643672e-03
 1.8163599493537287e+01   2.5487909690973254e-03   +1.9653769762886165e-02   +1.9882037579414162e-03
 1.8166259357377893e+01   2.6598638406056807e-03   +1.9648482061507828e-02   +1.9877167572399769e-03
 1.8168738796620271e+01   2.4794392423785894e-03   +1.9643554192722037e-02   +1.9872703468815233e-03
 1.8171310993223450e+01   2.5721966031788668e-03   +1.9638443133666632e-02   +1.9868116372753083e-03
 1.8173685280451764e+01   2.3742872283136762e-03   +1.9633726372204757e-02   +1.9863909724489393e-03
 1.8176107246382031e+01   2.4219659302673335e-03   +1.9628915916452581e-02   +1.9859655856201567e-03
 1.8178875014789142e+01   2.7677684071107933e-03   +1.9623419892148424e-02   +1.9854836992152813e-03
 1.8181261326597514e+01   2.3863118083724544e-03   +1.9618682402638185e-02   +1.9850695462142057e-03
 1.8183754389192014e+01   2.4930625944996621e-03   +1.9613734041320365e-02   +1.9846348890774313e-03
 1.8186510487197694e+01   2.7560980056797746e-03   +1.9608264860792323e-02   +1.9841498011713226e-03
 1.8188892797364517e+01   2.3823101668227764e-03   +1.9603538503829253e-02   +1.9837263522307618e-03
 1.8191392461210416e+01   2.4996638458993914e-03   +1.9598580416853219e-02   +1.9832751315013186e-03
 1.8194096981098895e+01   2.7045198884785293e-03   +1.9593217280880534e-02   +1.9827775519150851e-03
 1.8196530135180659e+01   2.4331540817641439e-03   +1.9588393431919184e-02   +1.9823200728064172e-03
 1.8199082719808580e+01   2.5525846279208508e-03   +1.9583334015174078e-02   +1.9818303557128207e-03
 1.8201682363489684e+01   2.5996436811048795e-03   +1.9578182619061676e-02   +1.9813228955621706e-03
 1.8204192062099015e+01   2.5096986093302576e-03   +1.9573210722630727e-02   +1.9808219112675838e-03
 1.8206800238102314e+01   2.6081760032994339e-03   +1.9568045081452164e-02   +1.9802896310149162e-03
 1.8209328537703428e+01   2.5282996011135594e-03   +1.9563038984011828e-02   +1.9797590490315659e-03
 1.8212114664861964e+01   2.7861271585365444e-03   +1.9557523953379105e-02   +1.9791601142028267e-03
 1.8214297873158763e+01   2.1832082967989663e-03   +1.9553203559963553e-02   +1.9786768775728824e-03
 1.8216535701076747e+01   2.2378279179839922e-03   +1.9548776186689109e-02   +1.9781698495818308e-03
 1.8219427316395855e+01   2.8916153191076432e-03   +1.9543057049604778e-02   +1.9774965602366440e-03
 1.8221854143445121e+01   2.4268270492662225e-03   +1.9538258707181962e-02   +1.9769171081153959e-03
 1.8224375462024859e+01   2.5213185797383630e-03   +1.9533275046335608e-02   +1.9762981339785410e-03
 1.8227208698615740e+01   2.8332365908809720e-03   +1.9527676735758948e-02   +1.9755823398351852e-03
 1.8229480702151140e+01   2.2720035353991364e-03   +1.9523188872812982e-02   +1.9749928874318733e-03
 1.8231847101440444e+01   2.3663992893041552e-03   +1.9518515988565941e-02   +1.9743666186511030e-03
 1.8234609822312205e+01   2.7627208717611040e-03   +1.9513062400385740e-02   +1.9736128000413405e-03
 1.8237073551887310e+01   2.4637295751048782e-03   +1.9508200801118553e-02   +1.9729207715911755e-03
 1.8239653828631827e+01   2.5802767445171071e-03   +1.9503111073440459e-02   +1.9721787751281767e-03
 1.8242336222018242e+01   2.6823933864150717e-03   +1.9497821970429919e-02   +1.9713878830725619e-03
 1.8244723363705237e+01   2.3871416869951645e-03   +1.9493116844355500e-02   +1.9706682647092030e-03
 1.8247220005819280e+01   2.4966421140426576e-03   +1.9488197747585839e-02   +1.9698995257225278e-03
 1.8249824802220427e+01   2.6047964011475244e-03   +1.9483067623801347e-02   +1.9690801305305488e-03
 1.8252373354626126e+01   2.5485524056989561e-03   +1.9478050358750196e-02   +1.9682622021777959e-03
 1.8255018284964081e+01   2.6449303379543210e-03   +1.9472845583089551e-02   +1.9673967898198698e-03
 1.8257514260097533e+01   2.4959751334527880e-03   +1.9467936044236273e-02   +1.9665654368546323e-03
 1.8260252344244535e+01   2.7380841470012740e-03   +1.9462552689548645e-02   +1.9656378656121585e-03
 1.8262452731995086e+01   2.2003877505518687e-03   +1.9458228352625350e-02   +1.9648831546482462e-03
 1.8264706104863937e+01   2.2533728688500787e-03   +1.9453801615051648e-02   +1.9641034823969796e-03
 1.8267625341016451e+01   2.9192361525147703e-03   +1.9448069423684038e-02   +1.9630792062402427e-03
 1.8269988194416996e+01   2.3628534005446511e-03   +1.9443431941473247e-02   +1.9622434596804649e-03
 1.8272448006486258e+01   2.4598120692616021e-03   +1.9438606270676149e-02   +1.9613642252634044e-03
 1.8275392773119115e+01   2.9447666328579203e-03   +1.9432832074178154e-02   +1.9603003399781996e-03
 1.8277603215713995e+01   2.2104425948796802e-03   +1.9428499832256228e-02   +1.9594954853186701e-03
 1.8279916271652958e+01   2.3130559389628047e-03   +1.9423968386234933e-02   +1.9586502753106490e-03
 1.8282817654357810e+01   2.9013827048522955e-03   +1.9418287138099202e-02   +1.9575836509069023e-03
 1.8285180799561825e+01   2.3631452040149270e-03   +1.9413662114127997e-02   +1.9567116427738973e-03
 1.8287655527519565e+01   2.4747279577397308e-03   +1.9408820915406765e-02   +1.9557977367436288e-03
 1.8290508206212184e+01   2.8526786926192926e-03   +1.9403243159577942e-02   +1.9547413737185703e-03
 1.8292802510591727e+01   2.2943043795429219e-03   +1.9398759361823142e-02   +1.9538925854340797e-03
 1.8295200155388187e+01   2.3976447964599856e-03   +1.9394075682213872e-02   +1.9530079953562665e-03
 1.8297972820736963e+01   2.7726653487754049e-03   +1.9388662055097258e-02   +1.9519909225448593e-03
 1.8300420000669984e+01   2.4471799330214594e-03   +1.9383886277535147e-02   +1.9510963867645560e-03
 1.8302944566003177e+01   2.5245653331928963e-03   +1.9378961766375363e-02   +1.9501787110481844e-03
 1.8305635344014078e+01   2.6907780109013402e-03   +1.9373715579612653e-02   +1.9492049721420467e-03
 1.8308023815758688e+01   2.3884717446094328e-03   +1.9369060983814208e-02   +1.9483483399190323e-03
 1.8310510154220708e+01   2.4863384620203988e-03   +1.9364217829036773e-02   +1.9474656563900315e-03
 1.8313151527785191e+01   2.6413735644830183e-03   +1.9359075075335137e-02   +1.9465354045842943e-03
 1.8315685766149535e+01   2.5342383643440769e-03   +1.9354143209888642e-02   +1.9456538859835798e-03
 1.8318304941744575e+01   2.6191755950399909e-03   +1.9349048378387700e-02   +1.9447568139033041e-03
 1.8320824932891579e+01   2.5199911470039638e-03   +1.9344148682781486e-02   +1.9439064260341234e-03
 1.8323477838822857e+01   2.6529059312778713e-03   +1.9338992852322611e-02   +1.9430275512906522e-03
 1.8325771234870416e+01   2.2933960475590709e-03   +1.9334537576923463e-02   +1.9422826042864798e-03
 1.8328108380439534e+01   2.3371455691183485e-03   +1.9329999054495596e-02   +1.9415375595370286e-03
 1.8330883705859911e+01   2.7753254203766176e-03   +1.9324611858896907e-02   +1.9406739093745040e-03
 1.8333325746520927e+01   2.4420406610161649e-03   +1.9319873565364961e-02   +1.9399302505044044e-03
 1.8335859419224555e+01   2.5336727036275875e-03   +1.9314959377491860e-02   +1.9391751001543917e-03
 1.8338592690163043e+01   2.7332709384886300e-03   +1.9309660175163404e-02   +1.9383825620134948e-03
 1.8340942192771475e+01   2.3495026084319193e-03   +1.9305106722697165e-02   +1.9377190486654966e-03
 1.8343393334049125e+01   2.4511412776497821e-03   +1.9300357929534342e-02   +1.9370449909039888e-03
 1.8346058547747607e+01   2.6652136984814945e-03   +1.9295196243800709e-02   +1.9363330647344324e-03
 1.8348542489903910e+01   2.4839421563029873e-03   +1.9290387308568392e-02   +1.9356893358713173e-03
 1.8351145033646617e+01   2.6025437427072973e-03   +1.9285350445457660e-02   +1.9350377360635399e-03
 1.8353717777963535e+01   2.5727443169181186e-03   +1.9280372893081418e-02   +1.9344156749176891e-03
 1.8356199280611083e+01   2.4815026475479840e-03   +1.9275573358870025e-02   +1.9338357194237682e-03
 1.8358771855167529e+01   2.5725745564457725e-03   +1.9270599173283068e-02   +1.9332552815070354e-03
 1.8361259739748270e+01   2.4878845807414507e-03   +1.9265790134103941e-02   +1.9327152477724313e-03
 1.8364057252752595e+01   2.7975130043245144e-03   +1.9260384158380169e-02   +1.9321328003270503e-03
 1.8366240218718129e+01   2.1829659655345779e-03   +1.9256166858896671e-02   +1.9316950033972657e-03
 1.8368490667185803e+01   2.2504484676737491e-03   +1.9251820172049284e-02   +1.9312591078118370e-03
 1.8371413720327983e+01   2.9230531421795547e-03   +1.9246175798850931e-02   +1.9307159854857604e-03
 1.8373781989379982e+01   2.3682690519990501e-03   +1.9241603847287826e-02   +1.9302937814676285e-03
 1.8376258930667824e+01   2.4769412878420383e-03   +1.9236823148850366e-02   +1.9298727018086843e-03
 1.8379085722464104e+01   2.8267917962807587e-03   +1.9231368451277112e-02   +1.9294172886830767e-03
 1.8381391580745234e+01   2.3058582811295025e-03   +1.9226919899818944e-02   +1.9290626827165637e-03
 1.8383802570331227e+01   2.4109895859929509e-03   +1.9222269381819004e-02   +1.9287073384764348e-03
 1.8386604232563549e+01   2.8016622323221441e-03   +1.9216866350452253e-02   +1.9283142455621652e-03
 1.8388979021906973e+01   2.3747893434240552e-03   +1.9212287389110228e-02   +1.9279975648357559e-03
 1.8391485488643269e+01   2.5064667362961757e-03   +1.9207455333428242e-02   +1.9276754267525983e-03
 1.8394216490051665e+01   2.7310014083958833e-03   +1.9202191313409486e-02   +1.9273373628666591e-03
 1.8396604594366011e+01   2.3881043143454406e-03   +1.9197588971595615e-02   +1.9270534226361303e-03
 1.8399122828942726e+01   2.5182345767156278e-03   +1.9192736567147987e-02   +1.9267624701004981e-03
 1.8401758236035345e+01   2.6354070926188911e-03   +1.9187659156719220e-02   +1.9264657979899500e-03
 1.8404259685036312e+01   2.5014490009667156e-03   +1.9182840544423752e-02   +1.9261921031760944e-03
 1.8406862510755769e+01   2.6028257194568027e-03   +1.9177827361940736e-02   +1.9259174388283689e-03
 1.8409366080148562e+01   2.5035693927932812e-03   +1.9173006017345780e-02   +1.9256602299972674e-03
 1.8412088379408772e+01   2.7222992602098373e-03   +1.9167764171839359e-02   +1.9253832653647039e-03
 1.8414314951859293e+01   2.2265724505210471e-03   +1.9163477414083540e-02   +1.9251610843091672e-03
 1.8416598191038524e+01   2.2832391792313445e-03   +1.9159082069092843e-02   +1.9249347839263423e-03
 1.8419424194331643e+01   2.8260032931193280e-03   +1.9153642596764792e-02   +1.9246507635708046e-03
 1.8421837332039779e+01   2.4131377081353378e-03   +1.9148998447897640e-02   +1.9244024585589477e-03
 1.8424350678143725e+01   2.5133461039459348e-03   +1.9144162089859463e-02   +1.9241377655196861e-03
 1.8427135182564694e+01   2.7845044209691139e-03   +1.9138804737049143e-02   +1.9238363751023066e-03
 1.8429425587716583e+01   2.2904051518892743e-03   +1.9134398665768309e-02   +1.9235786989930147e-03
 1.8431821226421778e+01   2.3956387051953243e-03   +1.9129790799141719e-02   +1.9232992347892066e-03
 1.8434557046994268e+01   2.7358205724894447e-03   +1.9124529449037125e-02   +1.9229661459910349e-03
 1.8436994615759208e+01   2.4375687649396127e-03   +1.9119842463450425e-02   +1.9226548079151994e-03
 1.8439556761879601e+01   2.5621461203932938e-03   +1.9114916770535045e-02   +1.9223171628963017e-03
 1.8442222135702718e+01   2.6653738231168234e-03   +1.9109793565918871e-02   +1.9219466069113698e-03
 1.8444622190105072e+01   2.4000544023543569e-03   +1.9105181207133757e-02   +1.9215958762015760e-03
 1.8447134407218780e+01   2.5122171137077487e-03   +1.9100354219317384e-02   +1.9212130777425977e-03
 1.8449694982432771e+01   2.5605752139910010e-03   +1.9095435322593203e-02   +1.9208079373232857e-03
 1.8452552504024769e+01   2.8575215919985908e-03   +1.9089947249225258e-02   +1.9203304174281080e-03
 1.8454719710437352e+01   2.1672064125830559e-03   +1.9085785905230582e-02   +1.9199508076766115e-03
 1.8456955851369834e+01   2.2361409324815895e-03   +1.9081493077325467e-02   +1.9195431273821950e-03
 1.8459895555576196e+01   2.9397042063621370e-03   +1.9075851009718432e-02   +1.9189791508999979e-03
 1.8462261891063090e+01   2.3663354868936892e-03   +1.9071310621141577e-02   +1.9185027164112709e-03
 1.8464742337048527e+01   2.4804459854372851e-03   +1.9066552518641779e-02   +1.9179833780057171e-03
 1.8467633495947041e+01   2.8911588985138792e-03   +1.9061008229201596e-02   +1.9173524992878788e-03
 1.8469882715192465e+01   2.2492192454244275e-03   +1.9056696253861208e-02   +1.9168421312879041e-03
 1.8472247256918102e+01   2.3645417256368262e-03   +1.9052164453350777e-02   +1.9162868398999650e-03
 1.8475037615509589e+01   2.7903585914863527e-03   +1.9046818268537991e-02   +1.9156068880598772e-03
 1.8477475999984367e+01   2.4383844747788430e-03   +1.9042148029018394e-02   +1.9149909412252742e-03
 1.8480048396497114e+01   2.5723965127468773e-03   +1.9037222769647477e-02   +1.9143214885576536e-03
 1.8482747392582912e+01   2.6989960857974893e-03   +1.9032056996222679e-02   +1.9135973846336573e-03
 1.8485119807992994e+01   2.3724154100825956e-03   +1.9027517918237605e-02   +1.9129463260822829e-03
 1.8487604412415408e+01   2.4846044224133834e-03   +1.9022765865864804e-02   +1.9122496707924656e-03
 1.8490203647897165e+01   2.5992354817567787e-03   +1.9017796442116073e-02   +1.9115057672822525e-03
 1.8492761666491816e+01   2.5580185946516565e-03   +1.9012907724276822e-02   +1.9107613775002973e-03
 1.8495403384293880e+01   2.6417178020636811e-03   +1.9007861064094755e-02   +1.9099774571388302e-03
 1.8497875436787044e+01   2.4720524931645116e-03   +1.9003140416896228e-02   +1.9092333021195188e-03
 1.8500460717326160e+01   2.5852805391153311e-03   +1.8998205531944767e-02   +1.9084434566435948e-03
 1.8502797481781410e+01   2.3367644552507727e-03   +1.8993746790239008e-02   +1.9077226207648006e-03
 1.8505176402464304e+01   2.3789206828936926e-03   +1.8989209350554641e-02   +1.9069804154038725e-03
 1.8507905040107641e+01   2.7286376433366399e-03   +1.8984007061113705e-02   +1.9061220480878355e-03
 1.8510322541762832e+01   2.4175016551915007e-03   +1.8979399933880040e-02   +1.9053551181629394e-03
 1.8512825668959689e+01   2.5031271968565250e-03   +1.8974631584738486e-02   +1.9045577112274505e-03
 1.8515506591289089e+01   2.6809223294002038e-03   +1.8969526761598795e-02   +1.9037012643597902e-03
 1.8517920266691196e+01   2.4136754021064633e-03   +1.8964932775552116e-02   +1.9029298480728945e-03
 1.8520426080036788e+01   2.5058133455928555e-03   +1.8960165390203829e-02   +1.9021308622455472e-03
 1.8522997129157659e+01   2.5710491208705832e-03   +1.8955275968189557e-02   +1.9013144911345376e-03
 1.8525532803949240e+01   2.5356747915807887e-03   +1.8950455872028676e-02   +1.9005113226867249e-03
 1.8528150645590888e+01   2.6178416416478001e-03   +1.8945481715143118e-02   +1.8996865868218670e-03
 1.8530620921047532e+01   2.4702754566447993e-03   +1.8940789919231479e-02   +1.8989163310015147e-03
 1.8533311659172814e+01   2.6907381252812002e-03   +1.8935681551796469e-02   +1.8980856284013929e-03
 1.8535549987249588e+01   2.2383280767748204e-03   +1.8931433778948858e-02   +1.8974032905267203e-03
 1.8537839832506695e+01   2.2898452571062933e-03   +1.8927089809589005e-02   +1.8967142419456533e-03
 1.8540718289054965e+01   2.8784565482702362e-03   +1.8921631434676379e-02   +1.8958582426473502e-03
 1.8543076451462436e+01   2.3581624074715535e-03   +1.8917161509985618e-02   +1.8951672634087884e-03
 1.8545549080897981e+01   2.4726294355446043e-03   +1.8912476349242306e-02   +1.8944525027443388e-03
 1.8548382070637768e+01   2.8329897397867398e-03   +1.8907110530508173e-02   +1.8936462533119113e-03
 1.8550692229646454e+01   2.3101590086866963e-03   +1.8902736655001303e-02   +1.8929999204860915e-03
 1.8553120385635047e+01   2.4281559885928061e-03   +1.8898140967276180e-02   +1.8923341250296107e-03
 1.8555936553728504e+01   2.8161680934566391e-03   +1.8892812897679231e-02   +1.8915837791611354e-03
 1.8558299303494017e+01   2.3627497655134277e-03   +1.8888344288100409e-02   +1.8909680477635893e-03
 1.8560788299995533e+01   2.4889965015155724e-03   +1.8883638468129429e-02   +1.8903329156024285e-03
 1.8563531308786029e+01   2.7430087904960487e-03   +1.8878454206439146e-02   +1.8896540223028156e-03
 1.8565951304820331e+01   2.4199960343018745e-03   +1.8873881953311564e-02   +1.8890759772973794e-03
 1.8568474778970312e+01   2.5234741499815527e-03   +1.8869115665654742e-02   +1.8884864497536169e-03
 1.8571094329517191e+01   2.6195505468784575e-03   +1.8864169466332011e-02   +1.8878886068059379e-03
 1.8573865745680362e+01   2.7714161631706702e-03   +1.8858938199973398e-02   +1.8872713145953127e-03
 1.8576087361586293e+01   2.2216159059311735e-03   +1.8854745945294425e-02   +1.8867892069870009e-03
 1.8578356132741792e+01   2.2687711554993939e-03   +1.8850465802119222e-02   +1.8863060837587746e-03
 1.8581058366367419e+01   2.7022336256266044e-03   +1.8845369326989693e-02   +1.8857420802970257e-03
 1.8583525369539824e+01   2.4670031724056685e-03   +1.8840717818175704e-02   +1.8852392688748574e-03
 1.8586059723811598e+01   2.5343542717735090e-03   +1.8835940592805619e-02   +1.8847370873779612e-03
 1.8588767941475240e+01   2.7082176636419319e-03   +1.8830837028404174e-02   +1.8842117477901536e-03
 1.8591138639839031e+01   2.3706983637907797e-03   +1.8826370667426671e-02   +1.8837604698566149e-03
 1.8593578974823028e+01   2.4403349839978716e-03   +1.8821774219059145e-02   +1.8833043804040684e-03
 1.8596158182003844e+01   2.5792071808155015e-03   +1.8816917393565231e-02   +1.8828367491387863e-03
 1.8598738762880945e+01   2.5805808771011129e-03   +1.8812059171067805e-02   +1.8823809078271831e-03
 1.8601380763008233e+01   2.6420001272882132e-03   +1.8807086527837323e-02   +1.8819229199304678e-03
 1.8603844160928315e+01   2.4633979200814338e-03   +1.8802451121277059e-02   +1.8815029081271047e-03
 1.8606579401033112e+01   2.7352401047977537e-03   +1.8797305389661682e-02   +1.8810424185532208e-03
 1.8608769560576608e+01   2.1901595434954402e-03   +1.8793186007794442e-02   +1.8806766323679119e-03
 1.8611012322520079e+01   2.2427619434708390e-03   +1.8788968516550909e-02   +1.8803033803496212e-03
 1.8613994832811041e+01   2.9825102909626366e-03   +1.8783361230143000e-02   +1.8798090268436888e-03
 1.8616286846249505e+01   2.2920134384634139e-03   +1.8779053116199432e-02   +1.8794312157278099e-03
 1.8618685164536448e+01   2.3983182869429243e-03   +1.8774546115090281e-02   +1.8790367388326463e-03
 1.8621722300640911e+01   3.0371361044636558e-03   +1.8768839985297804e-02   +1.8785354979888561e-03
 1.8623917818255578e+01   2.1955176146661870e-03   +1.8764716026487611e-02   +1.8781721619407987e-03
 1.8626232503606406e+01   2.3146853508286824e-03   +1.8760369093150025e-02   +1.8777878761445689e-03
 1.8629250297371335e+01   3.0177937649291664e-03   +1.8754703079017668e-02   +1.8772814690270500e-03
 1.8631526556648929e+01   2.2762592775933399e-03   +1.8750430339396048e-02   +1.8768944321858783e-03
 1.8633921709254079e+01   2.3951526051497751e-03   +1.8745935383672158e-02   +1.8764821674678090e-03
 1.8636884796740080e+01   2.9630874860018253e-03   +1.8740375967007002e-02   +1.8759646900208642e-03
 1.8639177069849765e+01   2.2922731096848281e-03   +1.8736076207411381e-02   +1.8755597561772781e-03
 1.8641591866873824e+01   2.4147970240591121e-03   +1.8731547632166605e-02   +1.8751271281688142e-03
 1.8644483830543798e+01   2.8919636699740181e-03   +1.8726125586570656e-02   +1.8746039076610939e-03
 1.8646835187968730e+01   2.3513574249314217e-03   +1.8721718231101973e-02   +1.8741703737326584e-03
 1.8649301342838111e+01   2.4661548693813984e-03   +1.8717096807827793e-02   +1.8737053792331198e-03
 1.8652078506691836e+01   2.7771638537252841e-03   +1.8711893963977110e-02   +1.8731678921447125e-03
 1.8654508199376526e+01   2.4296926846893996e-03   +1.8707343323243818e-02   +1.8726871449136226e-03
 1.8657025967126962e+01   2.5177677504366613e-03   +1.8702628971295199e-02   +1.8721774006762427e-03
 1.8659681612659782e+01   2.6556455328190509e-03   +1.8697657861705349e-02   +1.8716246648874096e-03
 1.8662417827611552e+01   2.7362149517706769e-03   +1.8692537491595669e-02   +1.8710388729841604e-03
 1.8664704541988542e+01   2.2867143769893516e-03   +1.8688259535739569e-02   +1.8705328367071635e-03
 1.8667032629678022e+01   2.3280876894808955e-03   +1.8683905385966232e-02   +1.8700022692559530e-03
 1.8669672239420755e+01   2.6396097427330290e-03   +1.8678970125267848e-02   +1.8693807602792759e-03
 1.8672207987140208e+01   2.5357477194525302e-03   +1.8674230626518091e-02   +1.8687630149520137e-03
 1.8674800037141395e+01   2.5920500011871184e-03   +1.8669387538130106e-02   +1.8681125327061866e-03
 1.8677371239287641e+01   2.5712021462460655e-03   +1.8664585095744583e-02   +1.8674457178866767e-03
 1.8679850828965787e+01   2.4795896781455440e-03   +1.8659955416408944e-02   +1.8667809870259774e-03
 1.8682387387343166e+01   2.5365583773790945e-03   +1.8655221103014593e-02   +1.8660795538564712e-03
 1.8684859854026893e+01   2.4724666837272480e-03   +1.8650608150605010e-02   +1.8653746380990061e-03
 1.8687689935244851e+01   2.8300812179580248e-03   +1.8645330158525646e-02   +1.8645434994542245e-03
 1.8689868961085654e+01   2.1790258408032059e-03   +1.8641267984681967e-02   +1.8638848352499130e-03
 1.8692107025546523e+01   2.2380644608688272e-03   +1.8637097262710983e-02   +1.8631919140326492e-03
 1.8695080237181880e+01   2.9732116353571314e-03   +1.8631558997159511e-02   +1.8622467463440041e-03
 1.8697384824528818e+01   2.3045873469378364e-03   +1.8627268152305969e-02   +1.8614927088220730e-03
 1.8699777518127476e+01   2.3926935986580133e-03   +1.8622815126099496e-02   +1.8606903429385887e-03
 1.8702686215395627e+01   2.9086972681504619e-03   +1.8617404394309100e-02   +1.8596864627224163e-03
 1.8704997191580109e+01   2.3109761844821719e-03   +1.8613107644374939e-02   +1.8588691165517366e-03
 1.8707401085903012e+01   2.4038943229029996e-03   +1.8608640159479328e-02   +1.8580012677356799e-03
 1.8710300679507590e+01   2.8995936045781434e-03   +1.8603254251778469e-02   +1.8569339104101796e-03
 1.8712606983415203e+01   2.3063039076127723e-03   +1.8598972592797837e-02   +1.8560683062475633e-03
 1.8715012076549435e+01   2.4050931342323167e-03   +1.8594509677591058e-02   +1.8551493160288762e-03
 1.8717853490567055e+01   2.8414140176202807e-03   +1.8589239999804153e-02   +1.8540408033934229e-03
 1.8720211540837862e+01   2.3580502708071549e-03   +1.8584869178946039e-02   +1.8531047747821661e-03
 1.8722674473730756e+01   2.4629328928931216e-03   +1.8580306327096518e-02   +1.8521107960876816e-03
 1.8725423487343168e+01   2.7490136124121989e-03   +1.8575216393835359e-02   +1.8509841859460619e-03
 1.8727845029672039e+01   2.4215423288715954e-03   +1.8570735372898661e-02   +1.8499785298400323e-03
 1.8730361034384924e+01   2.5160047128842677e-03   +1.8566082145021409e-02   +1.8489217300297592e-03
 1.8732998697121658e+01   2.6376627367348249e-03   +1.8561206785371293e-02   +1.8478040769191243e-03
 1.8735509145479465e+01   2.5104483578068937e-03   +1.8556569313262130e-02   +1.8467314185864067e-03
 1.8738084464172516e+01   2.5753186930508321e-03   +1.8551814816138462e-02   +1.8456237445938332e-03
 1.8740579832987255e+01   2.4953688147384412e-03   +1.8547210650556280e-02   +1.8445437400550939e-03
 1.8743211657328384e+01   2.6318243411296294e-03   +1.8542357640971868e-02   +1.8433989889523419e-03
 1.8745550953158219e+01   2.3392958298344979e-03   +1.8538046577948355e-02   +1.8423795738505260e-03
 1.8747940752516211e+01   2.3897993579922172e-03   +1.8533644904481974e-02   +1.8413386342615800e-03
 1.8750516378587157e+01   2.5756260709464129e-03   +1.8528903747495457e-02   +1.8402188709617008e-03
 1.8752961568456247e+01   2.4451898690891483e-03   +1.8524405358605788e-02   +1.8391595008560933e-03
 1.8755485166513285e+01   2.5235980570386118e-03   +1.8519765435168565e-02   +1.8380698915599718e-03
 1.8758134121205501e+01   2.6489546922157103e-03   +1.8514897977237696e-02   +1.8369347684046016e-03
 1.8760893701547072e+01   2.7595803415714215e-03   +1.8509830427818928e-02   +1.8357625556326489e-03
 1.8763379447428239e+01   2.4857458811666788e-03   +1.8505268491123869e-02   +1.8347166979787066e-03
 1.8765654104182289e+01   2.2746567540501417e-03   +1.8501096217511139e-02   +1.8337713056017009e-03
 1.8768188946809442e+01   2.5348426271527558e-03   +1.8496449217964620e-02   +1.8327305705638144e-03
 1.8770855514739587e+01   2.6665679301451917e-03   +1.8491563559424565e-02   +1.8316518467916267e-03
 1.8773413250980973e+01   2.5577362413855553e-03   +1.8486879981213875e-02   +1.8306360569927107e-03
 1.8775983433515048e+01   2.5701825340753714e-03   +1.8482176200554267e-02   +1.8296371002862169e-03
 1.8778514847703743e+01   2.5314141886951802e-03   +1.8477545854240534e-02   +1.8286744806336427e-03
 1.8780873761997679e+01   2.3589142939357544e-03   +1.8473233207105054e-02   +1.8277964084461010e-03
 1.8783349716715403e+01   2.4759547177239938e-03   +1.8468708785841118e-02   +1.8268960199186756e-03
 1.8786132869707370e+01   2.7831529919666309e-03   +1.8463625626435300e-02   +1.8259156866359942e-03
 1.8788709651580202e+01   2.5767818728326120e-03   +1.8458921778648073e-02   +1.8250365738164641e-03
 1.8791070320692342e+01   2.3606691121393908e-03   +1.8454614398302968e-02   +1.8242546136854000e-03
 1.8793659988249697e+01   2.5896675573555683e-03   +1.8449891268538632e-02   +1.8234227967887221e-03
 1.8796169276852694e+01   2.5092886029973727e-03   +1.8445316755140485e-02   +1.8226462131246924e-03
 1.8798561435605404e+01   2.3921587527091503e-03   +1.8440957554146816e-02   +1.8219326235208908e-03
 1.8801272033316806e+01   2.7105977114025848e-03   +1.8436020093505388e-02   +1.8211512510785059e-03
 1.8803584257896059e+01   2.3122245792528417e-03   +1.8431809929416822e-02   +1.8205093361360106e-03
 1.8805948189615652e+01   2.3639317195929266e-03   +1.8427507123205015e-02   +1.8198752212054544e-03
 1.8808810993890084e+01   2.8628042744323068e-03   +1.8422298241272044e-02   +1.8191367213278361e-03
 1.8811122525990818e+01   2.3115321007338707e-03   +1.8418093914316577e-02   +1.8185638627512934e-03
 1.8813531281072219e+01   2.4087550814009262e-03   +1.8413714139157586e-02   +1.8179859936202853e-03
 1.8816382488105607e+01   2.8512070333874817e-03   +1.8408531632076359e-02   +1.8173260483066152e-03
 1.8818713259724401e+01   2.3307716187943583e-03   +1.8404296468198460e-02   +1.8168072601653666e-03
 1.8821156024476693e+01   2.4427647522919926e-03   +1.8399859080515855e-02   +1.8162824719126145e-03
 1.8823930046970833e+01   2.7740224941403824e-03   +1.8394821474093107e-02   +1.8157075925565175e-03
 1.8826327508134117e+01   2.3974611632837650e-03   +1.8390468965835623e-02   +1.8152256068640110e-03
 1.8828832333178092e+01   2.5048250439745345e-03   +1.8385922759923321e-02   +1.8147361321670160e-03
 1.8831507760243625e+01   2.6754270655331425e-03   +1.8381068247853530e-02   +1.8142280578025741e-03
 1.8833991611537666e+01   2.4838512940412727e-03   +1.8376562551115038e-02   +1.8137653929064771e-03
 1.8836547809848600e+01   2.5561983109341213e-03   +1.8371926809336935e-02   +1.8132949865540314e-03
 1.8839083360254257e+01   2.5355504056570055e-03   +1.8367329693376778e-02   +1.8128343380223208e-03
 1.8841703129293364e+01   2.6197690391072115e-03   +1.8362581103036540e-02   +1.8123650799916589e-03
 1.8844323800472011e+01   2.6206711786471715e-03   +1.8357832098055648e-02   +1.8119012927897242e-03
 1.8846697932052678e+01   2.3741315806660168e-03   +1.8353530905437190e-02   +1.8114801883146396e-03
 1.8849053774209406e+01   2.3558421567280163e-03   +1.8349263838810418e-02   +1.8110595265648944e-03
 1.8851805390419131e+01   2.7516162097249719e-03   +1.8344281181668986e-02   +1.8105615211455768e-03
 1.8854183796876960e+01   2.3784064578293851e-03   +1.8339975448551586e-02   +1.8101251097719089e-03
 1.8856599928233699e+01   2.4161313567390152e-03   +1.8335602487753802e-02   +1.8096775608026502e-03
 1.8859498811335289e+01   2.8988831015901440e-03   +1.8330357233105672e-02   +1.8091304785936625e-03
 1.8861727660500019e+01   2.2288491647302067e-03   +1.8326325434713884e-02   +1.8086974988194265e-03
 1.8864024867873280e+01   2.2972073732603349e-03   +1.8322171005639883e-02   +1.8082387988462348e-03
 1.8866985711846379e+01   2.9608439730992586e-03   +1.8316817991991995e-02   +1.8076269931268305e-03
 1.8869278886443162e+01   2.2931745967831318e-03   +1.8312673348598683e-02   +1.8071350314354678e-03
 1.8871673614143802e+01   2.3947277006399759e-03   +1.8308346385847482e-02   +1.8066029205674094e-03
 1.8874614718673822e+01   2.9411045300200556e-03   +1.8303033968104572e-02   +1.8059250464588159e-03
 1.8876878502348895e+01   2.2637836750725171e-03   +1.8298946354755413e-02   +1.8053826493642708e-03
 1.8879253408881560e+01   2.3749065326654772e-03   +1.8294659434912933e-02   +1.8047937337097092e-03
 1.8882117229813570e+01   2.8638209320099861e-03   +1.8289491879126797e-02   +1.8040551130842799e-03
 1.8884474511007781e+01   2.3572811942109695e-03   +1.8285239952594397e-02   +1.8034250781242102e-03
 1.8886950680432900e+01   2.4761694251189681e-03   +1.8280775210891075e-02   +1.8027391004647414e-03
 1.8889714139205875e+01   2.7634587729750137e-03   +1.8275794505175545e-02   +1.8019458924298016e-03
 1.8892116199764850e+01   2.4020605589747390e-03   +1.8271466975466447e-02   +1.8012310434505916e-03
 1.8894616785730193e+01   2.5005859653433049e-03   +1.8266963800340184e-02   +1.8004606209775715e-03
 1.8897248682168257e+01   2.6318964380642740e-03   +1.8262226272530737e-02   +1.7996211234747063e-03
 1.8900048206175111e+01   2.7995240068534599e-03   +1.8257189477338950e-02   +1.7986967803717054e-03
 1.8902260478431302e+01   2.2122722561910280e-03   +1.8253211097349856e-02   +1.7979459938744682e-03
 1.8904521695949505e+01   2.2612175182032956e-03   +1.8249146436197888e-02   +1.7971591828953265e-03
 1.8907267599611874e+01   2.7459036623689315e-03   +1.8244212951471162e-02   +1.7961776316967957e-03
 1.8909804858970876e+01   2.5372593590020642e-03   +1.8239656761371750e-02   +1.7952444230136626e-03
 1.8912411342718446e+01   2.6064837475701097e-03   +1.8234978763551367e-02   +1.7942600928936570e-03
 1.8915060320115167e+01   2.6489773967206531e-03   +1.8230227160134480e-02   +1.7932360066524910e-03
 1.8917420654059033e+01   2.3603339438658111e-03   +1.8225995621278922e-02   +1.7923033525207624e-03
 1.8919839993990664e+01   2.4193399316310149e-03   +1.8221660606410908e-02   +1.7913280232327473e-03
 1.8922439130404783e+01   2.5991364141191298e-03   +1.8217006083919015e-02   +1.7902602774014845e-03
 1.8925007434805668e+01   2.5683044008850686e-03   +1.8212409519218223e-02   +1.7891918470547752e-03
 1.8927650083960280e+01   2.6426491546125419e-03   +1.8207682780315742e-02   +1.7880787976645601e-03
 1.8930155547724496e+01   2.5054637642156763e-03   +1.8203204150448207e-02   +1.7870091381503009e-03
 1.8932804774369469e+01   2.6492266449729129e-03   +1.8198471472781294e-02   +1.7858636757859547e-03
 1.8935081282810831e+01   2.2765084413620684e-03   +1.8194407068862387e-02   +1.7848697126069918e-03
 1.8937401159937600e+01   2.3198771267693985e-03   +1.8190267573670531e-02   +1.7838480704933585e-03
 1.8940194352346701e+01   2.7931924091006977e-03   +1.8185286671685449e-02   +1.7826088731714654e-03
 1.8942607629420593e+01   2.4132770738916065e-03   +1.8180986040110529e-02   +1.7815328416969575e-03
 1.8945120576033574e+01   2.5129466129811817e-03   +1.8176510551007150e-02   +1.7804114318869186e-03
 1.8947864872557620e+01   2.7442965240460637e-03   +1.8171626260331038e-02   +1.7791816531771982e-03
 1.8950235192500706e+01   2.3703199430862298e-03   +1.8167410291977593e-02   +1.7781169034419993e-03
 1.8952701449274766e+01   2.4662567740598718e-03   +1.8163026367153407e-02   +1.7770073764527862e-03
 1.8955320967139944e+01   2.6195178651775564e-03   +1.8158373003389020e-02   +1.7758335203538530e-03
 1.8957862775951892e+01   2.5418088119479876e-03   +1.8153860617415998e-02   +1.7746984846001290e-03
 1.8960482082232712e+01   2.6193062808204104e-03   +1.8149213666022269e-02   +1.7735327681491758e-03
 1.8962967091552887e+01   2.4850093201749246e-03   +1.8144807791435090e-02   +1.7724299737433176e-03
 1.8965565756723077e+01   2.5986651701899177e-03   +1.8140203333264521e-02   +1.7712817869985668e-03
 1.8967908388238261e+01   2.3426315151837684e-03   +1.8136055076013374e-02   +1.7702555524715001e-03
 1.8970293612493869e+01   2.3852242556081649e-03   +1.8131833858349454e-02   +1.7692183498393278e-03
 1.8973031190154366e+01   2.7375776604969815e-03   +1.8126992102704437e-02   +1.7680388404927717e-03
 1.8975459152495649e+01   2.4279623412830631e-03   +1.8122700630769432e-02   +1.7670028666768142e-03
 1.8977981410741304e+01   2.5222582456549958e-03   +1.8118245138793933e-02   +1.7659377245842754e-03
 1.8980676943243250e+01   2.6955325019457632e-03   +1.8113486514064563e-02   +1.7648144462164303e-03
 1.8983083310353067e+01   2.4063671098168982e-03   +1.8109240916202522e-02   +1.7638245476403241e-03
 1.8985580338303194e+01   2.4970279501275172e-03   +1.8104837865564483e-02   +1.7628108472324082e-03
 1.8988103940103482e+01   2.5236018002878779e-03   +1.8100390509629971e-02   +1.7618018664222537e-03
 1.8990935584103628e+01   2.8316440001461274e-03   +1.8095403295400832e-02   +1.7606880260522156e-03
 1.8993137758970807e+01   2.2021748671789965e-03   +1.8091526893571200e-02   +1.7598354533330520e-03
 1.8995411894951246e+01   2.2741359804392403e-03   +1.8087525777167525e-02   +1.7589683774520324e-03
 1.8998186979730839e+01   2.7750847795928735e-03   +1.8082645935589160e-02   +1.7579307791867759e-03
 1.9000687224281130e+01   2.5002445502906312e-03   +1.8078251828020961e-02   +1.7570145431446010e-03
 1.9003276827298738e+01   2.5896030176078000e-03   +1.8073703064721735e-02   +1.7560856872770867e-03
 1.9005929302695812e+01   2.6524753970740278e-03   +1.8069046329962143e-02   +1.7551547525264462e-03
 1.9008313149358244e+01   2.3838466624326315e-03   +1.8064863288317266e-02   +1.7543373432956969e-03
 1.9010781174507063e+01   2.4680251488184979e-03   +1.8060534563750310e-02   +1.7535104757484610e-03
 1.9013313660801725e+01   2.5324862946618509e-03   +1.8056094876392748e-02   +1.7526816910455119e-03
 1.9015944130315159e+01   2.6304695134342637e-03   +1.8051485608802754e-02   +1.7518426499271811e-03
 1.9018339632506461e+01   2.3955021913018015e-03   +1.8047289960835662e-02   +1.7510989193652154e-03
 1.9020781763879270e+01   2.4421313728097971e-03   +1.8043014451716976e-02   +1.7503616993143980e-03
 1.9023706299939352e+01   2.9245360600818060e-03   +1.8037896715892406e-02   +1.7495043944188999e-03
 1.9025886465003509e+01   2.1801650641570802e-03   +1.8034083188113122e-02   +1.7488825956188960e-03
 1.9028170513308542e+01   2.2840483050323712e-03   +1.8030089384843680e-02   +1.7482469401229109e-03
 1.9031103814423847e+01   2.9333011153056532e-03   +1.8024962418429168e-02   +1.7474550075208888e-03
 1.9033438795312460e+01   2.3349808886123924e-03   +1.8020882860612566e-02   +1.7468443538007450e-03
 1.9035914478601040e+01   2.4756832885799440e-03   +1.8016559010612481e-02   +1.7462147377348108e-03
 1.9038787622500607e+01   2.8731438995670544e-03   +1.8011542903392665e-02   +1.7455100101951143e-03
 1.9041066705664967e+01   2.2790831643604292e-03   +1.8007565358552243e-02   +1.7449711661456865e-03
 1.9043458997707617e+01   2.3922920426500127e-03   +1.8003391536092539e-02   +1.7444242775103633e-03
 1.9046207906544321e+01   2.7489088367040893e-03   +1.7998597111979660e-02   +1.7438172879537749e-03
 1.9048694297817853e+01   2.4863912735320071e-03   +1.7994261963175929e-02   +1.7432876626068969e-03
 1.9051295664872331e+01   2.6013670544777767e-03   +1.7989727724339676e-02   +1.7427596818049274e-03
 1.9053917101808619e+01   2.6214369362875800e-03   +1.7985159867881455e-02   +1.7422449326722391e-03
 1.9056575044005609e+01   2.6579421969898931e-03   +1.7980529756329411e-02   +1.7417404173387962e-03
 1.9058843707743215e+01   2.2686637376061469e-03   +1.7976578809579546e-02   +1.7413220710178023e-03
 1.9061153998446763e+01   2.3102907035479348e-03   +1.7972556330102148e-02   +1.7409079223355375e-03
 1.9063787405344286e+01   2.6334068975231162e-03   +1.7967972417061995e-02   +1.7404502716987561e-03
 1.9066379489293599e+01   2.5920839493132064e-03   +1.7963461593527005e-02   +1.7400124445265408e-03
 1.9069049371767111e+01   2.6698824735120752e-03   +1.7958816557831742e-02   +1.7395702395918700e-03
 1.9071587369053368e+01   2.5379972862573652e-03   +1.7954402057996512e-02   +1.7391574406793952e-03
 1.9074012249332821e+01   2.4248802794524238e-03   +1.7950185282595420e-02   +1.7387686240750697e-03
 1.9076508895827182e+01   2.4966464943609878e-03   +1.7945844686159521e-02   +1.7383733292459088e-03
 1.9078937600098389e+01   2.4287042712067830e-03   +1.7941623155966202e-02   +1.7379910557119413e-03
 1.9081755835419905e+01   2.8182353215164824e-03   +1.7936725712208838e-02   +1.7375478240974334e-03
 1.9083952270255132e+01   2.1964348352270235e-03   +1.7932909683427277e-02   +1.7371997090710148e-03
 1.9086229989422787e+01   2.2777191676546238e-03   +1.7928953242973996e-02   +1.7368369501568194e-03
 1.9089225939070669e+01   2.9959496478824121e-03   +1.7923750487595570e-02   +1.7363549850412333e-03
 1.9091525214908629e+01   2.2992758379594136e-03   +1.7919758558264304e-02   +1.7359801306843781e-03
 1.9093962627539799e+01   2.4374126311705879e-03   +1.7915527750494518e-02   +1.7355748870711261e-03
 1.9096906040656378e+01   2.9434131165793076e-03   +1.7910419968847301e-02   +1.7350756977779478e-03
 1.9099130778915910e+01   2.2247382595317333e-03   +1.7906560308645070e-02   +1.7346882486826835e-03
 1.9101511130881082e+01   2.3803519651721672e-03   +1.7902431644192855e-02   +1.7342633728992334e-03
 1.9104373006456608e+01   2.8618755755260850e-03   +1.7897469142523686e-02   +1.7337409017006359e-03
 1.9106746021665749e+01   2.3730152091410162e-03   +1.7893355477013956e-02   +1.7332936558673313e-03
 1.9109271404631972e+01   2.5253829662226224e-03   +1.7888978863306020e-02   +1.7328029783769401e-03
 1.9111998827998217e+01   2.7274233662453184e-03   +1.7884253516529395e-02   +1.7322577254138749e-03
 1.9114466655916576e+01   2.4678279183589780e-03   +1.7879979225261629e-02   +1.7317502425788708e-03
 1.9117013029462480e+01   2.5463735459041459e-03   +1.7875570228106524e-02   +1.7312080704148310e-03
 1.9119514390000305e+01   2.5013605378241266e-03   +1.7871240540004718e-02   +1.7306550550137741e-03
 1.9122045084482515e+01   2.5306944822105493e-03   +1.7866861510341697e-02   +1.7300749415134131e-03
 1.9124500420209120e+01   2.4553357266050568e-03   +1.7862614305060046e-02   +1.7294940805322953e-03
 1.9127007511127445e+01   2.5070909183249057e-03   +1.7858279071003170e-02   +1.7288803629387146e-03
 1.9129536456860329e+01   2.5289457328838694e-03   +1.7853907632100780e-02   +1.7282398793283943e-03
 1.9132079323856782e+01   2.5428669964533412e-03   +1.7849513788020098e-02   +1.7275756473048355e-03
 1.9134706415861970e+01   2.6270920051878477e-03   +1.7844976214544332e-02   +1.7268660907480771e-03
 1.9137135807209454e+01   2.4293913474835449e-03   +1.7840781798456277e-02   +1.7261899417464826e-03
 1.9139901298895488e+01   2.7654916860342382e-03   +1.7836009123540414e-02   +1.7253984034993489e-03
 1.9142044822859976e+01   2.1435239644880255e-03   +1.7832311361537026e-02   +1.7247707267873977e-03
 1.9144260827917432e+01   2.2160050574555612e-03   +1.7828489992690631e-02   +1.7241081756089712e-03
 1.9147252236832955e+01   2.9914089155234080e-03   +1.7823333843993740e-02   +1.7231919760247302e-03
 1.9149539370602856e+01   2.2871337699008620e-03   +1.7819393491078906e-02   +1.7224748798541068e-03
 1.9151976102997374e+01   2.4367323945178043e-03   +1.7815197224771411e-02   +1.7216974725548196e-03
 1.9154963518895684e+01   2.9874158983105303e-03   +1.7810055246336946e-02   +1.7207247122820993e-03
 1.9157157107124586e+01   2.1935882289021436e-03   +1.7806281479385646e-02   +1.7199990395830578e-03
 1.9159511443421948e+01   2.3543362973619253e-03   +1.7802232949085079e-02   +1.7192107977065055e-03
 1.9162371906554789e+01   2.8604631328406072e-03   +1.7797316596943842e-02   +1.7182387472460189e-03
 1.9164766240094227e+01   2.3943335394385201e-03   +1.7793203544873449e-02   +1.7174150145351039e-03
 1.9167316337169641e+01   2.5500970754137597e-03   +1.7788825097078714e-02   +1.7165293780939922e-03
 1.9170018753520754e+01   2.7024163511129018e-03   +1.7784187599199495e-02   +1.7155812360997657e-03
 1.9172511342177838e+01   2.4925886570841271e-03   +1.7779912457171074e-02   +1.7147006383227696e-03
 1.9175070059122682e+01   2.5587169448435532e-03   +1.7775526182106743e-02   +1.7137957235201849e-03
 1.9177515184384003e+01   2.4451252613211238e-03   +1.7771336791604673e-02   +1.7129330089334807e-03
 1.9179986533825545e+01   2.4713494415422588e-03   +1.7767104612833359e-02   +1.7120609829619278e-03
 1.9182777725962634e+01   2.7911921370886716e-03   +1.7762327296467567e-02   +1.7110765226305196e-03
 1.9185012996009046e+01   2.2352700464125519e-03   +1.7758503455940308e-02   +1.7102920717770747e-03
 1.9187283876593199e+01   2.2708805841524793e-03   +1.7754620487267749e-02   +1.7094999049291233e-03
 1.9190331158516230e+01   3.0472819230311643e-03   +1.7749412768905660e-02   +1.7084455801219013e-03
 1.9192527016786865e+01   2.1958582706353980e-03   +1.7745662089943798e-02   +1.7076949208128373e-03
 1.9194812289574074e+01   2.2852727872084699e-03   +1.7741760426613306e-02   +1.7069219574336616e-03
 1.9197973434270356e+01   3.1611446962820366e-03   +1.7736366268907015e-02   +1.7058683143361894e-03
 1.9200100638554147e+01   2.1272042837914285e-03   +1.7732738282656701e-02   +1.7051702958248240e-03
 1.9202349674151321e+01   2.2490355971740428e-03   +1.7728904115029993e-02   +1.7044417859387621e-03
 1.9205478641877043e+01   3.1289677257220205e-03   +1.7723572534487111e-02   +1.7034469670547273e-03
 1.9207693022904916e+01   2.2143810278727472e-03   +1.7719801219160038e-02   +1.7027577407415252e-03
 1.9210051063249036e+01   2.3580403441201270e-03   +1.7715786900498399e-02   +1.7020367549962100e-03
 1.9213053561604990e+01   3.0024983559542306e-03   +1.7710677891320543e-02   +1.7011390769276799e-03
 1.9215305188745518e+01   2.2516271405272903e-03   +1.7706848303038394e-02   +1.7004819133880874e-03
 1.9217685038018846e+01   2.3798492733284604e-03   +1.7702802221448627e-02   +1.6998045916105200e-03
 1.9220507683591219e+01   2.8226455723725508e-03   +1.7698005385099868e-02   +1.6990222886798102e-03
 1.9222909267400983e+01   2.4015838097639630e-03   +1.7693925821205055e-02   +1.6983751398786707e-03
 1.9225444262067363e+01   2.5349946663801859e-03   +1.7689621295104430e-02   +1.6977111490291234e-03
 1.9228116359220124e+01   2.6720971527609549e-03   +1.7685085757729809e-02   +1.6970323241423790e-03
 1.9230606105509128e+01   2.4897462890045574e-03   +1.7680861345849005e-02   +1.6964185236760388e-03
 1.9233172337208835e+01   2.5662316997063783e-03   +1.7676508735170997e-02   +1.6958043361933310e-03
 1.9235638553963703e+01   2.4662167548683556e-03   +1.7672327220821651e-02   +1.6952345247174528e-03
 1.9238188910549336e+01   2.5503565856332955e-03   +1.7668004500196052e-02   +1.6946634685599956e-03
 1.9240593415258971e+01   2.4045047096343808e-03   +1.7663930301030771e-02   +1.6941446329869722e-03
 1.9243051382277287e+01   2.4579670183157987e-03   +1.7659766784859275e-02   +1.6936303611610405e-03
 1.9245656924437807e+01   2.6055421605200024e-03   +1.7655354651266372e-02   +1.6931022909843173e-03
 1.9248139602131005e+01   2.4826776931980987e-03   +1.7651151832334209e-02   +1.6926145732460104e-03
 1.9250724427641806e+01   2.5848255108016360e-03   +1.7646777357988294e-02   +1.6921226870315951e-03
 1.9253250219155351e+01   2.5257915135448172e-03   +1.7642504000961855e-02   +1.6916561779218445e-03
 1.9255782837444869e+01   2.5326182895177851e-03   +1.7638220260868878e-02   +1.6912004661140251e-03
 1.9258390445153719e+01   2.6076077088497129e-03   +1.7633810873322900e-02   +1.6907424527714814e-03
 1.9260776635670371e+01   2.3861905166526753e-03   +1.7629776929479923e-02   +1.6903334384296875e-03
 1.9263364023701666e+01   2.5873880312943243e-03   +1.7625403944967231e-02   +1.6898992542880699e-03
 1.9265694199547969e+01   2.3301758463034616e-03   +1.7621466629044298e-02   +1.6895173491470209e-03
 1.9268095899371815e+01   2.4016998238458598e-03   +1.7617409381793944e-02   +1.6891297981848899e-03
 1.9270879887389199e+01   2.7839880173843312e-03   +1.7612707479850515e-02   +1.6886897801670164e-03
 1.9273221194763057e+01   2.3413073738574042e-03   +1.7608754166227494e-02   +1.6883244587799157e-03
 1.9275704199967130e+01   2.4830052040734074e-03   +1.7604562526334706e-02   +1.6879394250451966e-03
 1.9278419054185012e+01   2.7148542178814239e-03   +1.7599980584049917e-02   +1.6875224287160857e-03
 1.9280852660343772e+01   2.4336061587604263e-03   +1.7595874270702045e-02   +1.6871515478119852e-03
 1.9283418817635287e+01   2.5661572915147701e-03   +1.7591545273142755e-02   +1.6867629445011343e-03
 1.9285963340648639e+01   2.5445230133520624e-03   +1.7587253757453240e-02   +1.6863766769537583e-03
 1.9288710126970873e+01   2.7467863222341293e-03   +1.7582622215324504e-02   +1.6859577974718601e-03
 1.9290889737726232e+01   2.1796107553591071e-03   +1.7578947849221267e-02   +1.6856216939572729e-03
 1.9293138349199769e+01   2.2486114735364993e-03   +1.7575157934059130e-02   +1.6852713863641908e-03
 1.9295901839882866e+01   2.7634906830975581e-03   +1.7570501303515854e-02   +1.6848351775368749e-03
 1.9298386073627409e+01   2.4842337445427631e-03   +1.7566316272621556e-02   +1.6844371838686972e-03
 1.9300986399466932e+01   2.6003258395235207e-03   +1.7561936733266864e-02   +1.6840162250682561e-03
 1.9303679904173549e+01   2.6935047066167783e-03   +1.7557401423371099e-02   +1.6835726646996462e-03
 1.9305976671775909e+01   2.2967676023597505e-03   +1.7553535088732038e-02   +1.6831879700326823e-03
 1.9308396296368144e+01   2.4196245922354365e-03   +1.7549462901418202e-02   +1.6827776826790922e-03
 1.9310998209420749e+01   2.6019130526044876e-03   +1.7545085043380849e-02   +1.6823279793663696e-03
 1.9313593682834995e+01   2.5954734142459301e-03   +1.7540719198366285e-02   +1.6818693096599081e-03
 1.9316297666482974e+01   2.7039836479794133e-03   +1.7536172111658650e-02   +1.6813791502793309e-03
 1.9318743452707508e+01   2.4457862245341744e-03   +1.7532060367614438e-02   +1.6809287547064329e-03
 1.9321247714015495e+01   2.5042613079868659e-03   +1.7527851470256043e-02   +1.6804575762389483e-03
 1.9323587068369051e+01   2.3393543535554784e-03   +1.7523920809631065e-02   +1.6800073682636651e-03
 1.9325975787480747e+01   2.3887191116962470e-03   +1.7519908301324778e-02   +1.6795386055072508e-03
 1.9328687491720871e+01   2.7117042401236802e-03   +1.7515354626112183e-02   +1.6789926087332047e-03
 1.9331094824176255e+01   2.4073324553839370e-03   +1.7511313327490959e-02   +1.6784971498252693e-03
 1.9333628328094765e+01   2.5335039185101493e-03   +1.7507061519110290e-02   +1.6779655111366721e-03
 1.9336266039161917e+01   2.6377110671518267e-03   +1.7502636276033025e-02   +1.6773982981723745e-03
 1.9338718978808330e+01   2.4529396464139097e-03   +1.7498522378797482e-02   +1.6768586744367927e-03
 1.9341287213968108e+01   2.5682351597779984e-03   +1.7494216550862779e-02   +1.6762806136860122e-03
 1.9343774382071260e+01   2.4871681031513049e-03   +1.7490048069373557e-02   +1.6757075624649134e-03
 1.9346528058449465e+01   2.7536763782052276e-03   +1.7485434601090890e-02   +1.6750605301942172e-03
 1.9348708328978205e+01   2.1802705287399249e-03   +1.7481783084430061e-02   +1.6745372907007461e-03
 1.9350963222446982e+01   2.2548934687769417e-03   +1.7478007801124441e-02   +1.6739856466694350e-03
 1.9353783288040958e+01   2.8200655939762953e-03   +1.7473288038380268e-02   +1.6732847451835459e-03
 1.9356197259507461e+01   2.4139714665025735e-03   +1.7469249511088952e-02   +1.6726741946714173e-03
 1.9358741776115203e+01   2.5445166077417980e-03   +1.7464994197178764e-02   +1.6720168177055926e-03
 1.9361518572406826e+01   2.7767962916236399e-03   +1.7460352360547729e-02   +1.6712843841553955e-03
 1.9363795299115733e+01   2.2767267089065513e-03   +1.7456547994320906e-02   +1.6706758563754492e-03
 1.9366203545863986e+01   2.4082467482529069e-03   +1.7452525378466276e-02   +1.6700234267861861e-03
 1.9368870768135920e+01   2.6672222719348326e-03   +1.7448072030975762e-02   +1.6692892690662146e-03
 1.9371395932466008e+01   2.5251643300876481e-03   +1.7443857690443869e-02   +1.6685831730951619e-03
 1.9374047439094301e+01   2.6515066282932764e-03   +1.7439434427230959e-02   +1.6678299328713180e-03
 1.9376579587317025e+01   2.5321482227234071e-03   +1.7435212157174203e-02   +1.6670993589885049e-03
 1.9379193397107993e+01   2.6138097909687019e-03   +1.7430855673150850e-02   +1.6663361555468101e-03
 1.9381253310611708e+01   2.0599135037144833e-03   +1.7427423786857622e-02   +1.6657315618104089e-03
 1.9383397996419941e+01   2.1446858082327935e-03   +1.7423851994927603e-02   +1.6650978734063181e-03
 1.9386080611295061e+01   2.6826148751197820e-03   +1.7419386248502346e-02   +1.6642988980462669e-03
 1.9388718505951971e+01   2.6378946569103334e-03   +1.7414997048520998e-02   +1.6635049917347311e-03
 1.9391440843615847e+01   2.7223376638758623e-03   +1.7410469549213107e-02   +1.6626790125614426e-03
 1.9394049506775705e+01   2.6086631598580823e-03   +1.7406133218184714e-02   +1.6618820592596254e-03
 1.9396306857866456e+01   2.2573510907513139e-03   +1.7402382548664459e-02   +1.6611892363945825e-03
 1.9398645713161457e+01   2.3388552950009966e-03   +1.7398498110082976e-02   +1.6604682588578375e-03
 1.9401222754581340e+01   2.5770414198831304e-03   +1.7394220038560480e-02   +1.6596730883840503e-03
 1.9403843475908445e+01   2.6207213271050023e-03   +1.7389871558617445e-02   +1.6588643147602076e-03
 1.9406587122700266e+01   2.7436467918207086e-03   +1.7385321380591363e-02   +1.6580192384543571e-03
 1.9409070901128626e+01   2.4837784283597841e-03   +1.7381204177233826e-02   +1.6572554007587800e-03
 1.9411669685387938e+01   2.5987842593124810e-03   +1.7376898362592826e-02   +1.6564594959314347e-03
 1.9413882595278988e+01   2.2129098910497191e-03   +1.7373233514063460e-02   +1.6557849946372172e-03
 1.9416142621004539e+01   2.2600257255511735e-03   +1.7369492173158415e-02   +1.6550987940580498e-03
 1.9418903668985354e+01   2.7610479808153343e-03   +1.7364923517637208e-02   +1.6542663268711549e-03
 1.9421402407875298e+01   2.4987388899440077e-03   +1.7360790871298448e-02   +1.6535209333570526e-03
 1.9424033930761617e+01   2.6315228863182938e-03   +1.7356440617303286e-02   +1.6527437229533204e-03
 1.9426750410029644e+01   2.7164792680274275e-03   +1.7351952053688998e-02   +1.6519495191555460e-03
 1.9429042144086232e+01   2.2917340565875577e-03   +1.7348166986838279e-02   +1.6512853831545907e-03
 1.9431456373429889e+01   2.4142293436568707e-03   +1.7344181242114041e-02   +1.6505935599525614e-03
 1.9434035000006894e+01   2.5786265770051386e-03   +1.7339925919719754e-02   +1.6498645201085424e-03
 1.9436678460076077e+01   2.6434600691835897e-03   +1.7335565543804634e-02   +1.6491290052439819e-03
 1.9439083706233877e+01   2.4052461577994677e-03   +1.7331599774037868e-02   +1.6484735075572453e-03
 1.9441540679775173e+01   2.4569735412960370e-03   +1.7327550326860092e-02   +1.6478172244003551e-03
 1.9444342326906046e+01   2.8016471308731639e-03   +1.7322934756086966e-02   +1.6470834479346988e-03
 1.9446598958001022e+01   2.2566310949763135e-03   +1.7319218551725295e-02   +1.6465044826830624e-03
 1.9448954942297366e+01   2.3559842963436495e-03   +1.7315340113151039e-02   +1.6459122659847284e-03
 1.9451682214874353e+01   2.7272725769869055e-03   +1.7310852177481340e-02   +1.6452435649101005e-03
 1.9454142282760333e+01   2.4600678859805214e-03   +1.7306805492686067e-02   +1.6446557972504925e-03
 1.9456736111028146e+01   2.5938282678126257e-03   +1.7302540323654848e-02   +1.6440528152970924e-03
 1.9459361174440300e+01   2.6250634121538496e-03   +1.7298225360958930e-02   +1.6434619497899595e-03
 1.9461786719241857e+01   2.4255448015573222e-03   +1.7294239715020664e-02   +1.6429334468636534e-03
 1.9464321834181497e+01   2.5351149396399819e-03   +1.7290075369075956e-02   +1.6424009993281062e-03
 1.9466803781575905e+01   2.4819473944077686e-03   +1.7285999644758507e-02   +1.6418974775746595e-03
 1.9469091009878092e+01   2.2872283021868611e-03   +1.7282244760645417e-02   +1.6414539252250185e-03
 1.9471466127174605e+01   2.3751172965127409e-03   +1.7278346647078224e-02   +1.6410087136201070e-03
 1.9473967606389767e+01   2.5014792151623055e-03   +1.7274242267039813e-02   +1.6405564852698873e-03
 1.9476504600176707e+01   2.5369937869399450e-03   +1.7270080749391306e-02   +1.6401145526531459e-03
 1.9479125562741640e+01   2.6209625649329382e-03   +1.7265782649773877e-02   +1.6396762600324297e-03
 1.9481734152243710e+01   2.6085895020706573e-03   +1.7261505955863777e-02   +1.6392582794921590e-03
 1.9484106359933644e+01   2.3722076899339584e-03   +1.7257617733123523e-02   +1.6388907550178961e-03
 1.9486584500777461e+01   2.4781408438165897e-03   +1.7253556792671584e-02   +1.6385201824021828e-03
 1.9489110072209058e+01   2.5255714315974842e-03   +1.7249419056596743e-02   +1.6381553913456220e-03
 1.9491996969386985e+01   2.8868971779267838e-03   +1.7244690453535536e-02   +1.6377542581501043e-03
 1.9494131780889273e+01   2.1348115022874481e-03   +1.7241194463173182e-02   +1.6374684499053779e-03
 1.9496347743282964e+01   2.2159623936914841e-03   +1.7237566217155869e-02   +1.6371784955667317e-03
 1.9499168592090896e+01   2.8208488079322080e-03   +1.7232948492345690e-02   +1.6368199212176498e-03
 1.9501644405058496e+01   2.4758129675994667e-03   +1.7228896411600813e-02   +1.6365150178025056e-03
 1.9504233903725339e+01   2.5894986668433262e-03   +1.7224659062794235e-02   +1.6362039722382479e-03
 1.9506958374756362e+01   2.7244710310228015e-03   +1.7220201708101582e-02   +1.6358852805871888e-03
 1.9509191495119993e+01   2.2331203636305474e-03   +1.7216548865664594e-02   +1.6356294923128127e-03
 1.9511495403542717e+01   2.3039084227249873e-03   +1.7212780826231035e-02   +1.6353682662176251e-03
 1.9514047519424935e+01   2.5521158822172652e-03   +1.7208607544711790e-02   +1.6350809532530331e-03
 1.9516724390099196e+01   2.6768706742608117e-03   +1.7204231045110263e-02   +1.6347817857588300e-03
 1.9519208373951184e+01   2.4839838519881141e-03   +1.7200170618623657e-02   +1.6345035741129714e-03
 1.9521736533039039e+01   2.5281590878556415e-03   +1.7196038694573066e-02   +1.6342176272091972e-03
 1.9524388402448523e+01   2.6518694094832540e-03   +1.7191705366414088e-02   +1.6339120095624660e-03
 1.9526742625731103e+01   2.3542232825803922e-03   +1.7187859097075701e-02   +1.6336362876447819e-03
 1.9529156733390650e+01   2.4141076595469713e-03   +1.7183915669871482e-02   +1.6333475492027556e-03
 1.9532000250546290e+01   2.8435171556395744e-03   +1.7179271715202473e-02   +1.6329957923409486e-03
 1.9534274680312379e+01   2.2744297660892698e-03   +1.7175557907979661e-02   +1.6327073625672412e-03
 1.9536667318485716e+01   2.3926381733367919e-03   +1.7171651801524315e-02   +1.6323948067053181e-03
 1.9539448913200378e+01   2.7815947146621056e-03   +1.7167111664253044e-02   +1.6320155234575691e-03
 1.9541838438611936e+01   2.3895254115586795e-03   +1.7163212325981007e-02   +1.6316749322254872e-03
 1.9544373695023168e+01   2.5352564112317566e-03   +1.7159076084375575e-02   +1.6312991701266787e-03
 1.9547046498494602e+01   2.6728034714338378e-03   +1.7154716492985052e-02   +1.6308838488979043e-03
 1.9549498847010121e+01   2.4523485155185654e-03   +1.7150717481008625e-02   +1.6304866703395816e-03
 1.9552061393292117e+01   2.5625462819967026e-03   +1.7146539835574653e-02   +1.6300526849592817e-03
 1.9554563532051951e+01   2.5021387598336275e-03   +1.7142461766876945e-02   +1.6296101732871690e-03
 1.9557253982380949e+01   2.6904503289983950e-03   +1.7138078047370713e-02   +1.6291113100717338e-03
 1.9559520844075969e+01   2.2668616950198839e-03   +1.7134385570609454e-02   +1.6286734479482744e-03
 1.9561856383329836e+01   2.3355392538668696e-03   +1.7130582283958907e-02   +1.6282043103302245e-03
 1.9564587505300612e+01   2.7311219707755185e-03   +1.7126136234953220e-02   +1.6276322255978494e-03
 1.9567058844342871e+01   2.4713390422590464e-03   +1.7122114465491604e-02   +1.6270933805303880e-03
 1.9569653681098700e+01   2.5948367558292773e-03   +1.7117893181730372e-02   +1.6265057634668638e-03
 1.9572291255038508e+01   2.6375739398076803e-03   +1.7113603964664059e-02   +1.6258859981154192e-03
 1.9574703321627190e+01   2.4120665886826487e-03   +1.7109682922854221e-02   +1.6253000755144329e-03
 1.9577188825046100e+01   2.4855034189101843e-03   +1.7105644002945290e-02   +1.6246779451548261e-03
 1.9579699513141431e+01   2.5106880953309485e-03   +1.7101565752538180e-02   +1.6240301433272559e-03
 1.9582517002559140e+01   2.8174894177084298e-03   +1.7096991114960217e-02   +1.6232809297853340e-03
 1.9584717860360705e+01   2.2008578015650926e-03   +1.7093419163065157e-02   +1.6226800706052910e-03
 1.9586998917842795e+01   2.2810574820901763e-03   +1.7089718461905497e-02   +1.6220416378004811e-03
 1.9589804958512605e+01   2.8060406698102724e-03   +1.7085168070235506e-02   +1.6212378365681962e-03
 1.9592236508035700e+01   2.4315495230951001e-03   +1.7081226814102877e-02   +1.6205250295798766e-03
 1.9594793175448903e+01   2.5566674132022627e-03   +1.7077084642216647e-02   +1.6197626262240378e-03
 1.9597514320880695e+01   2.7211454317921380e-03   +1.7072678153074314e-02   +1.6189368097070159e-03
 1.9599864136882150e+01   2.3498160014554514e-03   +1.7068874798527350e-02   +1.6182126708354891e-03
 1.9602332229530155e+01   2.4680926480051824e-03   +1.7064881849047728e-02   +1.6174416027424756e-03
 1.9604929980715497e+01   2.5977511853412238e-03   +1.7060681203973350e-02   +1.6166192402935718e-03
 1.9607504387955814e+01   2.5744072403171003e-03   +1.7056520427478985e-02   +1.6157942618190151e-03
 1.9610166003930161e+01   2.6616159743468870e-03   +1.7052220950647064e-02   +1.6149307209139677e-03
 1.9612614708107433e+01   2.4487041772722762e-03   +1.7048267443956811e-02   +1.6141282713712933e-03
 1.9615113292093000e+01   2.4985839855666825e-03   +1.7044235438441659e-02   +1.6133034674636897e-03
 1.9617515189048532e+01   2.4018969555328340e-03   +1.7040361405996737e-02   +1.6125068804760207e-03
 1.9619975241331936e+01   2.4600522834035132e-03   +1.7036395560462006e-02   +1.6116893062050044e-03
 1.9622639321710945e+01   2.6640803790094481e-03   +1.7032103071282147e-02   +1.6108029674229611e-03
 1.9625076610097107e+01   2.4372883861616401e-03   +1.7028178066724336e-02   +1.6099933914341987e-03
 1.9627636612228390e+01   2.5600021312826016e-03   +1.7024057567383722e-02   +1.6091443441775316e-03
 1.9630220037800793e+01   2.5834255724035415e-03   +1.7019901565670178e-02   +1.6082913204339010e-03
 1.9632768091625739e+01   2.5480538249453843e-03   +1.7015804617229624e-02   +1.6074573360549207e-03
 1.9635394923531472e+01   2.6268319057329848e-03   +1.7011583217007645e-02   +1.6066060474038883e-03
 1.9637793777228424e+01   2.3988536969525853e-03   +1.7007730129646854e-02   +1.6058357184291561e-03
 1.9640313868912422e+01   2.5200916839978049e-03   +1.7003684284617668e-02   +1.6050372343306924e-03
 1.9642723844633853e+01   2.4099757214308681e-03   +1.6999817093884859e-02   +1.6042838647934848e-03
 1.9645198040780379e+01   2.4741961465259976e-03   +1.6995848722889301e-02   +1.6035251296888655e-03
 1.9647883394779949e+01   2.6853539995705944e-03   +1.6991543777123200e-02   +1.6027185977955845e-03
 1.9650283358753011e+01   2.3999639730618583e-03   +1.6987698160301466e-02   +1.6020124844559826e-03
 1.9652809502610104e+01   2.5261438570929329e-03   +1.6983652168327645e-02   +1.6012854948295743e-03
 1.9655419249463378e+01   2.6097468532739754e-03   +1.6979474176935697e-02   +1.6005542661582676e-03
 1.9657970011190180e+01   2.5507617268019089e-03   +1.6975392433985138e-02   +1.5998606600964222e-03
 1.9660604648574481e+01   2.6346373843004756e-03   +1.6971178299644854e-02   +1.5991669954370719e-03
 1.9663025655972032e+01   2.4210073975510227e-03   +1.6967307457439372e-02   +1.5985479483386338e-03
 1.9665541968189366e+01   2.5163122173346153e-03   +1.6963285801359588e-02   +1.5979239131350765e-03
 1.9667948274542233e+01   2.4063063528672046e-03   +1.6959441404958780e-02   +1.5973471165549123e-03
 1.9670416904311761e+01   2.4686297695275528e-03   +1.6955498853876993e-02   +1.5967778304701969e-03
 1.9673087860329627e+01   2.6709560178659331e-03   +1.6951234725725926e-02   +1.5961863571618145e-03
 1.9675519515602129e+01   2.4316552725025531e-03   +1.6947353984436208e-02   +1.5956688375324390e-03
 1.9678078640563715e+01   2.5591249615857237e-03   +1.6943271139545704e-02   +1.5951485248174755e-03
 1.9680661932332484e+01   2.5832917687687029e-03   +1.6939151056700290e-02   +1.5946480146521930e-03
 1.9683486334536770e+01   2.8244022042862582e-03   +1.6934647872560719e-02   +1.5941261077498372e-03
 1.9685579426948816e+01   2.0930924120463601e-03   +1.6931311608707075e-02   +1.5937565095609089e-03
 1.9687741268873943e+01   2.1618419251261400e-03   +1.6927866558226482e-02   +1.5933899203231761e-03
 1.9690603402418493e+01   2.8621335445500051e-03   +1.6923306729958350e-02   +1.5929289497873121e-03
 1.9693061172417664e+01   2.4577699991716884e-03   +1.6919392141298610e-02   +1.5925544255265662e-03
 1.9695642835857239e+01   2.5816634395745552e-03   +1.6915281187614033e-02   +1.5921814313350617e-03
 1.9698458334522201e+01   2.8154986649617797e-03   +1.6910798948063327e-02   +1.5917981795504064e-03
 1.9700684329667947e+01   2.2259951457463956e-03   +1.6907255934251818e-02   +1.5915119361301728e-03
 1.9703040994607523e+01   2.3566649395760919e-03   +1.6903505613745609e-02   +1.5912263566767002e-03
 1.9705713283172312e+01   2.6722885647885164e-03   +1.6899253811790995e-02   +1.5909191047558131e-03
 1.9708287897664967e+01   2.5746144926550585e-03   +1.6895158172915491e-02   +1.5906388933863275e-03
 1.9710999547728505e+01   2.7116500635386842e-03   +1.6890845298242137e-02   +1.5903601702862698e-03
 1.9713529245537650e+01   2.5296978091446931e-03   +1.6886822482892326e-02   +1.5901129065658613e-03
 1.9716122727992616e+01   2.5934824549658231e-03   +1.6882698869794526e-02   +1.5898702744082322e-03
 1.9718374962625084e+01   2.2522346324684861e-03   +1.6879118338239778e-02   +1.5896678946956853e-03
 1.9720680199522054e+01   2.3052368969693759e-03   +1.6875454007454452e-02   +1.5894692753915486e-03
 1.9723416400522360e+01   2.7362010003066928e-03   +1.6871105212547397e-02   +1.5892425077738582e-03
 1.9725904427718582e+01   2.4880271962217648e-03   +1.6867151381921946e-02   +1.5890444404117836e-03
 1.9728522803243514e+01   2.6183755249320484e-03   +1.6862990933502110e-02   +1.5888417034454650e-03
 1.9731167576750821e+01   2.6447735073062972e-03   +1.6858789073768331e-02   +1.5886402176283278e-03
 1.9733586551693943e+01   2.4189749431222651e-03   +1.6854946415053453e-02   +1.5884565739685056e-03
 1.9736111947129640e+01   2.5253954356969643e-03   +1.6850935175263454e-02   +1.5882656473703309e-03
 1.9738598345362284e+01   2.4863982326444045e-03   +1.6846986349441373e-02   +1.5880763048247025e-03
 1.9741367309628522e+01   2.7689642662380720e-03   +1.6842589316057689e-02   +1.5878638159556502e-03
 1.9743591968834661e+01   2.2246592061385684e-03   +1.6839057053033527e-02   +1.5876897033946973e-03
 1.9745901379362905e+01   2.3094105282446264e-03   +1.6835390639588086e-02   +1.5875035249492387e-03
 1.9748669451814230e+01   2.7680724513245991e-03   +1.6830996629501285e-02   +1.5872754511443760e-03
 1.9751132727510065e+01   2.4632756958347102e-03   +1.6827086989671846e-02   +1.5870663519621821e-03
 1.9753728023817850e+01   2.5952963077848779e-03   +1.6822968372873059e-02   +1.5868410452186373e-03
 1.9756401309714196e+01   2.6732858963463002e-03   +1.6818726613520352e-02   +1.5865994237413820e-03
 1.9758821151815447e+01   2.4198421012506799e-03   +1.6814887569532786e-02   +1.5863692545063338e-03
 1.9761346852394222e+01   2.5257005787757691e-03   +1.6810881191841421e-02   +1.5861173974824187e-03
 1.9763839606265538e+01   2.4927538713157560e-03   +1.6806927713853923e-02   +1.5858563703628030e-03
 1.9766584402718127e+01   2.7447964525890711e-03   +1.6802575273521164e-02   +1.5855527915727464e-03
 1.9768841638025705e+01   2.2572353075780427e-03   +1.6798996600761250e-02   +1.5852910513982994e-03
 1.9771180835918543e+01   2.3391978928373192e-03   +1.6795288621662487e-02   +1.5850064615872852e-03
 1.9773908457667275e+01   2.7276217487326448e-03   +1.6790965796527509e-02   +1.5846561072871816e-03
 1.9776407968844602e+01   2.4995111773264966e-03   +1.6787005352688015e-02   +1.5843153801701822e-03
 1.9779035531296703e+01   2.6275624521012730e-03   +1.6782842956734243e-02   +1.5839379383421602e-03
 1.9781645103665763e+01   2.6095723690602313e-03   +1.6778710064968894e-02   +1.5835449029324932e-03
 1.9784123295590216e+01   2.4781919244531991e-03   +1.6774786218208299e-02   +1.5831533673023915e-03
 1.9786684819752395e+01   2.5615241621785856e-03   +1.6770731469953490e-02   +1.5827306770706171e-03
 1.9789149973015359e+01   2.4651532629640371e-03   +1.6766830317878904e-02   +1.5823040511902377e-03
 1.9791795894803847e+01   2.6459217884884367e-03   +1.6762644295350248e-02   +1.5818237315434816e-03
 1.9794163609959828e+01   2.3677151559802212e-03   +1.6758899515791750e-02   +1.5813742402260589e-03
 1.9796599664995490e+01   2.4360550356625765e-03   +1.6755047784252738e-02   +1.5808923377763290e-03
 1.9799260939468766e+01   2.6612744732759097e-03   +1.6750841319700765e-02   +1.5803444826727985e-03
 1.9801729256905407e+01   2.4683174366408878e-03   +1.6746941176518437e-02   +1.5798155811282692e-03
 1.9804312642011958e+01   2.5833851065506508e-03   +1.6742860641183067e-02   +1.5792423259873190e-03
 1.9806891682098072e+01   2.5790400861147589e-03   +1.6738788469630426e-02   +1.5786513904463434e-03
 1.9809737850716342e+01   2.8461686182694734e-03   +1.6734296317717310e-02   +1.5779753749921989e-03
 1.9811835622999261e+01   2.0977722829194079e-03   +1.6730986621091102e-02   +1.5774617918244945e-03
 1.9814002365560288e+01   2.1667425610267799e-03   +1.6727569254269343e-02   +1.5769180121936056e-03
 1.9816846901163586e+01   2.8445356032982261e-03   +1.6723084693106516e-02   +1.5761848527663194e-03
 1.9819348197988962e+01   2.5012968253754764e-03   +1.6719143007814016e-02   +1.5755261187431104e-03
 1.9821965221263703e+01   2.6170232747411148e-03   +1.6715020735250080e-02   +1.5748236792450751e-03
 1.9824697071044167e+01   2.7318497804635911e-03   +1.6710719572144535e-02   +1.5740759325123918e-03
 1.9826981966352932e+01   2.2848953087653001e-03   +1.6707123697239368e-02   +1.5734405002239065e-03
 1.9829382516252608e+01   2.4005498996757524e-03   +1.6703347386951305e-02   +1.5727622983317214e-03
 1.9832004600305776e+01   2.6220840531685496e-03   +1.6699224454990166e-02   +1.5720107251146014e-03
 1.9834646690846789e+01   2.6420905410127205e-03   +1.6695072072539913e-02   +1.5712427216151713e-03
 1.9837075867310528e+01   2.4291764637389690e-03   +1.6691256113284994e-02   +1.5705278460812115e-03
 1.9839553643681072e+01   2.4777763705436939e-03   +1.6687365605290022e-02   +1.5697930141581481e-03
 1.9842330334384425e+01   2.7766907033530686e-03   +1.6683007928573423e-02   +1.5689616892550500e-03
 1.9844644189048267e+01   2.3138546638428181e-03   +1.6679378384603285e-02   +1.5682649582729375e-03
 1.9847058083842889e+01   2.4138947946212852e-03   +1.6675593639598592e-02   +1.5675338219529426e-03
 1.9849710919255550e+01   2.6528354126611475e-03   +1.6671436298844072e-02   +1.5667278250606437e-03
 1.9852255855168444e+01   2.5449359128941751e-03   +1.6667450062212916e-02   +1.5659539278773274e-03
 1.9854900875403249e+01   2.6450202348051732e-03   +1.6663309143868273e-02   +1.5651522589208377e-03
 1.9857420585834269e+01   2.5197104310201723e-03   +1.6659366370363974e-02   +1.5643936553824010e-03
 1.9860084822390277e+01   2.6642365560078929e-03   +1.6655199518983706e-02   +1.5635959327977606e-03
 1.9862327118220620e+01   2.2422958303423002e-03   +1.6651694223774497e-02   +1.5629285219141227e-03
 1.9864625870867879e+01   2.2987526472597608e-03   +1.6648102216861718e-02   +1.5622528745591732e-03
 1.9867392450625527e+01   2.7665797576474915e-03   +1.6643781231132911e-02   +1.5614508206162738e-03
 1.9869858687199066e+01   2.4662365735395042e-03   +1.6639931196561542e-02   +1.5607454727227983e-03
 1.9872448050027952e+01   2.5893628288855552e-03   +1.6635890805692020e-02   +1.5600168743009225e-03
 1.9875124094191452e+01   2.6760441635005350e-03   +1.6631717126542264e-02   +1.5592756332393977e-03
 1.9877544642735444e+01   2.4205485439914298e-03   +1.6627943623989720e-02   +1.5586165524067335e-03
 1.9880058535535227e+01   2.5138927997829796e-03   +1.6624026275581752e-02   +1.5579458078748066e-03
 1.9882574144848220e+01   2.5156093129936608e-03   +1.6620107920169980e-02   +1.5572902042454903e-03
 1.9885295418411587e+01   2.7212735633668217e-03   +1.6615871053017057e-02   +1.5565985592209464e-03
 1.9887604080624868e+01   2.3086622132808543e-03   +1.6612278054747475e-02   +1.5560275703388946e-03
 1.9889987353595590e+01   2.3832729707216060e-03   +1.6608570302108706e-02   +1.5554552772686567e-03
 1.9892663199487142e+01   2.6758458915523420e-03   +1.6604408980140411e-02   +1.5548342968654710e-03
 1.9895197297373588e+01   2.5340978864463182e-03   +1.6600469600732345e-02   +1.5542668960000284e-03
 1.9897839803086125e+01   2.6425057125365470e-03   +1.6596363200823784e-02   +1.5536956410684589e-03
 1.9900372189607172e+01   2.5323865210467034e-03   +1.6592429316138399e-02   +1.5531670521444498e-03
 1.9903098498798304e+01   2.7263091911322590e-03   +1.6588195653458628e-02   +1.5526205769683509e-03
 1.9905271964567710e+01   2.1734657694061355e-03   +1.6584821542375620e-02   +1.5522030272211082e-03
 1.9907507533569682e+01   2.2355690019715269e-03   +1.6581351950804162e-02   +1.5517890473648577e-03
 1.9910326330203787e+01   2.8187966341057802e-03   +1.6576978484999956e-02   +1.5512877952651943e-03
 1.9912776413651894e+01   2.4500834481067102e-03   +1.6573178214238149e-02   +1.5508714941353172e-03
 1.9915355616464161e+01   2.5792028122673116e-03   +1.6569178746898106e-02   +1.5504521105201602e-03
 1.9918097021020795e+01   2.7414045566338530e-03   +1.6564928918740614e-02   +1.5500263794975715e-03
 1.9920444111525260e+01   2.3470905044646884e-03   +1.6561291278253475e-02   +1.5496780603597021e-03
 1.9922900334219406e+01   2.4562226941462484e-03   +1.6557485355671996e-02   +1.5493293239137412e-03
 1.9925481707354997e+01   2.5813731355910363e-03   +1.6553486411780040e-02   +1.5489810156880744e-03
 1.9928288795086740e+01   2.8070877317425413e-03   +1.6549138793763244e-02   +1.5486224300907561e-03
 1.9930539963180092e+01   2.2511680933519074e-03   +1.6545652891434077e-02   +1.5483520863337999e-03
 1.9932866166402786e+01   2.3262032226938345e-03   +1.6542051421820955e-02   +1.5480856098148326e-03
 1.9935560489333024e+01   2.6943229302389682e-03   +1.6537880781016742e-02   +1.5477893921371185e-03
 1.9938123010706594e+01   2.5625213735693819e-03   +1.6533914886629305e-02   +1.5475191934755353e-03
 1.9940791885778467e+01   2.6688750718726340e-03   +1.6529785108831050e-02   +1.5472531267566054e-03
 1.9943334777543949e+01   2.5428917654828354e-03   +1.6525850923919939e-02   +1.5470090018600330e-03
 1.9946074529915645e+01   2.7397523716956584e-03   +1.6521612853521783e-02   +1.5467537226253245e-03
 1.9948218395822810e+01   2.1438659071648658e-03   +1.6518297031376375e-02   +1.5465578309751173e-03
 1.9950418797356601e+01   2.2004015337913074e-03   +1.6514894202097848e-02   +1.5463592313486613e-03
 1.9953267746810710e+01   2.8489494541084071e-03   +1.6510489065027716e-02   +1.5461049314961801e-03
 1.9955682982871480e+01   2.4152360607700984e-03   +1.6506755116768992e-02   +1.5458895192441942e-03
 1.9958217153861892e+01   2.5341709904118659e-03   +1.6502837854809396e-02   +1.5456634812278903e-03
 1.9961029686036273e+01   2.8125321743814879e-03   +1.6498490982885968e-02   +1.5454093938241790e-03
 1.9963321334403979e+01   2.2916483677057897e-03   +1.6494949688927674e-02   +1.5451983313608370e-03
 1.9965734616986321e+01   2.4132825823421911e-03   +1.6491220962981421e-02   +1.5449700845630090e-03
 1.9968399166874391e+01   2.6645498880704110e-03   +1.6487104657408286e-02   +1.5447101433290335e-03
 1.9971013340689638e+01   2.6141738152460903e-03   +1.6483066860852144e-02   +1.5444451620605631e-03
 1.9973709580211629e+01   2.6962395219918278e-03   +1.6478903047909506e-02   +1.5441600255980030e-03
 1.9976172467616934e+01   2.4628874053043148e-03   +1.6475100288240809e-02   +1.5438877813212441e-03
 1.9978547461911816e+01   2.3749942948825264e-03   +1.6471433885979388e-02   +1.5436145551380631e-03
 1.9981276692066196e+01   2.7292301543795361e-03   +1.6467221452650931e-02   +1.5432845886117342e-03
 1.9983813816135935e+01   2.5371240697396047e-03   +1.6463306354248433e-02   +1.5429618589292444e-03
 1.9986108211976287e+01   2.2943958403516262e-03   +1.6459766538051500e-02   +1.5426550103405806e-03
 1.9988796786067539e+01   2.6885740912518941e-03   +1.6455619500217809e-02   +1.5422763329981451e-03
 1.9991098367760681e+01   2.3015816931426514e-03   +1.6452070215013510e-02   +1.5419346866435426e-03
 1.9993452915799995e+01   2.3545480393138973e-03   +1.6448440084727459e-02   +1.5415679798658475e-03
 1.9996345742045687e+01   2.8928262456915377e-03   +1.6443981275788073e-02   +1.5410930769875319e-03
 1.9998619925803251e+01   2.2741837575637192e-03   +1.6440476992986588e-02   +1.5406977041517984e-03
 2.0001012567242292e+01   2.3926414390409434e-03   +1.6436791173141018e-02   +1.5402619284759006e-03
 2.0003822723115057e+01   2.8101558727655629e-03   +1.6432463548209993e-02   +1.5397222528714424e-03
 2.0006214993781505e+01   2.3922706664478710e-03   +1.6428780689357884e-02   +1.5392391009925132e-03
 2.0008741663291588e+01   2.5266695100825132e-03   +1.6424892211130391e-02   +1.5387043039145588e-03
 2.0011424517199107e+01   2.6828539075189894e-03   +1.6420764884096283e-02   +1.5381094212497464e-03
 2.0013947477132362e+01   2.5229599332554642e-03   +1.6416885027354767e-02   +1.5375253134150824e-03
 2.0016539608935656e+01   2.5921318032935403e-03   +1.6412900363470810e-02   +1.5369004767930487e-03
 2.0018999984098443e+01   2.4603751627871873e-03   +1.6409119762333661e-02   +1.5362884014658517e-03
 2.0021460524121370e+01   2.4605400229269492e-03   +1.6405340434229684e-02   +1.5356580037683434e-03
 2.0023992789709318e+01   2.5322655879485012e-03   +1.6401452586089157e-02   +1.5349863836806410e-03
 2.0026585276991867e+01   2.5924872825484613e-03   +1.6397474064459645e-02   +1.5342799915235889e-03
 2.0029086980479740e+01   2.5017034878729305e-03   +1.6393636624911979e-02   +1.5335780913137067e-03
 2.0031919963190958e+01   2.8329827112187900e-03   +1.6389293176348668e-02   +1.5327616404219391e-03
 2.0034022282737734e+01   2.1023195467755329e-03   +1.6386071470376379e-02   +1.5321427787304775e-03
 2.0036195618165127e+01   2.1733354273933969e-03   +1.6382742312824682e-02   +1.5314960677512721e-03
 2.0039105567810296e+01   2.9099496451685525e-03   +1.6378287012641903e-02   +1.5306153917546564e-03
 2.0041496634077181e+01   2.3910662668846783e-03   +1.6374628090355961e-02   +1.5298768519683042e-03
 2.0044019793550291e+01   2.5231594731103257e-03   +1.6370768961889465e-02   +1.5290867767554547e-03
 2.0046882309159347e+01   2.8625156090562598e-03   +1.6366393223285321e-02   +1.5281796222786916e-03
 2.0049138786302223e+01   2.2564771428754682e-03   +1.6362945734687391e-02   +1.5274571284712589e-03
 2.0051533012116245e+01   2.3942258140223771e-03   +1.6359289582068597e-02   +1.5266839114265263e-03
 2.0054228224189789e+01   2.6952120735437290e-03   +1.6355176026086628e-02   +1.5258064968702084e-03
 2.0056830658069778e+01   2.6024338799892632e-03   +1.6351206320827438e-02   +1.5249563411035289e-03
 2.0059532657687907e+01   2.7019996181287809e-03   +1.6347087087603827e-02   +1.5240688023958320e-03
 2.0062012338278414e+01   2.4796805905076269e-03   +1.6343308895838276e-02   +1.5232524176157971e-03
 2.0064406100761239e+01   2.3937624828249682e-03   +1.6339663535745612e-02   +1.5224633662652485e-03
 2.0067153248850783e+01   2.7471480895435718e-03   +1.6335482344587888e-02   +1.5215604892717207e-03
 2.0069655083176652e+01   2.5018343258693676e-03   +1.6331676674918551e-02   +1.5207436436446042e-03
 2.0071911801576615e+01   2.2567183999626650e-03   +1.6328245613022777e-02   +1.5200101279024189e-03
 2.0074624871551674e+01   2.7130699750586018e-03   +1.6324122909210013e-02   +1.5191341508184379e-03
 2.0076931432085662e+01   2.3065605339880335e-03   +1.6320619788188804e-02   +1.5183946371136968e-03
 2.0079294156797836e+01   2.3627247121744688e-03   +1.6317033129127485e-02   +1.5176430642249356e-03
 2.0082204528937773e+01   2.9103721399366123e-03   +1.6312617551058894e-02   +1.5167339891245563e-03
 2.0084466296960432e+01   2.2617680226595382e-03   +1.6309187839794119e-02   +1.5160373887733371e-03
 2.0086852392079177e+01   2.3860951187444357e-03   +1.6305571297449827e-02   +1.5153120648759731e-03
 2.0089675189366485e+01   2.8227972873082763e-03   +1.6301295075427331e-02   +1.5144668172594957e-03
 2.0092058245081095e+01   2.3830557146098386e-03   +1.6297686854089236e-02   +1.5137658401582316e-03
 2.0094593039221170e+01   2.5347941400752916e-03   +1.6293850700892846e-02   +1.5130329487547292e-03
 2.0097276662817094e+01   2.6836235959244448e-03   +1.6289791315236463e-02   +1.5122715053104061e-03
 2.0099814812523817e+01   2.5381497067229475e-03   +1.6285953841580724e-02   +1.5115664896664109e-03
 2.0102435415923587e+01   2.6206033997695499e-03   +1.6281993561952104e-02   +1.5108541060349981e-03
 2.0104861266327067e+01   2.4258504034797568e-03   +1.6278329241962146e-02   +1.5102081168267474e-03
 2.0107296012216640e+01   2.4347458895732643e-03   +1.6274653045614366e-02   +1.5095722433286951e-03
 2.0109822250240622e+01   2.5262380239823301e-03   +1.6270840326225736e-02   +1.5089257881932970e-03
 2.0112416605918558e+01   2.5943556779353116e-03   +1.6266926481105063e-02   +1.5082771111843711e-03
 2.0114953511526878e+01   2.5369056083199837e-03   +1.6263100912849288e-02   +1.5076580710537810e-03
 2.0117504571996719e+01   2.5510604698411044e-03   +1.6259255563982649e-02   +1.5070506391811241e-03
 2.0120128889938364e+01   2.6243179416454154e-03   +1.6255301387930243e-02   +1.5064403831913876e-03
 2.0122503663773163e+01   2.3747738347985603e-03   +1.6251724575650692e-02   +1.5059009094966884e-03
 2.0125012956581546e+01   2.5092928083836341e-03   +1.6247946531362426e-02   +1.5053434792524259e-03
 2.0127459018115832e+01   2.4460615342860592e-03   +1.6244265020045352e-02   +1.5048129222417360e-03
 2.0129978669560508e+01   2.5196514446754747e-03   +1.6240474088990698e-02   +1.5042817498021077e-03
 2.0132645808928316e+01   2.6671393678086019e-03   +1.6236462691974922e-02   +1.5037349914485800e-03
 2.0135090266221713e+01   2.4444572933965958e-03   +1.6232787476417550e-02   +1.5032455043943727e-03
 2.0137646767633466e+01   2.5565014117532314e-03   +1.6228945070602897e-02   +1.5027436848483850e-03
 2.0140178686363551e+01   2.5319187300851809e-03   +1.6225140864604779e-02   +1.5022565411488633e-03
 2.0142876901999482e+01   2.6982156359309784e-03   +1.6221088139930895e-02   +1.5017486354942189e-03
 2.0145155736667714e+01   2.2788346682318661e-03   +1.6217666384378403e-02   +1.5013274229748715e-03
 2.0147513989893714e+01   2.3582532259993627e-03   +1.6214126378943535e-02   +1.5009011586534233e-03
 2.0150188847645651e+01   2.6748577519377648e-03   +1.6210112318045498e-02   +1.5004268033174336e-03
 2.0152741982226516e+01   2.5531345808644801e-03   +1.6206282097316432e-02   +1.4999805856989652e-03
 2.0155437904993907e+01   2.6959227673906128e-03   +1.6202238893581633e-02   +1.4995157856094613e-03
 2.0157972869381496e+01   2.5349643875891559e-03   +1.6198438222532151e-02   +1.4990842343213708e-03
 2.0160661907318438e+01   2.6890379369426398e-03   +1.6194407737896377e-02   +1.4986315465807100e-03
 2.0162837084524998e+01   2.1751772065599084e-03   +1.6191148344784849e-02   +1.4982677042835468e-03
 2.0165076698421867e+01   2.2396138968687751e-03   +1.6187793221123580e-02   +1.4978951887988597e-03
 2.0167850038522602e+01   2.7733401007346004e-03   +1.6183639685855587e-02   +1.4974359417299812e-03
 2.0170357960091671e+01   2.5079215690695378e-03   +1.6179884754020563e-02   +1.4970211351035731e-03
 2.0173002014366499e+01   2.6440542748282780e-03   +1.6175927127036607e-02   +1.4965840389831282e-03
 2.0175678599107869e+01   2.6765847413692256e-03   +1.6171921984469390e-02   +1.4961418651362962e-03
 2.0178089351599247e+01   2.4107524913787870e-03   +1.6168315636829900e-02   +1.4957433549569405e-03
 2.0180590890216074e+01   2.5015386168263376e-03   +1.6164574495288138e-02   +1.4953289230290971e-03
 2.0183044590124045e+01   2.4536999079707300e-03   +1.6160905906455796e-02   +1.4949216313208395e-03
 2.0185714480269283e+01   2.6698901452384405e-03   +1.6156915223932183e-02   +1.4944760811566250e-03
 2.0188084744743282e+01   2.3702644739991285e-03   +1.6153373392391888e-02   +1.4940771679291516e-03
 2.0190534558811542e+01   2.4498140682602809e-03   +1.6149713691666786e-02   +1.4936593255655297e-03
 2.0193183087770130e+01   2.6485289585878036e-03   +1.6145758298452620e-02   +1.4931996066662918e-03
 2.0195710609098057e+01   2.5275213279272180e-03   +1.6141984766964077e-02   +1.4927534332974733e-03
 2.0198361889778131e+01   2.6512806800731425e-03   +1.6138027686528830e-02   +1.4922785416263855e-03
 2.0200861501624775e+01   2.4996118466447115e-03   +1.6134298138446145e-02   +1.4918214918301803e-03
 2.0203493735445143e+01   2.6322338203677020e-03   +1.6130371960955101e-02   +1.4913292155841979e-03
 2.0205739914717146e+01   2.2461792720029905e-03   +1.6127022648538172e-02   +1.4908999596926844e-03
 2.0208060037431878e+01   2.3201227147318093e-03   +1.6123564101199035e-02   +1.4904472199701855e-03
 2.0210788555559024e+01   2.7285181271459180e-03   +1.6119498128647471e-02   +1.4899027091213536e-03
 2.0213289733756138e+01   2.5011781971144842e-03   +1.6115772253571473e-02   +1.4893913757032199e-03
 2.0215942072854698e+01   2.6523390985602191e-03   +1.6111822617056883e-02   +1.4888348820552666e-03
 2.0218552383642372e+01   2.6103107876735976e-03   +1.6107937026391163e-02   +1.4882727056132593e-03
 2.0221334510215794e+01   2.7821265734218059e-03   +1.6103797313523030e-02   +1.4876590708220129e-03
 2.0223438032149925e+01   2.1035219341314360e-03   +1.6100668486474821e-02   +1.4871852617230371e-03
 2.0225607879791369e+01   2.1698476414435675e-03   +1.6097442061217448e-02   +1.4866855188221475e-03
 2.0228398980947183e+01   2.7911011558146015e-03   +1.6093293486913116e-02   +1.4860263862139201e-03
 2.0230951711022591e+01   2.5527300754077942e-03   +1.6089500849756293e-02   +1.4854072670775554e-03
 2.0233641151664980e+01   2.6894406423885187e-03   +1.6085506831331801e-02   +1.4847380645552340e-03
 2.0236328114761537e+01   2.6869630965578040e-03   +1.6081518311824798e-02   +1.4840527153911268e-03
 2.0238644018391987e+01   2.3159036304498670e-03   +1.6078082085030559e-02   +1.4834492730539544e-03
 2.0241068246514523e+01   2.4242281225355100e-03   +1.6074486644429720e-02   +1.4828043243037907e-03
 2.0243589667152492e+01   2.5214206379686743e-03   +1.6070748732399227e-02   +1.4821183368261123e-03
 2.0246503964413403e+01   2.9142972609115247e-03   +1.6066430574598525e-02   +1.4813095425022765e-03
 2.0248667282260751e+01   2.1633178473479120e-03   +1.6063226690907487e-02   +1.4806977979469492e-03
 2.0250936373236208e+01   2.2690909754565780e-03   +1.6059867591798678e-02   +1.4800448279674448e-03
 2.0253706674421323e+01   2.7703011851158976e-03   +1.6055768544469693e-02   +1.4792313019433134e-03
 2.0256220788652588e+01   2.5141142312641307e-03   +1.6052050530421996e-02   +1.4784799084105172e-03
 2.0258885131404526e+01   2.6643427519381646e-03   +1.6048112427188798e-02   +1.4776713406660469e-03
 2.0261521437231593e+01   2.6363058270675310e-03   +1.6044217901520316e-02   +1.4768590867792436e-03
 2.0263977163241844e+01   2.4557260102504586e-03   +1.6040592081921622e-02   +1.4760901252317909e-03
 2.0266514803332782e+01   2.5376400909387087e-03   +1.6036847317467077e-02   +1.4752836437142832e-03
 2.0268919890590070e+01   2.4050872572871640e-03   +1.6033300061294459e-02   +1.4745089757812373e-03
 2.0271507746784451e+01   2.5878561943812883e-03   +1.6029485329707601e-02   +1.4736684027777662e-03
 2.0273968828131789e+01   2.4610813473380233e-03   +1.6025859504391688e-02   +1.4728605562390649e-03
 2.0276515351894364e+01   2.5465237625752479e-03   +1.6022109902262188e-02   +1.4720173953083407e-03
 2.0279129493192858e+01   2.6141412984941326e-03   +1.6018262979772047e-02   +1.4711449168324131e-03
 2.0281624025192169e+01   2.4945319993108228e-03   +1.6014594203266095e-02   +1.4703091956267155e-03
 2.0284211600268243e+01   2.5875750760739891e-03   +1.6010790793119546e-02   +1.4694390930715681e-03
 2.0286669720773414e+01   2.4581205051710242e-03   +1.6007179752706602e-02   +1.4686108163027576e-03
 2.0289252887501924e+01   2.5831667285096671e-03   +1.6003387208400863e-02   +1.4677422623975553e-03
 2.0291633934500336e+01   2.3810469984120175e-03   +1.5999893396011770e-02   +1.4669444374317356e-03
 2.0294088014137483e+01   2.4540796371468332e-03   +1.5996294402762172e-02   +1.4661258317840138e-03
 2.0296732892106803e+01   2.6448779693204472e-03   +1.5992417840820807e-02   +1.4652479981031720e-03
 2.0299238608456768e+01   2.5057163499653257e-03   +1.5988747380702592e-02   +1.4644221317954992e-03
 2.0301868553236385e+01   2.6299447796169773e-03   +1.5984897164334041e-02   +1.4635620077873470e-03
 2.0304379376508987e+01   2.5108232726012147e-03   +1.5981223440328856e-02   +1.4627500334308023e-03
 2.0307038413282971e+01   2.6590367739842691e-03   +1.5977335066058317e-02   +1.4619006416273467e-03
 2.0309291222319576e+01   2.2528090366051856e-03   +1.5974042484581338e-02   +1.4611905364185660e-03
 2.0311615382617251e+01   2.3241602976753484e-03   +1.5970647284818305e-02   +1.4604684839074344e-03
 2.0314338899741522e+01   2.7235171242701028e-03   +1.5966670808577596e-02   +1.4596392198455729e-03
 2.0316844511587348e+01   2.5056118458266496e-03   +1.5963014455056403e-02   +1.4588946712682151e-03
 2.0319491829041276e+01   2.6473174539276556e-03   +1.5959153320637742e-02   +1.4581248326982095e-03
 2.0322099954727268e+01   2.6081256859917801e-03   +1.5955351317853576e-02   +1.4573843171075090e-03
 2.0324867034058606e+01   2.7670793313383513e-03   +1.5951319679414606e-02   +1.4566231836326011e-03
 2.0326984372762116e+01   2.1173387035098301e-03   +1.5948236115478815e-02   +1.4560586169505411e-03
 2.0329161556288021e+01   2.1771835259052352e-03   +1.5945066626180882e-02   +1.4554938361474540e-03
 2.0331942486715860e+01   2.7809304278392233e-03   +1.5941019976803084e-02   +1.4547952916981956e-03
 2.0334484354380368e+01   2.5418676645081462e-03   +1.5937322866196358e-02   +1.4541799313561594e-03
 2.0337158403703771e+01   2.6740493234029827e-03   +1.5933435156425004e-02   +1.4535564147598093e-03
 2.0339843677432469e+01   2.6852737286979789e-03   +1.5929532770447792e-02   +1.4529568855789169e-03
 2.0342172126160335e+01   2.3284487278658617e-03   +1.5926150217480891e-02   +1.4524594778725637e-03
 2.0344604317859929e+01   2.4321916995937443e-03   +1.5922618169311911e-02   +1.4519598525193646e-03
 2.0347120240489144e+01   2.5159226292146286e-03   +1.5918965778825546e-02   +1.4514642761198351e-03
 2.0350039772016171e+01   2.9195315270271749e-03   +1.5914728985711970e-02   +1.4509195153365685e-03
 2.0352185687476119e+01   2.1459154599483554e-03   +1.5911615847735785e-02   +1.4505374450778984e-03
 2.0354430842818612e+01   2.2451553424929216e-03   +1.5908359599104829e-02   +1.4501543016200585e-03
 2.0357231375836722e+01   2.8005330181102295e-03   +1.5904299037768539e-02   +1.4496986065564265e-03
 2.0359727674407154e+01   2.4962985704313212e-03   +1.5900680643389124e-02   +1.4493121395471533e-03
 2.0362366316878251e+01   2.6386424710977963e-03   +1.5896856943321918e-02   +1.4489242225725351e-03
 2.0365029039173059e+01   2.6627222948079066e-03   +1.5892999357169806e-02   +1.4485549444052813e-03
 2.0367438413699670e+01   2.4093745266107192e-03   +1.5889509630455372e-02   +1.4482382551632051e-03
 2.0369939039744249e+01   2.5006260445792350e-03   +1.5885888522506181e-02   +1.4479256108402081e-03
 2.0372410835292296e+01   2.4717955480468845e-03   +1.5882309913363764e-02   +1.4476309184471583e-03
 2.0375111898950244e+01   2.7010636579483105e-03   +1.5878400189364445e-02   +1.4473227023384066e-03
 2.0377430057325519e+01   2.3181583752744928e-03   +1.5875045361844087e-02   +1.4470690977338638e-03
 2.0379837533608786e+01   2.4074762832668739e-03   +1.5871561884742581e-02   +1.4468151711726303e-03
 2.0382516474548652e+01   2.6789409398659814e-03   +1.5867686320224467e-02   +1.4465423938924897e-03
 2.0385025172961338e+01   2.5086984126865275e-03   +1.5864057692943408e-02   +1.4462953515399473e-03
 2.0387663159725840e+01   2.6379867645012212e-03   +1.5860242719603786e-02   +1.4460428138766705e-03
 2.0390200972970586e+01   2.5378132447464452e-03   +1.5856573236342573e-02   +1.4458042435622350e-03
 2.0392897202003400e+01   2.6962290328143013e-03   +1.5852675354697990e-02   +1.4455542950415679e-03
 2.0395101140112189e+01   2.2039381087886056e-03   +1.5849489666535689e-02   +1.4453510707520044e-03
 2.0397370965834682e+01   2.2698257224931240e-03   +1.5846209208700248e-02   +1.4451418378257656e-03
 2.0400114951420971e+01   2.7439855862887441e-03   +1.5842244109478237e-02   +1.4448868671463769e-03
 2.0402626290698521e+01   2.5113392775502064e-03   +1.5838615804676895e-02   +1.4446501891030475e-03
 2.0405272177940670e+01   2.6458872421493140e-03   +1.5834793757412383e-02   +1.4443967860581850e-03
 2.0407913005391730e+01   2.6408274510600904e-03   +1.5830979694613355e-02   +1.4441381764714752e-03
 2.0410342583435799e+01   2.4295780440688475e-03   +1.5827471344374029e-02   +1.4438934604990550e-03
 2.0412851168275544e+01   2.5085848397452537e-03   +1.5823849539755762e-02   +1.4436329981329262e-03
 2.0415292433401746e+01   2.4412651262011309e-03   +1.5820325567208589e-02   +1.4433713411802125e-03
 2.0417937601722048e+01   2.6451683203028153e-03   +1.5816507991135709e-02   +1.4430789017428963e-03
 2.0420310388836867e+01   2.3727871148189195e-03   +1.5813084192487701e-02   +1.4428072107744334e-03
 2.0422768942474505e+01   2.4585536376378059e-03   +1.5809537331102793e-02   +1.4425144120214655e-03
 2.0425423287264042e+01   2.6543447895370775e-03   +1.5805708834346642e-02   +1.4421850936942808e-03
 2.0427921076324978e+01   2.4977890609356734e-03   +1.5802106960401546e-02   +1.4418637768535674e-03
 2.0430535551629962e+01   2.6144753049841540e-03   +1.5798337695769368e-02   +1.4415146032472586e-03
 2.0433045880635468e+01   2.5103290055064065e-03   +1.5794719458268800e-02   +1.4411625697014839e-03
 2.0435716224543153e+01   2.6703439076847246e-03   +1.5790871576592869e-02   +1.4407722435061489e-03
 2.0437965889955411e+01   2.2496654122576842e-03   +1.5787630703433281e-02   +1.4404300568175230e-03
 2.0440283571172074e+01   2.3176812166632033e-03   +1.5784292667558444e-02   +1.4400641658308220e-03
 2.0442999920836751e+01   2.7163496646771534e-03   +1.5780381548887275e-02   +1.4396207913351083e-03
 2.0445507943039168e+01   2.5080222024165266e-03   +1.5776771474746158e-02   +1.4391982681833881e-03
 2.0448145461159132e+01   2.6375181199647102e-03   +1.5772976167868352e-02   +1.4387368041388451e-03
 2.0450750583764371e+01   2.6051226052388188e-03   +1.5769228696401832e-02   +1.4382622578108654e-03
 2.0453237726468124e+01   2.4871427037531646e-03   +1.5765652113506636e-02   +1.4377925429467982e-03
 2.0455784976456368e+01   2.5472499882432942e-03   +1.5761990328075109e-02   +1.4372938692858394e-03
 2.0458180500191922e+01   2.3955237355544057e-03   +1.5758547832370316e-02   +1.4368106850218519e-03
 2.0460715333406295e+01   2.5348332143728669e-03   +1.5754906421403963e-02   +1.4362835524320695e-03
 2.0463176850950962e+01   2.4615175446669468e-03   +1.5751371629993037e-02   +1.4357568876610693e-03
 2.0465716005313354e+01   2.5391543623918267e-03   +1.5747726724599412e-02   +1.4352008575615723e-03
 2.0468329236636389e+01   2.6132313230355919e-03   +1.5743976977775718e-02   +1.4346126147655217e-03
 2.0470813722222569e+01   2.4844855861800852e-03   +1.5740413412662028e-02   +1.4340395945950822e-03
 2.0473391100221498e+01   2.5773779989286538e-03   +1.5736718131649678e-02   +1.4334311647372171e-03
 2.0475860048137463e+01   2.4689479159647476e-03   +1.5733179797477147e-02   +1.4328354297079501e-03
 2.0478501744423021e+01   2.6416962855577708e-03   +1.5729395537795784e-02   +1.4321850257995128e-03
 2.0480815897432873e+01   2.3141530098520491e-03   +1.5726081912399201e-02   +1.4316044576690784e-03
 2.0483202009852072e+01   2.3861124191988381e-03   +1.5722666666234699e-02   +1.4309968952204563e-03
 2.0485885845176306e+01   2.6838353242339963e-03   +1.5718827034900868e-02   +1.4303028400443614e-03
 2.0488381477423314e+01   2.4956322470082171e-03   +1.5715258338619014e-02   +1.4296497075138982e-03
 2.0490998896173760e+01   2.6174187504466317e-03   +1.5711517253069861e-02   +1.4289552728922307e-03
 2.0493563219274485e+01   2.5643231007244083e-03   +1.5707853832976827e-02   +1.4282652018724530e-03
 2.0496295433104557e+01   2.7322138300718279e-03   +1.5703952521939658e-02   +1.4275209077152394e-03
 2.0498469663191528e+01   2.1742300869718179e-03   +1.5700849412265780e-02   +1.4269227929525443e-03
 2.0500704441635033e+01   2.2347784435048368e-03   +1.5697661248138674e-02   +1.4263024811373790e-03
 2.0503472263757569e+01   2.7678221225357902e-03   +1.5693714565483696e-02   +1.4255292666998899e-03
 2.0505980600887902e+01   2.5083371303331603e-03   +1.5690139741950580e-02   +1.4248232511025966e-03
 2.0508617878128160e+01   2.6372772402574185e-03   +1.5686383070308948e-02   +1.4240781354819246e-03
 2.0511283553664107e+01   2.6656755359475426e-03   +1.5682587946658888e-02   +1.4233224099653838e-03
 2.0513660026766139e+01   2.3764731020321506e-03   +1.5679206258595566e-02   +1.4226493838425574e-03
 2.0516130003159738e+01   2.4699763935984720e-03   +1.5675693211100260e-02   +1.4219512268327588e-03
 2.0518639858429061e+01   2.5098552693236797e-03   +1.5672125205749132e-02   +1.4212450290224385e-03
 2.0521418392520790e+01   2.7785340917283463e-03   +1.5668177312213299e-02   +1.4204648773510264e-03
 2.0523688936677193e+01   2.2705441564028206e-03   +1.5664952806549778e-02   +1.4198286226357771e-03
 2.0526045285396918e+01   2.3563487197257871e-03   +1.5661607971780629e-02   +1.4191697928379661e-03
 2.0528725594016059e+01   2.6803086191407033e-03   +1.5657805159293353e-02   +1.4184241779764796e-03
 2.0531253220123791e+01   2.5276261077316065e-03   +1.5654220796249899e-02   +1.4177263303935749e-03
 2.0533896031783744e+01   2.6428116599532814e-03   +1.5650474971316997e-02   +1.4170017899172384e-03
 2.0536462760510524e+01   2.5667287267800987e-03   +1.5646838808724726e-02   +1.4163041920418180e-03
 2.0539171985977273e+01   2.7092254667486770e-03   +1.5643002709983842e-02   +1.4155759101490441e-03
 2.0541353905769352e+01   2.1819197920791567e-03   +1.5639914670681061e-02   +1.4149960965167570e-03
 2.0543594222674457e+01   2.2403169051052885e-03   +1.5636745289870968e-02   +1.4144090610752830e-03
 2.0546372287050232e+01   2.7780643757751022e-03   +1.5632816969599450e-02   +1.4136916844997693e-03
 2.0548875243779207e+01   2.5029567289749366e-03   +1.5629279358064119e-02   +1.4130560959587043e-03
 2.0551512512059492e+01   2.6372682802850989e-03   +1.5625553619698734e-02   +1.4123989616593568e-03
 2.0554189484701805e+01   2.6769726423125917e-03   +1.5621773541853307e-02   +1.4117473254965510e-03
 2.0556553797747593e+01   2.3643130457884354e-03   +1.5618436397637875e-02   +1.4111840379377211e-03
 2.0559017866127697e+01   2.4640683801031571e-03   +1.5614959853111569e-02   +1.4106101631964690e-03
 2.0561524454932389e+01   2.5065888046924556e-03   +1.5611424751367448e-02   +1.4100396406134441e-03
 2.0564341553803114e+01   2.8170988707252320e-03   +1.5607453414716772e-02   +1.4094149483785700e-03
 2.0566554635587877e+01   2.2130817847632045e-03   +1.5604334793966952e-02   +1.4089382142012693e-03
 2.0568854470882393e+01   2.2998352945151623e-03   +1.5601095026091116e-02   +1.4084550716360670e-03
 2.0571599739931962e+01   2.7452690495692877e-03   +1.5597229210407744e-02   +1.4078957362481158e-03
 2.0574098161382704e+01   2.4984214507419722e-03   +1.5593712309465900e-02   +1.4074052486229398e-03
 2.0576720143265753e+01   2.6219818830490738e-03   +1.5590022773863153e-02   +1.4069083020408909e-03
 2.0579341604094850e+01   2.6214608290970887e-03   +1.5586335251109536e-02   +1.4064288073384848e-03
 2.0581798803761028e+01   2.4571996661784112e-03   +1.5582879910618037e-02   +1.4059951545869875e-03
 2.0584326873487782e+01   2.5280697267540120e-03   +1.5579326004154237e-02   +1.4055650328598055e-03
 2.0586759593163318e+01   2.4327196755358216e-03   +1.5575907144595129e-02   +1.4051679961549341e-03
 2.0589395498705809e+01   2.6359055424904909e-03   +1.5572203801302434e-02   +1.4047560931587293e-03
 2.0591755567307516e+01   2.3600686017068995e-03   +1.5568888900688445e-02   +1.4044026913502428e-03
 2.0594193722853234e+01   2.4381555457182458e-03   +1.5565465178110163e-02   +1.4040527176314268e-03
 2.0596870902385351e+01   2.6771795321174352e-03   +1.5561706773404228e-02   +1.4036847434108861e-03
 2.0599340985752267e+01   2.4700833669157873e-03   +1.5558239958976903e-02   +1.4033599413703333e-03
 2.0601926190209848e+01   2.5852044575813693e-03   +1.5554612410467137e-02   +1.4030342709589964e-03
 2.0604477108479546e+01   2.5509182696978883e-03   +1.5551033780876421e-02   +1.4027257551766255e-03
 2.0607229268093800e+01   2.7521596142534577e-03   +1.5547173698199213e-02   +1.4024067391784790e-03
 2.0609406408570326e+01   2.1771404765260627e-03   +1.5544120725947569e-02   +1.4021656152142369e-03
 2.0611648606223369e+01   2.2421976530431209e-03   +1.5540977063615798e-02   +1.4019261041274176e-03
 2.0614329875462250e+01   2.6812692388809012e-03   +1.5537218489991806e-02   +1.4016541796415525e-03
 2.0616921509324648e+01   2.5916338623979129e-03   +1.5533586245513426e-02   +1.4014008485411164e-03
 2.0619598751415879e+01   2.6772420912308803e-03   +1.5529834698220403e-02   +1.4011464839156708e-03
 2.0622219598585030e+01   2.6208471691511193e-03   +1.5526162827753348e-02   +1.4009026976380882e-03
 2.0624576820701755e+01   2.3572221167249552e-03   +1.5522860844206317e-02   +1.4006867184760657e-03
 2.0627000553529410e+01   2.4237328276548453e-03   +1.5519466220271698e-02   +1.4004673659873581e-03
 2.0629501158329600e+01   2.5006048001898762e-03   +1.5515964484946757e-02   +1.4002435487907106e-03
 2.0632359257038907e+01   2.8580987093071997e-03   +1.5511962815911115e-02   +1.3999877836229436e-03
 2.0634571811662916e+01   2.2125546240090443e-03   +1.5508865486360979e-02   +1.3997888247373848e-03
 2.0636872227217587e+01   2.3004155546715310e-03   +1.5505645630526204e-02   +1.3995795168983746e-03
 2.0639640138590647e+01   2.7679113730592064e-03   +1.5501772072225084e-02   +1.3993230809529911e-03
 2.0642117219533244e+01   2.4770809425973539e-03   +1.5498306126793121e-02   +1.3990867848664601e-03
 2.0644722299706498e+01   2.6050801732537820e-03   +1.5494661726577619e-02   +1.3988293366861651e-03
 2.0647375291427789e+01   2.6529917212911869e-03   +1.5490951003961358e-02   +1.3985558775551424e-03
 2.0649791443770241e+01   2.4161523424517384e-03   +1.5487572192390496e-02   +1.3982952989036331e-03
 2.0652300660038076e+01   2.5092162678355123e-03   +1.5484063920301348e-02   +1.3980114723110132e-03
 2.0654784989207823e+01   2.4843291697465020e-03   +1.5480591163587330e-02   +1.3977159115607270e-03
 2.0657519557642548e+01   2.7345684347253041e-03   +1.5476769477710399e-02   +1.3973734720885880e-03
 2.0659780209836196e+01   2.2606521936481272e-03   +1.5473610837087728e-02   +1.3970748891775412e-03
 2.0662122304501679e+01   2.3420946654830743e-03   +1.5470339131494442e-02   +1.3967513218802014e-03
 2.0664845330372270e+01   2.7230258705905896e-03   +1.5466536276067075e-02   +1.3963551430323327e-03
 2.0667314237009233e+01   2.4689066369631973e-03   +1.5463089268189683e-02   +1.3959770165614062e-03
 2.0669919543309884e+01   2.6053063006514776e-03   +1.5459452863659523e-02   +1.3955566574570281e-03
 2.0672538456849903e+01   2.6189135400187524e-03   +1.5455798596288700e-02   +1.3951147824725180e-03
 2.0675014989773619e+01   2.4765329237155242e-03   +1.5452344087056379e-02   +1.3946763539186941e-03
 2.0677572094448315e+01   2.5571046746968307e-03   +1.5448778356584229e-02   +1.3942011533109701e-03
 2.0679989469416295e+01   2.4173749679796686e-03   +1.5445408613829167e-02   +1.3937310592275589e-03
 2.0682568899979721e+01   2.5794305634256887e-03   +1.5441814250424454e-02   +1.3932087250086087e-03
 2.0684957035184244e+01   2.3881352045229676e-03   +1.5438487678360115e-02   +1.3927039334544968e-03
 2.0687419819874378e+01   2.4627846901346118e-03   +1.5435058411488674e-02   +1.3921617881394190e-03
 2.0690094035310391e+01   2.6742154360128723e-03   +1.5431336283514899e-02   +1.3915499080056238e-03
 2.0692525944036323e+01   2.4319087259314642e-03   +1.5427952856481112e-02   +1.3909750149511027e-03
 2.0695084499027207e+01   2.5585549908839766e-03   +1.5424394767628802e-02   +1.3903480505419456e-03
 2.0697654463623710e+01   2.5699645965033824e-03   +1.5420822453388133e-02   +1.3896983681563506e-03
 2.0700485883633590e+01   2.8314200098797926e-03   +1.5416888674330449e-02   +1.3889592626447516e-03
 2.0702594586232504e+01   2.1087025989139363e-03   +1.5413960366799200e-02   +1.3883931653673040e-03
 2.0704775593934524e+01   2.1810077020205654e-03   +1.5410932921519727e-02   +1.3877943905030946e-03
 2.0707576283073205e+01   2.8006891386809230e-03   +1.5407047239205458e-02   +1.3870066499239474e-03
 2.0710086170105587e+01   2.5098870323816413e-03   +1.5403566913372628e-02   +1.3862833918794398e-03
 2.0712719115021905e+01   2.6329449163178253e-03   +1.5399917922396235e-02   +1.3855084945794242e-03
 2.0715426314720450e+01   2.7071996985448266e-03   +1.5396168170675803e-02   +1.3846959677733099e-03
 2.0717705972797017e+01   2.2796580765671592e-03   +1.5393012327385620e-02   +1.3840013570525695e-03
 2.0720101364119280e+01   2.3953913222634071e-03   +1.5389697986210409e-02   +1.3832622821074647e-03
 2.0722677573908648e+01   2.5762097893675673e-03   +1.5386135443188594e-02   +1.3824607104943056e-03
 2.0725341524286353e+01   2.6639503777055040e-03   +1.5382453750163482e-02   +1.3816232286834004e-03
 2.0727731175730632e+01   2.3896514442789396e-03   +1.5379153054874405e-02   +1.3808672811480101e-03
 2.0730179422590520e+01   2.4482468598883145e-03   +1.5375773303321180e-02   +1.3800885884076401e-03
 2.0732999879815139e+01   2.8204572246188775e-03   +1.5371882092672880e-02   +1.3791874442782761e-03
 2.0735261909030648e+01   2.2620292155082211e-03   +1.5368763146247169e-02   +1.3784663521936747e-03
 2.0737641953416141e+01   2.3800443854931075e-03   +1.5365483236863681e-02   +1.3777089976160374e-03
 2.0740386756201328e+01   2.7448027851875167e-03   +1.5361702892795287e-02   +1.3768384891519121e-03
 2.0742826377164679e+01   2.4396209633508192e-03   +1.5358344869239107e-02   +1.3760683580082366e-03
 2.0745419687282777e+01   2.5933101180974916e-03   +1.5354777352373216e-02   +1.3752558488535267e-03
 2.0748040047720888e+01   2.6203604381116463e-03   +1.5351174751392801e-02   +1.3744443983282791e-03
 2.0750545334779311e+01   2.5052870584225673e-03   +1.5347732337007092e-02   +1.3736767649603844e-03
 2.0753125654225840e+01   2.5803194465296997e-03   +1.5344188821548650e-02   +1.3728963020710964e-03
 2.0755518108388440e+01   2.3924541625994777e-03   +1.5340905085049454e-02   +1.3721834606770162e-03
 2.0758015376952240e+01   2.4972685638005032e-03   +1.5337479291954694e-02   +1.3714505921136246e-03
 2.0760471114297488e+01   2.4557373452473996e-03   +1.5334112241754341e-02   +1.3707424106287559e-03
 2.0762995079016584e+01   2.5239647190957726e-03   +1.5330653440506074e-02   +1.3700284132170970e-03
 2.0765606056172917e+01   2.6109771563334050e-03   +1.5327077274145326e-02   +1.3693060902717931e-03
 2.0768047470757161e+01   2.4414145842435175e-03   +1.5323735039001363e-02   +1.3686466406582188e-03
 2.0770599027551160e+01   2.5515567939997652e-03   +1.5320243718433267e-02   +1.3679767698067150e-03
 2.0773102691982150e+01   2.5036644309892608e-03   +1.5316819566087807e-02   +1.3673396534100008e-03
 2.0775900331534949e+01   2.7976395527993247e-03   +1.5312995209072347e-02   +1.3666527026369559e-03
 2.0778047898720036e+01   2.1475671850872402e-03   +1.5310060781171596e-02   +1.3661422635029186e-03
 2.0780274628147026e+01   2.2267294269902038e-03   +1.5307019327698927e-02   +1.3656277911392985e-03
 2.0783096825981172e+01   2.8221978341456122e-03   +1.5303166149377425e-02   +1.3649986701438214e-03
 2.0785535220825636e+01   2.4383948444643977e-03   +1.5299838385996453e-02   +1.3644747987213131e-03
 2.0788114322755455e+01   2.5791019298182505e-03   +1.5296319959221174e-02   +1.3639417669493519e-03
 2.0790874366220436e+01   2.7600434649812655e-03   +1.5292556177614811e-02   +1.3633972661233247e-03
 2.0793157353995419e+01   2.2829877749828142e-03   +1.5289444055303830e-02   +1.3629643430799758e-03
 2.0795574343153941e+01   2.4169891585223979e-03   +1.5286150322766411e-02   +1.3625223737494840e-03
 2.0798188052972645e+01   2.6137098187035690e-03   +1.5282589689462934e-02   +1.3620626893812687e-03
 2.0800808086367130e+01   2.6200333944856879e-03   +1.5279021621380454e-02   +1.3616225028182218e-03
 2.0803223014581430e+01   2.4149282143000050e-03   +1.5275733871709787e-02   +1.3612351241618834e-03
 2.0805685413100374e+01   2.4623985189435871e-03   +1.5272382439093259e-02   +1.3608552726537765e-03
 2.0808422115793128e+01   2.7367026927542781e-03   +1.5268658740896534e-02   +1.3604503508180569e-03
 2.0810743597332422e+01   2.3214815392940125e-03   +1.5265500865832934e-02   +1.3601206067038497e-03
 2.0813165655046433e+01   2.4220577140106059e-03   +1.5262206975426365e-02   +1.3597924784328605e-03
 2.0815823846353283e+01   2.6581913068497443e-03   +1.5258592849426655e-02   +1.3594468014737440e-03
 2.0818312431664886e+01   2.4885853116032308e-03   +1.5255210139915891e-02   +1.3591354111485768e-03
 2.0820929802080226e+01   2.6173704153400479e-03   +1.5251653194953885e-02   +1.3588197752998014e-03
 2.0823454482982825e+01   2.5246809025993855e-03   +1.5248222981460764e-02   +1.3585259810747160e-03
 2.0826234856526408e+01   2.7803735435831811e-03   +1.5244446209347862e-02   +1.3582132819446569e-03
 2.0828342691659291e+01   2.1078351328824851e-03   +1.5241583562675694e-02   +1.3579836859228046e-03
 2.0830518464116075e+01   2.1757724567841308e-03   +1.5238629152157035e-02   +1.3577521086173680e-03
 2.0833382333249158e+01   2.8638691330833410e-03   +1.5234741154872942e-02   +1.3574551238503983e-03
 2.0835804349567258e+01   2.4220163180999066e-03   +1.5231453675366179e-02   +1.3572090444055949e-03
 2.0838356086007529e+01   2.5517364402709575e-03   +1.5227990761773558e-02   +1.3569542439160456e-03
 2.0841184989516595e+01   2.8289035090658388e-03   +1.5224152460369417e-02   +1.3566778715632390e-03
 2.0843400575083798e+01   2.2155855672032487e-03   +1.5221146863028449e-02   +1.3564626924201172e-03
 2.0845755184549105e+01   2.3546094653070782e-03   +1.5217953192231832e-02   +1.3562339722953366e-03
 2.0848446793566374e+01   2.6916090172690588e-03   +1.5214303094332004e-02   +1.3559706101484944e-03
 2.0850980859359584e+01   2.5340657932098054e-03   +1.5210867289897239e-02   +1.3557230877609238e-03
 2.0853655402154587e+01   2.6745427950025658e-03   +1.5207241701708474e-02   +1.3554597455625970e-03
 2.0856204006399938e+01   2.5486042453515267e-03   +1.5203787494438086e-02   +1.3552054680481124e-03
 2.0858792606254354e+01   2.5885998544161737e-03   +1.5200279750107626e-02   +1.3549415998252332e-03
 2.0861045435494798e+01   2.2528292404437877e-03   +1.5197227561278665e-02   +1.3547072023224395e-03
 2.0863346463352187e+01   2.3010278573885046e-03   +1.5194110622910107e-02   +1.3544620932205509e-03
 2.0866029231232773e+01   2.6827678805858568e-03   +1.5190477304120173e-02   +1.3541715099337256e-03
 2.0868541330203687e+01   2.5120989709144226e-03   +1.5187075842074951e-02   +1.3538903992389938e-03
 2.0871170885197056e+01   2.6295549933692541e-03   +1.5183516111595559e-02   +1.3535854048922417e-03
 2.0873761825488373e+01   2.5909402913164570e-03   +1.5180009454603802e-02   +1.3532729820611492e-03
 2.0876176998175183e+01   2.4151726868097967e-03   +1.5176741430157336e-02   +1.3529701418078693e-03
 2.0878686063571941e+01   2.5090653967581034e-03   +1.5173347145174782e-02   +1.3526449903832445e-03
 2.0881131175247958e+01   2.4451116760175751e-03   +1.5170040176393470e-02   +1.3523162601502925e-03
 2.0883918342968268e+01   2.7871677203101797e-03   +1.5166271584048275e-02   +1.3519258164129463e-03
 2.0886102695417133e+01   2.1843524488645016e-03   +1.5163318847689121e-02   +1.3516070509675508e-03
 2.0888374114464380e+01   2.2714190472470364e-03   +1.5160249169216700e-02   +1.3512638763366704e-03
 2.0891217677269719e+01   2.8435628053387063e-03   +1.5156407396270029e-02   +1.3508170868933563e-03
 2.0893587323298608e+01   2.3696460288888943e-03   +1.5153206892404280e-02   +1.3504314995114379e-03
 2.0896106507767556e+01   2.5191844689480547e-03   +1.5149805437465934e-02   +1.3500073038723434e-03
 2.0898897889546365e+01   2.7913817788096651e-03   +1.5146037727983012e-02   +1.3495196285557137e-03
 2.0901193163808305e+01   2.2952742619395394e-03   +1.5142940684200605e-02   +1.3491045995150041e-03
 2.0903632992367640e+01   2.4398285593356661e-03   +1.5139649651486339e-02   +1.3486507146902925e-03
 2.0906273533466862e+01   2.6405410992218492e-03   +1.5136089149177565e-02   +1.3481440158619000e-03
 2.0908841093988762e+01   2.5675605218999920e-03   +1.5132628357720977e-02   +1.3476352917727464e-03
 2.0911504743286844e+01   2.6636492980820492e-03   +1.5129039450227385e-02   +1.3470917128848711e-03
 2.0913955407744137e+01   2.4506644572923619e-03   +1.5125738806109984e-02   +1.3465788374085370e-03
 2.0916392966236753e+01   2.4375584926161764e-03   +1.5122457076669675e-02   +1.3460555600102871e-03
 2.0919076272292035e+01   2.6833060552817756e-03   +1.5118845985759726e-02   +1.3454658082282323e-03
 2.0921512988442892e+01   2.4367161508571655e-03   +1.5115568133024225e-02   +1.3449179069381413e-03
 2.0923820479038998e+01   2.3074905961060210e-03   +1.5112465355544094e-02   +1.3443892821000496e-03
 2.0926625502359048e+01   2.8050233200502817e-03   +1.5108695226457934e-02   +1.3437358697300783e-03
 2.0928849444363724e+01   2.2239420046759051e-03   +1.5105707419611487e-02   +1.3432094967884495e-03
 2.0931122956381820e+01   2.2735120180961133e-03   +1.5102654236222554e-02   +1.3426631888747000e-03
 2.0934152251134417e+01   3.0292947525971670e-03   +1.5098588029535027e-02   +1.3419242299645600e-03
 2.0936335517241563e+01   2.1832661071456982e-03   +1.5095658840789960e-02   +1.3413836623810532e-03
 2.0938623705987105e+01   2.2881887455419303e-03   +1.5092590156029548e-02   +1.3408109131370532e-03
 2.0941647173875516e+01   3.0234678884113464e-03   +1.5088537411651240e-02   +1.3400461787042377e-03
 2.0943857520930358e+01   2.2103470548415771e-03   +1.5085576065924403e-02   +1.3394833973690676e-03
 2.0946201817830417e+01   2.3442969000591063e-03   +1.5082436621815725e-02   +1.3388833436413924e-03
 2.0949149364481421e+01   2.9475466510042736e-03   +1.5078491316349528e-02   +1.3381261705461343e-03
 2.0951400083035470e+01   2.2507185540483476e-03   +1.5075480223313115e-02   +1.3375463286908076e-03
 2.0953806789491164e+01   2.4067064556945184e-03   +1.5072261887699716e-02   +1.3369267270870893e-03
 2.0956652954866950e+01   2.8461653757858585e-03   +1.5068457813868869e-02   +1.3361955841192604e-03
 2.0958975262444124e+01   2.3223075771738877e-03   +1.5065355447272590e-02   +1.3356013304864753e-03
 2.0961458410464186e+01   2.4831480200617762e-03   +1.5062039734952131e-02   +1.3349712845476213e-03
 2.0964173540040790e+01   2.7151295766039141e-03   +1.5058416043718449e-02   +1.3342880549530838e-03
 2.0966628603848918e+01   2.4550638081279885e-03   +1.5055141034374980e-02   +1.3336755378389015e-03
 2.0969196083857497e+01   2.5674800085795368e-03   +1.5051717664241297e-02   +1.3330420631602865e-03
 2.0971711767253236e+01   2.5156833957389324e-03   +1.5048364924879527e-02   +1.3324293376828604e-03
 2.0974313311538783e+01   2.6015442855467086e-03   +1.5044899364884502e-02   +1.3318053326900603e-03
 2.0976641073877509e+01   2.3277623387265578e-03   +1.5041799879602689e-02   +1.3312562288467214e-03
 2.0979026774772723e+01   2.3857008952141712e-03   +1.5038624560276770e-02   +1.3307050358885694e-03
 2.0981649105221944e+01   2.6223304492205557e-03   +1.5035135790253047e-02   +1.3301137925703654e-03
 2.0984129394442633e+01   2.4802892206885474e-03   +1.5031837403619288e-02   +1.3295677280078572e-03
 2.0986727870362756e+01   2.5984759201236329e-03   +1.5028383281163992e-02   +1.3290104101217365e-03
 2.0989203977105632e+01   2.4761067428755723e-03   +1.5025093151552572e-02   +1.3284944849559165e-03
 2.0991719157826999e+01   2.5151807213674715e-03   +1.5021752390547274e-02   +1.3279860959959922e-03
 2.0994298796585031e+01   2.5796387580321323e-03   +1.5018327321010378e-02   +1.3274812362455818e-03
 2.0996679383666514e+01   2.3805870814825880e-03   +1.5015167675333375e-02   +1.3270313147302824e-03
 2.0998339691833259e+01   1.6603081667447839e-03   +1.5012964647604047e-02   +1.3267275041457969e-03
 2.1000000000000000e+01   1.6603081667412312e-03   +1.5010762118337448e-02   +1.3264310900170254e-03


==> tgv_inviscid_p2top7_4x4x4_perturbed.txt <==
 0.0000000000000000e+00   0.0000000000000000e+00   +1.2488262297418873e-01   +2.9035495847027156e-03
 9.9999999999999995e-07   9.9999999999999995e-07   +1.2488262007046899e-01   +2.9038898623768585e-03
 1.1000000000000000e-05   9.9999999999999991e-06   +1.2488259101455187e-01   +2.9072939766573453e-03
 1.1099999999999999e-04   9.9999999999999991e-05   +1.2488229857854012e-01   +2.9414649728846348e-03
 1.1110000000000000e-03   1.0000000000000000e-03   +1.2487918269309346e-01   +3.2926266734151391e-03
 2.1259989053717316e-03   1.0149989053717316e-03   +1.2487565621409451e-01   +3.6562455451113838e-03
 3.2400478836922793e-03   1.1140489783205477e-03   +1.2487136249052369e-01   +4.0502765600416695e-03
 4.4440434758876851e-03   1.2039955921954058e-03   +1.2486623771603857e-01   +4.4589482364296900e-03
 5.7302213256299195e-03   1.2861778497422344e-03   +1.2486023671850564e-01   +4.8671601837939373e-03
 7.0941427761073705e-03   1.3639214504774511e-03   +1.2485332418179844e-01   +5.2623452564316605e-03
 8.5431446359287184e-03   1.4490018598213479e-03   +1.2484542197086136e-01   +5.6369193117465823e-03
 1.0088110417453387e-02   1.5449657815246685e-03   +1.2483643756799218e-01   +5.9849207240934505e-03
 1.1740135106000624e-02   1.6520246885472368e-03   +1.2482628166240541e-01   +6.3007867146458712e-03
 1.3509229976619921e-02   1.7690948706192977e-03   +1.2481488008309743e-01   +6.5790326040892745e-03
 1.5391337180736946e-02   1.8821072041170245e-03   +1.2480226800843976e-01   +6.8128850494179136e-03
 1.7365450774121233e-02   1.9741135933842874e-03   +1.2478862786991493e-01   +6.9960797910903110e-03
 1.9427153391538495e-02   2.0617026174172617e-03   +1.2477405937036205e-01   +7.1266401551390657e-03
 2.1592452493265496e-02   2.1652991017270008e-03   +1.2475853365442978e-01   +7.2042870141247554e-03
 2.3860722500540832e-02   2.2682700072753359e-03   +1.2474215502711959e-01   +7.2280571390359880e-03
 2.6193839192462359e-02   2.3331166919215267e-03   +1.2472531505391347e-01   +7.1992240163226227e-03
 2.8580257615780653e-02   2.3864184233182949e-03   +1.2470821772440446e-01   +7.1223630991078448e-03
 3.1060616663527288e-02   2.4803590477466345e-03   +1.2469069467074854e-01   +7.0007422027960099e-03
 3.3663159412536864e-02   2.6025427490095759e-03   +1.2467268098923392e-01   +6.8370221763328753e-03
 3.6341591057338363e-02   2.6784316448014989e-03   +1.2465462732899843e-01   +6.6396372536089770e-03
 3.9064216151166689e-02   2.7226250938283264e-03   +1.2463684781736459e-01   +6.4181292217450839e-03
 4.1871935837862848e-02   2.8077196866961585e-03   +1.2461916490973916e-01   +6.1761393722980316e-03
 4.4783042259404562e-02   2.9111064215417148e-03   +1.2460155976394549e-01   +5.9184446876219474e-03
 4.7757685676142435e-02   2.9746434167378724e-03   +1.2458434738203450e-01   +5.6547114783840700e-03
 5.0789913849798501e-02   3.0322281736560666e-03   +1.2456760271476763e-01   +5.3910106213063344e-03
 5.3913994345104382e-02   3.1240804953058809e-03   +1.2455117273865741e-01   +5.1292624217614304e-03
 5.7130793256015944e-02   3.2167989109115613e-03   +1.2453508800745136e-01   +4.8738088501301411e-03
 6.0405728100361544e-02   3.2749348443456006e-03   +1.2451952931209907e-01   +4.6309173899357651e-03
 6.3734506511844410e-02   3.3287784114828661e-03   +1.2450449836662064e-01   +4.4032934066277870e-03
 6.7141100143371629e-02   3.4065936315272188e-03   +1.2448986574547201e-01   +4.1909293420683592e-03
 7.0635501932236097e-02   3.4944017888644680e-03   +1.2447557067280803e-01   +3.9942590139638535e-03
 7.4200243186740719e-02   3.5647412545046220e-03   +1.2446165870519224e-01   +3.8144089848886221e-03
 7.7821658112591688e-02   3.6214149258509687e-03   +1.2444814627904106e-01   +3.6511782403061003e-03
 8.1498433276252766e-02   3.6767751636610779e-03   +1.2443499915218123e-01   +3.5029774626634353e-03
 8.5201874948215989e-02   3.7034416719632229e-03   +1.2442227893212869e-01   +3.3686965146286153e-03
 8.8147875584886182e-02   2.9460006366701930e-03   +1.2441250073077775e-01   +3.2707816230034717e-03
 9.1187401258965989e-02   3.0395256740798071e-03   +1.2440270379474498e-01   +3.1766532168879509e-03
 9.4283586582478193e-02   3.0961853235122044e-03   +1.2439300864563312e-01   +3.0869622011163037e-03
 9.7335220440335213e-02   3.0516338578570196e-03   +1.2438371624814391e-01   +3.0040176031621746e-03
 1.0029328269202550e-01   2.9580622516902910e-03   +1.2437494304051794e-01   +2.9284974413218263e-03
 1.0321569643872477e-01   2.9224137466992706e-03   +1.2436648811200243e-01   +2.8585412144252489e-03
 1.0619988413768271e-01   2.9841876989579325e-03   +1.2435805826860444e-01   +2.7919585251233443e-03
 1.0927336553698273e-01   3.0734813993000265e-03   +1.2434957595334561e-01   +2.7286110479809731e-03
 1.1235964293553480e-01   3.0862773985520647e-03   +1.2434124594305594e-01   +2.6703799845681224e-03
 1.1536582857825055e-01   3.0061856427157502e-03   +1.2433329713870662e-01   +2.6187319661102569e-03
 1.1829276651598132e-01   2.9269379377307725e-03   +1.2432570032623312e-01   +2.5729295003182771e-03
 1.2123253311455179e-01   2.9397665985704674e-03   +1.2431819926322035e-01   +2.5308346848952408e-03
 1.2426355431661083e-01   3.0310212020590449e-03   +1.2431058977369011e-01   +2.4907103383484445e-03
 1.2735850721214906e-01   3.0949528955382249e-03   +1.2430294139405658e-01   +2.4520615956295858e-03
 1.3041452564661654e-01   3.0560184344674834e-03   +1.2429550466552183e-01   +2.4149427984482847e-03
 1.3337299835583852e-01   2.9584727092219765e-03   +1.2428841342295563e-01   +2.3787750516116399e-03
 1.3628969260875098e-01   2.9166942529124662e-03   +1.2428152872856867e-01   +2.3418194495210196e-03
 1.3926934901523638e-01   2.9796564064853981e-03   +1.2427460982369862e-01   +2.3018394690302642e-03
 1.4234626478453652e-01   3.0769157693001370e-03   +1.2426759458241313e-01   +2.2575272908918116e-03
 1.4543929051941556e-01   3.0930257348790458e-03   +1.2426068527549233e-01   +2.2095632663553877e-03
 1.4844486481133431e-01   3.0055742919187500e-03   +1.2425411838471648e-01   +2.1597419343092296e-03
 1.5136300268448113e-01   2.9181378731468199e-03   +1.2424788983532821e-01   +2.1087225126413174e-03
 1.5429567873550168e-01   2.9326760510205441e-03   +1.2424178334475079e-01   +2.0554562530340991e-03
 1.5733119450363597e-01   3.0355157681342948e-03   +1.2423562934316490e-01   +1.9990805592744409e-03
 1.6043895930848584e-01   3.1077648048498663e-03   +1.2422950681389119e-01   +1.9411219115766224e-03
 1.6349851761415451e-01   3.0595583056686748e-03   +1.2422365418417779e-01   +1.8849064045292783e-03
 1.6644547730550802e-01   2.9469596913535012e-03   +1.2421817717323023e-01   +1.8325114142934932e-03
 1.6934863201676059e-01   2.9031547112525757e-03   +1.2421292912543296e-01   +1.7833653552894262e-03
 1.7232904051210030e-01   2.9804084953397036e-03   +1.2420768526343950e-01   +1.7361061799894149e-03
 1.7542197274467203e-01   3.0929322325717323e-03   +1.2420238646346654e-01   +1.6909856994933028e-03
 1.7852737296153171e-01   3.1054002168596773e-03   +1.2419720005027647e-01   +1.6500009693867406e-03
 1.8152574847018654e-01   2.9983755086548380e-03   +1.2419230681447162e-01   +1.6146048717144718e-03
 1.8442516806636239e-01   2.8994195961758451e-03   +1.2418767035862179e-01   +1.5842087597840451e-03
 1.8734961222183491e-01   2.9244441554725220e-03   +1.2418307779194032e-01   +1.5571955952809427e-03
 1.9039804345632855e-01   3.0484312344936371e-03   +1.2417836905845475e-01   +1.5326880518969123e-03
 1.9352591470309563e-01   3.1278712467670833e-03   +1.2417360959849344e-01   +1.5111591801549803e-03
 1.9658800370551191e-01   3.0620890024162795e-03   +1.2416901029581215e-01   +1.4934008800694244e-03
 1.9951660509847766e-01   2.9286013929657462e-03   +1.2416465800402211e-01   +1.4793267902585155e-03
 2.0240218554941106e-01   2.8855804509334004e-03   +1.2416040609753658e-01   +1.4681019420875133e-03
 2.0538725806185601e-01   2.9850725124449529e-03   +1.2415603777839408e-01   +1.4591028801898016e-03
 2.0850430746448134e-01   3.1170494026253326e-03   +1.2415150090702336e-01   +1.4523228531298678e-03
 2.1162550265014429e-01   3.1211951856629505e-03   +1.2414697540821934e-01   +1.4478853036714139e-03
 2.1461202984929501e-01   2.9865271991507125e-03   +1.2414265530922829e-01   +1.4454251644001402e-03
 2.1748647543413030e-01   2.8744455848352946e-03   +1.2413850243334677e-01   +1.4442404435919859e-03
 2.2040196428719874e-01   2.9154888530684431e-03   +1.2413429265390578e-01   +1.4436957560518945e-03
 2.2346948229535310e-01   3.0675180081543574e-03   +1.2412986476627184e-01   +1.4432175039572723e-03
 2.2662324883238380e-01   3.1537665370307000e-03   +1.2412531464453634e-01   +1.4421434955196400e-03
 2.2968513959862349e-01   3.0618907662396944e-03   +1.2412090200118424e-01   +1.4399134444151797e-03
 2.3258677120640034e-01   2.9016316077768445e-03   +1.2411672881882631e-01   +1.4362376082849896e-03
 2.3544941209544482e-01   2.8626408890444766e-03   +1.2411262474830460e-01   +1.4307643145680920e-03
 2.3844208221433510e-01   2.9926701188902893e-03   +1.2410835425460566e-01   +1.4228056812039458e-03
 2.4159028276329991e-01   3.1482005489648079e-03   +1.2410389160630611e-01   +1.4117785259660422e-03
 2.4472808416746700e-01   3.1378014041670843e-03   +1.2409948258841362e-01   +1.3980246206503886e-03
 2.4769547984543799e-01   2.9673956779709965e-03   +1.2409535646455444e-01   +1.3825656985833256e-03
 2.5053814843563310e-01   2.8426685901951076e-03   +1.2409144979134679e-01   +1.3657201586052736e-03
 2.5344611889767782e-01   2.9079704620447178e-03   +1.2408750552330662e-01   +1.3467491957824826e-03
 2.5654217992849937e-01   3.0960610308215508e-03   +1.2408336909312215e-01   +1.3251123509757448e-03
 2.5972951463852695e-01   3.1873347100275784e-03   +1.2407918226581133e-01   +1.3019725832875116e-03
 2.6278877782675969e-01   3.0592631882327415e-03   +1.2407523332932843e-01   +1.2797136533392876e-03
 2.6565588889790070e-01   2.8671110711410153e-03   +1.2407159340741153e-01   +1.2595441435581682e-03
 2.6849266576251291e-01   2.8367768646122005e-03   +1.2406804715528846e-01   +1.2409321894229686e-03
 2.7149918722063421e-01   3.0065214581213029e-03   +1.2406434328658772e-01   +1.2233928279154868e-03
 2.7468846162572058e-01   3.1892744050863731e-03   +1.2406046703342803e-01   +1.2080315206134378e-03
 2.7784430789942505e-01   3.1558462737044657e-03   +1.2405667348494415e-01   +1.1968239981234186e-03
 2.8078411720132512e-01   2.9398093019000759e-03   +1.2405316540395878e-01   +1.1904721991940260e-03
 2.8358702125918317e-01   2.8029040578580466e-03   +1.2404983244433891e-01   +1.1884174526225497e-03
 2.8648840649634316e-01   2.9013852371599924e-03   +1.2404638228656657e-01   +1.1906076222824614e-03
 2.8962213854827595e-01   3.1337320519327916e-03   +1.2404264103747302e-01   +1.1979853744866530e-03
 2.9284888879452242e-01   3.2267502462464681e-03   +1.2403875600099111e-01   +1.2109126571319985e-03
 2.9589954492797610e-01   3.0506561334536775e-03   +1.2403503726725565e-01   +1.2277947491554518e-03
 2.9872227939139306e-01   2.8227344634169649e-03   +1.2403154515797407e-01   +1.2470110099310082e-03
 3.0153037228971152e-01   2.8080928983184594e-03   +1.2402801317060856e-01   +1.2689879591631348e-03
 3.0455834669851578e-01   3.0279744088042571e-03   +1.2402413171041111e-01   +1.2950826767259408e-03
 3.0779907366661091e-01   3.2407269680951312e-03   +1.2401988710981769e-01   +1.3246215429068926e-03
 3.1097290793758575e-01   3.1738342709748402e-03   +1.2401563651540666e-01   +1.3538301779315717e-03
 3.1387575641443249e-01   2.9028484768467422e-03   +1.2401166880783901e-01   +1.3795872481658659e-03
 3.1663184373871478e-01   2.7560873242822859e-03   +1.2400783486018688e-01   +1.4022075753243163e-03
 3.1952951581381867e-01   2.8976720751038854e-03   +1.2400374058197813e-01   +1.4231447679241935e-03
 3.2271155868443363e-01   3.1820428706149650e-03   +1.2399918102601887e-01   +1.4418393452152948e-03
 3.2598270871791013e-01   3.2711500334764998e-03   +1.2399444048556477e-01   +1.4555790020057231e-03
 3.2901712006414457e-01   3.0344113462344446e-03   +1.2399001113263576e-01   +1.4629616664666595e-03
 3.3178578414871757e-01   2.7686640845729915e-03   +1.2398595668232726e-01   +1.4651334794964202e-03
 3.3456389001145387e-01   2.7781058627363020e-03   +1.2398188826937352e-01   +1.4630974069356059e-03
 3.3762255398441993e-01   3.0586639729660581e-03   +1.2397742230171541e-01   +1.4563712479586936e-03
 3.4092515132003315e-01   3.3025973356132221e-03   +1.2397263087062090e-01   +1.4445158172515795e-03
 3.4378130048432476e-01   2.8561491642916104e-03   +1.2396852367941207e-01   +1.4310811660882209e-03
 3.4669160464974214e-01   2.9103041654173767e-03   +1.2396438169145010e-01   +1.4149935699886531e-03
 3.4977467088449460e-01   3.0830662347524629e-03   +1.2396004809792084e-01   +1.3959322182217810e-03
 3.5294811197839326e-01   3.1734410938986657e-03   +1.2395565147980471e-01   +1.3747258801147339e-03
 3.5600889127876656e-01   3.0607793003732953e-03   +1.2395147649252694e-01   +1.3531781500219001e-03
 3.5888973780784805e-01   2.8808465290814933e-03   +1.2394760830209807e-01   +1.3321743038118359e-03
 3.6173601303356850e-01   2.8462752257204516e-03   +1.2394384675403980e-01   +1.3108816307210620e-03
 3.6473640732984436e-01   3.0003942962758545e-03   +1.2393994787697268e-01   +1.2879529606433979e-03
 3.6790993733809829e-01   3.1735300082539331e-03   +1.2393589960913234e-01   +1.2632483547348730e-03
 3.7105932523393387e-01   3.1493878958355759e-03   +1.2393196022709103e-01   +1.2383898930721441e-03
 3.7400907876731693e-01   2.9497535333830593e-03   +1.2392834179840856e-01   +1.2149864850415752e-03
 3.7682587927315597e-01   2.8168005058390455e-03   +1.2392495077869800e-01   +1.1927700016145625e-03
 3.7972931311666186e-01   2.9034338435058871e-03   +1.2392152036023286e-01   +1.1703541421083749e-03
 3.8284982827531266e-01   3.1205151586508051e-03   +1.2391790454228427e-01   +1.1473315045841532e-03
 3.8606332292969281e-01   3.2134946543801446e-03   +1.2391425330393652e-01   +1.1254929118059834e-03
 3.8911722289337392e-01   3.0538999636811059e-03   +1.2391084472409644e-01   +1.1072621252037941e-03
 3.9195509113668098e-01   2.8378682433070623e-03   +1.2390772314517659e-01   +1.0931992233563614e-03
 3.9477325242900985e-01   2.8181612923288690e-03   +1.2390465815181083e-01   +1.0825730450312564e-03
 3.9779492264592708e-01   3.0216702169172382e-03   +1.2390139890467415e-01   +1.0754574232693962e-03
 4.0102027889832448e-01   3.2253562523973933e-03   +1.2389793523935898e-01   +1.0732843444448421e-03
 4.0418962099665179e-01   3.1693420983273102e-03   +1.2389452938361292e-01   +1.0769365577684245e-03
 4.0710482428785666e-01   2.9152032912048709e-03   +1.2389137871779629e-01   +1.0854122104917178e-03
 4.0987603063847050e-01   2.7712063506138418e-03   +1.2388835455384503e-01   +1.0978322909559247e-03
 4.1277561479076930e-01   2.8995841522987953e-03   +1.2388514740404406e-01   +1.1149737884414061e-03
 4.1594417396899719e-01   3.1685591782278921e-03   +1.2388157937292549e-01   +1.1378081921710602e-03
 4.1920332234945940e-01   3.2591483804622068e-03   +1.2387782810400932e-01   +1.1646390493981211e-03
 4.2224347163828596e-01   3.0401492888265658e-03   +1.2387424690906886e-01   +1.1914764750191277e-03
 4.2502840168114070e-01   2.7849300428547386e-03   +1.2387089388646695e-01   +1.2164756583824877e-03
 4.2781565693858237e-01   2.7872552574416676e-03   +1.2386746903466253e-01   +1.2408378515597585e-03
 4.3086625198616657e-01   3.0505950475842036e-03   +1.2386364536967572e-01   +1.2655545304160248e-03
 4.3415236509473765e-01   3.2861131085710760e-03   +1.2385944764430577e-01   +1.2885276672927901e-03
 4.3733818159680499e-01   3.1858165020673401e-03   +1.2385531347046548e-01   +1.3059471088628064e-03
 4.4020721022892612e-01   2.8690286321211289e-03   +1.2385155001622924e-01   +1.3167308304957886e-03
 4.4292617133097623e-01   2.7189611020501103e-03   +1.2384796137198442e-01   +1.3221872107620507e-03
 4.4582606677318531e-01   2.8998954422090883e-03   +1.2384412517188288e-01   +1.3226261376649826e-03
 4.4905328194232103e-01   3.2272151691357109e-03   +1.2383986476633527e-01   +1.3165266073357313e-03
 4.5236115951444211e-01   3.3078775721210874e-03   +1.2383552979078978e-01   +1.3033490617889488e-03
 4.5537809019190423e-01   3.0169306774621152e-03   +1.2383162296110306e-01   +1.2857592902302175e-03
 4.5810089447527808e-01   2.7228042833738475e-03   +1.2382814829632940e-01   +1.2659422789782868e-03
 4.6085730094114119e-01   2.7564064658631149e-03   +1.2382469014416946e-01   +1.2427736990323738e-03
 4.6394590583621415e-01   3.0886048950729550e-03   +1.2382089542718151e-01   +1.2140720073740179e-03
 4.6730147039596520e-01   3.3555645597510564e-03   +1.2381687672249989e-01   +1.1809671063575710e-03
 4.7011474035870615e-01   2.8132699627409496e-03   +1.2381359400425390e-01   +1.1527965108218663e-03
 4.7298986009399691e-01   2.8751197352907543e-03   +1.2381032032083501e-01   +1.1246385179408819e-03
 4.7608849628248939e-01   3.0986361884924873e-03   +1.2380688035580403e-01   +1.0960641098728082e-03
 4.7931455532614270e-01   3.2260590436533065e-03   +1.2380338843340000e-01   +1.0693632509435720e-03
 4.8240005651749657e-01   3.0855011913538677e-03   +1.2380012349258683e-01   +1.0476317230080330e-03
 4.8524916429658155e-01   2.8491077790849806e-03   +1.2379716265822818e-01   +1.0314577190748435e-03
 4.8804508058817714e-01   2.7959162915955904e-03   +1.2379429634339174e-01   +1.0195805131547988e-03
 4.9103406198772598e-01   2.9889813995488401e-03   +1.2379126214749389e-01   +1.0114726971919782e-03
 4.9425427623944113e-01   3.2202142517151477e-03   +1.2378801191744029e-01   +1.0080854082966982e-03
 4.9745415825670131e-01   3.1998820172601805e-03   +1.2378478442686472e-01   +1.0100234869467189e-03
 5.0039615530905479e-01   2.9419970523534844e-03   +1.2378180493398880e-01   +1.0161187209233816e-03
 5.0315906480284267e-01   2.7629094937878795e-03   +1.2377898566191717e-01   +1.0251806206782799e-03
 5.0602338497309896e-01   2.8643201702562848e-03   +1.2377603225206235e-01   +1.0374708291956344e-03
 5.0916811177712740e-01   3.1447268040284415e-03   +1.2377274488857230e-01   +1.0536434371642498e-03
 5.1244667484642781e-01   3.2785630693004109e-03   +1.2376925986895101e-01   +1.0725687476197093e-03
 5.1552541391978435e-01   3.0787390733565401e-03   +1.2376592891681301e-01   +1.0913639744809659e-03
 5.1832096380233872e-01   2.7955498825543712e-03   +1.2376285386461559e-01   +1.1085653308607632e-03
 5.2107967186264470e-01   2.7587080603059810e-03   +1.2375977272928311e-01   +1.1250619937080966e-03
 5.2409233543297884e-01   3.0126635703341398e-03   +1.2375635753189036e-01   +1.1419132012521445e-03
 5.2737692282223136e-01   3.2845873892525246e-03   +1.2375257936365691e-01   +1.1582155929230952e-03
 5.3027718521997458e-01   2.9002623977432140e-03   +1.2374920211780459e-01   +1.1703160779791431e-03
 5.3323096841750683e-01   2.9537831975322559e-03   +1.2374573018498741e-01   +1.1800659989840106e-03
 5.3630482479955000e-01   3.0738563820431608e-03   +1.2374209105375668e-01   +1.1872032160989482e-03
 5.3942286605085787e-01   3.1180412513078792e-03   +1.2373838224887668e-01   +1.1911775937228995e-03
 5.4244923520799360e-01   3.0263691571357221e-03   +1.2373477544713535e-01   +1.1918980852612835e-03
 5.4535743680335091e-01   2.9082015953573181e-03   +1.2373131157888816e-01   +1.1897983822065931e-03
 5.4826085983853123e-01   2.9034230351803192e-03   +1.2372786321531287e-01   +1.1851818295706864e-03
 5.5128261465955453e-01   3.0217548210232925e-03   +1.2372429214954184e-01   +1.1780193871801985e-03
 5.5441168067745439e-01   3.1290660178998619e-03   +1.2372062045097149e-01   +1.1684970969169145e-03
 5.5750183341166548e-01   3.0901527342110935e-03   +1.2371702628380621e-01   +1.1574886217946565e-03
 5.6044959936225847e-01   2.9477659505929843e-03   +1.2371363103455284e-01   +1.1460007174182933e-03
 5.6332198534144096e-01   2.8723859791824902e-03   +1.2371035595716934e-01   +1.1343509486105748e-03
 5.6627527568202496e-01   2.9532903405840027e-03   +1.2370702362515555e-01   +1.1223808861934330e-03
 5.6937891878436375e-01   3.1036431023387934e-03   +1.2370355907556009e-01   +1.1103165587310231e-03
 5.7252239080404599e-01   3.1434720196822363e-03   +1.2370008675645287e-01   +1.0991182093503383e-03
 5.7553793335770831e-01   3.0155425536623204e-03   +1.2369678683820737e-01   +1.0897398242084751e-03
 5.7841233038227668e-01   2.8743970245683759e-03   +1.2369366552990674e-01   +1.0823271716547483e-03
 5.8129811329030656e-01   2.8857829080298769e-03   +1.2369055089630440e-01   +1.0765710908737494e-03
 5.8434023015071967e-01   3.0421168604131132e-03   +1.2368728263121956e-01   +1.0724431528172178e-03
 5.8750599269788395e-01   3.1657625471642747e-03   +1.2368389153126449e-01   +1.0702712730847681e-03
 5.9060378752427867e-01   3.0977948263947175e-03   +1.2368057671307116e-01   +1.0701566669987816e-03
 5.9352067233091355e-01   2.9168848066348785e-03   +1.2367745335667631e-01   +1.0716527676130248e-03
 5.9636029096062215e-01   2.8396186297086068e-03   +1.2367440669894393e-01   +1.0743478952917110e-03
 5.9931692913975942e-01   2.9566381791372720e-03   +1.2367122486652227e-01   +1.0781152469742838e-03
 6.0245930395520575e-01   3.1423748154463249e-03   +1.2366782985111387e-01   +1.0827471465268206e-03
 6.0563092865739854e-01   3.1716247021927879e-03   +1.2366438812238739e-01   +1.0875547900752369e-03
 6.0862863857944027e-01   2.9977099220417358e-03   +1.2366112155267628e-01   +1.0917197858846984e-03
 6.1146150378486464e-01   2.8328652054243619e-03   +1.2365802414126788e-01   +1.0948945373489036e-03
 6.1432983625793380e-01   2.8683324730691684e-03   +1.2365488030745718e-01   +1.0969883042842071e-03
 6.1740103043630912e-01   3.0711941783753138e-03   +1.2365150979558236e-01   +1.0976308872669672e-03
 6.2061127175151021e-01   3.2102413152010900e-03   +1.2364798777256690e-01   +1.0962398482643649e-03
 6.2371340480144288e-01   3.1021330499326760e-03   +1.2364459200217005e-01   +1.0927062889660045e-03
 6.2659030926482540e-01   2.8769044633825125e-03   +1.2364145547771142e-01   +1.0874689471998488e-03
 6.2939304926432105e-01   2.8027399994956514e-03   +1.2363841677966017e-01   +1.0806352435132557e-03
 6.3235893343849059e-01   2.9658841741695419e-03   +1.2363522453537523e-01   +1.0717465388622352e-03
 6.3555079079342403e-01   3.1918573549334361e-03   +1.2363182102179884e-01   +1.0606516465015078e-03
 6.3875318173876550e-01   3.2023909453414712e-03   +1.2362844371682756e-01   +1.0484639055672331e-03
 6.4172492942051573e-01   2.9717476817502364e-03   +1.2362534528027094e-01   +1.0367886367821696e-03
 6.4450859260599924e-01   2.7836631854835092e-03   +1.2362247425188555e-01   +1.0260571773898501e-03
 6.4736095257279547e-01   2.8523599667962252e-03   +1.2361956243390132e-01   +1.0158026695032557e-03
 6.5047166098602105e-01   3.1107084132255824e-03   +1.2361641816388734e-01   +1.0060806245889766e-03
 6.5373449458106814e-01   3.2628335950470877e-03   +1.2361314910731060e-01   +9.9817856650412980e-04
 6.5683639567330077e-01   3.1019010922326284e-03   +1.2361006102906635e-01   +9.9338954304609085e-04
 6.5966366166402335e-01   2.8272659907225828e-03   +1.2360725549759612e-01   +9.9167700781766953e-04
 6.6242632002102220e-01   2.7626583569988483e-03   +1.2360451512772777e-01   +9.9262840135379738e-04
 6.6540860943698887e-01   2.9822894159666768e-03   +1.2360154961376960e-01   +9.9663558147334934e-04
 6.6866119639216404e-01   3.2525869551751629e-03   +1.2359829621249097e-01   +1.0044461412289148e-03
 6.7189527326572762e-01   3.2340768735635850e-03   +1.2359503072271506e-01   +1.0154918902439639e-03
 6.7483150167037975e-01   2.9362284046521303e-03   +1.2359203120519190e-01   +1.0279685805754139e-03
 6.7755873399416544e-01   2.7272323237856888e-03   +1.2358920991804287e-01   +1.0412411406669534e-03
 6.8039767628589587e-01   2.8389422917304286e-03   +1.2358623274043354e-01   +1.0563174658745752e-03
 6.8355871450433692e-01   3.1610382184410479e-03   +1.2358286589217403e-01   +1.0740008920878028e-03
 6.8688106068343469e-01   3.3223461790977682e-03   +1.2357926635196533e-01   +1.0928424617415145e-03
 6.8964885712789104e-01   2.7677964444563496e-03   +1.2357622024526307e-01   +1.1081645389669902e-03
 6.9246879381627535e-01   2.8199366883843169e-03   +1.2357307419340337e-01   +1.1229560521521613e-03
 6.9556722199023069e-01   3.0984281739553365e-03   +1.2356957137561256e-01   +1.1377887658589921e-03
 6.9885712012747125e-01   3.2898981372405656e-03   +1.2356580504012897e-01   +1.1514578888544723e-03
 7.0199349995523430e-01   3.1363798277630472e-03   +1.2356217620019321e-01   +1.1621782872148019e-03
 7.0482154913046202e-01   2.8280491752277204e-03   +1.2355887830462803e-01   +1.1697624663371314e-03
 7.0755265595895578e-01   2.7311068284937567e-03   +1.2355567573990185e-01   +1.1751764597397205e-03
 7.1050559410208014e-01   2.9529381431243618e-03   +1.2355219940449015e-01   +1.1789673099324087e-03
 7.1376761671946831e-01   3.2620226173881717e-03   +1.2354834991540924e-01   +1.1808305923284848e-03
 7.1704279531230608e-01   3.2751785928377686e-03   +1.2354448245097285e-01   +1.1805131317314272e-03
 7.2000037065099798e-01   2.9575753386918979e-03   +1.2354099343599399e-01   +1.1786364020893274e-03
 7.2270706944924856e-01   2.7066987982505841e-03   +1.2353780678653167e-01   +1.1758537525256715e-03
 7.2550698563930915e-01   2.7999161900605918e-03   +1.2353451949861477e-01   +1.1721632412505089e-03
 7.2865417643412478e-01   3.1471907948156241e-03   +1.2353083791606440e-01   +1.1673459231360582e-03
 7.3201011073300737e-01   3.3559342988825902e-03   +1.2352692960818573e-01   +1.1618070759259629e-03
 7.3477749620385513e-01   2.7673854708477608e-03   +1.2352372085440753e-01   +1.1571810333447351e-03
 7.3760346262050236e-01   2.8259664166472298e-03   +1.2352045722257980e-01   +1.1526022647510206e-03
 7.4070799735548742e-01   3.1045347349850649e-03   +1.2351688632060868e-01   +1.1479125444370402e-03
 7.4399621210692579e-01   3.2882147514383675e-03   +1.2351311918569868e-01   +1.1434845724479805e-03
 7.4712444023696944e-01   3.1282281300436532e-03   +1.2350954790987011e-01   +1.1398756314701692e-03
 7.4994796353791704e-01   2.8235233009475946e-03   +1.2350633341177013e-01   +1.1371477045324159e-03
 7.5268297814438867e-01   2.7350146064716307e-03   +1.2350322638767125e-01   +1.1349577595467899e-03
 7.5564427952308844e-01   2.9613013786997655e-03   +1.2349986839508377e-01   +1.1330288312809797e-03
 7.5890959448458473e-01   3.2653149614962906e-03   +1.2349617158729367e-01   +1.1313205346148833e-03
 7.6217794513849002e-01   3.2683506539052942e-03   +1.2349247642903496e-01   +1.1298862396513826e-03
 7.6512745004540639e-01   2.9495049069163670e-03   +1.2348914562709899e-01   +1.1286597054193999e-03
 7.6783422783396704e-01   2.7067777885606548e-03   +1.2348609220959705e-01   +1.1274406024055505e-03
 7.7064234112352892e-01   2.8081132895618754e-03   +1.2348292827213037e-01   +1.1259314124159559e-03
 7.7379746012940631e-01   3.1551190058773937e-03   +1.2347937910047355e-01   +1.1237530192190668e-03
 7.7715122836938000e-01   3.3537682399736868e-03   +1.2347561523645888e-01   +1.1206510871239808e-03
 7.7991353303659949e-01   2.7623046672194951e-03   +1.2347252407124053e-01   +1.1173275662746064e-03
 7.8273356073010492e-01   2.8200276935054225e-03   +1.2346937893354015e-01   +1.1130956243428432e-03
 7.8583860767574465e-01   3.1050469456397334e-03   +1.2346593134153727e-01   +1.1073421557487126e-03
 7.8913462439557835e-01   3.2960167198337054e-03   +1.2346229342497109e-01   +1.0998830216662292e-03
 7.9226892527421366e-01   3.1343008786353099e-03   +1.2345885891728618e-01   +1.0914639574595901e-03
 7.9509018352174454e-01   2.8212582475308778e-03   +1.2345579160550073e-01   +1.0827957586411758e-03
 7.9781811386421264e-01   2.7279303424680990e-03   +1.2345285031158432e-01   +1.0734879637407798e-03
 8.0077582006468073e-01   2.9577062004680910e-03   +1.2344969131636034e-01   +1.0624756941951658e-03
 8.0404646901283772e-01   3.2706489481569845e-03   +1.2344623751967691e-01   +1.0493788126031713e-03
 8.0732390356918304e-01   3.2774345563453267e-03   +1.2344282073980087e-01   +1.0355668271805163e-03
 8.1027539368215029e-01   2.9514901129672477e-03   +1.2343978304468756e-01   +1.0228240746441310e-03
 8.1297597848916814e-01   2.7005848070178473e-03   +1.2343703659302532e-01   +1.0111641384844556e-03
 8.1577705500832409e-01   2.8010765191559539e-03   +1.2343422092129096e-01   +9.9932036568204383e-04
 8.1893255510471574e-01   3.1555000963916502e-03   +1.2343108785439542e-01   +9.8659900697169243e-04
 8.2229531419697699e-01   3.3627590922612471e-03   +1.2342779146196226e-01   +9.7415382415778256e-04
 8.2505453842524457e-01   2.7592242282675761e-03   +1.2342511634208116e-01   +9.6507312259231433e-04
 8.2787296204591865e-01   2.8184236206740820e-03   +1.2342240796567509e-01   +9.5706343415210193e-04
 8.3097984910531142e-01   3.1068870593927711e-03   +1.2341944606748914e-01   +9.4990956396224027e-04
 8.3427910789878279e-01   3.2992587934713713e-03   +1.2341632176415851e-01   +9.4440221388076174e-04
 8.3709726177912025e-01   2.8181538803374595e-03   +1.2341366480934285e-01   +9.4147136603949259e-04
 8.3996644404863685e-01   2.8691822695166014e-03   +1.2341096582766932e-01   +9.4016780205463408e-04
 8.4305478267958733e-01   3.0883386309504823e-03   +1.2340806208892209e-01   +9.4059259578614608e-04
 8.4627917181721890e-01   3.2243891376315670e-03   +1.2340502599453419e-01   +9.4291867646547776e-04
 8.4937444246419347e-01   3.0952706469745683e-03   +1.2340210184771971e-01   +9.4675086915995289e-04
 8.5223274626669288e-01   2.8583038024994067e-03   +1.2339938925390620e-01   +9.5146249423721054e-04
 8.5502697078841061e-01   2.7942245217177364e-03   +1.2339672317535764e-01   +9.5694154746571143e-04
 8.5800484807345401e-01   2.9778772850433954e-03   +1.2339386392294165e-01   +9.6348866707465146e-04
 8.6121711115635691e-01   3.2122630829028997e-03   +1.2339075686645207e-01   +9.7107291972201829e-04
 8.6442284546783399e-01   3.2057343114770820e-03   +1.2338763136925129e-01   +9.7888569313158823e-04
 8.6737675287810845e-01   2.9539074102744589e-03   +1.2338472919777850e-01   +9.8606565493521148e-04
 8.7014320609735296e-01   2.7664532192445135e-03   +1.2338199217882291e-01   +9.9261761274475153e-04
 8.7299839614022701e-01   2.8551900428740451e-03   +1.2337914874482116e-01   +9.9909334963309586e-04
 8.7613044027121667e-01   3.1320441309896641e-03   +1.2337600894784791e-01   +1.0057778784979474e-03
 8.7940821304165706e-01   3.2777727704403903e-03   +1.2337270147627619e-01   +1.0122551253980022e-03
 8.8249875287250878e-01   3.0905398308517240e-03   +1.2336956423163305e-01   +1.0178986706022273e-03
 8.8530325660272535e-01   2.8045037302165676e-03   +1.2336670275100682e-01   +1.0226873597862750e-03
 8.8805758626774522e-01   2.7543296650198723e-03   +1.2336387972963964e-01   +1.0271606948253971e-03
 8.9105608620752208e-01   2.9984999397768552e-03   +1.2336079269406670e-01   +1.0318754482324737e-03
 8.9433252034636168e-01   3.2764341388396012e-03   +1.2335740345249342e-01   +1.0369904292575601e-03
 8.9756704771067131e-01   3.2345273643096251e-03   +1.2335404098401931e-01   +1.0421493475980422e-03
 9.0048045533418453e-01   2.9134076235132200e-03   +1.2335099776775321e-01   +1.0470020836178555e-03
 9.0318920031964645e-01   2.7087449854619194e-03   +1.2334815532175772e-01   +1.0517598037697337e-03
 9.0603437044288204e-01   2.8451701232355964e-03   +1.2334515542070341e-01   +1.0570637870480589e-03
 9.0922151466545498e-01   3.1871442225729352e-03   +1.2334177641383032e-01   +1.0634039247333206e-03
 9.1255867459398010e-01   3.3371599285251241e-03   +1.2333821597722039e-01   +1.0704798907032003e-03
 9.1530077976399582e-01   2.7421051700157184e-03   +1.2333527228438010e-01   +1.0765919992356389e-03
 9.1809620832411076e-01   2.7954285601149431e-03   +1.2333225377522983e-01   +1.0830440125846395e-03
 9.2119987236506040e-01   3.1036640409496385e-03   +1.2332888101147214e-01   +1.0903870668590556e-03
 9.2452261568813610e-01   3.3227433230756942e-03   +1.2332524473576388e-01   +1.0983353671170147e-03
 9.2733419291433206e-01   2.8115772261959604e-03   +1.2332214725558456e-01   +1.1050272065678457e-03
 9.3020112505527819e-01   2.8669321409461324e-03   +1.2331896957413825e-01   +1.1117249809384998e-03
 9.3329410905073040e-01   3.0929839954522143e-03   +1.2331552016298870e-01   +1.1186965136112260e-03
 9.3652453446813433e-01   3.2304254174039260e-03   +1.2331189505733567e-01   +1.1255767867893647e-03
 9.3961920742968730e-01   3.0946729615529689e-03   +1.2330840219410240e-01   +1.1316724976157520e-03
 9.4247097819586512e-01   2.8517707661778191e-03   +1.2330516752709898e-01   +1.1367698052910519e-03
 9.4526015969895183e-01   2.7891815030867129e-03   +1.2330199055897072e-01   +1.1411971683056117e-03
 9.4824021941981163e-01   2.9800597208597956e-03   +1.2329858351248424e-01   +1.1452401644607491e-03
 9.5146006096452418e-01   3.2198415447125539e-03   +1.2329489014901650e-01   +1.1487248116265525e-03
 9.5466943279821681e-01   3.2093718336926313e-03   +1.2329119925449029e-01   +1.1511674949431974e-03
 9.5761865679933966e-01   2.9492240011228521e-03   +1.2328780211775202e-01   +1.1524170100918616e-03
 9.6037817702224804e-01   2.7595202229083737e-03   +1.2328462145314574e-01   +1.1526592309872882e-03
 9.6323205708220283e-01   2.8538800599547942e-03   +1.2328133271733271e-01   +1.1519156959005847e-03
 9.6637076388507104e-01   3.1387068028682075e-03   +1.2327772004480059e-01   +1.1498821969668769e-03
 9.6965605300535829e-01   3.2852891202872492e-03   +1.2327394774123922e-01   +1.1463634976504483e-03
 9.7274566437722143e-01   3.0896113718631435e-03   +1.2327041270078906e-01   +1.1417718047932852e-03
 9.7554280065238286e-01   2.7971362751614270e-03   +1.2326722604555387e-01   +1.1365827267172345e-03
 9.7829218732142309e-01   2.7493866690402324e-03   +1.2326410917744626e-01   +1.1305970728842424e-03
 9.8129430859143052e-01   3.0021212700074296e-03   +1.2326072591572181e-01   +1.1231748359837694e-03
 9.8458008201339375e-01   3.2857734219632340e-03   +1.2325704997246330e-01   +1.1141844061515812e-03
 9.8748763173924203e-01   2.9075497258482796e-03   +1.2325382268590902e-01   +1.1056850100152158e-03
 9.9044958668406835e-01   2.9619549448263172e-03   +1.2325056090879061e-01   +1.0967345843030084e-03
 9.9352220830486226e-01   3.0726216207939139e-03   +1.2324720539824811e-01   +1.0874177642547832e-03
 9.9662987737080166e-01   3.1076690659394002e-03   +1.2324384041654371e-01   +1.0782493585493641e-03
 9.9964873931079423e-01   3.0188619399925676e-03   +1.2324059813857031e-01   +1.0698733890837516e-03
 1.0025608458082840e+00   2.9121064974897415e-03   +1.2323749344384068e-01   +1.0625344590443799e-03
 1.0054747429477302e+00   2.9138971394462310e-03   +1.2323440689900485e-01   +1.0561401282186396e-03
 1.0085010850579199e+00   3.0263421101897059e-03   +1.2323121921330450e-01   +1.0507059979815131e-03
 1.0116222408921169e+00   3.1211558341970314e-03   +1.2322794666852387e-01   +1.0465611050055981e-03
 1.0147007649180377e+00   3.0785240259207924e-03   +1.2322472909095010e-01   +1.0440436196390863e-03
 1.0176469494311347e+00   2.9461845130969166e-03   +1.2322165482222354e-01   +1.0431548989498956e-03
 1.0205292894835429e+00   2.8823400524082832e-03   +1.2321864761963608e-01   +1.0437177303760936e-03
 1.0234925492443501e+00   2.9632597608071354e-03   +1.2321555219656401e-01   +1.0457160392495989e-03
 1.0265938433983450e+00   3.1012941539949601e-03   +1.2321230402773152e-01   +1.0492327206035035e-03
 1.0297241341943499e+00   3.1302907960049087e-03   +1.2320901234331126e-01   +1.0540846548184948e-03
 1.0327314599188753e+00   3.0073257245253338e-03   +1.2320583403932762e-01   +1.0597708247101799e-03
 1.0356120273096783e+00   2.8805673908030016e-03   +1.2320277256308540e-01   +1.0659333175304087e-03
 1.0385111048884903e+00   2.8990775788120260e-03   +1.2319967274955501e-01   +1.0726084445425476e-03
 1.0415581500747044e+00   3.0470451862141257e-03   +1.2319639342737156e-01   +1.0798709781028629e-03
 1.0447133346624424e+00   3.1551845877380025e-03   +1.2319297437343252e-01   +1.0873588606900096e-03
 1.0477972141190637e+00   3.0838794566212524e-03   +1.2318961018437674e-01   +1.0943549391231528e-03
 1.0507136346373467e+00   2.9164205182830027e-03   +1.2318640956369399e-01   +1.1004371511422351e-03
 1.0535663291950164e+00   2.8526945576696772e-03   +1.2318326268123565e-01   +1.1056850344033525e-03
 1.0565348411773359e+00   2.9685119823195105e-03   +1.2317997343931397e-01   +1.1102368674734675e-03
 1.0596732203198120e+00   3.1383791424761665e-03   +1.2317648303889696e-01   +1.1138843066853285e-03
 1.0628284198203524e+00   3.1551995005403288e-03   +1.2317296446832821e-01   +1.1162170026006999e-03
 1.0658173837227873e+00   2.9889639024349712e-03   +1.2316962645282872e-01   +1.1171306582332897e-03
 1.0686591067244484e+00   2.8417230016610784e-03   +1.2316645204544246e-01   +1.1168217053578817e-03
 1.0715437983071532e+00   2.8846915827047681e-03   +1.2316323219308947e-01   +1.1153631122020743e-03
 1.0746201147049312e+00   3.0763163977780561e-03   +1.2315980489792389e-01   +1.1126229623754406e-03
 1.0778164174675027e+00   3.1963027625714346e-03   +1.2315625473457883e-01   +1.1086124837528120e-03
 1.0809021517997712e+00   3.0857343322685526e-03   +1.2315284107139805e-01   +1.1037944592387910e-03
 1.0837799499472409e+00   2.8777981474696901e-03   +1.2314967184847109e-01   +1.0986499368163800e-03
 1.0865992789103485e+00   2.8193289631075480e-03   +1.2314658201351508e-01   +1.0931906476737401e-03
 1.0895790282074584e+00   2.9797492971099793e-03   +1.2314333349900768e-01   +1.0871819887312776e-03
 1.0927647307427304e+00   3.1857025352719504e-03   +1.2313988034444039e-01   +1.0807462735806642e-03
 1.0959467046910167e+00   3.1819739482863429e-03   +1.2313645135127253e-01   +1.0745827593508122e-03
 1.0989089662536700e+00   2.9622615626532234e-03   +1.2313327608922468e-01   +1.0693212420202353e-03
 1.1017043547478906e+00   2.7953884942206741e-03   +1.2313029316851982e-01   +1.0649638763908836e-03
 1.1045763381818745e+00   2.8719834339838712e-03   +1.2312724012630619e-01   +1.0612655785715212e-03
 1.1076920740669975e+00   3.1157358851230388e-03   +1.2312393842592914e-01   +1.0582987692214440e-03
 1.1109368197287197e+00   3.2447456617221704e-03   +1.2312050779852698e-01   +1.0565053929799048e-03
 1.1140191741375227e+00   3.0823544088030008e-03   +1.2311725220982582e-01   +1.0561170999592291e-03
 1.1168484738050730e+00   2.8292996675503002e-03   +1.2311426325802613e-01   +1.0569261595313130e-03
 1.1196313371363900e+00   2.7828633313169426e-03   +1.2311131960090585e-01   +1.0588126735017055e-03
 1.1226297752324259e+00   2.9984380960359491e-03   +1.2310814029657077e-01   +1.0620267046985094e-03
 1.1258736805556664e+00   3.2439053232404813e-03   +1.2310468779063478e-01   +1.0667997295091311e-03
 1.1290824494088878e+00   3.2087688532214109e-03   +1.2310125546123155e-01   +1.0727308041784493e-03
 1.1320080138680026e+00   2.9255644591148489e-03   +1.2309810807211724e-01   +1.0790478648977145e-03
 1.1347498503035782e+00   2.7418364355755731e-03   +1.2309514060637813e-01   +1.0856311242410993e-03
 1.1376122290452595e+00   2.8623787416812707e-03   +1.2309202261210597e-01   +1.0930546927301664e-03
 1.1407786325940950e+00   3.1664035488354614e-03   +1.2308854790767598e-01   +1.1017453052670767e-03
 1.1440780372861938e+00   3.2994046920988840e-03   +1.2308489739346988e-01   +1.1111237124309160e-03
 1.1471497632258369e+00   3.0717259396431107e-03   +1.2308147076364881e-01   +1.1199542508244810e-03
 1.1499207481432407e+00   2.7709849174037959e-03   +1.2307835641998893e-01   +1.1278467248708637e-03
 1.1526654209592011e+00   2.7446728159603584e-03   +1.2307525033415359e-01   +1.1354668461912765e-03
 1.1556910345605156e+00   3.0256136013144808e-03   +1.2307180258458061e-01   +1.1434985861651034e-03
 1.1590036472254319e+00   3.3126126649163368e-03   +1.2306800085944100e-01   +1.1516871029635207e-03
 1.1618822348100102e+00   2.8785875845782627e-03   +1.2306467614730124e-01   +1.1581638626415897e-03
 1.1648187913949535e+00   2.9365565849432951e-03   +1.2306126630851263e-01   +1.1640445601503969e-03
 1.1679006957609883e+00   3.0819043660348378e-03   +1.2305767044623102e-01   +1.1693287480208545e-03
 1.1710438329692539e+00   3.1431372082655340e-03   +1.2305398795280043e-01   +1.1736877554259801e-03
 1.1740812181296454e+00   3.0373851603915369e-03   +1.2305041794620433e-01   +1.1768436209618717e-03
 1.1769728229360230e+00   2.8916048063776234e-03   +1.2304701186529067e-01   +1.1788289264472020e-03
 1.1798508447591523e+00   2.8780218231292398e-03   +1.2304361754244655e-01   +1.1797896437172513e-03
 1.1828674985537331e+00   3.0166537945808258e-03   +1.2304005838309004e-01   +1.1796963070881553e-03
 1.1860196523410067e+00   3.1521537872736261e-03   +1.2303634151714035e-01   +1.1784046691606048e-03
 1.1891335146073327e+00   3.1138622663260396e-03   +1.2303267564034198e-01   +1.1759576808485421e-03
 1.1920761991852677e+00   2.9426845779350064e-03   +1.2302921983949607e-01   +1.1726216382657473e-03
 1.1949208109545182e+00   2.8446117692504380e-03   +1.2302588983277807e-01   +1.1685123558859455e-03
 1.1978549395628348e+00   2.9341286083166551e-03   +1.2302246850972176e-01   +1.1634429698333887e-03
 1.2009718266893810e+00   3.1168871265461195e-03   +1.2301885164663676e-01   +1.1572448290145185e-03
 1.2041470697998966e+00   3.1752431105156464e-03   +1.2301518811265787e-01   +1.1502077451629503e-03
 1.2071735504166909e+00   3.0264806167943359e-03   +1.2301171787776061e-01   +1.1429655798816738e-03
 1.2100254384630351e+00   2.8518880463441754e-03   +1.2300846842129902e-01   +1.1358016748504157e-03
 1.2128811407847766e+00   2.8557023217414823e-03   +1.2300523539353000e-01   +1.1284391903630651e-03
 1.2159205483733206e+00   3.0394075885440408e-03   +1.2300181760235394e-01   +1.1205505230535624e-03
 1.2191175234628213e+00   3.1969750895006754e-03   +1.2299824834967463e-01   +1.1123813258763948e-03
 1.2222431143672146e+00   3.1255909043932384e-03   +1.2299478359458152e-01   +1.1047101641159900e-03
 1.2251508503831383e+00   2.9077360159237564e-03   +1.2299158124516837e-01   +1.0980138521992085e-03
 1.2279560837273711e+00   2.8052333442327715e-03   +1.2298850950953813e-01   +1.0920872997042309e-03
 1.2308920682258673e+00   2.9359844984961914e-03   +1.2298531143686968e-01   +1.0865760730884640e-03
 1.2340544112322780e+00   3.1623430064107172e-03   +1.2298188350561169e-01   +1.0815642807340225e-03
 1.2372658523798667e+00   3.2114411475887561e-03   +1.2297841683301812e-01   +1.0775823186128023e-03
 1.2402741262248607e+00   3.0082738449939139e-03   +1.2297517939766490e-01   +1.0749560290264546e-03
 1.2430776705214948e+00   2.8035442966340973e-03   +1.2297216794837412e-01   +1.0735270822960150e-03
 1.2459107430557033e+00   2.8330725342085028e-03   +1.2296912739554858e-01   +1.0731184471192603e-03
 1.2489821923300672e+00   3.0714492743639799e-03   +1.2296583053549189e-01   +1.0738665262582322e-03
 1.2522330539833753e+00   3.2508616533080126e-03   +1.2296233644264963e-01   +1.0760020019386560e-03
 1.2553671800270114e+00   3.1341260436361651e-03   +1.2295895921999983e-01   +1.0793301417536564e-03
 1.2582298036251789e+00   2.8626235981674686e-03   +1.2295586389593428e-01   +1.0834095399780183e-03
 1.2609907114458210e+00   2.7609078206420890e-03   +1.2295286624211470e-01   +1.0882280108765159e-03
 1.2639342986622288e+00   2.9435872164078614e-03   +1.2294965431093292e-01   +1.0942396399327701e-03
 1.2671535507156066e+00   3.2192520533778080e-03   +1.2294611984463769e-01   +1.1017432714931449e-03
 1.2704038079776656e+00   3.2502572620589643e-03   +1.2294252540840674e-01   +1.1101738353372630e-03
 1.2733846101851496e+00   2.9808022074839791e-03   +1.2293920386575795e-01   +1.1185414781393864e-03
 1.2761312479863949e+00   2.7466378012452886e-03   +1.2293612052606200e-01   +1.1266963377741602e-03
 1.2789427732949681e+00   2.8115253085732039e-03   +1.2293294063039649e-01   +1.1354000569969447e-03
 1.2820566550493842e+00   3.1138817544160702e-03   +1.2292938969042050e-01   +1.1453648719632699e-03
 1.2853696456296670e+00   3.3129905802828929e-03   +1.2292557716241649e-01   +1.1562353116157035e-03
 1.2881770007594124e+00   2.8073551297453925e-03   +1.2292231809516112e-01   +1.1655865322419076e-03
 1.2910374356990677e+00   2.8604349396552653e-03   +1.2291897029588653e-01   +1.1751827522493137e-03
 1.2941294509314178e+00   3.0920152323501426e-03   +1.2291532054442175e-01   +1.1855746671854805e-03
 1.2973667952299752e+00   3.2373442985573764e-03   +1.2291146486935714e-01   +1.1964118844664342e-03
 1.3004682086171404e+00   3.1014133871651861e-03   +1.2290773832583926e-01   +1.2066926366935099e-03
 1.3033187932339985e+00   2.8505846168580540e-03   +1.2290428523694932e-01   +1.2160052330486434e-03
 1.3061007734174188e+00   2.7819801834203517e-03   +1.2290088988447692e-01   +1.2249243434595835e-03
 1.3090757951246392e+00   2.9750217072204155e-03   +1.2289723180435203e-01   +1.2342255650582955e-03
 1.3122994833209332e+00   3.2236881962939279e-03   +1.2289323724794987e-01   +1.2439609310370713e-03
 1.3155178041101601e+00   3.2183207892269028e-03   +1.2288921872455844e-01   +1.2532368878900733e-03
 1.3184701088547996e+00   2.9523047446395889e-03   +1.2288550680036811e-01   +1.2612751562423434e-03
 1.3212238766927102e+00   2.7537678379105923e-03   +1.2288202376562021e-01   +1.2682920528216169e-03
 1.3240697362515250e+00   2.8458595588147784e-03   +1.2287840472343317e-01   +1.2749791782558060e-03
 1.3272074784043359e+00   3.1377421528109295e-03   +1.2287439357282319e-01   +1.2815923098108365e-03
 1.3305012567475678e+00   3.2937783432318568e-03   +1.2287016216618461e-01   +1.2875632945916489e-03
 1.3335984068655595e+00   3.0971501179917205e-03   +1.2286616701145567e-01   +1.2921536110055470e-03
 1.3363933125858398e+00   2.7949057202802940e-03   +1.2286255086447287e-01   +1.2953632649080990e-03
 1.3391338203798968e+00   2.7405077940569900e-03   +1.2285899764678682e-01   +1.2975892518017518e-03
 1.3421300824570224e+00   2.9962620771255555e-03   +1.2285510743689579e-01   +1.2989240349246859e-03
 1.3454207557182305e+00   3.2906732612081324e-03   +1.2285083253745802e-01   +1.2990249781595364e-03
 1.3483312395036147e+00   2.9104837853841659e-03   +1.2284705311079863e-01   +1.2978962619259221e-03
 1.3512973996943489e+00   2.9661601907342572e-03   +1.2284320649899684e-01   +1.2955721024720730e-03
 1.3543703435723842e+00   3.0729438780352503e-03   +1.2283923053836923e-01   +1.2919465589540987e-03
 1.3574735715713024e+00   3.1032279989182676e-03   +1.2283522856683265e-01   +1.2870921714951721e-03
 1.3604883502730400e+00   3.0147787017376082e-03   +1.2283135672102967e-01   +1.2813208290551566e-03
 1.3634014102371819e+00   2.9130599641418176e-03   +1.2282763336048028e-01   +1.2748688678028274e-03
 1.3663200819059824e+00   2.9186716688005543e-03   +1.2282392277838862e-01   +1.2676720541955648e-03
 1.3693493479166396e+00   3.0292660106572278e-03   +1.2282009477176242e-01   +1.2595875166656627e-03
 1.3724675936905522e+00   3.1182457739125091e-03   +1.2281618066021516e-01   +1.2508101535476882e-03
 1.3755404596752701e+00   3.0728659847178985e-03   +1.2281235071602271e-01   +1.2419188389738397e-03
 1.3784849652677273e+00   2.9445055924572916e-03   +1.2280870647038838e-01   +1.2333802446366534e-03
 1.3813714394347394e+00   2.8864741670120431e-03   +1.2280515824113451e-01   +1.2251859153869786e-03
 1.3843399009454762e+00   2.9684615107368195e-03   +1.2280153338323395e-01   +1.2171411457912247e-03
 1.3874411568051948e+00   3.1012558597185436e-03   +1.2279777098082863e-01   +1.2093549655886153e-03
 1.3905657138934733e+00   3.1245570882785234e-03   +1.2279400345932290e-01   +1.2023596573263015e-03
 1.3935685443333279e+00   3.0028304398546091e-03   +1.2279040185793327e-01   +1.1966178302041347e-03
 1.3964511701041920e+00   2.8826257708640668e-03   +1.2278695916177167e-01   +1.1921451601870729e-03
 1.3993565911747772e+00   2.9054210705852235e-03   +1.2278350065894854e-01   +1.1887772658684423e-03
 1.4024071436562489e+00   3.0505524814716800e-03   +1.2277987796706480e-01   +1.1865593582824343e-03
 1.4055583852843767e+00   3.1512416281278544e-03   +1.2277614050863153e-01   +1.1857478070413595e-03
 1.4086355440967047e+00   3.0771588123279514e-03   +1.2277249110577115e-01   +1.1864242031612321e-03
 1.4115507959944573e+00   2.9152518977526576e-03   +1.2276902982996268e-01   +1.1883844922591412e-03
 1.4144093049173154e+00   2.8585089228581051e-03   +1.2276562863780063e-01   +1.1915046302905254e-03
 1.4173843136387654e+00   2.9750087214499565e-03   +1.2276207760156956e-01   +1.1959318215997207e-03
 1.4205222114742442e+00   3.1378978354787979e-03   +1.2275831600679095e-01   +1.2017828606768304e-03
 1.4236701391205411e+00   3.1479276462968997e-03   +1.2275452223728156e-01   +1.2087059562430598e-03
 1.4266541429151700e+00   2.9840037946289311e-03   +1.2275090464024271e-01   +1.2160682480698093e-03
 1.4294991716730951e+00   2.8450287579251388e-03   +1.2274743422602168e-01   +1.2236414332695011e-03
 1.4323918632063530e+00   2.8926915332578851e-03   +1.2274388299468300e-01   +1.2317203923077709e-03
 1.4354718730785174e+00   3.0800098721643909e-03   +1.2274007573341345e-01   +1.2405386934882376e-03
 1.4386625745994275e+00   3.1907015209100553e-03   +1.2273610293437386e-01   +1.2496777774101894e-03
 1.4417400387827666e+00   3.0774641833390959e-03   +1.2273224378417256e-01   +1.2582761319597658e-03
 1.4446169484895257e+00   2.8769097067591343e-03   +1.2272861270515029e-01   +1.2659410242789860e-03
 1.4474435988031258e+00   2.8266503136000765e-03   +1.2272502426657261e-01   +1.2729687715450811e-03
 1.4504307729775543e+00   2.9871741744285085e-03   +1.2272121142540780e-01   +1.2797111737927525e-03
 1.4536147715062804e+00   3.1839985287260841e-03   +1.2271712657584401e-01   +1.2859818732045235e-03
 1.4567870111825127e+00   3.1722396762323690e-03   +1.2271303861130653e-01   +1.2911705700600184e-03
 1.4597434603122819e+00   2.9564491297691120e-03   +1.2270921544321588e-01   +1.2949854859456939e-03
 1.4625432307671264e+00   2.7997704548445856e-03   +1.2270558583556841e-01   +1.2976475178123302e-03
 1.4654246431832314e+00   2.8814124161049559e-03   +1.2270184400443661e-01   +1.2994071072212777e-03
 1.4685438370278989e+00   3.1191938446675227e-03   +1.2269778936616516e-01   +1.3002018245508536e-03
 1.4717804884900549e+00   3.2366514621560150e-03   +1.2269358131862378e-01   +1.2998524317316613e-03
 1.4748525948049755e+00   3.0721063149206085e-03   +1.2268958988190452e-01   +1.2984900014520091e-03
 1.4776813459836207e+00   2.8287511786451169e-03   +1.2268591951622228e-01   +1.2964317189307691e-03
 1.4804732039386648e+00   2.7918579550441081e-03   +1.2268230367956255e-01   +1.2937409595049089e-03
 1.4834800226006961e+00   3.0068186620313408e-03   +1.2267841878181701e-01   +1.2902196932561359e-03
 1.4867207606503368e+00   3.2407380496406457e-03   +1.2267424445967068e-01   +1.2858503944117260e-03
 1.4899172148364339e+00   3.1964541860971529e-03   +1.2267014175899769e-01   +1.2811288558692352e-03
 1.4928361436623188e+00   2.9189288258848478e-03   +1.2266640879706560e-01   +1.2766122967571441e-03
 1.4955836444410331e+00   2.7475007787143291e-03   +1.2266290721571950e-01   +1.2723106530279416e-03
 1.4984572663841513e+00   2.8736219431182430e-03   +1.2265925746546928e-01   +1.2678869979681011e-03
 1.5016272592012987e+00   3.1699928171473601e-03   +1.2265524571151475e-01   +1.2632495080278714e-03
 1.5049162341296209e+00   3.2889749283222525e-03   +1.2265109825456029e-01   +1.2588751086182099e-03
 1.5079758326266977e+00   3.0595984970767098e-03   +1.2264725214061215e-01   +1.2553542354850542e-03
 1.5107467398424375e+00   2.7709072157398040e-03   +1.2264377744204912e-01   +1.2527290394234298e-03
 1.5135024215595314e+00   2.7556817170939496e-03   +1.2264032821625552e-01   +1.2507357880860103e-03
 1.5165379220026824e+00   3.0355004431510402e-03   +1.2263653394679239e-01   +1.2493412197045477e-03
 1.5198462555736412e+00   3.3083335709587214e-03   +1.2263240180028603e-01   +1.2488717539890335e-03
 1.5227176078134188e+00   2.8713522397776359e-03   +1.2262881528419461e-01   +1.2494174844766388e-03
 1.5256456109563670e+00   2.9280031429481657e-03   +1.2262515500878993e-01   +1.2509322542524016e-03
 1.5287275874437309e+00   3.0819764873639688e-03   +1.2262129583437427e-01   +1.2536043385161140e-03
 1.5318799708583304e+00   3.1523834145994467e-03   +1.2261733816269885e-01   +1.2574985031418443e-03
 1.5349244138644043e+00   3.0444430060738714e-03   +1.2261350264369858e-01   +1.2623663942550069e-03
 1.5378123439474047e+00   2.8879300830004784e-03   +1.2260984915784308e-01   +1.2679665451296967e-03
 1.5406801578398364e+00   2.8678138924316254e-03   +1.2260620379742217e-01   +1.2744383414640726e-03
 1.5436916598150077e+00   3.0115019751713046e-03   +1.2260235442968334e-01   +1.2821577393494433e-03
 1.5468506638848569e+00   3.1590040698492583e-03   +1.2259829004952437e-01   +1.2911982008096744e-03
 1.5499755857106603e+00   3.1249218258033729e-03   +1.2259424006458287e-01   +1.3009882919515344e-03
 1.5529201350166861e+00   2.9445493060258343e-03   +1.2259039481791202e-01   +1.3108838758773297e-03
 1.5557556093441316e+00   2.8354743274454641e-03   +1.2258666371028107e-01   +1.3209256047608511e-03
 1.5586800435884478e+00   2.9244342443162097e-03   +1.2258278508701022e-01   +1.3316984521382423e-03
 1.5617985513109602e+00   3.1185077225124314e-03   +1.2257861381357371e-01   +1.3435200350112063e-03
 1.5649861884689655e+00   3.1876371580052965e-03   +1.2257431160683147e-01   +1.3558091652306093e-03
 1.5680209755020875e+00   3.0347870331219884e-03   +1.2257017918215218e-01   +1.3675573736883382e-03
 1.5708677030462652e+00   2.8467275441776962e-03   +1.2256627051606757e-01   +1.3784964839560676e-03
 1.5737111988139272e+00   2.8434957676619632e-03   +1.2256233544676809e-01   +1.3892311975840642e-03
 1.5767455755245050e+00   3.0343767105778241e-03   +1.2255810301785870e-01   +1.4003546406972398e-03
 1.5799523197216205e+00   3.2067441971155297e-03   +1.2255359424368154e-01   +1.4116060393793662e-03
 1.5830916726848006e+00   3.1393529631800199e-03   +1.2254914622967077e-01   +1.4219929021182835e-03
 1.5860008696392669e+00   2.9091969544663421e-03   +1.2254499617021881e-01   +1.4309552567803841e-03
 1.5887946177596390e+00   2.7937481203721415e-03   +1.2254098720642728e-01   +1.4388811413105138e-03
 1.5917194683849147e+00   2.9248506252756989e-03   +1.2253676750496031e-01   +1.4463933367897547e-03
 1.5948851287892309e+00   3.1656604043162062e-03   +1.2253217711429563e-01   +1.4535468105650986e-03
 1.5981123545167135e+00   3.2272257274825744e-03   +1.2252747591428807e-01   +1.4597226212079346e-03
 1.6011299510769732e+00   3.0175965602596833e-03   +1.2252306369237137e-01   +1.4644313424730256e-03
 1.6039264349356606e+00   2.7964838586873597e-03   +1.2251896343735867e-01   +1.4678522640430998e-03
 1.6067448368372610e+00   2.8184019016004314e-03   +1.2251482267029179e-01   +1.4703715695148492e-03
 1.6098110653960565e+00   3.0662285587954585e-03   +1.2251031131092550e-01   +1.4720576531119739e-03
 1.6130747825621294e+00   3.2637171660729880e-03   +1.2250550560915284e-01   +1.4726673626563810e-03
 1.6162252990236747e+00   3.1505164615452941e-03   +1.2250086649492779e-01   +1.4721418750207663e-03
 1.6190885949127574e+00   2.8632958890826288e-03   +1.2249665308433623e-01   +1.4707703843848104e-03
 1.6218351951298868e+00   2.7466002171294690e-03   +1.2249261613280538e-01   +1.4687125706040322e-03
 1.6247657245855325e+00   2.9305294556456474e-03   +1.2248831613675959e-01   +1.4657900438864529e-03
 1.6279897982441458e+00   3.2240736586133245e-03   +1.2248359652986009e-01   +1.4618171338168695e-03
 1.6312595166388064e+00   3.2697183946606145e-03   +1.2247882432037413e-01   +1.4571171753242954e-03
 1.6342506090743620e+00   2.9910924355556201e-03   +1.2247447296633061e-01   +1.4523639710093351e-03
 1.6369879039814428e+00   2.7372949070807451e-03   +1.2247050368731947e-01   +1.4477503546349692e-03
 1.6397817045648531e+00   2.7938005834102775e-03   +1.2246646572366518e-01   +1.4428940957779751e-03
 1.6428897270490257e+00   3.1080224841726345e-03   +1.2246198963721268e-01   +1.4374555015726352e-03
 1.6462188554666204e+00   3.3291284175946956e-03   +1.2245721370541998e-01   +1.4317608827803753e-03
 1.6490258527997512e+00   2.8069973331308340e-03   +1.2245320122233906e-01   +1.4272017000939113e-03
 1.6518890108650541e+00   2.8631580653029065e-03   +1.2244912116977241e-01   +1.4229031661870738e-03
 1.6549841071317906e+00   3.0950962667364301e-03   +1.2244472368923642e-01   +1.4187753117665468e-03
 1.6582212445471449e+00   3.2371374153543631e-03   +1.2244013698010790e-01   +1.4151605344352412e-03
 1.6613194510495553e+00   3.0982065024103278e-03   +1.2243575688089768e-01   +1.4124803158648606e-03
 1.6641679410875814e+00   2.8484900380261191e-03   +1.2243173607106875e-01   +1.4107598663192159e-03
 1.6669513530492737e+00   2.7834119616922948e-03   +1.2242781083531509e-01   +1.4098128603265048e-03
 1.6699299328508688e+00   2.9785798015951048e-03   +1.2242361207680760e-01   +1.4096345865933840e-03
 1.6731552605242519e+00   3.2253276733831271e-03   +1.2241906454347086e-01   +1.4104244958064941e-03
 1.6763709851452488e+00   3.2157246209969514e-03   +1.2241452639356451e-01   +1.4122133377303665e-03
 1.6793196993470918e+00   2.9487142018429502e-03   +1.2241035871498558e-01   +1.4146929227957911e-03
 1.6820730239765638e+00   2.7533246294719760e-03   +1.2240645963359836e-01   +1.4176822270270514e-03
 1.6849220323945198e+00   2.8490084179559894e-03   +1.2240241549888953e-01   +1.4213929957956031e-03
 1.6880631014821754e+00   3.1410690876556568e-03   +1.2239794354988663e-01   +1.4261130436413925e-03
 1.6913560319532150e+00   3.2929304710396234e-03   +1.2239323850934575e-01   +1.4316334488119933e-03
 1.6944489221343488e+00   3.0928901811337894e-03   +1.2238880208120904e-01   +1.4372083883923705e-03
 1.6972413917191076e+00   2.7924695847587611e-03   +1.2238478144129986e-01   +1.4424442046826705e-03
 1.6999836995756021e+00   2.7423078564945413e-03   +1.2238081866296065e-01   +1.4476648646114946e-03
 1.7029840621068706e+00   3.0003625312684523e-03   +1.2237646659731373e-01   +1.4533461346121551e-03
 1.7062762863993557e+00   3.2922242924851020e-03   +1.2237167182230292e-01   +1.4593969489752894e-03
 1.7091825645487806e+00   2.9062781494249013e-03   +1.2236742297570889e-01   +1.4644596173057113e-03
 1.7121445690875978e+00   2.9620045388172311e-03   +1.2236307803898165e-01   +1.4692533889858698e-03
 1.7152183345603365e+00   3.0737654727386321e-03   +1.2235855485320921e-01   +1.4737492110058433e-03
 1.7183266076333512e+00   3.1082730730147556e-03   +1.2235396770558646e-01   +1.4777226646883171e-03
 1.7213444421975987e+00   3.0178345642475346e-03   +1.2234950311643547e-01   +1.4809793663846131e-03
 1.7242547872526217e+00   2.9103450550229670e-03   +1.2234518909243605e-01   +1.4835374262706547e-03
 1.7271679408047844e+00   2.9131535521627061e-03   +1.2234086429308592e-01   +1.4855207020464823e-03
 1.7301951690864441e+00   3.0272282816596885e-03   +1.2233636491015558e-01   +1.4869898726368130e-03
 1.7333175656558899e+00   3.1223965694457956e-03   +1.2233172034993911e-01   +1.4879112205279132e-03
 1.7363958398599335e+00   3.0782742040436073e-03   +1.2232713944156517e-01   +1.4882905609280262e-03
 1.7393403072711004e+00   2.9444674111669400e-03   +1.2232275720197118e-01   +1.4882450708020452e-03
 1.7422212569665942e+00   2.8809496954937952e-03   +1.2231847008675414e-01   +1.4878907571671861e-03
 1.7451848889578130e+00   2.9636319912187403e-03   +1.2231406137863722e-01   +1.4872817330153407e-03
 1.7482878448420225e+00   3.1029558842095017e-03   +1.2230944762402775e-01   +1.4864793223870749e-03
 1.7514189928619226e+00   3.1311480199001096e-03   +1.2230479459352392e-01   +1.4856140853483620e-03
 1.7544251795065919e+00   3.0061866446693397e-03   +1.2230032975738503e-01   +1.4848338723757390e-03
 1.7573039347320012e+00   2.8787552254092574e-03   +1.2229605621013566e-01   +1.4842188800130540e-03
 1.7602026438113851e+00   2.8987090793839432e-03   +1.2229175454425419e-01   +1.4838098393644232e-03
 1.7632513888862726e+00   3.0487450748875045e-03   +1.2228723106387807e-01   +1.4836866733923333e-03
 1.7664084638984370e+00   3.1570750121643343e-03   +1.2228254662875128e-01   +1.4839675617877536e-03
 1.7694920995338532e+00   3.0836356354162486e-03   +1.2227796960006747e-01   +1.4847062014902389e-03
 1.7724066814927126e+00   2.9145819588594080e-03   +1.2227364071074340e-01   +1.4858764281184397e-03
 1.7752582563493222e+00   2.8515748566095844e-03   +1.2226940143777361e-01   +1.4874876391325481e-03
 1.7782278964573810e+00   2.9696401080587798e-03   +1.2226498101770085e-01   +1.4896745015149885e-03
 1.7813687689135369e+00   3.1408724561559076e-03   +1.2226029776061612e-01   +1.4925617419197753e-03
 1.7845250637083818e+00   3.1562947948449160e-03   +1.2225558143828422e-01   +1.4960543464072953e-03
 1.7875126233206788e+00   2.9875596122970194e-03   +1.2225110627946698e-01   +1.4998936759126084e-03
 1.7903524680929910e+00   2.8398447723121389e-03   +1.2224684107511463e-01   +1.5040082397870863e-03
 1.7932372305140798e+00   2.8847624210888156e-03   +1.2224249581742350e-01   +1.5086201460749044e-03
 1.7963159358486072e+00   3.0787053345273652e-03   +1.2223784307347139e-01   +1.5139856247733414e-03
 1.7995145540746174e+00   3.1986182260101970e-03   +1.2223299090796760e-01   +1.5199978750111242e-03
 1.8025998538131678e+00   3.0852997385504288e-03   +1.2222829182434700e-01   +1.5261706120503111e-03
 1.8054753918646302e+00   2.8755380514624562e-03   +1.2222389464079648e-01   +1.5322098560526987e-03
 1.8082935671808540e+00   2.8181753162237477e-03   +1.2221956799547147e-01   +1.5383536158350454e-03
 1.8112749770355114e+00   2.9814098546574463e-03   +1.2221497159173406e-01   +1.5450520267521132e-03
 1.8144637116138831e+00   3.1887345783716547e-03   +1.2221003317630620e-01   +1.5523875396631249e-03
 1.8176466275407377e+00   3.1829159268546015e-03   +1.2220508023294907e-01   +1.5598327382158259e-03
 1.8206069018315594e+00   2.9602742908216850e-03   +1.2220045237183062e-01   +1.5668163642807863e-03
 1.8234000968196753e+00   2.7931949881159213e-03   +1.2219606672621502e-01   +1.5734187673596483e-03
 1.8262724537461907e+00   2.8723569265154403e-03   +1.2219153757615508e-01   +1.5801868052907574e-03
 1.8293912264364103e+00   3.1187726902195401e-03   +1.2218659795355981e-01   +1.5874690755448956e-03
 1.8326384735462693e+00   3.2472471098590194e-03   +1.2218143089204241e-01   +1.5949323093433433e-03
 1.8357199043609727e+00   3.0814308147033564e-03   +1.2217650550000517e-01   +1.6018614908054828e-03
 1.8385464429243696e+00   2.8265385633969853e-03   +1.2217196898830446e-01   +1.6080505205503207e-03
 1.8413281488044597e+00   2.7817058800900796e-03   +1.2216748760487343e-01   +1.6139560772719292e-03
 1.8443287447859742e+00   3.0005959815144756e-03   +1.2216263551063719e-01   +1.6200867382826422e-03
 1.8475760738327660e+00   3.2473290467918137e-03   +1.2215736420600537e-01   +1.6264025741930253e-03
 1.8507856892076147e+00   3.2096153748486511e-03   +1.2215213454456565e-01   +1.6322802313381382e-03
 1.8537089140726928e+00   2.9232248650781223e-03   +1.2214735561217475e-01   +1.6372927788359970e-03
 1.8564484348078916e+00   2.7395207351987860e-03   +1.2214286414894950e-01   +1.6416670909003568e-03
 1.8593114352361548e+00   2.8630004282632626e-03   +1.2213815793097568e-01   +1.6458834274560002e-03
 1.8624812994180477e+00   3.1698641818929119e-03   +1.2213293388607754e-01   +1.6501053014689635e-03
 1.8657831109901999e+00   3.3018115721521468e-03   +1.2212747899511296e-01   +1.6539873700748854e-03
 1.8688535381369844e+00   3.0704271467845157e-03   +1.2212239562900551e-01   +1.6571122492047901e-03
 1.8716217587430934e+00   2.7682206061090397e-03   +1.2211780495170484e-01   +1.6595223765236710e-03
 1.8743656423863497e+00   2.7438836432562841e-03   +1.2211324857378139e-01   +1.6615308181142376e-03
 1.8773938330139752e+00   3.0281906276254933e-03   +1.2210821432458958e-01   +1.6633174908654814e-03
 1.8807100674495640e+00   3.3162344355888163e-03   +1.2210269581465440e-01   +1.6647766567426431e-03
 1.8835860161228550e+00   2.8759486732909956e-03   +1.2209790666693000e-01   +1.6656463121613530e-03
 1.8865203721336354e+00   2.9343560107804034e-03   +1.2209301819632104e-01   +1.6661842366861260e-03
 1.8896036141412169e+00   3.0832420075814770e-03   +1.2208788051607453e-01   +1.6664095323687606e-03
 1.8927508914299782e+00   3.1472772887612965e-03   +1.2208263591352898e-01   +1.6663302748311903e-03
 1.8957906320590534e+00   3.0397406290751938e-03   +1.2207757113303962e-01   +1.6660115662573711e-03
 1.8986805062355130e+00   2.8898741764595837e-03   +1.2207275721721850e-01   +1.6655401076634405e-03
 1.9015551979240981e+00   2.8746916885851181e-03   +1.2206797011627912e-01   +1.6649601953782629e-03
 1.9045712401661912e+00   3.0160422420930644e-03   +1.2206294952717427e-01   +1.6642910391229345e-03
 1.9077270812944851e+00   3.1558411282939236e-03   +1.2205769839137610e-01   +1.6636002858814328e-03
 1.9108449841763984e+00   3.1179028819132704e-03   +1.2205251241956239e-01   +1.6629957127210382e-03
 1.9137878299091893e+00   2.9428457327909108e-03   +1.2204761917412900e-01   +1.6625477075791482e-03
 1.9166291521234919e+00   2.8413222143026662e-03   +1.2204289576988842e-01   +1.6622760007433922e-03
 1.9195607671273669e+00   2.9316150038749544e-03   +1.2203802277184823e-01   +1.6622100126961314e-03
 1.9226795398066883e+00   3.1187726793213688e-03   +1.2203283846172565e-01   +1.6624267592663725e-03
 1.9258597696507285e+00   3.1802298440402055e-03   +1.2202755074987214e-01   +1.6630014038857416e-03
 1.9288887264021781e+00   3.0289567514496518e-03   +1.2202251229194988e-01   +1.6639228995043158e-03
 1.9317382737746076e+00   2.8495473724294840e-03   +1.2201776919282277e-01   +1.6651593221982963e-03
 1.9345900286188498e+00   2.8517548442421603e-03   +1.2201301835553142e-01   +1.6667742011612593e-03
 1.9376289080739642e+00   3.0388794551143850e-03   +1.2200795006741233e-01   +1.6689325146903645e-03
 1.9408303312338562e+00   3.2014231598920251e-03   +1.2200260280697915e-01   +1.6717054882781259e-03
 1.9439605665072650e+00   3.1302352734088323e-03   +1.2199736507760238e-01   +1.6749180926914533e-03
 1.9468679857105124e+00   2.9074192032474411e-03   +1.2199249050042719e-01   +1.6783532295890386e-03
 1.9496689411701986e+00   2.8009554596861719e-03   +1.2198778439811021e-01   +1.6820663209890132e-03
 1.9526018946908612e+00   2.9329535206625845e-03   +1.2198284477540720e-01   +1.6863627186969161e-03
 1.9557666675129981e+00   3.1647728221368965e-03   +1.2197749989422184e-01   +1.6914472570477284e-03
 1.9589839007194167e+00   3.2172332064186460e-03   +1.2197204919564680e-01   +1.6970636478660310e-03
 1.9619945318058898e+00   3.0106310864730368e-03   +1.2196693157305391e-01   +1.7026946035099604e-03
 1.9647947569601436e+00   2.8002251542538215e-03   +1.2196215596453008e-01   +1.7082240237278716e-03
 1.9676230047428540e+00   2.8282477827104024e-03   +1.2195731648809448e-01   +1.7140584420047191e-03
 1.9706939331246009e+00   3.0709283817469402e-03   +1.2195204269967425e-01   +1.7206329379554027e-03
 1.9739502830821272e+00   3.2563499575262167e-03   +1.2194642807008170e-01   +1.7278172072735802e-03
 1.9770896004098846e+00   3.1393173277574071e-03   +1.2194099283114465e-01   +1.7348895733899426e-03
 1.9799512697820223e+00   2.8616693721377207e-03   +1.2193601883781331e-01   +1.7414052657807161e-03
 1.9827068336683682e+00   2.7555638863459020e-03   +1.2193121161594984e-01   +1.7476951774046420e-03
 1.9856467660905472e+00   2.9399324221790479e-03   +1.2192606368446926e-01   +1.7543687167945164e-03
 1.9888692471701719e+00   3.2224810796246395e-03   +1.2192039861250210e-01   +1.7615763328510206e-03
 1.9921267796281952e+00   3.2575324580232934e-03   +1.2191464857798928e-01   +1.7686876692502534e-03
 1.9951101909849309e+00   2.9834113567357434e-03   +1.2190936241041513e-01   +1.7749793859729674e-03
 1.9978525291925449e+00   2.7423382076139369e-03   +1.2190448714759540e-01   +1.7805323891030666e-03
 2.0006580885810989e+00   2.8055593885540908e-03   +1.2189948409513472e-01   +1.7859475737524444e-03
 2.0037714724253184e+00   3.1133838442194417e-03   +1.2189391485095989e-01   +1.7916016216133741e-03
 2.0070915126850486e+00   3.3200402597302059e-03   +1.2188795727317342e-01   +1.7971754671764928e-03
 2.0098973784026084e+00   2.8058657175598078e-03   +1.2188290849771878e-01   +1.8014917559605007e-03
 2.0127575373027935e+00   2.8601589001850947e-03   +1.2187775011233749e-01   +1.8055055324800314e-03
 2.0158510726172394e+00   3.0935353144458944e-03   +1.2187215857787080e-01   +1.8093954851299751e-03
 2.0190903263583371e+00   3.2392537410976807e-03   +1.2186629155634206e-01   +1.8129692836564521e-03
 2.0221920031187866e+00   3.1016767604494788e-03   +1.2186066363928970e-01   +1.8159032067231772e-03
 2.0250413586631653e+00   2.8493555443787066e-03   +1.2185548613980761e-01   +1.8181871783519525e-03
 2.0278224182525064e+00   2.7810595893411616e-03   +1.2185042697686979e-01   +1.8200536971558609e-03
 2.0307982551410397e+00   2.9758368885333120e-03   +1.2184500828242800e-01   +1.8216802738679923e-03
 2.0340241375085886e+00   3.2258823675488379e-03   +1.2183912944186005e-01   +1.8230512777245474e-03
 2.0372437665190093e+00   3.2196290104207215e-03   +1.2183325817442230e-01   +1.8240648440983017e-03
 2.0401953386880076e+00   2.9515721689983287e-03   +1.2182787327194697e-01   +1.8247348941741784e-03
 2.0429476872319285e+00   2.7523485439209239e-03   +1.2182285031534919e-01   +1.8251826704417545e-03
 2.0457933905505596e+00   2.8457033186310987e-03   +1.2181765588912051e-01   +1.8255145304142675e-03
 2.0489329882320195e+00   3.1395976814598825e-03   +1.2181192406095286e-01   +1.8257886914492816e-03
 2.0522290047419536e+00   3.2960165099340522e-03   +1.2180590579908863e-01   +1.8260522543827782e-03
 2.0553259903736012e+00   3.0969856316476196e-03   +1.2180025011133418e-01   +1.8263425219305967e-03
 2.0581193109519806e+00   2.7933205783794435e-03   +1.2179514808676419e-01   +1.8266931900604822e-03
 2.0608589110399849e+00   2.7396000880042237e-03   +1.2179014306708695e-01   +1.8271630747796592e-03
 2.0638563615190026e+00   2.9974504790177825e-03   +1.2178466524037214e-01   +1.8278636456403022e-03
 2.0671495888703997e+00   3.2932273513970323e-03   +1.2177864403627035e-01   +1.8289074379439297e-03
 2.0700589345583227e+00   2.9093456879230040e-03   +1.2177332143758296e-01   +1.8301041186343696e-03
 2.0730243085062385e+00   2.9653739479158503e-03   +1.2176789232888588e-01   +1.8316154042141734e-03
 2.0760982033401993e+00   3.0738948339608108e-03   +1.2176225931048558e-01   +1.8335104189806440e-03
 2.0792034375753405e+00   3.1052342351411966e-03   +1.2175656240905516e-01   +1.8357731375761605e-03
 2.0822191494392199e+00   3.0157118638793889e-03   +1.2175102251035327e-01   +1.8383049699677548e-03
 2.0851312988013846e+00   2.9121493621646621e-03   +1.2174566516113389e-01   +1.8410539684743359e-03
 2.0880486421443791e+00   2.9173433429945383e-03   +1.2174028980864368e-01   +1.8440918121258854e-03
 2.0910781177793911e+00   3.0294756350119911e-03   +1.2173469805539688e-01   +1.8475170805001338e-03
 2.0941983934315673e+00   3.1202756521762076e-03   +1.2172892745560895e-01   +1.8512975006825182e-03
 2.0972730912659836e+00   3.0746978344162734e-03   +1.2172322927761910e-01   +1.8552295046755723e-03
 2.1002173689745107e+00   2.9442777085271210e-03   +1.2171776123082356e-01   +1.8591467511680862e-03
 2.1031022049039012e+00   2.8848359293904835e-03   +1.2171239223777794e-01   +1.8630828668681602e-03
 2.1060698768465147e+00   2.9676719426134923e-03   +1.2170685713878947e-01   +1.8671856793515595e-03
 2.1091726069173768e+00   3.1027300708621475e-03   +1.2170105709537216e-01   +1.8714820783270493e-03
 2.1122996299967398e+00   3.1270230793629672e-03   +1.2169519820976911e-01   +1.8757668696393866e-03
 2.1153033044033580e+00   3.0036744066181953e-03   +1.2168955794312621e-01   +1.8797927657510074e-03
 2.1181845424857539e+00   2.8812380823959316e-03   +1.2168413639080891e-01   +1.8835339363409932e-03
 2.1210883363000028e+00   2.9037938142488784e-03   +1.2167866169935809e-01   +1.8871554684419547e-03
 2.1241393029055784e+00   3.0509666055755780e-03   +1.2167289848456680e-01   +1.8907695615761006e-03
 2.1272930772269247e+00   3.1537743213463365e-03   +1.2166692982952128e-01   +1.8942768812367230e-03
 2.1303722278378512e+00   3.0791506109264510e-03   +1.2166109210191071e-01   +1.8974606600800198e-03
 2.1332869143863000e+00   2.9146865484488416e-03   +1.2165555748001650e-01   +1.9002509589721385e-03
 2.1361433977511890e+00   2.8564833648889731e-03   +1.2165012578583759e-01   +1.9027794452268808e-03
 2.1391175762051504e+00   2.9741784539614180e-03   +1.2164446292002599e-01   +1.9052071528780387e-03
 2.1422574888138950e+00   3.1399126087445772e-03   +1.2163847698253796e-01   +1.9075651853325346e-03
 2.1454084742512483e+00   3.1509854373532598e-03   +1.2163246278337247e-01   +1.9097536415359419e-03
 2.1483933209581805e+00   2.9848467069322204e-03   +1.2162675951817398e-01   +1.9117088106087900e-03
 2.1512365545567276e+00   2.8432335985471013e-03   +1.2162132152940748e-01   +1.9134974135267455e-03
 2.1541273668165486e+00   2.8908122598210184e-03   +1.2161578738082711e-01   +1.9152851993858135e-03
 2.1572082135617863e+00   3.0808467452376753e-03   +1.2160988373730390e-01   +1.9172025391931027e-03
 2.1604023077811867e+00   3.1940942194004229e-03   +1.2160375674711152e-01   +1.9192647353450780e-03
 2.1634822322249017e+00   3.0799244437149653e-03   +1.2159784233616493e-01   +1.9213818436457576e-03
 2.1663584167226864e+00   2.8761844977847062e-03   +1.2159231305254677e-01   +1.9235224789779725e-03
 2.1691827356456326e+00   2.8243189229462118e-03   +1.2158687721040103e-01   +1.9258273842683695e-03
 2.1721693313758150e+00   2.9865957301824508e-03   +1.2158112158354055e-01   +1.9285260335385706e-03
 2.1753560213665319e+00   3.1866899907169177e-03   +1.2157497094563163e-01   +1.9317396053321174e-03
 2.1785319465817259e+00   3.1759252151939421e-03   +1.2156883029629906e-01   +1.9353256383088399e-03
 2.1814892638990515e+00   2.9573173173256251e-03   +1.2156310152893382e-01   +1.9390360095166469e-03
 2.1842870945750441e+00   2.7978306759925964e-03   +1.2155767112188613e-01   +1.9428903314622219e-03
 2.1871667953032499e+00   2.8797007282057585e-03   +1.2155207003945681e-01   +1.9472150731916129e-03
 2.1902873327689516e+00   3.1205374657017337e-03   +1.2154598584118147e-01   +1.9523107742413673e-03
 2.1935271599296371e+00   3.2398271606854934e-03   +1.2153965152502823e-01   +1.9580430274632470e-03
 2.1966010006272856e+00   3.0738406976484889e-03   +1.2153362394089663e-01   +1.9638775448496642e-03
 2.1994289485349943e+00   2.8279479077086833e-03   +1.2152806222560275e-01   +1.9695661682440197e-03
 2.2022193645331694e+00   2.7904159981750887e-03   +1.2152255815413418e-01   +1.9754603423861763e-03
 2.2052266367815179e+00   3.0072722483485137e-03   +1.2151660751584592e-01   +1.9820817739501185e-03
 2.2084705095506409e+00   3.2438727691230795e-03   +1.2151016594907509e-01   +1.9894877050730558e-03
 2.2116700257130963e+00   3.1995161624553958e-03   +1.2150378857438680e-01   +1.9970052405550720e-03
 2.2145892397400395e+00   2.9192140269431732e-03   +1.2149794870080637e-01   +2.0040026830854762e-03
 2.2173350945589130e+00   2.7458548188734611e-03   +1.2149243686929712e-01   +2.0106630387049166e-03
 2.2202079523365654e+00   2.8728577776524489e-03   +1.2148665045561424e-01   +2.0176746944887310e-03
 2.2233800129781907e+00   3.1720606416252295e-03   +1.2148023797794881e-01   +2.0254206254915006e-03
 2.2266726794560601e+00   3.2926664778694104e-03   +1.2147355576626666e-01   +2.0334120737200501e-03
 2.2297341356220386e+00   3.0614561659785267e-03   +1.2146731929196102e-01   +2.0407611046020071e-03
 2.2325040972129910e+00   2.7699615909524411e-03   +1.2146165736257411e-01   +2.0473136482944093e-03
 2.2352581669151959e+00   2.7540697022048199e-03   +1.2145601007608162e-01   +2.0537143487092259e-03
 2.2382941489334027e+00   3.0359820182068731e-03   +1.2144976451111344e-01   +2.0606205176386108e-03
 2.2416058175757945e+00   3.3116686423917407e-03   +1.2144292820355869e-01   +2.0679649180363928e-03
 2.2444773920263894e+00   2.8715744505949381e-03   +1.2143698094517755e-01   +2.0741674381585416e-03
 2.2474060885862159e+00   2.9286965598265269e-03   +1.2143089727331598e-01   +2.0803305537507415e-03
 2.2504893842248017e+00   3.0832956385857813e-03   +1.2142447321878080e-01   +2.0866456846816107e-03
 2.2536430966239864e+00   3.1537123991847160e-03   +1.2141788258196019e-01   +2.0929314089252003e-03
 2.2566881636033491e+00   3.0450669793626872e-03   +1.2141150042378589e-01   +2.0988460624283560e-03
 2.2595761834153714e+00   2.8880198120222467e-03   +1.2140543096939031e-01   +2.1043289162076119e-03
 2.2624442549594543e+00   2.8680715440829729e-03   +1.2139938792750442e-01   +2.1096648216340115e-03
 2.2654567510935246e+00   3.0124961340702860e-03   +1.2139302425820100e-01   +2.1151663448349526e-03
 2.2686172021542306e+00   3.1604510607059488e-03   +1.2138633039258355e-01   +2.1208365756725436e-03
 2.2717431359114499e+00   3.1259337572193679e-03   +1.2137969214736004e-01   +2.1263572862670588e-03
 2.2746878486045810e+00   2.9447126931310130e-03   +1.2137342307436001e-01   +2.1314832206813222e-03
 2.2775231838886172e+00   2.8353352840362334e-03   +1.2136737266594953e-01   +2.1363652369827965e-03
 2.2804478452732293e+00   2.9246613846121150e-03   +1.2136111725609457e-01   +2.1413186904134670e-03
 2.2835674773853283e+00   3.1196321120989801e-03   +1.2135442901977352e-01   +2.1464987433882192e-03
 2.2867565718668663e+00   3.1890944815380351e-03   +1.2134757535610717e-01   +2.1516649476335478e-03
 2.2897920400101373e+00   3.0354681432709363e-03   +1.2134103676159877e-01   +2.1564383343132560e-03
 2.2926386213218914e+00   2.8465813117541927e-03   +1.2133489209728614e-01   +2.1607579148927741e-03
 2.2954818581390937e+00   2.8432368172022215e-03   +1.2132874262573175e-01   +2.1648937142452122e-03
 2.2985167416847485e+00   3.0348835456548429e-03   +1.2132216601067758e-01   +2.1690789679208043e-03
 2.3017248174222695e+00   3.2080757375210212e-03   +1.2131520073188169e-01   +2.1732073592243177e-03
 2.3048652182089322e+00   3.1404007866626671e-03   +1.2130837007893011e-01   +2.1769133622650048e-03
 2.3077744657860824e+00   2.9092475771501647e-03   +1.2130203229904718e-01   +2.1800206382606734e-03
 2.3105677067492509e+00   2.7932409631685751e-03   +1.2129593918200343e-01   +2.1826828283504165e-03
 2.3134925328162197e+00   2.9248260669687554e-03   +1.2128955157457570e-01   +2.1851084175003050e-03
 2.3166591463108039e+00   3.1666134945842472e-03   +1.2128262859385362e-01   +2.1872965665413581e-03
 2.3198877405935949e+00   3.2285942827909864e-03   +1.2127556374634552e-01   +2.1890449267140538e-03
 2.3229058615441431e+00   3.0181209505482087e-03   +1.2126895503612715e-01   +2.1902389730105165e-03
 2.3257019269653187e+00   2.7960654211756086e-03   +1.2126282986344676e-01   +2.1909817900637625e-03
 2.3285198945293488e+00   2.8179675640300772e-03   +1.2125665510863387e-01   +2.1913775966093583e-03
 2.3315865258282877e+00   3.0666312989389155e-03   +1.2124993478611558e-01   +2.1914287995144243e-03
 2.3348516073187700e+00   3.2650814904822134e-03   +1.2124278004164642e-01   +2.1910902132199479e-03
 2.3380032601834531e+00   3.1516528646831077e-03   +1.2123587544819166e-01   +2.1904298503578877e-03
 2.3408666033780681e+00   2.8633431946150090e-03   +1.2122960464049361e-01   +2.1895980685627337e-03
 2.3436126282062331e+00   2.7460248281649946e-03   +1.2122359323041994e-01   +2.1886441137628390e-03
 2.3465430419373012e+00   2.9304137310681710e-03   +1.2121718123063800e-01   +2.1875158639876146e-03
 2.3497681883360091e+00   3.2251463987078566e-03   +1.2121012825636106e-01   +2.1862210765765258e-03
 2.3530395475456860e+00   3.2713592096769162e-03   +1.2120297845301979e-01   +2.1849448163992744e-03
 2.3560314295239673e+00   2.9918819782812633e-03   +1.2119644296587080e-01   +2.1838940381602870e-03
 2.3587683823105539e+00   2.7369527865865884e-03   +1.2119046688424615e-01   +2.1830973110297256e-03
 2.3615615368418483e+00   2.7931545312944728e-03   +1.2118437003262447e-01   +2.1825162383038296e-03
 2.3646698044195182e+00   3.1082675776699098e-03   +1.2117758675755307e-01   +2.1822147678405889e-03
 2.3680007573987139e+00   3.3309529791956116e-03   +1.2117031779045385e-01   +2.1823717495443058e-03
 2.3708084552209314e+00   2.8076978222175697e-03   +1.2116418964769479e-01   +2.1829438910505369e-03
 2.3736725087714960e+00   2.8640535505646270e-03   +1.2115793619703237e-01   +2.1839897541154674e-03
 2.3767681474385021e+00   3.0956386670060176e-03   +1.2115117288741964e-01   +2.1856842404519724e-03
 2.3800055756004621e+00   3.2374281619600431e-03   +1.2114409313415245e-01   +2.1881217017281299e-03
 2.3831042939016367e+00   3.0987183011745856e-03   +1.2113730828890205e-01   +2.1911176898007623e-03
 2.3859535634077638e+00   2.8492695061270723e-03   +1.2113106058303422e-01   +2.1944547415848094e-03
 2.3887379212519027e+00   2.7843578441388850e-03   +1.2112494526740446e-01   +2.1982557737482348e-03
 2.3917173463375465e+00   2.9794250856438609e-03   +1.2111838894769815e-01   +2.2029075939731949e-03
 2.3949432535424857e+00   3.2259072049392046e-03   +1.2111127354198838e-01   +2.2086196569003195e-03
 2.3981594940713578e+00   3.2162405288720386e-03   +1.2110416005139937e-01   +2.2149670828612725e-03
 2.4011090151026719e+00   2.9495210313141840e-03   +1.2109761770786756e-01   +2.2213220579978604e-03
 2.4038634025032914e+00   2.7543874006195068e-03   +1.2109149065882002e-01   +2.2276808194659722e-03
 2.4067134363071285e+00   2.8500338038370820e-03   +1.2108513184830751e-01   +2.2346534957046610e-03
 2.4098552603948429e+00   3.1418240877143511e-03   +1.2107809833675552e-01   +2.2427556761801890e-03
 2.4131487370478850e+00   3.2934766530421378e-03   +1.2107069734012153e-01   +2.2516421078228963e-03
 2.4162423889721092e+00   3.0936519242241722e-03   +1.2106371822866935e-01   +2.2602924949669031e-03
 2.4190359603140621e+00   2.7935713419529051e-03   +1.2105739279575786e-01   +2.2682974820227124e-03
 2.4217794194793623e+00   2.7434591653001661e-03   +1.2105115887564352e-01   +2.2762900209046004e-03
 2.4247806571938781e+00   3.0012377145158808e-03   +1.2104431393821422e-01   +2.2851321247310753e-03
 2.4280734533604496e+00   3.2927961665714101e-03   +1.2103677340608802e-01   +2.2948905306502160e-03
 2.4309808580775605e+00   2.9074047171109285e-03   +1.2103008870357074e-01   +2.3035026337745864e-03
 2.4339439415766453e+00   2.9630834990848065e-03   +1.2102325029039604e-01   +2.3122258920469660e-03
 2.4370185775105888e+00   3.0746359339435259e-03   +1.2101612724486648e-01   +2.3211781373976880e-03
 2.4401275521202921e+00   3.1089746097032744e-03   +1.2100889686991737e-01   +2.3300865592289521e-03
 2.4431461835532753e+00   3.0186314329831987e-03   +1.2100185035940182e-01   +2.3385610138531598e-03
 2.4460575414439698e+00   2.9113578906945214e-03   +1.2099503030411692e-01   +2.3465427297799098e-03
 2.4489718098690947e+00   2.9142684251248774e-03   +1.2098818046001492e-01   +2.3543217267291824e-03
 2.4520000215858095e+00   3.0282117167148570e-03   +1.2098103913982544e-01   +2.3621622208335629e-03
 2.4551231469797563e+00   3.1231253939467685e-03   +1.2097364953809037e-01   +2.3699738382064539e-03
 2.4582020943271812e+00   3.0789473474248652e-03   +1.2096634102185978e-01   +2.3773907488758611e-03
 2.4611474448576893e+00   2.9453505305081507e-03   +1.2095932865872050e-01   +2.3842138315332342e-03
 2.4640294642073250e+00   2.8820193496357227e-03   +1.2095244799877658e-01   +2.3906324139100267e-03
 2.4669941106076396e+00   2.9646464003145745e-03   +1.2094535116379425e-01   +2.3969648755227252e-03
 2.4700978129687887e+00   3.1037023611490966e-03   +1.2093790179224827e-01   +2.4032977799193426e-03
 2.4732295360971404e+00   3.1317231283516378e-03   +1.2093036572164327e-01   +2.4093824692261057e-03
 2.4762364427584629e+00   3.0069066613225282e-03   +1.2092311250950234e-01   +2.4149392048363879e-03
 2.4791161554821475e+00   2.8797127236845910e-03   +1.2091615082781325e-01   +2.4200025149981549e-03
 2.4820158468994977e+00   2.8996914173502475e-03   +1.2090912647249540e-01   +2.4248579221312831e-03
 2.4850653295468761e+00   3.0494826473783654e-03   +1.2090172444797580e-01   +2.4297078200677738e-03
 2.4882228611994930e+00   3.1575316526168962e-03   +1.2089404500203088e-01   +2.4344549744837090e-03
 2.4913071386598529e+00   3.0842774603598855e-03   +1.2088652965504829e-01   +2.4388296470195313e-03
 2.4942225878425850e+00   2.9154491827321216e-03   +1.2087941362654177e-01   +2.4427337797107698e-03
 2.4970750526248877e+00   2.8524647823027216e-03   +1.2087244061618645e-01   +2.4463451171437955e-03
 2.5000453607297661e+00   2.9703081048784163e-03   +1.2086516888975468e-01   +2.4498981757400226e-03
 2.5031866376177678e+00   3.1412768880016984e-03   +1.2085746746115339e-01   +2.4534412254386875e-03
 2.5063429297792741e+00   3.1562921615062578e-03   +1.2084971833638820e-01   +2.4567972690298832e-03
 2.5093312625728768e+00   2.9883327936026660e-03   +1.2084237207378522e-01   +2.4598068424379147e-03
 2.5121715459061780e+00   2.8402833333012190e-03   +1.2083538162048381e-01   +2.4625368838290390e-03
 2.5150562742934159e+00   2.8847283872379670e-03   +1.2082827400453337e-01   +2.4652008929241290e-03
 2.5181347544460251e+00   3.0784801526091421e-03   +1.2082068067689476e-01   +2.4679526587642209e-03
 2.5213336855158976e+00   3.1989310698725681e-03   +1.2081278138563639e-01   +2.4707464034559859e-03
 2.5244199523624173e+00   3.0862668465196919e-03   +1.2080515187404479e-01   +2.4734255833531817e-03
 2.5272963322014954e+00   2.8763798390780693e-03   +1.2079803374019452e-01   +2.4759481321040520e-03
 2.5301146891440345e+00   2.8183569425390687e-03   +1.2079105211089253e-01   +2.4784572759275316e-03
 2.5330957664598261e+00   2.9810773157916692e-03   +1.2078365959612501e-01   +2.4811846544677725e-03
 2.5362843108580346e+00   3.1885443982084816e-03   +1.2077574341930457e-01   +2.4842266825853281e-03
 2.5394680562025931e+00   3.1837453445584529e-03   +1.2076782922119295e-01   +2.4874317636190964e-03
 2.5424295754141997e+00   2.9615192116065892e-03   +1.2076045800826293e-01   +2.4905937651256058e-03
 2.5452233782437723e+00   2.7938028295726447e-03   +1.2075349540025589e-01   +2.4937610822951591e-03
 2.5480954267213969e+00   2.8720484776245669e-03   +1.2074632827739797e-01   +2.4972233101749302e-03
 2.5512136945133981e+00   3.1182677920011947e-03   +1.2073853507145754e-01   +2.5012443590906046e-03
 2.5544613504937073e+00   3.2476559803091831e-03   +1.2073040468508764e-01   +2.5057331123063175e-03
 2.5575441065435780e+00   3.0827560498707385e-03   +1.2072267317880185e-01   +2.5102829773670202e-03
 2.5603717126422754e+00   2.8276060986973661e-03   +1.2071556890068524e-01   +2.5146967752028740e-03
 2.5631534629762847e+00   2.7817503340092919e-03   +1.2070856734828829e-01   +2.5192571321829187e-03
 2.5661533660487281e+00   2.9999030724434661e-03   +1.2070100216333020e-01   +2.5243994825996114e-03
 2.5694006760779886e+00   3.2473100292604862e-03   +1.2069279529781002e-01   +2.5302017166914472e-03
 2.5726109868888520e+00   3.2103108108634260e-03   +1.2068466307546476e-01   +2.5361427123438982e-03
 2.5755356895178045e+00   2.9247026289525024e-03   +1.2067723749988221e-01   +2.5417083725310548e-03
 2.5782762019418333e+00   2.7405124240287293e-03   +1.2067026467588766e-01   +2.5470028077007206e-03
 2.5811390581481706e+00   2.8628562063373053e-03   +1.2066296499136080e-01   +2.5525822360325744e-03
 2.5843082531750499e+00   3.1691950268792901e-03   +1.2065486557026230e-01   +2.5587557920837322e-03
 2.5876099282935141e+00   3.3016751184642423e-03   +1.2064640685083165e-01   +2.5651228418635385e-03
 2.5906820297861137e+00   3.0721014925996215e-03   +1.2063851758135583e-01   +2.5709265603467073e-03
 2.5934521541952900e+00   2.7701244091762334e-03   +1.2063138870517562e-01   +2.5760198511628417e-03
 2.5961965871383357e+00   2.7444329430457159e-03   +1.2062431225796984e-01   +2.5808958802054330e-03
 2.5992237524083293e+00   3.0271652699935814e-03   +1.2061649160635018e-01   +2.5860406520287135e-03
 2.6025392217346375e+00   3.3154693263082180e-03   +1.2060790876044268e-01   +2.5913550884334234e-03
 2.6054174413481115e+00   2.8782196134740090e-03   +1.2060044399001611e-01   +2.5956727635958626e-03
 2.6083539361432124e+00   2.9364947951009412e-03   +1.2059281569310552e-01   +2.5997940920244431e-03
 2.6114371552964855e+00   3.0832191532730313e-03   +1.2058479368585699e-01   +2.6038065676580332e-03
 2.6145827342233292e+00   3.1455789268437506e-03   +1.2057659721781776e-01   +2.6075587932491229e-03
 2.6176218243280989e+00   3.0390901047696595e-03   +1.2056866749072376e-01   +2.6108803586037581e-03
 2.6205134859249322e+00   2.8916615968332948e-03   +1.2056111344031700e-01   +2.6137937913142031e-03
 2.6233909944559466e+00   2.8775085310144277e-03   +1.2055358831767206e-01   +2.6164779560176855e-03
 2.6264082862430485e+00   3.0172917871018612e-03   +1.2054568963050852e-01   +2.6191080588849934e-03
 2.6295627627141633e+00   3.1544764711148865e-03   +1.2053742357430436e-01   +2.6217156937803406e-03
 2.6326791148402782e+00   3.1163521261148297e-03   +1.2052924947485648e-01   +2.6242191968337296e-03
 2.6356226795120303e+00   2.9435646717521635e-03   +1.2052152144493451e-01   +2.6265829263045952e-03
 2.6384667508433663e+00   2.8440713313360177e-03   +1.2051404794209485e-01   +2.6289283161272758e-03
 2.6414006545828936e+00   2.9339037395272882e-03   +1.2050633121811051e-01   +2.6314791214158504e-03
 2.6445191501447654e+00   3.1184955618717147e-03   +1.2049812044785588e-01   +2.6344204856860657e-03
 2.6476973327888720e+00   3.1781826441066308e-03   +1.2048974261245210e-01   +2.6377290895520547e-03
 2.6507258042451776e+00   3.0284714563055815e-03   +1.2048174910504048e-01   +2.6412399457401096e-03
 2.6535776033343246e+00   2.8517990891470113e-03   +1.2047421166178315e-01   +2.6449228663679488e-03
 2.6564324263639536e+00   2.8548230296290278e-03   +1.2046665513150265e-01   +2.6490174406506488e-03
 2.6594723325608136e+00   3.0399061968600094e-03   +1.2045859514331904e-01   +2.6538541531080490e-03
 2.6626720102780208e+00   3.1996777172071944e-03   +1.2045009478300736e-01   +2.6595033718189898e-03
 2.6658005412759582e+00   3.1285309979374176e-03   +1.2044176506043414e-01   +2.6655968658211935e-03
 2.6687091081340015e+00   2.9085668580433044e-03   +1.2043400313539690e-01   +2.6717689320872487e-03
 2.6715133430518843e+00   2.8042349178827308e-03   +1.2042650199064855e-01   +2.6781727383540220e-03
 2.6744487258441292e+00   2.9353827922449227e-03   +1.2041863013344659e-01   +2.6853304618300053e-03
 2.6776128054917456e+00   3.1640796476164468e-03   +1.2041012068957774e-01   +2.6935289187264479e-03
 2.6808272824425301e+00   3.2144769507844728e-03   +1.2040144839353560e-01   +2.7023169167490397e-03
 2.6838372015612704e+00   3.0099191187402674e-03   +1.2039330179438171e-01   +2.7109034007042477e-03
 2.6866406424832792e+00   2.8034409220087930e-03   +1.2038569042445184e-01   +2.7191517292523308e-03
 2.6894730126622091e+00   2.8323701789298994e-03   +1.2037797675507263e-01   +2.7276690479257934e-03
 2.6925447996942320e+00   3.0717870320229324e-03   +1.2036958356484030e-01   +2.7370429315333824e-03
 2.6957980343339250e+00   3.2532346396929590e-03   +1.2036066307686083e-01   +2.7470346778599515e-03
 2.6989339555940624e+00   3.1359212601373976e-03   +1.2035203351998879e-01   +2.7566322601991428e-03
 2.7017976143983047e+00   2.8636588042423305e-03   +1.2034412705172112e-01   +2.7652766625950605e-03
 2.7045587822760431e+00   2.7611678777383908e-03   +1.2033648034968786e-01   +2.7734336238186275e-03
 2.7075025521623197e+00   2.9437698862766482e-03   +1.2032830350930211e-01   +2.7818691908980371e-03
 2.7107222858876479e+00   3.2197337253281333e-03   +1.2031933227733629e-01   +2.7907117748573514e-03
 2.7139725268202994e+00   3.2502409326515824e-03   +1.2031024793512859e-01   +2.7991502518924399e-03
 2.7169555974747528e+00   2.9830706544533570e-03   +1.2030188693063577e-01   +2.8064034251914513e-03
 2.7197052019636208e+00   2.7496044888679627e-03   +1.2029416176293226e-01   +2.8126329899720477e-03
 2.7225180777072326e+00   2.8128757436118867e-03   +1.2028624177292167e-01   +2.8185245582180198e-03
 2.7256310240797204e+00   3.1129463724877127e-03   +1.2027745846006722e-01   +2.8244586564552302e-03
 2.7289428934099238e+00   3.3118693302034430e-03   +1.2026809471682375e-01   +2.8300788118208959e-03
 2.7317532908813353e+00   2.8103974714115409e-03   +1.2026013503946822e-01   +2.8342851181918744e-03
 2.7346165113404153e+00   2.8632204590799404e-03   +1.2025201434351657e-01   +2.8380497028394646e-03
 2.7377087867004413e+00   3.0922753600259867e-03   +1.2024323275433106e-01   +2.8415491623359746e-03
 2.7409442850631427e+00   3.2354983627014278e-03   +1.2023403380463446e-01   +2.8446175761381617e-03
 2.7440451448286574e+00   3.1008597655146630e-03   +1.2022520917286457e-01   +2.8470336108544058e-03
 2.7468981866668232e+00   2.8530418381658151e-03   +1.2021708378825448e-01   +2.8488506413920059e-03
 2.7496836594131904e+00   2.7854727463672013e-03   +1.2020914630783855e-01   +2.8502979678461451e-03
 2.7526601899777701e+00   2.9765305645796936e-03   +1.2020066038338213e-01   +2.8515453264362908e-03
 2.7558825584334041e+00   3.2223684556340615e-03   +1.2019146985509528e-01   +2.8526225059810023e-03
 2.7590993624001814e+00   3.2168039667772597e-03   +1.2018229205432970e-01   +2.8535121357274170e-03
 2.7620530109091348e+00   2.9536485089534104e-03   +1.2017386270729846e-01   +2.8542309658202460e-03
 2.7648102423383163e+00   2.7572314291814948e-03   +1.2016599203934308e-01   +2.8548790520363217e-03
 2.7676587409493449e+00   2.8484986110286492e-03   +1.2015785893217748e-01   +2.8555833123659925e-03
 2.7707954967244643e+00   3.1367557751194042e-03   +1.2014890031608003e-01   +2.8564683980896919e-03
 2.7740870639605282e+00   3.2915672360638304e-03   +1.2013949626416544e-01   +2.8575997367522414e-03
 2.7771848910456112e+00   3.0978270850829936e-03   +1.2013064193612870e-01   +2.8589244359994936e-03
 2.7799835166831439e+00   2.7986256375327478e-03   +1.2012263889047010e-01   +2.8603903739188824e-03
 2.7827273422296837e+00   2.7438255465397354e-03   +1.2011478818031475e-01   +2.8621159546131890e-03
 2.7857238191569569e+00   2.9964769272732283e-03   +1.2010620864357595e-01   +2.8643683033306891e-03
 2.7890118815650551e+00   3.2880624080982024e-03   +1.2009678569476898e-01   +2.8673318004818903e-03
 2.7919252603906743e+00   2.9133788256192616e-03   +1.2008842768856194e-01   +2.8704135839373621e-03
 2.7948936759672627e+00   2.9684155765883347e-03   +1.2007990188012567e-01   +2.8740151299734727e-03
 2.7979664963570263e+00   3.0728203897636419e-03   +1.2007106416939665e-01   +2.8782557910842477e-03
 2.8010682014200294e+00   3.1017050630031129e-03   +1.2006212933689034e-01   +2.8830738221351008e-03
 2.8040831354851217e+00   3.0149340650922341e-03   +1.2005342934861364e-01   +2.8882733137805833e-03
 2.8069987772385518e+00   2.9156417534301760e-03   +1.2004500025941311e-01   +2.8937833966602754e-03
 2.8099205424855733e+00   2.9217652470214794e-03   +1.2003653667540078e-01   +2.8997648442583572e-03
 2.8129507960402829e+00   3.0302535547095388e-03   +1.2002773966213734e-01   +2.9064363544296376e-03
 2.8160673082931318e+00   3.1165122528489242e-03   +1.2001867041229260e-01   +2.9137684476191143e-03
 2.8191390421682647e+00   3.0717338751329315e-03   +1.2000970842912387e-01   +2.9214312937821561e-03
 2.8220853793147826e+00   2.9463371465179300e-03   +1.2000108960053520e-01   +2.9291644410692013e-03
 2.8249754199182275e+00   2.8900406034448878e-03   +1.1999261284443452e-01   +2.9370706383533432e-03
 2.8279460790148434e+00   2.9706590966158686e-03   +1.1998387537128248e-01   +2.9454915940363008e-03
 2.8310461710529027e+00   3.1000920380592767e-03   +1.1997473009380781e-01   +2.9545548899825706e-03
 2.8341684021128239e+00   3.1222310599212655e-03   +1.1996549072833858e-01   +2.9639183779324174e-03
 2.8371717386715982e+00   3.0033365587742722e-03   +1.1995657534245013e-01   +2.9730919210024668e-03
 2.8400581095519866e+00   2.8863708803883448e-03   +1.1994798103814985e-01   +2.9820159905644436e-03
 2.8429671308344231e+00   2.9090212824365302e-03   +1.1993929312635146e-01   +2.9910731808120311e-03
 2.8460176269107502e+00   3.0504960763271249e-03   +1.1993015434978163e-01   +3.0005929915663866e-03
 2.8491654849870200e+00   3.1478580762698272e-03   +1.1992069347679840e-01   +3.0103876805594124e-03
 2.8522412794311185e+00   3.0757944440984453e-03   +1.1991141952400293e-01   +3.0198763087594936e-03
 2.8551596982331326e+00   2.9184188020141555e-03   +1.1990259326045277e-01   +3.0287626807907961e-03
 2.8580230752201881e+00   2.8633769870554104e-03   +1.1989390846180355e-01   +3.0373333241976957e-03
 2.8609998512785970e+00   2.9767760584089586e-03   +1.1988485397145776e-01   +3.0460522226031916e-03
 2.8641347543090814e+00   3.1349030304843595e-03   +1.1987529081604498e-01   +3.0549882070331114e-03
 2.8672793769606102e+00   3.1446226515288167e-03   +1.1986567031002225e-01   +3.0636642469111805e-03
 2.8702648728699418e+00   2.9854959093316147e-03   +1.1985651181922238e-01   +3.0716096261007718e-03
 2.8731152880785014e+00   2.8504152085595535e-03   +1.1984774597989781e-01   +3.0789138004464070e-03
 2.8760120534780627e+00   2.8967653995612963e-03   +1.1983881668768871e-01   +3.0860449839797675e-03
 2.8790908742391510e+00   3.0788207610883411e-03   +1.1982930406237637e-01   +3.0932933383889575e-03
 2.8822769032409328e+00   3.1860290017817761e-03   +1.1981943726579081e-01   +3.1004352248596846e-03
 2.8853528387775085e+00   3.0759355365757024e-03   +1.1980989036647093e-01   +3.1069862988430869e-03
 2.8882346336339517e+00   2.8817948564432427e-03   +1.1980092818589824e-01   +3.1128269187564528e-03
 2.8910679948795370e+00   2.8333612455853086e-03   +1.1979210060498530e-01   +3.1183027692151814e-03
 2.8940571971653828e+00   2.9892022858457601e-03   +1.1978277106671975e-01   +3.1238123750174087e-03
 2.8972365165266152e+00   3.1793193612323911e-03   +1.1977283048030153e-01   +3.1294237723443106e-03
 2.9004038635729330e+00   3.1673470463178255e-03   +1.1976290998563663e-01   +3.1347684115414251e-03
 2.9033626390475291e+00   2.9587754745961092e-03   +1.1975362775999349e-01   +3.1395742578160285e-03
 2.9061705647893854e+00   2.8079257418562875e-03   +1.1974480582690716e-01   +3.1440004274294196e-03
 2.9090582673546526e+00   2.8877025652671584e-03   +1.1973572045113541e-01   +3.1484431966883521e-03
 2.9121756268013410e+00   3.1173594466884502e-03   +1.1972589825989982e-01   +3.1531551396895923e-03
 2.9154049234386590e+00   3.2292966373179688e-03   +1.1971570798103001e-01   +3.1579845983637856e-03
 2.9184751689434760e+00   3.0702455048170485e-03   +1.1970600516151619e-01   +3.1625663462013392e-03
 2.9213111095865223e+00   2.8359406430462641e-03   +1.1969703028714929e-01   +3.1668205594790055e-03
 2.9241123606435000e+00   2.8012510569777049e-03   +1.1968815328814143e-01   +3.1710711284560628e-03
 2.9271216726802911e+00   3.0093120367911119e-03   +1.1967860358118997e-01   +3.1757151514195431e-03
 2.9303556316374824e+00   3.2339589571912519e-03   +1.1966832522161573e-01   +3.1808276675148145e-03
 2.9335457156655700e+00   3.1900840280876253e-03   +1.1965816987858013e-01   +3.1860152573790781e-03
 2.9364682344471116e+00   2.9225187815415943e-03   +1.1964885157972244e-01   +3.1909027697309801e-03
 2.9392262403705023e+00   2.7580059233907050e-03   +1.1964004454757907e-01   +3.1956392053351886e-03
 2.9421072722030464e+00   2.8810318325440676e-03   +1.1963083052385849e-01   +3.2007194291189403e-03
 2.9452741761881085e+00   3.1669039850621417e-03   +1.1962068511054941e-01   +3.2064552583470616e-03
 2.9485538493659713e+00   3.2796731778628185e-03   +1.1961015903357346e-01   +3.2125484440589233e-03
 2.9516114279864349e+00   3.0575786204636302e-03   +1.1960032756945062e-01   +3.2183520662645930e-03
 2.9543912255946685e+00   2.7797976082335474e-03   +1.1959137376346748e-01   +3.2237170643115648e-03
 2.9571581214556968e+00   2.7668958610282957e-03   +1.1958244661101558e-01   +3.2291201256732477e-03
 2.9601953002502337e+00   3.0371787945369100e-03   +1.1957263012905220e-01   +3.2350961649598837e-03
 2.9634847104474851e+00   3.2894101972513745e-03   +1.1956197789636534e-01   +3.2415854770578797e-03
 2.9663721981739908e+00   2.8874877265057108e-03   +1.1955260965801054e-01   +3.2472586774106383e-03
 2.9693130375677272e+00   2.9408393937364607e-03   +1.1954305155061015e-01   +3.2529889248415198e-03
 2.9723906225771484e+00   3.0775850094211243e-03   +1.1953303108494992e-01   +3.2588932960282268e-03
 2.9755270467956887e+00   3.1364242185403235e-03   +1.1952280055552014e-01   +3.2647699854096374e-03
 2.9785651020154056e+00   3.0380552197168953e-03   +1.1951287355918336e-01   +3.2702989011983816e-03
 2.9814654293198841e+00   2.9003273044785338e-03   +1.1950338118954873e-01   +3.2753911072322447e-03
 2.9843518202330599e+00   2.8863909131757737e-03   +1.1949392005956380e-01   +3.2802544520295473e-03
 2.9873681884981540e+00   3.0163682650941048e-03   +1.1948401823230545e-01   +3.2850988323555996e-03
 2.9905126743186594e+00   3.1444858205054160e-03   +1.1947368071303137e-01   +3.2898657349115204e-03
 2.9936218236666297e+00   3.1091493479702415e-03   +1.1946344509394963e-01   +3.2942753284502593e-03
 2.9965698695939271e+00   2.9480459272974713e-03   +1.1945372761044354e-01   +3.2981691903044611e-03
 2.9994242656171721e+00   2.8543960232449983e-03   +1.1944430827176120e-01   +3.3016684492748441e-03
 3.0023639702862144e+00   2.9397046690422535e-03   +1.1943459738283134e-01   +3.3049959937700604e-03
 3.0054769883905657e+00   3.1130181043512728e-03   +1.1942430376736465e-01   +3.3082254655741800e-03
 3.0086444763217974e+00   3.1674879312317827e-03   +1.1941382018234267e-01   +3.3112231942226595e-03
 3.0116707154743350e+00   3.0262391525375243e-03   +1.1940379561293386e-01   +3.3138394257089579e-03
 3.0145279061006316e+00   2.8571906262966351e-03   +1.1939432405081088e-01   +3.3161143065038221e-03
 3.0173935295936833e+00   2.8656234930517499e-03   +1.1938481823799378e-01   +3.3182390723744972e-03
 3.0204378798752747e+00   3.0443502815913348e-03   +1.1937471309708107e-01   +3.3203602706461969e-03
 3.0236293696858803e+00   3.1914898106055745e-03   +1.1936411279241098e-01   +3.3224841754524552e-03
 3.0267464272207518e+00   3.1170575348715701e-03   +1.1935375324625548e-01   +3.3245173090378933e-03
 3.0296553568537439e+00   2.9089296329920522e-03   +1.1934407968563757e-01   +3.3264313288154696e-03
 3.0324714584062509e+00   2.8161015525069999e-03   +1.1933470943990711e-01   +3.3283466525406446e-03
 3.0354170515599992e+00   2.9455931537483160e-03   +1.1932490238897742e-01   +3.3304715825514296e-03
 3.0385777476163716e+00   3.1606960563723696e-03   +1.1931437194356001e-01   +3.3329374290294147e-03
 3.0417785024719683e+00   3.2007548555967880e-03   +1.1930369969281067e-01   +3.3356946059622124e-03
 3.0447819512699907e+00   3.0034487980223901e-03   +1.1929367686002935e-01   +3.3385725159758100e-03
 3.0475934512022538e+00   2.8114999322630396e-03   +1.1928428632551083e-01   +3.3415702565006327e-03
 3.0504397633129776e+00   2.8463121107238365e-03   +1.1927477045311723e-01   +3.3449465758246888e-03
 3.0535162764517096e+00   3.0765131387320288e-03   +1.1926447353774203e-01   +3.3490161735343837e-03
 3.0567579925043225e+00   3.2417160526128086e-03   +1.1925360933020708e-01   +3.3538268627130562e-03
 3.0598809729145131e+00   3.1229804101906566e-03   +1.1924312746181613e-01   +3.3589960561607166e-03
 3.0627456073503816e+00   2.8646344358684850e-03   +1.1923349780063336e-01   +3.3642161210556232e-03
 3.0655202774887762e+00   2.7746701383946082e-03   +1.1922415567738059e-01   +3.3697200941219430e-03
 3.0684758222766861e+00   2.9555447879099361e-03   +1.1921418705513556e-01   +3.3760732894342572e-03
 3.0716920942157087e+00   3.2162719390225192e-03   +1.1920331680334682e-01   +3.3835609522665263e-03
 3.0749280142873845e+00   3.2359200716758352e-03   +1.1919235488129601e-01   +3.3916871929248840e-03
 3.0779025682717562e+00   2.9745539843717417e-03   +1.1918225437767599e-01   +3.3996646744763040e-03
 3.0806591423120677e+00   2.7565740403114880e-03   +1.1917287228108193e-01   +3.4074696393367378e-03
 3.0834870837805641e+00   2.8279414684964088e-03   +1.1916322437639540e-01   +3.4158642350026907e-03
 3.0866069814078609e+00   3.1198976272968082e-03   +1.1915255224108288e-01   +3.4255414723243162e-03
 3.0899043082045350e+00   3.2973267966740494e-03   +1.1914123967054432e-01   +3.4361867788385773e-03
 3.0930281521532237e+00   3.1238439486886982e-03   +1.1913048935416221e-01   +3.4466125837280151e-03
 3.0958414360712738e+00   2.8132839180501357e-03   +1.1912077956660647e-01   +3.4562333423997877e-03
 3.0985737436672887e+00   2.7323075960148380e-03   +1.1911132311202881e-01   +3.4657468731064097e-03
 3.1015448664817775e+00   2.9711228144888580e-03   +1.1910101041077882e-01   +3.4762264196151514e-03
 3.1048225053495075e+00   3.2776388677300261e-03   +1.1908959752109630e-01   +3.4878756352646730e-03
 3.1077615837812287e+00   2.9390784317211427e-03   +1.1907933100133540e-01   +3.4983385807352565e-03
 3.1107551737741304e+00   2.9935899929016685e-03   +1.1906884250802084e-01   +3.5089505443473964e-03
 3.1138238373676135e+00   3.0686635934831230e-03   +1.1905805815215226e-01   +3.5197258390412337e-03
 3.1168958550237895e+00   3.0720176561760404e-03   +1.1904722912972501e-01   +3.5303460091138140e-03
 3.1198916832676380e+00   2.9958282438484751e-03   +1.1903663756413237e-01   +3.5404928978006647e-03
 3.1228222244580155e+00   2.9305411903775003e-03   +1.1902624775204440e-01   +3.5501766210343580e-03
 3.1257756329284256e+00   2.9534084704101460e-03   +1.1901574855171942e-01   +3.5596585244796579e-03
 3.1288190701742291e+00   3.0434372458034709e-03   +1.1900490051547460e-01   +3.5690865292609965e-03
 3.1319131318766749e+00   3.0940617024457495e-03   +1.1899384320930752e-01   +3.5782831355780668e-03
 3.1349522938833685e+00   3.0391620066936298e-03   +1.1898295500792906e-01   +3.5869135775885288e-03
 3.1378964900601312e+00   2.9441961767626701e-03   +1.1897238261095933e-01   +3.5948759228446800e-03
 3.1408062460362780e+00   2.9097559761468439e-03   +1.1896191143444512e-01   +3.6023458016483548e-03
 3.1438083942753607e+00   3.0021482390827359e-03   +1.1895108561407546e-01   +3.6096321517235480e-03
 3.1469156315513618e+00   3.1072372760010403e-03   +1.1893985849219822e-01   +3.6167259171043221e-03
 3.1500102719015657e+00   3.0946403502039033e-03   +1.1892865566967131e-01   +3.6233463024520234e-03
 3.1529848031068202e+00   2.9745312052544826e-03   +1.1891786895382786e-01   +3.6293057520486397e-03
 3.1558757059285463e+00   2.8909028217261046e-03   +1.1890736904855248e-01   +3.6347403040468619e-03
 3.1588184506934480e+00   2.9427447649017502e-03   +1.1889666520837672e-01   +3.6399360733358390e-03
 3.1618915778308430e+00   3.0731271373949376e-03   +1.1888547131653489e-01   +3.6450275291211609e-03
 3.1650253113645399e+00   3.1337335336969474e-03   +1.1887404105993446e-01   +3.6498983038435765e-03
 3.1680662576015415e+00   3.0409462370015738e-03   +1.1886293507812608e-01   +3.6543525908236036e-03
 3.1709718979371941e+00   2.9056403356526594e-03   +1.1885231093334843e-01   +3.6583878010802901e-03
 3.1738600367923047e+00   2.8881388551105225e-03   +1.1884173942995276e-01   +3.6622190782259791e-03
 3.1768726044156264e+00   3.0125676233216936e-03   +1.1883070092009453e-01   +3.6660663193865237e-03
 3.1800117501936729e+00   3.1391457780465259e-03   +1.1881918647533571e-01   +3.6699529907685199e-03
 3.1831215807426179e+00   3.1098305489449807e-03   +1.1880776766878975e-01   +3.6737210898117002e-03
 3.1860761371256348e+00   2.9545563830168931e-03   +1.1879690821591192e-01   +3.6772626950633794e-03
 3.1889361485629917e+00   2.8600114373569241e-03   +1.1878638630657469e-01   +3.6806909591111992e-03
 3.1918750965765237e+00   2.9389480135320056e-03   +1.1877556370511082e-01   +3.6842700007886039e-03
 3.1949814468459690e+00   3.1063502694452794e-03   +1.1876411308613842e-01   +3.6881433281976306e-03
 3.1981441975002269e+00   3.1627506542579731e-03   +1.1875244203079090e-01   +3.6921954629265869e-03
 3.2011732507729627e+00   3.0290532727357267e-03   +1.1874125214605327e-01   +3.6961978052854677e-03
 3.2040421707590223e+00   2.8689199860596482e-03   +1.1873064244897161e-01   +3.7001296142457011e-03
 3.2069127417427734e+00   2.8705709837510973e-03   +1.1872001513528305e-01   +3.7042156695979329e-03
 3.2099435260956404e+00   3.0307843528669665e-03   +1.1870878170758763e-01   +3.7086981345382719e-03
 3.2131253369284503e+00   3.1818108328098837e-03   +1.1869697358508585e-01   +3.7136020748625852e-03
 3.2162494848154841e+00   3.1241478870338568e-03   +1.1868536396390258e-01   +3.7186141647428165e-03
 3.2191727958132743e+00   2.9233109977901961e-03   +1.1867448623047798e-01   +3.7234774589048674e-03
 3.2219943028644926e+00   2.8215070512183082e-03   +1.1866397360738119e-01   +3.7283259588068900e-03
 3.2249306496662400e+00   2.9363468017473693e-03   +1.1865301835379100e-01   +3.7335250807966442e-03
 3.2280771440990890e+00   3.1464944328489786e-03   +1.1864126185887092e-01   +3.7392595938942098e-03
 3.2312767105625864e+00   3.1995664634973942e-03   +1.1862928830757594e-01   +3.7452481578911984e-03
 3.2342911249130850e+00   3.0144143504986509e-03   +1.1861798991195303e-01   +3.7510160279599211e-03
 3.2371163998036914e+00   2.8252748906063552e-03   +1.1860738451392863e-01   +3.7565129268556218e-03
 3.2399641257457001e+00   2.8477259420087719e-03   +1.1859667902170218e-01   +3.7621222436690477e-03
 3.2430274115380371e+00   3.0632857923369450e-03   +1.1858514525132623e-01   +3.7682116692456802e-03
 3.2462566491028948e+00   3.2292375648577121e-03   +1.1857296638233543e-01   +3.7746685045097154e-03
 3.2493848284465265e+00   3.1281793436317429e-03   +1.1856114874151945e-01   +3.7809343575916721e-03
 3.2522658098469059e+00   2.8809814003794010e-03   +1.1855024763573468e-01   +3.7866971964018331e-03
 3.2550493607982478e+00   2.7835509513418621e-03   +1.1853969945087336e-01   +3.7922384792881273e-03
 3.2579964924384073e+00   2.9471316401594727e-03   +1.1852851463372117e-01   +3.7980589301857830e-03
 3.2611956520333876e+00   3.1991595949802942e-03   +1.1851635402652855e-01   +3.8043029569154014e-03
 3.2644275627810306e+00   3.2319107476430631e-03   +1.1850404878878477e-01   +3.8105181406525670e-03
 3.2674172874237852e+00   2.9897246427545987e-03   +1.1849264790865417e-01   +3.8161757757317581e-03
 3.2701900193508084e+00   2.7727319270232087e-03   +1.1848205949637071e-01   +3.8213437577453973e-03
 3.2730171630775429e+00   2.8271437267344268e-03   +1.1847124863989390e-01   +3.8265443130932482e-03
 3.2761099177239368e+00   3.0927546463939137e-03   +1.1845940538364243e-01   +3.8321509138968435e-03
 3.2793720743396224e+00   3.2621566156856296e-03   +1.1844689478721633e-01   +3.8379734063834791e-03
 3.2825191437964589e+00   3.1470694568365154e-03   +1.1843480767680846e-01   +3.8435207699386957e-03
 3.2853852873876255e+00   2.8661435911665478e-03   +1.1842378439984845e-01   +3.8485352264773526e-03
 3.2881394311408818e+00   2.7541437532563329e-03   +1.1841317837233109e-01   +3.8533318304531982e-03
 3.2910756378526629e+00   2.9362067117810753e-03   +1.1840185669356666e-01   +3.8584417360079345e-03
 3.2942941961766619e+00   3.2185583239989768e-03   +1.1838942902884336e-01   +3.8640725751136330e-03
 3.2975586389273999e+00   3.2644427507380058e-03   +1.1837680555862030e-01   +3.8698627154294665e-03
 3.3005528946070655e+00   2.9942556796656028e-03   +1.1836521013419647e-01   +3.8752691401936394e-03
 3.3033017137639256e+00   2.7488191568600939e-03   +1.1835455077215423e-01   +3.8803437506164319e-03
 3.3061043918049493e+00   2.8026780410237428e-03   +1.1834366801537775e-01   +3.8856511292119497e-03
 3.3092106613868246e+00   3.1062695818753205e-03   +1.1833158874362426e-01   +3.8917372478194743e-03
 3.3125304752233262e+00   3.3198138365015950e-03   +1.1831865773269599e-01   +3.8985164057197185e-03
 3.3153457272968359e+00   2.8152520735096331e-03   +1.1830767404538270e-01   +3.9045088693709261e-03
 3.3182152709768902e+00   2.8695436800543206e-03   +1.1829646082570787e-01   +3.9108678922155620e-03
 3.3213092507545934e+00   3.0939797777032041e-03   +1.1828434965134946e-01   +3.9180502549497872e-03
 3.3245290029392343e+00   3.2197521846408783e-03   +1.1827172199611752e-01   +3.9258786048030157e-03
 3.3276289516944217e+00   3.0999487551874871e-03   +1.1825953983824655e-01   +3.9337680723856121e-03
 3.3304987494352334e+00   2.8697977408116415e-03   +1.1824823985765866e-01   +3.9413869879595725e-03
 3.3333008068756964e+00   2.8020574404630239e-03   +1.1823718510987377e-01   +3.9491099050384480e-03
 3.3362766563459276e+00   2.9758494702312177e-03   +1.1822542057893121e-01   +3.9576113605508702e-03
 3.3394808021896978e+00   3.2041458437701564e-03   +1.1821272471418376e-01   +3.9670914308199256e-03
 3.3426857657105988e+00   3.2049635209010496e-03   +1.1819999471534215e-01   +3.9768855191903360e-03
 3.3456507224958218e+00   2.9649567852230163e-03   +1.1818818967413285e-01   +3.9861959300135606e-03
 3.3484296710010946e+00   2.7789485052727159e-03   +1.1817709986884854e-01   +3.9951330474229082e-03
 3.3512826752524547e+00   2.8530042513601472e-03   +1.1816568838840494e-01   +4.0045175620847927e-03
 3.3543966722261747e+00   3.1139969737199458e-03   +1.1815320219213384e-01   +4.0149063341272870e-03
 3.3576756032724586e+00   3.2789310462839616e-03   +1.1814001950643624e-01   +4.0259482413761358e-03
 3.3607869264519845e+00   3.1113231795258933e-03   +1.1812747712912924e-01   +4.0364604033770899e-03
 3.3636081449963129e+00   2.8212185443283744e-03   +1.1811607596263030e-01   +4.0459731952156366e-03
 3.3663681404222592e+00   2.7599954259462933e-03   +1.1810489631862385e-01   +4.0552178963126437e-03
 3.3693577759883642e+00   2.9896355661049867e-03   +1.1809275785798415e-01   +4.0651180016402257e-03
 3.3726230793358036e+00   3.2653033474394633e-03   +1.1807946663027064e-01   +4.0757251320044279e-03
 3.3758623841004320e+00   3.2393047646284145e-03   +1.1806624741924623e-01   +4.0859994231328524e-03
 3.3787932597406072e+00   2.9308756401751346e-03   +1.1805425850551234e-01   +4.0950662648868708e-03
 3.3815130849537165e+00   2.7198252131093170e-03   +1.1804310951002403e-01   +4.1032044490523977e-03
 3.3843539853015292e+00   2.8409003478127026e-03   +1.1803144100558866e-01   +4.1113937824911991e-03
 3.3875265588552406e+00   3.1725735537113664e-03   +1.1801838332475301e-01   +4.1201335574381631e-03
 3.3908472335508257e+00   3.3206746955851685e-03   +1.1800468718767516e-01   +4.1287890372357933e-03
 3.3936260539406868e+00   2.7788203898611030e-03   +1.1799320443868666e-01   +4.1356252762767788e-03
 3.3964563768682767e+00   2.8303229275898900e-03   +1.1798148989037877e-01   +4.1421964437724657e-03
 3.3995559743421606e+00   3.0995974738838861e-03   +1.1796864018076668e-01   +4.1489359805446718e-03
 3.4028377265196288e+00   3.2817521774681779e-03   +1.1795501338236823e-01   +4.1555665346132750e-03
 3.4059668523945206e+00   3.1291258748917805e-03   +1.1794200079473355e-01   +4.1614326156524262e-03
 3.4088001118802511e+00   2.8332594857305438e-03   +1.1793020330396542e-01   +4.1663659973938784e-03
 3.4115441714612720e+00   2.7440595810208634e-03   +1.1791876436966167e-01   +4.1708169094845943e-03
 3.4145090509987650e+00   2.9648795374930259e-03   +1.1790639167991263e-01   +4.1752957934801157e-03
 3.4177691534141341e+00   3.2601024153691149e-03   +1.1789277225012625e-01   +4.1798607720247112e-03
 3.4210282288484448e+00   3.2590754343106987e-03   +1.1787914278147324e-01   +4.1840994685675209e-03
 3.4239833118499288e+00   2.9550830014839491e-03   +1.1786677303864593e-01   +4.1877081735669820e-03
 3.4267068334448672e+00   2.7235215949383829e-03   +1.1785536338414493e-01   +4.1908730912448991e-03
 3.4295266836788070e+00   2.8198502339398246e-03   +1.1784354128024570e-01   +4.1940250598179341e-03
 3.4326765058132418e+00   3.1498221344348210e-03   +1.1783032544204032e-01   +4.1974433838328469e-03
 3.4360142535223699e+00   3.3377477091280916e-03   +1.1781630947726728e-01   +4.2010092043538848e-03
 3.4387920689361740e+00   2.7778154138040634e-03   +1.1780463572917663e-01   +4.2039792300127754e-03
 3.4416248498320203e+00   2.8327808958463763e-03   +1.1779272244415660e-01   +4.2070482538617759e-03
 3.4447248504939427e+00   3.1000006619223974e-03   +1.1777967528029101e-01   +4.2104932219288104e-03
 3.4480052797641112e+00   3.2804292701684723e-03   +1.1776585689010170e-01   +4.2142799483852822e-03
 3.4511373244861066e+00   3.1320447219953529e-03   +1.1775265168918403e-01   +4.2180717497396873e-03
 3.4539741112456039e+00   2.8367867594973895e-03   +1.1774068083554599e-01   +4.2216867420850901e-03
 3.4567136239095131e+00   2.7395126639091494e-03   +1.1772911048110023e-01   +4.2253616392174285e-03
 3.4596725766009708e+00   2.9589526914577391e-03   +1.1771660168677553e-01   +4.2295581166369393e-03
 3.4629335921298154e+00   3.2610155288446130e-03   +1.1770280110760602e-01   +4.2344707735958798e-03
 3.4662057579019137e+00   3.2721657720982122e-03   +1.1768893671648838e-01   +4.2397212047896003e-03
 3.4691666617511236e+00   2.9609038492099948e-03   +1.1767637592255900e-01   +4.2447563991340085e-03
 3.4718820985702523e+00   2.7154368191286693e-03   +1.1766484300919766e-01   +4.2496171808340351e-03
 3.4746892657564881e+00   2.8071671862357483e-03   +1.1765290628119661e-01   +4.2548892168612776e-03
 3.4778361503540500e+00   3.1468845975619608e-03   +1.1763950695752572e-01   +4.2610918628959854e-03
 3.4811862218790508e+00   3.3500715250007751e-03   +1.1762522046646635e-01   +4.2680319458022883e-03
 3.4839573716115559e+00   2.7711497325051404e-03   +1.1761338485555031e-01   +4.2740285114677909e-03
 3.4867861950884129e+00   2.8288234768569787e-03   +1.1760128545007893e-01   +4.2803884227934222e-03
 3.4898932742542188e+00   3.1070791658058816e-03   +1.1758797472691074e-01   +4.2876519150168175e-03
 3.4931838890678715e+00   3.2906148136526703e-03   +1.1757385268220745e-01   +4.2956203804874237e-03
 3.4963156139303915e+00   3.1317248625200023e-03   +1.1756038778418768e-01   +4.3034469887410689e-03
 3.4991432304667534e+00   2.8276165363618766e-03   +1.1754820907270090e-01   +4.3106992957383803e-03
 3.5018813369885837e+00   2.7381065218303746e-03   +1.1753639611950703e-01   +4.3178848408597908e-03
 3.5048314989485707e+00   2.9501619599869855e-03   +1.1752364603549666e-01   +4.3257933335185631e-03
 3.5080690947612925e+00   3.2375958127217608e-03   +1.1750962657049738e-01   +4.3346521919975520e-03
 3.5113543352085563e+00   3.2852404472638597e-03   +1.1749537120337719e-01   +4.3438048475641375e-03
 3.5143532858323252e+00   2.9989506237688701e-03   +1.1748233164990662e-01   +4.3522915842332394e-03
 3.5170855684208191e+00   2.7322825884938950e-03   +1.1747042928982390e-01   +4.3601157434054261e-03
 3.5198702525839494e+00   2.7846841631302688e-03   +1.1745827653704725e-01   +4.3681798117109960e-03
 3.5229757105737391e+00   3.1054579897897838e-03   +1.1744469726083397e-01   +4.3772591584273768e-03
 3.5262918206895701e+00   3.3161101158309947e-03   +1.1743016560262337e-01   +4.3870353716660053e-03
 3.5291299068051534e+00   2.8380861155832271e-03   +1.1741770286768688e-01   +4.3954661270608946e-03
 3.5320232422366860e+00   2.8933354315325843e-03   +1.1740497282215288e-01   +4.4041036080671898e-03
 3.5351148806205575e+00   3.0916383838714978e-03   +1.1739134260703490e-01   +4.4133800608336556e-03
 3.5383132509047659e+00   3.1983702842084405e-03   +1.1737721155576179e-01   +4.4230300847281079e-03
 3.5413931432204930e+00   3.0798923157271396e-03   +1.1736357476802763e-01   +4.4323382581796661e-03
 3.5442683580360170e+00   2.8752148155239965e-03   +1.1735081834491395e-01   +4.4410330156801755e-03
 3.5470944170451948e+00   2.8260590091777615e-03   +1.1733825565055007e-01   +4.4495757970822395e-03
 3.5500857071376077e+00   2.9912900924129460e-03   +1.1732493216729324e-01   +4.4586068275001825e-03
 3.5532765108294297e+00   3.1908036918220084e-03   +1.1731069027824298e-01   +4.4682272702849194e-03
 3.5564538268324455e+00   3.1773160030157399e-03   +1.1729647811187334e-01   +4.4777872933123453e-03
 3.5594121300387331e+00   2.9583032062876491e-03   +1.1728321833353623e-01   +4.4866555745628070e-03
 3.5622121711241554e+00   2.8000410854223112e-03   +1.1727064379648819e-01   +4.4950196722519115e-03
 3.5650950237633539e+00   2.8828526391984077e-03   +1.1725767294632755e-01   +4.5035953364642792e-03
 3.5682183552792117e+00   3.1233315158578634e-03   +1.1724359227834957e-01   +4.5128371070626890e-03
 3.5714605367898020e+00   3.2421815105903029e-03   +1.1722894535064830e-01   +4.5223822712563448e-03
 3.5745371742949552e+00   3.0766375051531902e-03   +1.1721501776785044e-01   +4.5313759590932491e-03
 3.5773683182251705e+00   2.8311439302153296e-03   +1.1720217714417488e-01   +4.5395938631641267e-03
 3.5801613627931652e+00   2.7930445679946736e-03   +1.1718948659291718e-01   +4.5476530631153441e-03
 3.5831708999393590e+00   3.0095371461937859e-03   +1.1717578727549331e-01   +4.5562702339925574e-03
 3.5864163910746889e+00   3.2454911353299032e-03   +1.1716098497854792e-01   +4.5654750940425240e-03
 3.5896186000927419e+00   3.2022090180530149e-03   +1.1714635095901621e-01   +4.5744624808860901e-03
 3.5925408277800592e+00   2.9222276873173136e-03   +1.1713297145936764e-01   +4.5825775987400367e-03
 3.5952889106647063e+00   2.7480828846471184e-03   +1.1712036776064903e-01   +4.5901298993492046e-03
 3.5981642196582357e+00   2.8753089935293907e-03   +1.1710715846137468e-01   +4.5979460125714607e-03
 3.6013391036949844e+00   3.1748840367487041e-03   +1.1709254695633459e-01   +4.6064679653304696e-03
 3.6046347966989045e+00   3.2956930039200749e-03   +1.1707735105052666e-01   +4.6151854475967417e-03
 3.6076987511818666e+00   3.0639544829620391e-03   +1.1706319807245813e-01   +4.6231684879140351e-03
 3.6104704788020650e+00   2.7717276201983942e-03   +1.1705037401910265e-01   +4.6302880445351679e-03
 3.6132265196884314e+00   2.7560408863664954e-03   +1.1703760310785019e-01   +4.6372739307968961e-03
 3.6162212589910849e+00   2.9947393026534819e-03   +1.1702370445067485e-01   +4.6447562169103923e-03
 3.6195329683117299e+00   3.3117093206449510e-03   +1.1700830883824966e-01   +4.6529049913889425e-03
 3.6224513264841320e+00   2.9183581724021579e-03   +1.1699471965102916e-01   +4.6599758425919773e-03
 3.6254288690980339e+00   2.9775426139018180e-03   +1.1698083376897508e-01   +4.6670829799959216e-03
 3.6285071097336634e+00   3.0782406356295589e-03   +1.1696645619077074e-01   +4.6743253535883166e-03
 3.6316006344050789e+00   3.0935246714154374e-03   +1.1695198493520748e-01   +4.6814933278681572e-03
 3.6346112221271989e+00   3.0105877221200394e-03   +1.1693788050799085e-01   +4.6883735898030536e-03
 3.6375321353114178e+00   2.9209131842189429e-03   +1.1692417654020648e-01   +4.6949561165017259e-03
 3.6404670776707349e+00   2.9349423593170165e-03   +1.1691038751502307e-01   +4.7014835571202096e-03
 3.6435026671381472e+00   3.0355894674123363e-03   +1.1689610559571309e-01   +4.7081537865967006e-03
 3.6466150389892440e+00   3.1123718510968068e-03   +1.1688144153682535e-01   +4.7149088835591567e-03
 3.6496800607050006e+00   3.0650217157566217e-03   +1.1686698013481349e-01   +4.7214927387297760e-03
 3.6526274196271804e+00   2.9473589221797880e-03   +1.1685305494093397e-01   +4.7277675021045532e-03
 3.6555058566813394e+00   2.8784370541590221e-03   +1.1683943760476431e-01   +4.7338420439422147e-03
 3.6584788633075829e+00   2.9730066262434462e-03   +1.1682535457651122e-01   +4.7400887025478792e-03
 3.6615997249170342e+00   3.1208616094513530e-03   +1.1681055121973795e-01   +4.7466153644747655e-03
 3.6647316546281252e+00   3.1319297110909972e-03   +1.1679567495184870e-01   +4.7531239801560689e-03
 3.6677258764402993e+00   2.9942218121741249e-03   +1.1678143376729475e-01   +4.7593188719873124e-03
 3.6706027004047526e+00   2.8768239644532123e-03   +1.1676773349023228e-01   +4.7652653932534197e-03
 3.6735139692241408e+00   2.9112688193881908e-03   +1.1675385177612434e-01   +4.7712716997441642e-03
 3.6765799924179614e+00   3.0660231938206550e-03   +1.1673921325589888e-01   +4.7775958024921308e-03
 3.6797395621675109e+00   3.1595697495494512e-03   +1.1672410779329066e-01   +4.7841288901508431e-03
 3.6828120741994281e+00   3.0725120319172738e-03   +1.1670939870152555e-01   +4.7905094803653327e-03
 3.6857188408977644e+00   2.9067666983362273e-03   +1.1669546501429462e-01   +4.7965635817821860e-03
 3.6885779364451259e+00   2.8590955473615232e-03   +1.1668174263457304e-01   +4.8025502712066457e-03
 3.6915650312001582e+00   2.9870947550323379e-03   +1.1666738755846295e-01   +4.8088534235824218e-03
 3.6947139948360554e+00   3.1489636358972284e-03   +1.1665223412545943e-01   +4.8155502882806754e-03
 3.6978616899347307e+00   3.1476950986752961e-03   +1.1663706561984727e-01   +4.8223126431819630e-03
 3.7008381831958466e+00   2.9764932611158201e-03   +1.1662270240887604e-01   +4.8287963761026549e-03
 3.7036803186267635e+00   2.8421354309169367e-03   +1.1660896942413830e-01   +4.8350669978645521e-03
 3.7065807971773683e+00   2.9004785506048236e-03   +1.1659493602049081e-01   +4.8415637228730879e-03
 3.7096722157640696e+00   3.0914185867012556e-03   +1.1657995786863884e-01   +4.8486052478508455e-03
 3.7128678525650356e+00   3.1956368009660174e-03   +1.1656445167049179e-01   +4.8560258093838290e-03
 3.7159406860838264e+00   3.0728335187908407e-03   +1.1654951876045543e-01   +4.8633091957418096e-03
 3.7188109648442991e+00   2.8702787604726332e-03   +1.1653554977335738e-01   +4.8702546390772374e-03
 3.7216394167860036e+00   2.8284519417045573e-03   +1.1652176463659095e-01   +4.8772506495487755e-03
 3.7246375413978101e+00   2.9981246118064853e-03   +1.1650713069994745e-01   +4.8848383377295369e-03
 3.7278304447882866e+00   3.1929033904765092e-03   +1.1649152072781002e-01   +4.8931130352150949e-03
 3.7310027536606354e+00   3.1723088723487614e-03   +1.1647598493686480e-01   +4.9015492266457428e-03
 3.7339538454765355e+00   2.9510918159001420e-03   +1.1646150819472062e-01   +4.9095927203656985e-03
 3.7367533785505511e+00   2.7995330740155921e-03   +1.1644775273399668e-01   +4.9174062576122727e-03
 3.7396415213966319e+00   2.8881428460807435e-03   +1.1643353869270244e-01   +4.9256578264507758e-03
 3.7427575189465525e+00   3.1159975499206460e-03   +1.1641817621295554e-01   +4.9347723900892444e-03
 3.7459843250995917e+00   3.2268061530391634e-03   +1.1640223711330648e-01   +4.9444466014711324e-03
 3.7490712533039892e+00   3.0869282043974877e-03   +1.1638695939041996e-01   +4.9539234507814467e-03
 3.7519236419910591e+00   2.8523886870699400e-03   +1.1637281616946754e-01   +4.9628603502370975e-03
 3.7547234421831872e+00   2.7998001921281102e-03   +1.1635890868164073e-01   +4.9717950672748083e-03
 3.7577129992609719e+00   2.9895570777846991e-03   +1.1634403074422923e-01   +4.9815044580335194e-03
 3.7609322140321164e+00   3.2192147711445074e-03   +1.1632797712697700e-01   +4.9921516654266029e-03
 3.7641335706811980e+00   3.2013566490816103e-03   +1.1631197826478053e-01   +5.0029279078332147e-03
 3.7670800605817383e+00   2.9464899005402501e-03   +1.1629722240776368e-01   +5.0129894671077663e-03
 3.7698496753115815e+00   2.7696147298432727e-03   +1.1628332509523867e-01   +5.0225833815612624e-03
 3.7727177907611398e+00   2.8681154495582284e-03   +1.1626890538665435e-01   +5.0326103696808162e-03
 3.7758609240635481e+00   3.1431333024083408e-03   +1.1625306983291732e-01   +5.0436880167536047e-03
 3.7791359794810986e+00   3.2750554175504654e-03   +1.1623653246940123e-01   +5.0553081457045835e-03
 3.7822162562453134e+00   3.0802767642148510e-03   +1.1622094380838724e-01   +5.0662968313261334e-03
 3.7850183089499669e+00   2.8020527046535015e-03   +1.1620673373725247e-01   +5.0763215130257928e-03
 3.7877833353176364e+00   2.7650263676695097e-03   +1.1619268385421702e-01   +5.0862460077419208e-03
 3.7907961772820533e+00   3.0128419644168680e-03   +1.1617734350473115e-01   +5.0970617961249689e-03
 3.7940707616350302e+00   3.2745843529768948e-03   +1.1616063347655647e-01   +5.1088350045241484e-03
 3.7972960417095551e+00   3.2252800745249388e-03   +1.1614413738489708e-01   +5.1204081470072405e-03
 3.8002074395655097e+00   2.9113978559545117e-03   +1.1612921465759642e-01   +5.1308287421672960e-03
 3.8029249074305560e+00   2.7174678650463413e-03   +1.1611525863318042e-01   +5.1405074201713238e-03
 3.8057829811742212e+00   2.8580737436652015e-03   +1.1610055220948860e-01   +5.1506256562106594e-03
 3.8089722446774266e+00   3.1892635032053640e-03   +1.1608410761678961e-01   +5.1618275039762565e-03
 3.8122983059894229e+00   3.3260613119963089e-03   +1.1606691979169291e-01   +5.1733947013898650e-03
 3.8150493175978086e+00   2.7510116083857561e-03   +1.1605267467171185e-01   +5.1828693850420361e-03
 3.8178515224820897e+00   2.8022048842810676e-03   +1.1603813773954634e-01   +5.1924724886301156e-03
 3.8209539097530412e+00   3.1023872709514677e-03   +1.1602201233188636e-01   +5.2029885031914880e-03
 3.8242688147591686e+00   3.3149050061274110e-03   +1.1600474651102520e-01   +5.2140674460482653e-03
 3.8270894442446792e+00   2.8206294855106506e-03   +1.1599002642586299e-01   +5.2233569685624214e-03
 3.8299636258935483e+00   2.8741816488691008e-03   +1.1597500011532225e-01   +5.2326801884735839e-03
 3.8330572621353616e+00   3.0936362418132468e-03   +1.1595879679452735e-01   +5.2425503643967935e-03
 3.8362827685442804e+00   3.2255064089188323e-03   +1.1594187057260422e-01   +5.2526496039440014e-03
 3.8393756547466960e+00   3.0928862024155457e-03   +1.1592560999954075e-01   +5.2621413033419251e-03
 3.8422312685864006e+00   2.8556138397046738e-03   +1.1591057103266891e-01   +5.2707556427629264e-03
 3.8450317414849988e+00   2.8004728985981941e-03   +1.1589579873276040e-01   +5.2790839800705373e-03
 3.8480147542908427e+00   2.9830128058438987e-03   +1.1588003810766212e-01   +5.2878021652590420e-03
 3.8512260174946022e+00   3.2112632037595290e-03   +1.1586304280465411e-01   +5.2969928959554239e-03
 3.8544315506691023e+00   3.2055331745000082e-03   +1.1584604852456824e-01   +5.3060591815596841e-03
 3.8573918794410846e+00   2.9603287719823790e-03   +1.1583032871515701e-01   +5.3142199503488337e-03
 3.8601670629425491e+00   2.7751835014644399e-03   +1.1581557038781624e-01   +5.3216791372158491e-03
 3.8630262371818813e+00   2.8591742393322406e-03   +1.1580034402476092e-01   +5.3291682288858604e-03
 3.8661540879838814e+00   3.1278508020000650e-03   +1.1578366267700960e-01   +5.3371215715475751e-03
 3.8694274890774576e+00   3.2734010935762115e-03   +1.1576617886640987e-01   +5.3451866269570714e-03
 3.8725227824417727e+00   3.0952933643151326e-03   +1.1574962245076256e-01   +5.3525748965276591e-03
 3.8753380306341345e+00   2.8152481923617856e-03   +1.1573454439519004e-01   +5.3591012223044455e-03
 3.8780900381202708e+00   2.7520074861362431e-03   +1.1571978753741496e-01   +5.3653008533009324e-03
 3.8810862743084873e+00   2.9962361882165389e-03   +1.1570370195883999e-01   +5.3718561271001442e-03
 3.8843669244047918e+00   3.2806500963045160e-03   +1.1568606728772379e-01   +5.3788248071808577e-03
 3.8876119643807314e+00   3.2450399759396120e-03   +1.1566860187637618e-01   +5.3855196723413086e-03
 3.8905329220581928e+00   2.9209576774613666e-03   +1.1565286237981372e-01   +5.3914014478133616e-03
 3.8932403266983990e+00   2.7074046402062457e-03   +1.1563825841454560e-01   +5.3967491027471235e-03
 3.8960806270667128e+00   2.8403003683137307e-03   +1.1562292216448676e-01   +5.4022726703188634e-03
 3.8992670721925005e+00   3.1864451257876958e-03   +1.1560569832846858e-01   +5.4084124288342533e-03
 3.9026115615917334e+00   3.3444893992329305e-03   +1.1558759921022406e-01   +5.4148322303017409e-03
 3.9053597958834381e+00   2.7482342917046765e-03   +1.1557271073383203e-01   +5.4201108993509849e-03
 3.9081620529591108e+00   2.8022570756727205e-03   +1.1555751460838415e-01   +5.4255309981913243e-03
 3.9112681666620110e+00   3.1061137029002595e-03   +1.1554065285897634e-01   +5.4316239496725073e-03
 3.9145865390929688e+00   3.3183724309577833e-03   +1.1552261755908279e-01   +5.4383719318463006e-03
 3.9174045364256758e+00   2.8179973327069341e-03   +1.1550728397681924e-01   +5.4442698765512030e-03
 3.9202765654263998e+00   2.8720290007240301e-03   +1.1549163901543583e-01   +5.4504730276814370e-03
 3.9233700219865764e+00   3.0934565601765662e-03   +1.1547476754881221e-01   +5.4574184604663668e-03
 3.9265977480365453e+00   3.2277260499689042e-03   +1.1545714037480671e-01   +5.4649860622903220e-03
 3.9296928026786846e+00   3.0950546421393277e-03   +1.1544021428872728e-01   +5.4725754660091136e-03
 3.9325523950984103e+00   2.8595924197256650e-03   +1.1542455454400431e-01   +5.4799096017201423e-03
 3.9353507407583277e+00   2.7983456599174339e-03   +1.1540920944774893e-01   +5.4874078155525341e-03
 3.9383323249807618e+00   2.9815842224341083e-03   +1.1539283590070366e-01   +5.4957784870792777e-03
 3.9415368893137046e+00   3.2045643329428053e-03   +1.1537520933440824e-01   +5.5052099008705930e-03
 3.9447434722198973e+00   3.2065829061926898e-03   +1.1535754067544847e-01   +5.5151079991962240e-03
 3.9477106183141202e+00   2.9671460942228833e-03   +1.1534116244402261e-01   +5.5246790483437468e-03
 3.9504897797267837e+00   2.7791614126635444e-03   +1.1532579559291267e-01   +5.5340023013049815e-03
 3.9533450192468540e+00   2.8552395200702740e-03   +1.1530998057982494e-01   +5.5439460822731875e-03
 3.9564661698617121e+00   3.1211506148580703e-03   +1.1529265960684022e-01   +5.5552238926310452e-03
 3.9597359862630950e+00   3.2698164013829079e-03   +1.1527447507320202e-01   +5.5675131562152947e-03
 3.9628345592831948e+00   3.0985730200998596e-03   +1.1525720518599376e-01   +5.5795414152009226e-03
 3.9656574163081704e+00   2.8228570249755336e-03   +1.1524143911665780e-01   +5.5907965834523145e-03
 3.9684208604822166e+00   2.7634441740462812e-03   +1.1522597375088127e-01   +5.6020595568837435e-03
 3.9714110622810095e+00   2.9902017987928353e-03   +1.1520920394741184e-01   +5.6144832223258938e-03
 3.9746619101244534e+00   3.2508478434438715e-03   +1.1519092983522576e-01   +5.6282272248482082e-03
 3.9778565975585618e+00   3.1946874341084452e-03   +1.1517292757819489e-01   +5.6419201714175554e-03
 3.9808062826009909e+00   2.9496850424290955e-03   +1.1515626688933797e-01   +5.6546844020759135e-03
 3.9835845735476698e+00   2.7782909466789185e-03   +1.1514053974515238e-01   +5.6667798697729631e-03
 3.9864570547673548e+00   2.8724812196849747e-03   +1.1512424399215174e-01   +5.6793416127558600e-03
 3.9895937782331585e+00   3.1367234658037368e-03   +1.1510640794339254e-01   +5.6930641858097498e-03
 3.9928582050801800e+00   3.2644268470214399e-03   +1.1508780009139646e-01   +5.7073025096183736e-03
 3.9959374047914409e+00   3.0791997112609160e-03   +1.1507020558354727e-01   +5.7206590908631229e-03
 3.9987496083722807e+00   2.8122035808397783e-03   +1.1505410088543623e-01   +5.7327584513405302e-03
 4.0015240501247638e+00   2.7744417524830922e-03   +1.1503817926757706e-01   +5.7445673156350909e-03
 4.0045351226268098e+00   3.0110725020460194e-03   +1.1502086287179732e-01   +5.7572135067962783e-03
 4.0077927937165985e+00   3.2576710897886940e-03   +1.1500208577562923e-01   +5.7706760946989923e-03
 4.0110101838124956e+00   3.2173900958971657e-03   +1.1498349816829874e-01   +5.7837417898827089e-03
 4.0139337894270666e+00   2.9236056145709455e-03   +1.1496657173083734e-01   +5.7953705203068386e-03
 4.0166692762810845e+00   2.7354868540179211e-03   +1.1495070394239743e-01   +5.8060306625984997e-03
 4.0195305775542209e+00   2.8613012731364407e-03   +1.1493407545973099e-01   +5.8169499883413966e-03
 4.0227047316030093e+00   3.1741540487884023e-03   +1.1491559271021749e-01   +5.8287800735775837e-03
 4.0259750435378194e+00   3.2703119348100884e-03   +1.1489651127878642e-01   +5.8406541426230078e-03
 4.0290566851521197e+00   3.0816416143002456e-03   +1.1487849560976642e-01   +5.8515540607997889e-03
 4.0318658966384664e+00   2.8092114863467188e-03   +1.1486204368135199e-01   +5.8612534955768429e-03
 4.0346337598740147e+00   2.7678632355483401e-03   +1.1484580755203247e-01   +5.8706001887252959e-03
 4.0376439941108888e+00   3.0102342368740764e-03   +1.1482812065371129e-01   +5.8805382505184118e-03
 4.0409182251616116e+00   3.2742310507227756e-03   +1.1480884906076372e-01   +5.8910970268690232e-03
 4.0441451283135406e+00   3.2269031519289726e-03   +1.1478982258752565e-01   +5.9012743421584905e-03
 4.0470579638787090e+00   2.9128355651684146e-03   +1.1477261994777116e-01   +5.9103099322395320e-03
 4.0497771618473504e+00   2.7191979686413958e-03   +1.1475653733408692e-01   +5.9186082017731092e-03
 4.0526348893540431e+00   2.8577275066927754e-03   +1.1473961125523577e-01   +5.9272033278279261e-03
 4.0558186987737432e+00   3.1838094197000899e-03   +1.1472072510080622e-01   +5.9366474247732268e-03
 4.0591458980187980e+00   3.3271992450547572e-03   +1.1470095643456221e-01   +5.9464055653375564e-03
 4.0619013469673773e+00   2.7554489485792644e-03   +1.1468456035354578e-01   +5.9544281533663963e-03
 4.0647082263953704e+00   2.8068794279931808e-03   +1.1466783558305590e-01   +5.9625498424683964e-03
 4.0678108034892482e+00   3.1025770938777342e-03   +1.1464932244338190e-01   +5.9714850325450191e-03
 4.0711212797165119e+00   3.3104762272637700e-03   +1.1462953822836619e-01   +5.9810093218644117e-03
 4.0739455327469019e+00   2.8242530303899116e-03   +1.1461263484691617e-01   +5.9891521050713069e-03
 4.0768226233372893e+00   2.8770905903874322e-03   +1.1459539156100078e-01   +5.9974680375019102e-03
 4.0799138482374371e+00   3.0912249001477932e-03   +1.1457683817471905e-01   +6.0064438513932747e-03
 4.0831341169294193e+00   3.2202686919822199e-03   +1.1455748071144524e-01   +6.0158280769630210e-03
 4.0862267464570072e+00   3.0926295275879312e-03   +1.1453886199532251e-01   +6.0248819822571022e-03
 4.0890908971639632e+00   2.8641507069560035e-03   +1.1452159376606934e-01   +6.0333095934647901e-03
 4.0918955909495525e+00   2.8046937855892295e-03   +1.1450466055846857e-01   +6.0416066232994855e-03
 4.0948800395547416e+00   2.9844486051890939e-03   +1.1448661641945351e-01   +6.0505102507159491e-03
 4.0980889250959098e+00   3.2088855411682715e-03   +1.1446718559467783e-01   +6.0601368831906584e-03
 4.1012877333900173e+00   3.1988082941074580e-03   +1.1444778495792902e-01   +6.0697874756489708e-03
 4.1042440478265831e+00   2.9563144365658545e-03   +1.1442982750968103e-01   +6.0787560975909217e-03
 4.1070229467431032e+00   2.7788989165200562e-03   +1.1441292350968954e-01   +6.0872188199237896e-03
 4.1098869750771270e+00   2.8640283340237715e-03   +1.1439547702057407e-01   +6.0959664555653610e-03
 4.1130197092164034e+00   3.1327341392763941e-03   +1.1437636494361257e-01   +6.1055781967114453e-03
 4.1162892374802729e+00   3.2695282638695033e-03   +1.1435638612993794e-01   +6.1156442078541193e-03
 4.1193795391575083e+00   3.0903016772354519e-03   +1.1433747223322854e-01   +6.1251673313826686e-03
 4.1221962910629362e+00   2.8167519054278500e-03   +1.1432020689202164e-01   +6.1338742254943672e-03
 4.1249645540021449e+00   2.7682629392087321e-03   +1.1430321487396199e-01   +6.1424291009277909e-03
 4.1279669214698416e+00   3.0023674676966650e-03   +1.1428475912941080e-01   +6.1516952271207957e-03
 4.1312235897135210e+00   3.2566682436794281e-03   +1.1426470876975103e-01   +6.1617175535796358e-03
 4.1344523625694691e+00   3.2287728559481366e-03   +1.1424479798233766e-01   +6.1716266378645810e-03
 4.1373863653537457e+00   2.9340027842765792e-03   +1.1422667722101476e-01   +6.1806137632162651e-03
 4.1401166223240198e+00   2.7302569702740698e-03   +1.1420979116734428e-01   +6.1889532646213627e-03
 4.1428835200902618e+00   2.7668977662420602e-03   +1.1419265530658430e-01   +6.1973775166842904e-03
 4.1460610223429821e+00   3.1775022527202879e-03   +1.1417294777737373e-01   +6.2070335449790626e-03
 4.1494940401325353e+00   3.4330177895531833e-03   +1.1415162105564992e-01   +6.2174368146084387e-03
 4.1522269666177625e+00   2.7329264852271606e-03   +1.1413461796575269e-01   +6.2256985740324804e-03
 4.1550285727376455e+00   2.8016061198830045e-03   +1.1411716416000453e-01   +6.2341564803593871e-03
 4.1581526549172567e+00   3.1240821796112428e-03   +1.1409767342323239e-01   +6.2435791522837862e-03
 4.1614904737774498e+00   3.3378188601931313e-03   +1.1407681665119179e-01   +6.2536722203303270e-03
 4.1642911343452695e+00   2.8006605678196905e-03   +1.1405929034701658e-01   +6.2621674379958695e-03
 4.1671479761137302e+00   2.8568417684606828e-03   +1.1404138791221666e-01   +6.2708686143905798e-03
 4.1702481955785160e+00   3.1002194647857806e-03   +1.1402193208044679e-01   +6.2804021947291087e-03
 4.1734982900587889e+00   3.2500944802729137e-03   +1.1400150384043665e-01   +6.2904719610267197e-03
 4.1766120119427228e+00   3.1137218839338843e-03   +1.1398190189151089e-01   +6.3002329354615774e-03
 4.1794682601636941e+00   2.8562482209713025e-03   +1.1396389395892158e-01   +6.3092832940437084e-03
 4.1822498583556476e+00   2.7815981919534494e-03   +1.1394633170213828e-01   +6.3181921151830977e-03
 4.1852234885120838e+00   2.9736301564362577e-03   +1.1392752942226765e-01   +6.3278410710782360e-03
 4.1884525586133767e+00   3.2290701012929190e-03   +1.1390707926452158e-01   +6.3384690302917051e-03
 4.1916835399654957e+00   3.2309813521189668e-03   +1.1388658238281978e-01   +6.3492751688755174e-03
 4.1946471120199336e+00   2.9635720544378685e-03   +1.1386775094328644e-01   +6.3593635794748421e-03
 4.1974015055024987e+00   2.7543934825651206e-03   +1.1385022166138642e-01   +6.3688949397687012e-03
 4.2002431400554316e+00   2.8416345529329590e-03   +1.1383210943188631e-01   +6.3788851769073030e-03
 4.2033829660344590e+00   3.1398259790273997e-03   +1.1381206327181161e-01   +6.3901103258984402e-03
 4.2066860383754126e+00   3.3030723409535057e-03   +1.1379093647755786e-01   +6.4021364284813564e-03
 4.2097427409664281e+00   3.0567025910155365e-03   +1.1377134978691592e-01   +6.4134636079017666e-03
 4.2125058887316120e+00   2.7631477651839376e-03   +1.1375361410886738e-01   +6.4238606562041075e-03
 4.2152819758511404e+00   2.7760871195283698e-03   +1.1373576624240128e-01   +6.4344532243581637e-03
 4.2183459204479465e+00   3.0639445968061452e-03   +1.1371603332697523e-01   +6.4462975844115583e-03
 4.2216583581111422e+00   3.3124376631956665e-03   +1.1369465892209012e-01   +6.4592741585103065e-03
 4.2247603533605300e+00   3.1019952493878122e-03   +1.1367460325281938e-01   +6.4715662166303766e-03
 4.2276514878122180e+00   2.8911344516879822e-03   +1.1365587639957388e-01   +6.4831238190895752e-03
 4.2304752841845241e+00   2.8237963723061199e-03   +1.1363755334204111e-01   +6.4944984383139602e-03
 4.2334491303978492e+00   2.9738462133250820e-03   +1.1361822172753519e-01   +6.5065968662452707e-03
 4.2366044962818998e+00   3.1553658840506316e-03   +1.1359767072460664e-01   +6.5194734967082245e-03
 4.2397979668111807e+00   3.1934705292808729e-03   +1.1357683015255934e-01   +6.5325142596836527e-03
 4.2427955707385498e+00   2.9976039273691413e-03   +1.1355722994711936e-01   +6.5447282922987422e-03
 4.2456093819006808e+00   2.8138111621309747e-03   +1.1353879822870236e-01   +6.5561540407703721e-03
 4.2484817316139134e+00   2.8723497132325804e-03   +1.1351995000101389e-01   +6.5677395205929910e-03
 4.2515844992851193e+00   3.1027676712058749e-03   +1.1349955256137514e-01   +6.5801383528786240e-03
 4.2548303145107687e+00   3.2458152256493733e-03   +1.1347817381966203e-01   +6.5929397336734665e-03
 4.2579597681062591e+00   3.1294535954904390e-03   +1.1345752246209768e-01   +6.6050854320724986e-03
 4.2608302770159723e+00   2.8705089097131875e-03   +1.1343854674684394e-01   +6.6160317592794480e-03
 4.2636078434718589e+00   2.7775664558866708e-03   +1.1342015579258809e-01   +6.6264289448236284e-03
 4.2665603440597728e+00   2.9525005879138533e-03   +1.1340057519548287e-01   +6.6372803272069947e-03
 4.2697954375475966e+00   3.2350934878238036e-03   +1.1337908410395828e-01   +6.6488919373919033e-03
 4.2730590173007164e+00   3.2635797531197497e-03   +1.1335736614196368e-01   +6.6603455870044518e-03
 4.2760418448521635e+00   2.9828275514471869e-03   +1.1333748423397558e-01   +6.6705171534319650e-03
 4.2787836878356371e+00   2.7418429834735747e-03   +1.1331918221546219e-01   +6.6795983792966385e-03
 4.2815953099134534e+00   2.8116220778162671e-03   +1.1330038891201274e-01   +6.6886586637954354e-03
 4.2844708913892777e+00   2.8755814758243403e-03   +1.1328114213879961e-01   +6.6976462332244821e-03
 4.2877808348476938e+00   3.3099434584160647e-03   +1.1325895665942452e-01   +6.7076456156362268e-03
 4.2908592368722136e+00   3.0784020245198107e-03   +1.1323829391959719e-01   +6.7166347154635053e-03
 4.2940030390758253e+00   3.1438022036116564e-03   +1.1321716409959681e-01   +6.7255260688742517e-03
 4.2970647184555313e+00   3.0616793797060282e-03   +1.1319655977251585e-01   +6.7339297235592096e-03
 4.2999745094265167e+00   2.9097909709854264e-03   +1.1317695403037976e-01   +6.7417460540019018e-03
 4.3028596007858706e+00   2.8850913593538863e-03   +1.1315749250265188e-01   +6.7493291728667037e-03
 4.3058696020951341e+00   3.0100013092635436e-03   +1.1313716520305304e-01   +6.7571911014255807e-03
 4.3090149869269521e+00   3.1453848318179212e-03   +1.1311589837088103e-01   +6.7653583957062776e-03
 4.3121393786246118e+00   3.1243916976597674e-03   +1.1309474816917393e-01   +6.7733960130675576e-03
 4.3151045724588331e+00   2.9651938342212247e-03   +1.1307465246646425e-01   +6.7809977467193283e-03
 4.3179607099607527e+00   2.8561375019195978e-03   +1.1305527452595365e-01   +6.7883420560208695e-03
 4.3208894548695183e+00   2.9287449087656015e-03   +1.1303538209989840e-01   +6.7959399339871688e-03
 4.3239676411883927e+00   3.0781863188744651e-03   +1.1301445051823254e-01   +6.8040243649952446e-03
 4.3271070905073099e+00   3.1394493189171868e-03   +1.1299307648666902e-01   +6.8124263632750532e-03
 4.3302022289467619e+00   3.0951384394519721e-03   +1.1297197802414966e-01   +6.8208991813598309e-03
 4.3331507484808425e+00   2.9485195340805959e-03   +1.1295185430045425e-01   +6.8291895018631069e-03
 4.3360267999376987e+00   2.8760514568562101e-03   +1.1293220130672725e-01   +6.8375001822519226e-03
 4.3389843979299902e+00   2.9575979922915607e-03   +1.1291196578170223e-01   +6.8463003678675130e-03
 4.3420775177270539e+00   3.0931197970636148e-03   +1.1289077474023451e-01   +6.8558001082778333e-03
 4.3452349376886126e+00   3.1574199615587162e-03   +1.1286911236825535e-01   +6.8658222515290577e-03
 4.3482842033875571e+00   3.0492656989444811e-03   +1.1284816148135356e-01   +6.8758261435097117e-03
 4.3511782333496933e+00   2.8940299621362797e-03   +1.1282824853300535e-01   +6.8856223684438961e-03
 4.3540510393647152e+00   2.8728060150218226e-03   +1.1280845315148885e-01   +6.8956445418695304e-03
 4.3570556826108442e+00   3.0046432461290351e-03   +1.1278771805627710e-01   +6.9064485155024488e-03
 4.3602132945137644e+00   3.1576119029201877e-03   +1.1276589178614188e-01   +6.9181475339976086e-03
 4.3633371949913213e+00   3.1239004775569512e-03   +1.1274426169859858e-01   +6.9300317796847930e-03
 4.3663073991984191e+00   2.9702042070978152e-03   +1.1272366096474215e-01   +6.9416073165983446e-03
 4.3691811077720777e+00   2.8737085736585399e-03   +1.1270369644069145e-01   +6.9530315568639544e-03
 4.3721247243231041e+00   2.9436165510263734e-03   +1.1268321191509235e-01   +6.9649321842113442e-03
 4.3752254672955955e+00   3.1007429724914104e-03   +1.1266159574601126e-01   +6.9776727881978948e-03
 4.3783821539836261e+00   3.1566866880305966e-03   +1.1263954869078158e-01   +6.9908300793139460e-03
 4.3814307850606129e+00   3.0486310769868297e-03   +1.1261821668612992e-01   +7.0036718317775483e-03
 4.3843242501850268e+00   2.8934651244139076e-03   +1.1259793407278447e-01   +7.0159383332489486e-03
 4.3871997672666962e+00   2.8755170816694431e-03   +1.1257774204750660e-01   +7.0281665117359329e-03
 4.3902193015984299e+00   3.0195343317336309e-03   +1.1255650085099696e-01   +7.0410203438422830e-03
 4.3933834092547581e+00   3.1641076563282411e-03   +1.1253420101708037e-01   +7.0544716158368456e-03
 4.3965031712142668e+00   3.1197619595086934e-03   +1.1251217211515351e-01   +7.0676894437526885e-03
 4.3994630037986173e+00   2.9598325843505080e-03   +1.1249123445819417e-01   +7.0801612988669249e-03
 4.4023225883900867e+00   2.8595845914693996e-03   +1.1247097103059082e-01   +7.0921071873744834e-03
 4.4052532666678106e+00   2.9306782777238638e-03   +1.1245016855255346e-01   +7.1042298059945854e-03
 4.4083527787080836e+00   3.0995120402730336e-03   +1.1242812921443664e-01   +7.1169125087482523e-03
 4.4115039016308542e+00   3.1511229227705329e-03   +1.1240568284891241e-01   +7.1296386379291555e-03
 4.4145668249680110e+00   3.0629233371568532e-03   +1.1238382659468410e-01   +7.1418343064495902e-03
 4.4174801377333131e+00   2.9133127653020452e-03   +1.1236300350701840e-01   +7.1532635832807319e-03
 4.4203582799394994e+00   2.8781422061863182e-03   +1.1234239935082997e-01   +7.1643875062288847e-03
 4.4233561354287403e+00   2.9978554892409193e-03   +1.1232090440400141e-01   +7.1758000516724107e-03
 4.4264902736197760e+00   3.1341381910356958e-03   +1.1229839593059532e-01   +7.1875939495633775e-03
 4.4296152062254004e+00   3.1249326056244087e-03   +1.1227591702759848e-01   +7.1991866833095277e-03
 4.4325838288725086e+00   2.9686226471081767e-03   +1.1225452918913476e-01   +7.2100714986816587e-03
 4.4354461726139416e+00   2.8623437414330155e-03   +1.1223387655845236e-01   +7.2204821117431801e-03
 4.4383275988974722e+00   2.8814262835306081e-03   +1.1221305632016526e-01   +7.2308403054705496e-03
 4.4414026500044717e+00   3.0750511069994602e-03   +1.1219080421744787e-01   +7.2418244428635748e-03
 4.4446170236003262e+00   3.2143735958545250e-03   +1.1216750795101593e-01   +7.2532208115023023e-03
 4.4477150557903453e+00   3.0980321900191399e-03   +1.1214502032175733e-01   +7.2641345290182738e-03
 4.4505836996643318e+00   2.8686438739864428e-03   +1.1212416766410149e-01   +7.2741952061464920e-03
 4.4534053303347987e+00   2.8216306704669236e-03   +1.1210362865452347e-01   +7.2840582520314334e-03
 4.4561935626279743e+00   2.7882322931755965e-03   +1.1208330542073400e-01   +7.2938002698508244e-03
 4.4593932308508757e+00   3.1996682229014084e-03   +1.1205994976824976e-01   +7.3049986296325415e-03
 4.4628071352311345e+00   3.4139043802587921e-03   +1.1203499078171916e-01   +7.3169753922890327e-03
 4.4655175232602975e+00   2.7103880291630134e-03   +1.1201514599522565e-01   +7.3265283972311235e-03
 4.4682911614361043e+00   2.7736381758067807e-03   +1.1199481127042668e-01   +7.3363352140593599e-03
 4.4714052135629032e+00   3.1140521267989385e-03   +1.1197194834880506e-01   +7.3473804550690915e-03
 4.4747391793957654e+00   3.3339658328621624e-03   +1.1194743266545548e-01   +7.3592446532716356e-03
 4.4774647958054139e+00   2.7256164096485236e-03   +1.1192736090495559e-01   +7.3689972140441101e-03
 4.4802398297164885e+00   2.7750339110745870e-03   +1.1190689787455414e-01   +7.3789589544409305e-03
 4.4834050111637680e+00   3.1651814472795081e-03   +1.1188352409768737e-01   +7.3903600989807319e-03
 4.4867424987432498e+00   3.3374875794818237e-03   +1.1185883871700184e-01   +7.4024374821824810e-03
 4.4897976286844266e+00   3.0551299411767374e-03   +1.1183620639849180e-01   +7.4135102501487176e-03
 4.4925822698441200e+00   2.7846411596934573e-03   +1.1181554837914974e-01   +7.4236019130883672e-03
 4.4953504337184098e+00   2.7681638742897974e-03   +1.1179498476542733e-01   +7.4336198696890394e-03
 4.4983716282693074e+00   3.0211945508975546e-03   +1.1177250984842192e-01   +7.4445451389581942e-03
 4.5016003109956726e+00   3.2286827263652285e-03   +1.1174845495640498e-01   +7.4561914940198398e-03
 4.5047440215736732e+00   3.1437105780005581e-03   +1.1172499709292075e-01   +7.4674815574190404e-03
 4.5076447688646049e+00   2.9007472909317045e-03   +1.1170332076401099e-01   +7.4778446396942810e-03
 4.5103987152042855e+00   2.7539463396806241e-03   +1.1168271368060508e-01   +7.4876521303867214e-03
 4.5133016074578434e+00   2.9028922535578872e-03   +1.1166096290579097e-01   +7.4979174655425782e-03
 4.5164657720613182e+00   3.1641646034747950e-03   +1.1163722072696079e-01   +7.5089752689798421e-03
 4.5196714317064322e+00   3.2056596451139896e-03   +1.1161313178504730e-01   +7.5200052874168800e-03
 4.5223511439787591e+00   2.6797122723269950e-03   +1.1159296813517676e-01   +7.5290858661223592e-03
 4.5250869173496575e+00   2.7357733708983645e-03   +1.1157235775620579e-01   +7.5382017084580817e-03
 4.5282254702357196e+00   3.1385528860621292e-03   +1.1154868255028662e-01   +7.5484704354245686e-03
 4.5315850777144080e+00   3.3596074786883534e-03   +1.1152330448675725e-01   +7.5592404693395603e-03
 4.5343359204105038e+00   2.7508426960958232e-03   +1.1150249830904964e-01   +7.5678587170234035e-03
 4.5371363722216538e+00   2.8004518111499621e-03   +1.1148129282304042e-01   +7.5764421955214134e-03
 4.5402014506536545e+00   3.0650784320007674e-03   +1.1145805630136346e-01   +7.5856244940222441e-03
 4.5434112992301712e+00   3.2098485765166274e-03   +1.1143369249242904e-01   +7.5949891065142036e-03
 4.5465158427323900e+00   3.1045435022187817e-03   +1.1141009979105951e-01   +7.6037919144463758e-03
 4.5493849880353068e+00   2.8691453029168201e-03   +1.1138827199712656e-01   +7.6117113533309471e-03
 4.5521670596960107e+00   2.7820716607038776e-03   +1.1136708521530096e-01   +7.6191962665987005e-03
 4.5550949104394629e+00   2.9278507434522538e-03   +1.1134476604028780e-01   +7.6268927552763177e-03
 4.5582289041400781e+00   3.1339937006151786e-03   +1.1132085073515521e-01   +7.6349478122910638e-03
 4.5613650938851178e+00   3.1361897450397080e-03   +1.1129689368062963e-01   +7.6428339027731045e-03
 4.5643257868950471e+00   2.9606930099292939e-03   +1.1127425475364870e-01   +7.6501371385260817e-03
 4.5671567891447795e+00   2.8310022497324283e-03   +1.1125258744379146e-01   +7.6570131287426709e-03
 4.5700368739059734e+00   2.8800847611938352e-03   +1.1123052462702521e-01   +7.6639256552250507e-03
 4.5730793135180337e+00   3.0424396120602992e-03   +1.1120719655835470e-01   +7.6711728440099387e-03
 4.5761912875790669e+00   3.1119740610332514e-03   +1.1118331258033015e-01   +7.6785533867512268e-03
 4.5792236902430181e+00   3.0324026639512169e-03   +1.1116001720333424e-01   +7.6857549528430219e-03
 4.5821247073256988e+00   2.9010170826806458e-03   +1.1113771065199426e-01   +7.6926913055162137e-03
 4.5849919886738153e+00   2.8672813481165349e-03   +1.1111564362424393e-01   +7.6996235562997320e-03
 4.5879288974729375e+00   2.9369087991222287e-03   +1.1109301998066363e-01   +7.7068300125916027e-03
 4.5910006719100878e+00   3.0717744371502320e-03   +1.1106933457284879e-01   +7.7145187552799558e-03
 4.5940939563333121e+00   3.0932844232243184e-03   +1.1104545914843073e-01   +7.7224575036817502e-03
 4.5970781086598445e+00   2.9841523265323744e-03   +1.1102240243750083e-01   +7.7303641549913826e-03
 4.5999589608170481e+00   2.8808521572036838e-03   +1.1100012110217410e-01   +7.7382503899874715e-03
 4.6028558607424559e+00   2.8968999254077588e-03   +1.1097769236194034e-01   +7.7464435782537222e-03
 4.6058557165523490e+00   2.9998558098931483e-03   +1.1095444106802096e-01   +7.7552138087775245e-03
 4.6089155139642921e+00   3.0597974119430660e-03   +1.1093069758296131e-01   +7.7644893691981662e-03
 4.6118754254262297e+00   2.9599114619376365e-03   +1.1090770169520670e-01   +7.7737954281028076e-03
 4.6148492256283378e+00   2.9738002021080234e-03   +1.1088456960153363e-01   +7.7835440744830628e-03
 4.6178371568395891e+00   2.9879312112512935e-03   +1.1086129780388126e-01   +7.7937103425108024e-03
 4.6208188560373644e+00   2.9816991977753560e-03   +1.1083804375364853e-01   +7.8041971201356086e-03
 4.6237523075864049e+00   2.9334515490404556e-03   +1.1081513498011188e-01   +7.8148451602862521e-03
 4.6267326667837212e+00   2.9803591973163179e-03   +1.1079182739497101e-01   +7.8260056563172857e-03
 4.6297409659360316e+00   3.0082991523103786e-03   +1.1076826706666286e-01   +7.8375985531989930e-03
 4.6327284111845968e+00   2.9874452485652014e-03   +1.1074483511386411e-01   +7.8493988567900283e-03
 4.6357141319554787e+00   2.9857207708818834e-03   +1.1072138105079345e-01   +7.8614660677633445e-03
 4.6386960336529111e+00   2.9819016974323986e-03   +1.1069792065126201e-01   +7.8737693383980917e-03
 4.6416846432053100e+00   2.9886095523989908e-03   +1.1067437030186020e-01   +7.8863348678877530e-03
 4.6446719669572056e+00   2.9873237518955875e-03   +1.1065079225453711e-01   +7.8990952589781272e-03
 4.6476546538185435e+00   2.9826868613378466e-03   +1.1062721252517961e-01   +7.9119938793810289e-03
 4.6506312941690560e+00   2.9766403505124828e-03   +1.1060364203990174e-01   +7.9250099296177805e-03
 4.6536020603684349e+00   2.9707661993789714e-03   +1.1058007921838317e-01   +7.9381283166794388e-03
 4.6565513660077533e+00   2.9493056393183892e-03   +1.1055664795484825e-01   +7.9512219690508826e-03
 4.6595531605876612e+00   3.0017945799079016e-03   +1.1053275997353439e-01   +7.9645834936432711e-03
 4.6625953862200369e+00   3.0422256323756613e-03   +1.1050850928456986e-01   +7.9781496319603455e-03
 4.6656071324055794e+00   3.0117461855425631e-03   +1.1048446091402989e-01   +7.9915666971941413e-03
 4.6685563146386171e+00   2.9491822330376394e-03   +1.1046087302877722e-01   +8.0046378617071919e-03
 4.6714828644373219e+00   2.9265497987047695e-03   +1.1043742821116223e-01   +8.0174973946214711e-03
 4.6744571318297954e+00   2.9742673924735286e-03   +1.1041356274899378e-01   +8.0304377955273676e-03
 4.6774881979351459e+00   3.0310661053505328e-03   +1.1038920216771725e-01   +8.0434740998008621e-03
 4.6805034864743904e+00   3.0152885392444873e-03   +1.1036492942481339e-01   +8.0562762430063297e-03
 4.6834798658913481e+00   2.9763794169577196e-03   +1.1034093228744365e-01   +8.0687515045971530e-03
 4.6864340600490113e+00   2.9541941576631814e-03   +1.1031707756071309e-01   +8.0809501611870983e-03
 4.6894131308959128e+00   2.9790708469015215e-03   +1.1029298575023250e-01   +8.0930563575224192e-03
 4.6922836702433033e+00   2.8705393473904550e-03   +1.1026973782087547e-01   +8.1045157060004192e-03
 4.6953153257570666e+00   3.0316555137632761e-03   +1.1024514965152026e-01   +8.1163979160828494e-03
 4.6984629030512268e+00   3.1475772941602642e-03   +1.1021958356406848e-01   +8.1284918683661410e-03
 4.7015368742291548e+00   3.0739711779279588e-03   +1.1019457897120892e-01   +8.1400622105714943e-03
 4.7044408391315464e+00   2.9039649023916425e-03   +1.1017092489487772e-01   +8.1507907109582400e-03
 4.7072764778659550e+00   2.8356387344086187e-03   +1.1014779755943555e-01   +8.1610839245448152e-03
 4.7102125491162408e+00   2.9360712502857211e-03   +1.1012382060398185e-01   +8.1715657923370159e-03
 4.7133276494678151e+00   3.1151003515743625e-03   +1.1009834829390315e-01   +8.1824880572643754e-03
 4.7164754847487433e+00   3.1478352809282129e-03   +1.1007257404049418e-01   +8.1933394519077257e-03
 4.7194654145902835e+00   2.9899298415401176e-03   +1.1004806132306424e-01   +8.2034937530017140e-03
 4.7223033558285765e+00   2.8379412382930624e-03   +1.1002476675771330e-01   +8.2130077723149425e-03
 4.7251796338032905e+00   2.8762779747140144e-03   +1.1000113014234227e-01   +8.2225417729211853e-03
 4.7282208911418522e+00   3.0412573385616426e-03   +1.0997610804425427e-01   +8.2325448401489865e-03
 4.7312523862538454e+00   3.0314951119931877e-03   +1.0995113608284812e-01   +8.2424509141600290e-03
 4.7343503423228777e+00   3.0979560690322927e-03   +1.0992558576854972e-01   +8.2524852293139259e-03
 4.7373260143512264e+00   2.9756720283486970e-03   +1.0990101484306075e-01   +8.2620426073731039e-03
 4.7402601320194222e+00   2.9341176681958459e-03   +1.0987675929929727e-01   +8.2713963925768082e-03
 4.7432259928812917e+00   2.9658608618694515e-03   +1.0985221353251651e-01   +8.2807958875158755e-03
 4.7461987081011472e+00   2.9727152198555373e-03   +1.0982758316872208e-01   +8.2901476169266498e-03
 4.7492591996881437e+00   3.0604915869965055e-03   +1.0980219659810536e-01   +8.2997053511596579e-03
 4.7523301725351459e+00   3.0709728470021957e-03   +1.0977669378765270e-01   +8.3092298498163523e-03
 4.7553170640905069e+00   2.9868915553610265e-03   +1.0975186125453724e-01   +8.3184366773818071e-03
 4.7582243312662191e+00   2.9072671757122137e-03   +1.0972766437812990e-01   +8.3273462262244170e-03
 4.7611626434197500e+00   2.9383121535309087e-03   +1.0970318284719088e-01   +8.3363213295887823e-03
 4.7641895506248932e+00   3.0269072051432033e-03   +1.0967793555795965e-01   +8.3455830668359172e-03
 4.7672547565279668e+00   3.0652059030735757e-03   +1.0965234027415291e-01   +8.3549486571017871e-03
 4.7703047034873682e+00   3.0499469594014172e-03   +1.0962684396180167e-01   +8.3642242723502708e-03
 4.7732854212122140e+00   2.9807177248457606e-03   +1.0960189913532140e-01   +8.3732317948924523e-03
 4.7762204395666004e+00   2.9350183543863650e-03   +1.0957731058535805e-01   +8.3820529822925989e-03
 4.7791817519234430e+00   2.9613123568426047e-03   +1.0955247561607449e-01   +8.3908853673604587e-03
 4.7822085246532042e+00   3.0267727297612623e-03   +1.0952706473904038e-01   +8.3998420148325356e-03
 4.7852655471920009e+00   3.0570225387966943e-03   +1.0950137245465702e-01   +8.4088623434638333e-03
 4.7882734052301208e+00   3.0078580381198705e-03   +1.0947606646641445e-01   +8.4177105152115090e-03
 4.7912292524053193e+00   2.9558471751984783e-03   +1.0945117223770091e-01   +8.4263369527849234e-03
 4.7941848650866881e+00   2.9556126813687911e-03   +1.0942625458505756e-01   +8.4348933392753081e-03
 4.7971907286106381e+00   3.0058635239500475e-03   +1.0940088746414722e-01   +8.4435231416170164e-03
 4.8002465548658311e+00   3.0558262551929616e-03   +1.0937507218625282e-01   +8.4523005157229898e-03
 4.8032814338885510e+00   3.0348790227199274e-03   +1.0934940684956428e-01   +8.4612690500376602e-03
 4.8062517850781523e+00   2.9703511896013168e-03   +1.0932426095641197e-01   +8.4699790138771883e-03
 4.8091881856809540e+00   2.9364006028016476e-03   +1.0929937714088281e-01   +8.4785270916348191e-03
 4.8121647362009616e+00   2.9765505200076703e-03   +1.0927412754616826e-01   +8.4871416611451370e-03
 4.8152070018738726e+00   3.0422656729109931e-03   +1.0924829404521336e-01   +8.4959207552490774e-03
 4.8182620811754031e+00   3.0550793015304833e-03   +1.0922232489039434e-01   +8.5047223447956063e-03
 4.8212610912293226e+00   2.9990100539194486e-03   +1.0919680618139319e-01   +8.5133647007423971e-03
 4.8242025903158083e+00   2.9414990864857771e-03   +1.0917175166319124e-01   +8.5218399699557509e-03
 4.8271547506658594e+00   2.9521603500510807e-03   +1.0914658125501751e-01   +8.5303591528409339e-03
 4.8301718950543950e+00   3.0171443885356197e-03   +1.0912083075371799e-01   +8.5391007429470086e-03
 4.8331815124380135e+00   3.0096173836184903e-03   +1.0909511811332323e-01   +8.5478959290554452e-03
 4.8361450801284693e+00   2.9635676904558039e-03   +1.0906977291938809e-01   +8.5566316388921808e-03
 4.8391719890765508e+00   3.0269089480814415e-03   +1.0904385916343164e-01   +8.5656426096199275e-03
 4.8422266493991648e+00   3.0546603226140334e-03   +1.0901767997369435e-01   +8.5748729431847880e-03
 4.8452392727921900e+00   3.0126233930252155e-03   +1.0899183322687393e-01   +8.5841133211670365e-03
 4.8481905508458505e+00   2.9512780536604666e-03   +1.0896648559050133e-01   +8.5933100542488795e-03
 4.8511328645835574e+00   2.9423137377069253e-03   +1.0894118763602414e-01   +8.6027089357269531e-03
 4.8541213286134877e+00   2.9884640299302490e-03   +1.0891546416130184e-01   +8.6125142361961823e-03
 4.8571220948226506e+00   3.0007662091628973e-03   +1.0888960497009251e-01   +8.6225757817694135e-03
 4.8600955041199931e+00   2.9734092973425774e-03   +1.0886395147233542e-01   +8.6327361289428046e-03
 4.8631350498412438e+00   3.0395457212506471e-03   +1.0883769577599153e-01   +8.6433641257106786e-03
 4.8660952488898195e+00   2.9601990485756957e-03   +1.0881209412222598e-01   +8.6539228545208704e-03
 4.8691063181101066e+00   3.0110692202871547e-03   +1.0878602011361914e-01   +8.6648852486613682e-03
 4.8721247875365066e+00   3.0184694263999390e-03   +1.0875984856540417e-01   +8.6760911859653910e-03
 4.8751697824327138e+00   3.0449948962072426e-03   +1.0873341240248538e-01   +8.6876436205387403e-03
 4.8782062057080910e+00   3.0364232753772313e-03   +1.0870701518059867e-01   +8.6994495618233879e-03
 4.8811644466546316e+00   2.9582409465405135e-03   +1.0868126283601863e-01   +8.7111605648680993e-03
 4.8841059841387677e+00   2.9415374841361697e-03   +1.0865562127974511e-01   +8.7229841671994969e-03
 4.8870958534802496e+00   2.9898693414818212e-03   +1.0862952253198942e-01   +8.7351604734606809e-03
 4.8901349201404019e+00   3.0390666601523009e-03   +1.0860295678608675e-01   +8.7477030549718230e-03
 4.8931646465134140e+00   3.0297263730121315e-03   +1.0857643442056222e-01   +8.7604098244291381e-03
 4.8961359862302336e+00   2.9713397168196209e-03   +1.0855038562278746e-01   +8.7729747681422991e-03
 4.8990703014119426e+00   2.9343151817089463e-03   +1.0852462463555246e-01   +8.7854706949337582e-03
 4.9020316942009003e+00   2.9613927889577951e-03   +1.0849858864499556e-01   +8.7981717500129099e-03
 4.9050484099157385e+00   3.0167157148381918e-03   +1.0847202730041977e-01   +8.8112872161002082e-03
 4.9080785107991813e+00   3.0301008834427989e-03   +1.0844530806198560e-01   +8.8246148333281215e-03
 4.9110696237510023e+00   2.9911129518209734e-03   +1.0841889294576050e-01   +8.8377786599715055e-03
 4.9140230644240956e+00   2.9534406730933327e-03   +1.0839277193987190e-01   +8.8507354579488422e-03
 4.9169766007117977e+00   2.9535362877020077e-03   +1.0836661194706679e-01   +8.8636007845066412e-03
 4.9199619562055465e+00   2.9853554937488980e-03   +1.0834013167718590e-01   +8.8764974645236146e-03
 4.9229670441482076e+00   3.0050879426610777e-03   +1.0831343752931200e-01   +8.8894540770830151e-03
 4.9259346456293880e+00   2.9676014811803597e-03   +1.0828703830869489e-01   +8.9021458259741712e-03
 4.9289124622273457e+00   2.9778165979577054e-03   +1.0826051059825831e-01   +8.9147112802546360e-03
 4.9319044057713564e+00   2.9919435440106668e-03   +1.0823381963804637e-01   +8.9271424371078836e-03
 4.9348736029198328e+00   2.9691971484764323e-03   +1.0820729514313991e-01   +8.9392610651528037e-03
 4.9378656900907361e+00   2.9920871709032681e-03   +1.0818053013632185e-01   +8.9512234298500405e-03
 4.9408651188235178e+00   2.9994287327816949e-03   +1.0815366390549556e-01   +8.9629641707157093e-03
 4.9438496671761039e+00   2.9845483525861027e-03   +1.0812689641900680e-01   +8.9743663434311265e-03
 4.9468102635858591e+00   2.9605964097552118e-03   +1.0810031055217442e-01   +8.9853904250799029e-03
 4.9497671416847391e+00   2.9568780988800114e-03   +1.0807372588233985e-01   +8.9961663582833681e-03
 4.9527314282319193e+00   2.9642865471801727e-03   +1.0804704287753654e-01   +9.0067787537039170e-03
 4.9556528209801538e+00   2.9213927482345525e-03   +1.0802071557803755e-01   +9.0169794402492655e-03
 4.9586636899524184e+00   3.0108689722645465e-03   +1.0799355112782640e-01   +9.0272372390335261e-03
 4.9617174930486900e+00   3.0538030962716789e-03   +1.0796596818062161e-01   +9.0373738732769902e-03
 4.9647185504783584e+00   3.0010574296683856e-03   +1.0793883185570072e-01   +9.0470969025633619e-03
 4.9676313241953762e+00   2.9127737170178136e-03   +1.0791246624342866e-01   +9.0563073747461035e-03
 4.9705365514731730e+00   2.9052272777967403e-03   +1.0788614252694557e-01   +9.0652816769031426e-03
 4.9735179430391279e+00   2.9813915659548940e-03   +1.0785910188055374e-01   +9.0743092177508183e-03
 4.9765610075631690e+00   3.0430645240411280e-03   +1.0783147424595624e-01   +9.0834751575554779e-03
 4.9795773089606268e+00   3.0163013974577879e-03   +1.0780406213021496e-01   +9.0924795992441774e-03
 4.9825139648163237e+00   2.9366558556969125e-03   +1.0777734792483756e-01   +9.1011251112370749e-03
 4.9854249359334748e+00   2.9109711171511066e-03   +1.0775084240770939e-01   +9.1096468995934682e-03
 4.9883865637635818e+00   2.9616278301070054e-03   +1.0772385016761424e-01   +9.1183225239045637e-03
 4.9914125890864103e+00   3.0260253228284739e-03   +1.0769624451322324e-01   +9.1271634286518664e-03
 4.9944363650112029e+00   3.0237759247926377e-03   +1.0766863267693161e-01   +9.1359841617967841e-03
 4.9974007350068437e+00   2.9643699956407588e-03   +1.0764153741062145e-01   +9.1446471791883418e-03
 5.0003235185028672e+00   2.9227834960234844e-03   +1.0761479705801198e-01   +9.1532288581258666e-03
 5.0032686474478520e+00   2.9451289449848872e-03   +1.0758782680470196e-01   +9.1619492565133704e-03
 5.0062606936804501e+00   2.9920462325980779e-03   +1.0756040042721542e-01   +9.1709321987554788e-03
 5.0092863022900351e+00   3.0256086095850065e-03   +1.0753263866421697e-01   +9.1802803740068592e-03
 5.0125457649874825e+00   3.2594626974473684e-03   +1.0750269921146960e-01   +9.1905584051258059e-03
 5.0158898407770112e+00   3.3440757895286666e-03   +1.0747194728087803e-01   +9.2013646482504100e-03
 5.0186552728099993e+00   2.7654320329881799e-03   +1.0744648899158156e-01   +9.2104588471867352e-03
 5.0214729990654821e+00   2.8177262554827109e-03   +1.0742052321589395e-01   +9.2198699539832434e-03
 5.0245325148428517e+00   3.0595157773696258e-03   +1.0739229903248408e-01   +9.2302572303136574e-03
 5.0277121264189084e+00   3.1796115760567289e-03   +1.0736293297589707e-01   +9.2412544646069232e-03
 5.0307913098007413e+00   3.0791833818328840e-03   +1.0733446080496338e-01   +9.2521029242873844e-03
 5.0336794838102277e+00   2.8881740094863773e-03   +1.0730772416864813e-01   +9.2624963364410472e-03
 5.0365016692543936e+00   2.8221854441659033e-03   +1.0728156914938458e-01   +9.2728226807439820e-03
 5.0394567941893920e+00   2.9551249349983877e-03   +1.0725415061571617e-01   +9.2838097883948967e-03
 5.0425746363527599e+00   3.1178421633679676e-03   +1.0722518681139021e-01   +9.2956251226446011e-03
 5.0457965520806836e+00   3.2219157279236299e-03   +1.0719521704772091e-01   +9.3081000177318018e-03
 5.0488601225600780e+00   3.0635704793944285e-03   +1.0716668265314276e-01   +9.3201211347146637e-03
 5.0518166469628607e+00   2.9565244027827120e-03   +1.0713911016394137e-01   +9.3318586850285132e-03
 5.0547203058426335e+00   2.9036588797728413e-03   +1.0711199675933104e-01   +9.3434972509506588e-03
 5.0576785794763692e+00   2.9582736337356863e-03   +1.0708433848083745e-01   +9.3554494405350842e-03
 5.0607279337111191e+00   3.0493542347498348e-03   +1.0705579077971453e-01   +9.3684245209931620e-03
 5.0636790979200468e+00   2.9511642089277146e-03   +1.0702812424670551e-01   +9.3811583441326951e-03
 5.0665345655756910e+00   2.8554676556442615e-03   +1.0700131897850841e-01   +9.3935509081870486e-03
 5.0696179878025882e+00   3.0834222268971700e-03   +1.0697233398638047e-01   +9.4069904015078969e-03
 5.0727183910001106e+00   3.1004031975223612e-03   +1.0694314736930487e-01   +9.4206403662157687e-03
 5.0757993867137561e+00   3.0809957136455068e-03   +1.0691410152471943e-01   +9.4341961072576582e-03
 5.0788129861211395e+00   3.0135994073834382e-03   +1.0688565071735796e-01   +9.4474055945320927e-03
 5.0817590259761758e+00   2.9460398550362754e-03   +1.0685779934649862e-01   +9.4602517874122060e-03
 5.0847234647261565e+00   2.9644387499807578e-03   +1.0682973594558508e-01   +9.4731044251775750e-03
 5.0877483109623558e+00   3.0248462361992523e-03   +1.0680106154282011e-01   +9.4861189883237561e-03
 5.0906811066610036e+00   2.9327956986477943e-03   +1.0677322234875426e-01   +9.4986098048845113e-03
 5.0937305054891073e+00   3.0493988281037332e-03   +1.0674423760319678e-01   +9.5115297103585753e-03
 5.0968612474283406e+00   3.1307419392332392e-03   +1.0671443886966900e-01   +9.5246538160924463e-03
 5.0999406552422331e+00   3.0794078138924874e-03   +1.0668508892747765e-01   +9.5373895378085254e-03
 5.1028203658507643e+00   2.8797106085312052e-03   +1.0665760704693469e-01   +9.5491313183734983e-03
 5.1056585113889748e+00   2.8381455382104903e-03   +1.0663048902879013e-01   +9.5605146333300941e-03
 5.1086449968019698e+00   2.9864854129950658e-03   +1.0660191872479104e-01   +9.5725786217589117e-03
 5.1117682078825410e+00   3.1232110805712310e-03   +1.0657200203588625e-01   +9.5850259121935556e-03
 5.1149352460583062e+00   3.1670381757651356e-03   +1.0654162628778130e-01   +9.5973599208504391e-03
 5.1179754074695660e+00   3.0401614112598452e-03   +1.0651243109991096e-01   +9.6089384895696028e-03
 5.1208595789926710e+00   2.8841715231049392e-03   +1.0648470173379948e-01   +9.6196719108564126e-03
 5.1237547236332155e+00   2.8951446405445225e-03   +1.0645683611653607e-01   +9.6301976718636204e-03
 5.1267884768256673e+00   3.0337531924518046e-03   +1.0642760397291397e-01   +9.6410261213393540e-03
 5.1294922071603866e+00   2.7037303347192676e-03   +1.0640152446688682e-01   +9.6504306833517465e-03
 5.1322499815850966e+00   2.7577744247100355e-03   +1.0637489783511166e-01   +9.6597548833606117e-03
 5.1356996180105607e+00   3.4496364254641421e-03   +1.0634155558450843e-01   +9.6710625962444889e-03
 5.1392815578473705e+00   3.5819398368097666e-03   +1.0630689398424549e-01   +9.6823985118687332e-03
 5.1420156617827306e+00   2.7341039353601104e-03   +1.0628040984322039e-01   +9.6907333070811470e-03
 5.1448121663900501e+00   2.7965046073195055e-03   +1.0625329806475714e-01   +9.6989797402313033e-03
 5.1479642144935776e+00   3.1520481035274273e-03   +1.0622271220293962e-01   +9.7079384439822808e-03
 5.1513015367533628e+00   3.3373222597852248e-03   +1.0619029831151515e-01   +9.7171148856483487e-03
 5.1544404800869676e+00   3.1389433336048711e-03   +1.0615978369250245e-01   +9.7254395934556741e-03
 5.1573077919200117e+00   2.8673118330440062e-03   +1.0613188726150520e-01   +9.7327649359182714e-03
 5.1600787481938006e+00   2.7709562737889826e-03   +1.0610490867799757e-01   +9.7395910751543815e-03
 5.1630199712617788e+00   2.9412230679781715e-03   +1.0607625205344495e-01   +9.7465579839118733e-03
 5.1662125779442762e+00   3.1926066824974342e-03   +1.0604512345841469e-01   +9.7538176590966415e-03
 5.1694261855248387e+00   3.2136075805624387e-03   +1.0601376717686987e-01   +9.7608292834041165e-03
 5.1724257906825519e+00   2.9996051577132476e-03   +1.0598447902383086e-01   +9.7671407100640220e-03
 5.1752474869679883e+00   2.8216962854363814e-03   +1.0595691096534533e-01   +9.7728910166967886e-03
 5.1781159684105296e+00   2.8684814425412597e-03   +1.0592886942580186e-01   +9.7785665685454735e-03
 5.1811649952593779e+00   3.0490268488483352e-03   +1.0589904535127484e-01   +9.7844157898044331e-03
 5.1843483004057775e+00   3.1833051463996398e-03   +1.0586788884909180e-01   +9.7905171079134025e-03
 5.1874751670950321e+00   3.1268666892545482e-03   +1.0583726596048192e-01   +9.7964122611551869e-03
 5.1903999324749766e+00   2.9247653799444606e-03   +1.0580860579069717e-01   +9.8018512693540012e-03
 5.1932484707751430e+00   2.8485383001664033e-03   +1.0578067737801936e-01   +9.8070798660842545e-03
 5.1962182108940613e+00   2.9697401189183736e-03   +1.0575154487659695e-01   +9.8124804309280521e-03
 5.1993479865416043e+00   3.1297756475430205e-03   +1.0572082512982101e-01   +9.8181645043348593e-03
 5.2025222903015562e+00   3.1743037599518686e-03   +1.0568965012584607e-01   +9.8239382271969548e-03
 5.2055560089455160e+00   3.0337186439597374e-03   +1.0565983868084368e-01   +9.8294704127201826e-03
 5.2084368478388035e+00   2.8808388932874962e-03   +1.0563151389430794e-01   +9.8347998075663436e-03
 5.2113085837052191e+00   2.8717358664156478e-03   +1.0560326314296221e-01   +9.8402806707729804e-03
 5.2143195186549560e+00   3.0109349497369209e-03   +1.0557362585744692e-01   +9.8461827781608727e-03
 5.2174457922441881e+00   3.1262735892321203e-03   +1.0554283425435157e-01   +9.8524367514508573e-03
 5.2199566725364752e+00   2.5108802922870765e-03   +1.0551808956808362e-01   +9.8575417390028407e-03
 5.2225466947045369e+00   2.5900221680617008e-03   +1.0549255143003677e-01   +9.8628709971424963e-03
 5.2258178628528329e+00   3.2711681482959776e-03   +1.0546027715152224e-01   +9.8697265166786813e-03
 5.2290047682489433e+00   3.1869053961104399e-03   +1.0542881245204440e-01   +9.8765352007208641e-03
 5.2322528152966097e+00   3.2480470476663470e-03   +1.0539672150463752e-01   +9.8836572943469536e-03
 5.2349444596633328e+00   2.6916443667230894e-03   +1.0537011008147044e-01   +9.8897158713610045e-03
 5.2376772562388032e+00   2.7327965754704309e-03   +1.0534307499190337e-01   +9.8959567439692569e-03
 5.2408996576896962e+00   3.2224014508930310e-03   +1.0531117424277234e-01   +9.9034361171839533e-03
 5.2434856898651416e+00   2.5860321754453963e-03   +1.0528555553233547e-01   +9.9097545373172825e-03
 5.2461246302897839e+00   2.6389404246422998e-03   +1.0525939557081299e-01   +9.9163737734741294e-03
 5.2496392017808908e+00   3.5145714911068993e-03   +1.0522452804366313e-01   +9.9253496102570029e-03
 5.2532834703408842e+00   3.6442685599933355e-03   +1.0518834017502667e-01   +9.9348406660429035e-03
 5.2560258070453507e+00   2.7423367044665525e-03   +1.0516108550174776e-01   +9.9421501101521603e-03
 5.2588592149251179e+00   2.8334078797671580e-03   +1.0513290450561778e-01   +9.9498096309195757e-03
 5.2620097798272640e+00   3.1505649021461579e-03   +1.0510154336792467e-01   +9.9584969253925914e-03
 5.2653142153723014e+00   3.3044355450373430e-03   +1.0506862081815006e-01   +9.9678101383907855e-03
 5.2684287842980106e+00   3.1145689257092712e-03   +1.0503756152271042e-01   +9.9767283948787797e-03
 5.2712494613350431e+00   2.8206770370324818e-03   +1.0500940889232765e-01   +9.9849021067825085e-03
 5.2740129525923312e+00   2.7634912572880310e-03   +1.0498180450235178e-01   +9.9930250131463425e-03
 5.2770057713751228e+00   2.9928187827916730e-03   +1.0495188391489212e-01   +1.0001908250532607e-02
 5.2802536450340494e+00   3.2478736589265367e-03   +1.0491938320935386e-01   +1.0011635131733204e-02
 5.2834740211719629e+00   3.2203761379134832e-03   +1.0488712632898628e-01   +1.0021366967150129e-02
 5.2864288153423171e+00   2.9547941703542691e-03   +1.0485750196880272e-01   +1.0030377073071136e-02
 5.2891959698968085e+00   2.7671545544913911e-03   +1.0482973460071725e-01   +1.0038888968014175e-02
 5.2920381949971675e+00   2.8422251003590304e-03   +1.0480118932858053e-01   +1.0047688956447306e-02
 5.2951229941769871e+00   3.0847991798195196e-03   +1.0477017935932662e-01   +1.0057344494749213e-02
 5.2982871474447721e+00   3.1641532677850748e-03   +1.0473834060533749e-01   +1.0067325737386883e-02
 5.3014659013546614e+00   3.1787539098893092e-03   +1.0470632302400007e-01   +1.0077417601707236e-02
 5.3044616469649384e+00   2.9957456102769342e-03   +1.0467611931364144e-01   +1.0086998943390442e-02
 5.3073530224032508e+00   2.8913754383124157e-03   +1.0464694058134572e-01   +1.0096297884985081e-02
 5.3102915121806111e+00   2.9384897773603313e-03   +1.0461725876836248e-01   +1.0105800292591272e-02
 5.3133749319779398e+00   3.0834197973286237e-03   +1.0458608287757326e-01   +1.0115853233709900e-02
 5.3164097780720860e+00   3.0348460941462818e-03   +1.0455536768954303e-01   +1.0125836905990322e-02
 5.3194676796870324e+00   3.0579016149463456e-03   +1.0452438840528039e-01   +1.0135958672123661e-02
 5.3225479284143793e+00   3.0802487273469126e-03   +1.0449315141311072e-01   +1.0146163870109920e-02
 5.3255861841588272e+00   3.0382557444479374e-03   +1.0446230949158636e-01   +1.0156225250540378e-02
 5.3285685971619881e+00   2.9824130031608220e-03   +1.0443200458166811e-01   +1.0166226704576920e-02
 5.3315252812341898e+00   2.9566840722017318e-03   +1.0440193148871743e-01   +1.0176222123420311e-02
 5.3345280866671514e+00   3.0028054329616083e-03   +1.0437135897937984e-01   +1.0186422550402082e-02
 5.3375919158338476e+00   3.0638291666962303e-03   +1.0434013356004267e-01   +1.0196840489906834e-02
 5.3407107297654797e+00   3.1188139316320473e-03   +1.0430831498077441e-01   +1.0207437056643223e-02
 5.3437830794148491e+00   3.0723496493694213e-03   +1.0427693809953037e-01   +1.0217909412787588e-02
 5.3467574775988105e+00   2.9743981839613909e-03   +1.0424653092532106e-01   +1.0228013169299341e-02
 5.3497001080500937e+00   2.9426304512831791e-03   +1.0421641906789247e-01   +1.0237914669521404e-02
 5.3527076940043203e+00   3.0075859542266770e-03   +1.0418561257737234e-01   +1.0247926541175737e-02
 5.3558068108608392e+00   3.0991168565188687e-03   +1.0415383720583560e-01   +1.0258135617426908e-02
 5.3589092888635461e+00   3.1024780027069099e-03   +1.0412199588437071e-01   +1.0268220354099021e-02
 5.3619383407622738e+00   3.0290518987277082e-03   +1.0409087816066703e-01   +1.0277945364894625e-02
 5.3648925355738371e+00   2.9541948115632266e-03   +1.0406050123056720e-01   +1.0287319844583058e-02
 5.3678550151675068e+00   2.9624795936697979e-03   +1.0403001150009246e-01   +1.0296578809833720e-02
 5.3709044048196111e+00   3.0493896521042174e-03   +1.0399859890576493e-01   +1.0305935141125178e-02
 5.3739948425230466e+00   3.0904377034355335e-03   +1.0396673465205694e-01   +1.0315223403299302e-02
 5.3770830242333290e+00   3.0881817102823561e-03   +1.0393486527340019e-01   +1.0324323210250902e-02
 5.3800877773837845e+00   3.0047531504555636e-03   +1.0390383012466604e-01   +1.0333021606903282e-02
 5.3830265613909907e+00   2.9387840072061522e-03   +1.0387345131644249e-01   +1.0341351544300617e-02
 5.3859613122178054e+00   2.9347508268147138e-03   +1.0384309004590833e-01   +1.0349491776700076e-02
 5.3889604539383074e+00   2.9991417205019744e-03   +1.0381203821008785e-01   +1.0357620967749176e-02
 5.3918623037870272e+00   2.9018498487198841e-03   +1.0378197075950996e-01   +1.0365301315077874e-02
 5.3948741200013970e+00   3.0118162143697447e-03   +1.0375074062162282e-01   +1.0373080012152907e-02
 5.3981507218891700e+00   3.2766018877730119e-03   +1.0371673860941953e-01   +1.0381309100112864e-02
 5.4014145143560057e+00   3.2637924668357243e-03   +1.0368284316234105e-01   +1.0389243870951718e-02
 5.4043980007022183e+00   2.9834863462125938e-03   +1.0365183641945844e-01   +1.0396302703030916e-02
 5.4071630307716214e+00   2.7650300694030960e-03   +1.0362308149568104e-01   +1.0402670806381053e-02
 5.4099983148374839e+00   2.8352840658625311e-03   +1.0359357786972706e-01   +1.0409053809777457e-02
 5.4130456765086326e+00   3.0473616711486073e-03   +1.0356184754449048e-01   +1.0415703608493346e-02
 5.4163196039759276e+00   3.2739274672950458e-03   +1.0352773586296977e-01   +1.0422650006760327e-02
 5.4194075037187668e+00   3.0878997428391841e-03   +1.0349554190514691e-01   +1.0428998568815252e-02
 5.4223858565102248e+00   2.9783527914579722e-03   +1.0346447181445008e-01   +1.0434908437036568e-02
 5.4253044879742287e+00   2.9186314640039512e-03   +1.0343400795718206e-01   +1.0440502343657360e-02
 5.4282704692641541e+00   2.9659812899254234e-03   +1.0340303339493291e-01   +1.0446029149904472e-02
 5.4313341139236995e+00   3.0636446595453393e-03   +1.0337102194575189e-01   +1.0451564139529712e-02
 5.4344308435252531e+00   3.0967296015536050e-03   +1.0333864780720374e-01   +1.0457022347817658e-02
 5.4374528450779751e+00   3.0220015527220312e-03   +1.0330703872919869e-01   +1.0462262422377877e-02
 5.4403970276351421e+00   2.9441825571669966e-03   +1.0327622850144491e-01   +1.0467282259771829e-02
 5.4433386404699062e+00   2.9416128347641290e-03   +1.0324543059262577e-01   +1.0472167263426493e-02
 5.4463526860033182e+00   3.0140455334120020e-03   +1.0321385944937649e-01   +1.0477183088610065e-02
 5.4494220166478042e+00   3.0693306444860013e-03   +1.0318169376064104e-01   +1.0482222818028835e-02
 5.4524568376319307e+00   3.0348209841264406e-03   +1.0314987462084887e-01   +1.0487134831698318e-02
 5.4553898534233864e+00   2.9330157914557731e-03   +1.0311910877295302e-01   +1.0491845823161389e-02
 5.4582306289980460e+00   2.8407755746595598e-03   +1.0308929736311037e-01   +1.0496366337096306e-02
 5.4611021561300195e+00   2.8715271319734725e-03   +1.0305915025332359e-01   +1.0500893096094976e-02
 5.4641563651718776e+00   3.0542090418581580e-03   +1.0302707101483703e-01   +1.0505699248996529e-02
 5.4672867915361527e+00   3.1304263642750740e-03   +1.0299417588288777e-01   +1.0510697092055146e-02
 5.4703106624901627e+00   3.0238709540100217e-03   +1.0296238556909038e-01   +1.0515543738805703e-02
 5.4731953765549930e+00   2.8847140648302627e-03   +1.0293204442244763e-01   +1.0520299848005810e-02
 5.4760454783943517e+00   2.8501018393587430e-03   +1.0290205361951600e-01   +1.0525131787628761e-02
 5.4789180798484178e+00   2.8726014540660927e-03   +1.0287181204250838e-01   +1.0530067485388376e-02
 5.4820494288722204e+00   3.1313490238025210e-03   +1.0283883016198014e-01   +1.0535560251846104e-02
 5.4849247769656344e+00   2.8753480934140541e-03   +1.0280852930817432e-01   +1.0540762022939821e-02
 5.4878458144516804e+00   2.9210374860459964e-03   +1.0277773151839600e-01   +1.0546145116102993e-02
 5.4910521592229840e+00   3.2063447713035487e-03   +1.0274390726195783e-01   +1.0552202774981914e-02
 5.4941242164392392e+00   3.0720572162552529e-03   +1.0271148122858713e-01   +1.0558121919868208e-02
 5.4971556669552761e+00   3.0314505160369265e-03   +1.0267946576642113e-01   +1.0564143631017516e-02
 5.5000629261050831e+00   2.9072591498069400e-03   +1.0264874416999518e-01   +1.0570308735868910e-02
 5.5030316169055400e+00   2.9686908004569190e-03   +1.0261735465878584e-01   +1.0576745146585881e-02
 5.5061010748379049e+00   3.0694579323649052e-03   +1.0258487948082227e-01   +1.0583469688736052e-02
 5.5091947537892345e+00   3.0936789513296148e-03   +1.0255212705710019e-01   +1.0590313034310026e-02
 5.5122216003711042e+00   3.0268465818696910e-03   +1.0252006153046765e-01   +1.0597218201881651e-02
 5.5151631379184121e+00   2.9415375473078598e-03   +1.0248887891254925e-01   +1.0604369451648631e-02
 5.5179695881210451e+00   2.8064502026330373e-03   +1.0245910864344998e-01   +1.0611243885677118e-02
 5.5210307678483561e+00   3.0611797273110142e-03   +1.0242661415695006e-01   +1.0618816147923035e-02
 5.5242302116353308e+00   3.1994437869746761e-03   +1.0239262703984663e-01   +1.0626834253491936e-02
 5.5273465111030591e+00   3.1162994677282896e-03   +1.0235949829908794e-01   +1.0634782892546711e-02
 5.5303641546677973e+00   3.0176435647382149e-03   +1.0232739459446154e-01   +1.0642559441928278e-02
 5.5333168525752043e+00   2.9526979074070425e-03   +1.0229595906046833e-01   +1.0650198392617390e-02
 5.5362935521817240e+00   2.9766996065196949e-03   +1.0226424507052727e-01   +1.0657999826411130e-02
 5.5393160688642631e+00   3.0225166825390559e-03   +1.0223201884739815e-01   +1.0666111393841224e-02
 5.5422618534188386e+00   2.9457845545755035e-03   +1.0220058705104579e-01   +1.0674072580826499e-02
 5.5453935030536252e+00   3.1316496347866263e-03   +1.0216714635579872e-01   +1.0682530959193796e-02
 5.5486758717173652e+00   3.2823686637399874e-03   +1.0213206777853827e-01   +1.0691415016250502e-02
 5.5518654555619245e+00   3.1895838445592517e-03   +1.0209795284322865e-01   +1.0700045440770757e-02
 5.5547722321442787e+00   2.9067765823542757e-03   +1.0206683880741829e-01   +1.0707883908698054e-02
 5.5576100691130774e+00   2.8378369687986904e-03   +1.0203644065614455e-01   +1.0715624612552446e-02
 5.5606108954993161e+00   3.0008263862386642e-03   +1.0200427241338705e-01   +1.0723961152258368e-02
 5.5636620547171827e+00   3.0511592178665836e-03   +1.0197153901782609e-01   +1.0732402296831081e-02
 5.5670139491196444e+00   3.3518944024617525e-03   +1.0193554962569316e-01   +1.0741654955582294e-02
 5.5703398953468808e+00   3.3259462272363649e-03   +1.0189980820316055e-01   +1.0750821982183479e-02
 5.5733411704735003e+00   3.0012751266195181e-03   +1.0186752967272730e-01   +1.0759058997078455e-02
 5.5761983337218552e+00   2.8571632483549436e-03   +1.0183677805958032e-01   +1.0766914067150541e-02
 5.5791334658561684e+00   2.9351321343131787e-03   +1.0180516393377613e-01   +1.0774960395083666e-02
 5.5822243167490226e+00   3.0908508928542133e-03   +1.0177184701386209e-01   +1.0783458854141484e-02
 5.5854424052248159e+00   3.2180884757933015e-03   +1.0173713055248781e-01   +1.0792375948285504e-02
 5.5885447818065330e+00   3.1023765817170812e-03   +1.0170363515362568e-01   +1.0801010475155413e-02
 5.5916660570651890e+00   3.1212752586560200e-03   +1.0166990868796365e-01   +1.0809678562174596e-02
 5.5947688216108444e+00   3.1027645456553898e-03   +1.0163635547055196e-01   +1.0818272452329277e-02
 5.5978246541535031e+00   3.0558325426586208e-03   +1.0160328372448495e-01   +1.0826720077515905e-02
 5.6008492078780998e+00   3.0245537245967569e-03   +1.0157052502358678e-01   +1.0835147945715497e-02
 5.6038888357232022e+00   3.0396278451023662e-03   +1.0153757728207072e-01   +1.0843652684195437e-02
 5.6069692041332466e+00   3.0803684100444428e-03   +1.0150416159733121e-01   +1.0852242836258951e-02
 5.6100379642073195e+00   3.0687600740728627e-03   +1.0147084558377557e-01   +1.0860763600893076e-02
 5.6131459353687667e+00   3.1079711614472316e-03   +1.0143707729447640e-01   +1.0869346134925921e-02
 5.6162641408080818e+00   3.1182054393150693e-03   +1.0140317103827290e-01   +1.0877957797615320e-02
 5.6193487040636496e+00   3.0845632555678293e-03   +1.0136960413038133e-01   +1.0886484456271443e-02
 5.6223821215494949e+00   3.0334174858452911e-03   +1.0133656812044098e-01   +1.0894909624811469e-02
 5.6253895361006423e+00   3.0074145511473915e-03   +1.0130378980306325e-01   +1.0903502580720486e-02
 5.6284585990844098e+00   3.0690629837675232e-03   +1.0127031268377440e-01   +1.0912355653952216e-02
 5.6315985702164060e+00   3.1399711319961554e-03   +1.0123603401448752e-01   +1.0921380573891528e-02
 5.6344038366184792e+00   2.8052664020732365e-03   +1.0120538536418405e-01   +1.0929406236940529e-02
 5.6371088445335200e+00   2.7050079150408024e-03   +1.0117581079818701e-01   +1.0937120921020478e-02
 5.6404044977885821e+00   3.2956532550620921e-03   +1.0113975043520082e-01   +1.0946510117037572e-02
 5.6438578352030619e+00   3.4533374144798401e-03   +1.0110193127899990e-01   +1.0956416792359192e-02
 5.6474499116394217e+00   3.5920764363597257e-03   +1.0106255664173069e-01   +1.0966632065007512e-02
 5.6508998200563170e+00   3.4499084168952976e-03   +1.0102470607462698e-01   +1.0976270899542270e-02
 5.6541686110272842e+00   3.2687909709672169e-03   +1.0098881230532342e-01   +1.0985190186957827e-02
 5.6573155394880335e+00   3.1469284607492654e-03   +1.0095422937841170e-01   +1.0993633316795948e-02
 5.6603512384209447e+00   3.0356989329112238e-03   +1.0092084386991541e-01   +1.1001604166734770e-02
 5.6633084595520424e+00   2.9572211310977536e-03   +1.0088829837579780e-01   +1.1009232241770361e-02
 5.6661904129330898e+00   2.8819533810473530e-03   +1.0085655971142794e-01   +1.1016538263128133e-02
 5.6690853070013887e+00   2.8948940682989033e-03   +1.0082465754928718e-01   +1.1023741642514592e-02
 5.6720698098553326e+00   2.9845028539439156e-03   +1.0079174624925850e-01   +1.1031026088065781e-02
 5.6750783880442190e+00   3.0085781888864460e-03   +1.0075854769006204e-01   +1.1038216983874104e-02
 5.6780345075892980e+00   2.9561195450789057e-03   +1.0072590710928550e-01   +1.1045156301873632e-02
 5.6809438112633499e+00   2.9093036740519551e-03   +1.0069376364498377e-01   +1.1051844470627738e-02
 5.6838537430144145e+00   2.9099317510645761e-03   +1.0066159391262923e-01   +1.1058434752960845e-02
 5.6867937678263907e+00   2.9400248119761940e-03   +1.0062907218322181e-01   +1.1064984599384440e-02
 5.6895309059251842e+00   2.7371380987935012e-03   +1.0059877757525611e-01   +1.1070971364346205e-02
 5.6924872389219408e+00   2.9563329967565721e-03   +1.0056603865856913e-01   +1.1077346624843602e-02
 5.6956413376071788e+00   3.1540986852380826e-03   +1.0053108900226349e-01   +1.1084059308897526e-02
 5.6987632057965172e+00   3.1218681893383504e-03   +1.0049647575555785e-01   +1.1090638111918648e-02
 5.7016737037548468e+00   2.9104979583296497e-03   +1.0046418757800360e-01   +1.1096752089304723e-02
 5.7044506841777913e+00   2.7769804229444972e-03   +1.0043336401743279e-01   +1.1102593761420681e-02
 5.7073031465488215e+00   2.8524623710302066e-03   +1.0040168569746367e-01   +1.1108623084762877e-02
 5.7102436934555136e+00   2.9405469066920986e-03   +1.0036901096153590e-01   +1.1114963225822793e-02
 5.7132789912555406e+00   3.0352978000269815e-03   +1.0033526373681022e-01   +1.1121569895437328e-02
 5.7163446924444763e+00   3.0657011889356767e-03   +1.0030115799065188e-01   +1.1128331650549215e-02
 5.7193018610706989e+00   2.9571686262226393e-03   +1.0026823948752506e-01   +1.1135236005818200e-02
 5.7221398572873081e+00   2.8379962166091843e-03   +1.0023662814164530e-01   +1.1142020218237614e-02
 5.7249922545081331e+00   2.8523972208249759e-03   +1.0020483671030764e-01   +1.1149043155321392e-02
 5.7278616967915745e+00   2.8694422834414368e-03   +1.0017283481988946e-01   +1.1156289908933390e-02
 5.7308328101789892e+00   2.9711133874146256e-03   +1.0013967687086772e-01   +1.1163955818754723e-02
 5.7337566841439465e+00   2.9238739649573020e-03   +1.0010702358811727e-01   +1.1171725863539490e-02
 5.7368436427219711e+00   3.0869585780246567e-03   +1.0007252389537388e-01   +1.1180233260491444e-02
 5.7399397089513782e+00   3.0960662294070573e-03   +1.0003789562683782e-01   +1.1189006328886383e-02
 5.7429222465317871e+00   2.9825375804088949e-03   +1.0000451111065757e-01   +1.1197688163081830e-02
 5.7457667931008585e+00   2.8445465690714045e-03   +9.9972646723940697e-02   +1.1206189583390452e-02
 5.7486212734876574e+00   2.8544803867989188e-03   +9.9940646455545873e-02   +1.1214921569088130e-02
 5.7515813063563455e+00   2.9600328686880673e-03   +9.9907436293736510e-02   +1.1224156861712806e-02
 5.7546016203956007e+00   3.0203140392552896e-03   +9.9873521242844612e-02   +1.1233852364614954e-02
 5.7576130646045662e+00   3.0114442089654858e-03   +9.9839676303006455e-02   +1.1243722169384180e-02
 5.7605764552710870e+00   2.9633906665207377e-03   +9.9806342117199284e-02   +1.1253651851150881e-02
 5.7634725006531111e+00   2.8960453820241483e-03   +9.9773736713432343e-02   +1.1263568878370751e-02
 5.7663755499653577e+00   2.9030493122466083e-03   +9.9741023329616832e-02   +1.1273733133815456e-02
 5.7693712866758844e+00   2.9957367105266641e-03   +9.9707234291517996e-02   +1.1284361605632053e-02
 5.7724056994881163e+00   3.0344128122319347e-03   +9.9672976463627841e-02   +1.1295193213506766e-02
 5.7753931771105513e+00   2.9874776224350086e-03   +9.9639216327492661e-02   +1.1305909438751410e-02
 5.7779521769775499e+00   2.5589998669985903e-03   +9.9610272667571984e-02   +1.1315183599481108e-02
 5.7805059994012300e+00   2.5538224236800744e-03   +9.9581363609814288e-02   +1.1324669654666547e-02
 5.7837002682017520e+00   3.1942688005219821e-03   +9.9545170542009606e-02   +1.1336579630836410e-02
 5.7871026377777177e+00   3.4023695759657357e-03   +9.9506577827807571e-02   +1.1349193938237537e-02
 5.7899527611826231e+00   2.8501234049054247e-03   +9.9474216204429450e-02   +1.1359726461551076e-02
 5.7928179866724063e+00   2.8652254897831853e-03   +9.9441652918215259e-02   +1.1370253514558946e-02
 5.7956702662300019e+00   2.8522795575955939e-03   +9.9409206934140890e-02   +1.1380646485136094e-02
 5.7987821895727096e+00   3.1119233427077120e-03   +9.9373773586377015e-02   +1.1391970796233060e-02
 5.8020472444867455e+00   3.2650549140358365e-03   +9.9336559028205609e-02   +1.1403662968907430e-02
 5.8051513085034241e+00   3.1040640166786204e-03   +9.9301144354366419e-02   +1.1414557818721114e-02
 5.8079957352681442e+00   2.8444267647200761e-03   +9.9268662560488052e-02   +1.1424302753922283e-02
 5.8107717852046425e+00   2.7760499364983815e-03   +9.9236935213053573e-02   +1.1433569951537102e-02
 5.8137276141390934e+00   2.9558289344508992e-03   +9.9203125272558465e-02   +1.1443171898256818e-02
 5.8168944739242807e+00   3.1668597851872704e-03   +9.9166870518109740e-02   +1.1453109114401358e-02
 5.8200596236758759e+00   3.1651497515952087e-03   +9.9130604403167302e-02   +1.1462787893066335e-02
 5.8230396042524299e+00   2.9799805765540199e-03   +9.9096432048872918e-02   +1.1471792807388203e-02
 5.8258802392245173e+00   2.8406349720873081e-03   +9.9063833009199534e-02   +1.1480095070884114e-02
 5.8287582069957677e+00   2.8779677712504892e-03   +9.9030781935741469e-02   +1.1488197234024767e-02
 5.8317813229486575e+00   3.0231159528897322e-03   +9.8996039289622417e-02   +1.1496442449016556e-02
 5.8341140379458780e+00   2.3327149972205419e-03   +9.8969214050359758e-02   +1.1502680276275776e-02
 5.8365142764977866e+00   2.4002385519086289e-03   +9.8941597380311455e-02   +1.1508902846628593e-02
 5.8395194610348859e+00   3.0051845370993036e-03   +9.8906999577103999e-02   +1.1516452145727033e-02
 5.8429043427011456e+00   3.3848816662596093e-03   +9.8868003836355384e-02   +1.1524608595343794e-02
 5.8461670263093657e+00   3.2626836082201294e-03   +9.8830390342467156e-02   +1.1532126456958607e-02
 5.8495116984553288e+00   3.3446721459631235e-03   +9.8791806653030084e-02   +1.1539556827925649e-02
 5.8527751702867166e+00   3.2634718313877542e-03   +9.8754136206477439e-02   +1.1546509829519826e-02
 5.8561729327325436e+00   3.3977624458270128e-03   +9.8714892019653097e-02   +1.1553464503645963e-02
 5.8595344928291864e+00   3.3615600966427905e-03   +9.8676043153981846e-02   +1.1560088396668181e-02
 5.8627080344581062e+00   3.1735416289198071e-03   +9.8639347062688384e-02   +1.1566158215439505e-02
 5.8657613447225305e+00   3.0533102644243471e-03   +9.8604023228573201e-02   +1.1571877794712016e-02
 5.8688685138529619e+00   3.1071691304314086e-03   +9.8568058582340329e-02   +1.1577565273299652e-02
 5.8720159508942764e+00   3.1474370413144825e-03   +9.8531610000050646e-02   +1.1583218773920302e-02
 5.8750526859811112e+00   3.0367350868347742e-03   +9.8496426646812740e-02   +1.1588598041417077e-02
 5.8784212218023679e+00   3.3685358212567351e-03   +9.8457380013771134e-02   +1.1594553514168150e-02
 5.8819745499179588e+00   3.5533281155908369e-03   +9.8416169602231277e-02   +1.1600832109363531e-02
 5.8849431874951188e+00   2.9686375771600382e-03   +9.8381723166912488e-02   +1.1606065760198656e-02
 5.8879785927442487e+00   3.0354052491299299e-03   +9.8346485920679613e-02   +1.1611434282274399e-02
 5.8912589813353620e+00   3.2803885911132369e-03   +9.8308386280915136e-02   +1.1617308765365120e-02
 5.8945679118737777e+00   3.3089305384157441e-03   +9.8269935533108144e-02   +1.1623291538420611e-02
 5.8976808812022092e+00   3.1129693284315252e-03   +9.8233743742592694e-02   +1.1628990987012415e-02
 5.9005154714075587e+00   2.8345902053494854e-03   +9.8200772863410848e-02   +1.1634262157625331e-02
 5.9032793180188339e+00   2.7638466112751559e-03   +9.8168610351790989e-02   +1.1639478938605258e-02
 5.9062430067626819e+00   2.9636887438480031e-03   +9.8134106191611267e-02   +1.1645138996916117e-02
 5.9094283319566783e+00   3.1853251939963911e-03   +9.8097002832142066e-02   +1.1651315536337657e-02
 5.9125751917472975e+00   3.1468597906192386e-03   +9.8060327931206046e-02   +1.1657597788970658e-02
 5.9155274612954809e+00   2.9522695481833949e-03   +9.8025902735913523e-02   +1.1663590959731818e-02
 5.9183175479770007e+00   2.7900866815198100e-03   +9.7993352309313955e-02   +1.1669343992191892e-02
 5.9212185954671233e+00   2.9010474901225436e-03   +9.7959490143647895e-02   +1.1675452444091622e-02
 5.9243234398397826e+00   3.1048443726593433e-03   +9.7923229430115749e-02   +1.1682070576760448e-02
 5.9274439450341889e+00   3.1205051944063200e-03   +9.7886764889822078e-02   +1.1688885328286658e-02
 5.9302971405650604e+00   2.8531955308714885e-03   +9.7853405083047476e-02   +1.1695295999050472e-02
 5.9332427453319605e+00   2.9456047669000895e-03   +9.7818945499465820e-02   +1.1702006346791782e-02
 5.9363086710729380e+00   3.0659257409775265e-03   +9.7783057245736743e-02   +1.1709048955537803e-02
 5.9394492875126446e+00   3.1406164397065339e-03   +9.7746272129502626e-02   +1.1716375642249895e-02
 5.9424880642259090e+00   3.0387767132644683e-03   +9.7710657815641005e-02   +1.1723541090020306e-02
 5.9453978276669988e+00   2.9097634410897300e-03   +9.7676535003042700e-02   +1.1730474598307315e-02
 5.9483001975710108e+00   2.9023699040120476e-03   +9.7642478766228558e-02   +1.1737409320366246e-02
 5.9512891870898272e+00   2.9889895188164317e-03   +9.7607385046950171e-02   +1.1744602765692566e-02
 5.9539841796920969e+00   2.6949926022696857e-03   +9.7575724604236067e-02   +1.1751175800567230e-02
 5.9568865211529678e+00   2.9023414608708720e-03   +9.7541608306671079e-02   +1.1758330962268096e-02
 5.9596479890193566e+00   2.7614678663887560e-03   +9.7509128632592604e-02   +1.1765157601345938e-02
 5.9630201312000652e+00   3.3721421807086926e-03   +9.7469440739512400e-02   +1.1773544533216612e-02
 5.9662163504976986e+00   3.1962192976333625e-03   +9.7431797088598296e-02   +1.1781574566359426e-02
 5.9695259601214259e+00   3.3096096237272832e-03   +9.7392790892522826e-02   +1.1789912734932427e-02
 5.9726504620406526e+00   3.1245019192267520e-03   +9.7355940799016272e-02   +1.1797912025295601e-02
 5.9754771394592270e+00   2.8266774185743415e-03   +9.7322581577783993e-02   +1.1805231104940354e-02
 5.9782513075415551e+00   2.7741680823281101e-03   +9.7289821907266538e-02   +1.1812422997635363e-02
 5.9812387720587221e+00   2.9874645171670267e-03   +9.7254521079367814e-02   +1.1820230215274865e-02
 5.9844370174309409e+00   3.1982453722187998e-03   +9.7216703638326366e-02   +1.1828649822960419e-02
 5.9875928783777175e+00   3.1558609467765564e-03   +9.7179360844608223e-02   +1.1837031752964518e-02
 5.9905584878244795e+00   2.9656094467620520e-03   +9.7144245139118929e-02   +1.1844915422190591e-02
 5.9934625530189445e+00   2.9040651944649554e-03   +9.7109835525897512e-02   +1.1852634946928106e-02
 5.9964910316179125e+00   3.0284785989680429e-03   +9.7073927884111663e-02   +1.1860688545722912e-02
 5.9996554463366154e+00   3.1644147187028793e-03   +9.7036382437822671e-02   +1.1869097842872893e-02
 6.0027937174954831e+00   3.1382711588676671e-03   +9.6999120907046696e-02   +1.1877437077120133e-02
 6.0057679921818332e+00   2.9742746863501424e-03   +9.6963782399636017e-02   +1.1885328551574917e-02
 6.0086233295749754e+00   2.8553373931421433e-03   +9.6929835004648843e-02   +1.1892875633377072e-02
 6.0115371398676878e+00   2.9138102927124265e-03   +9.6895170217334139e-02   +1.1900557546187681e-02
 6.0145949180100313e+00   3.0577781423435368e-03   +9.6858768689394359e-02   +1.1908574218441789e-02
 6.0177334930877224e+00   3.1385750776911081e-03   +9.6821379901444141e-02   +1.1916737136951716e-02
 6.0207763118132149e+00   3.0428187254925021e-03   +9.6785107455555200e-02   +1.1924596461259747e-02
 6.0236840431592995e+00   2.9077313460845744e-03   +9.6750423134623315e-02   +1.1932008335334999e-02
 6.0265692805988644e+00   2.8852374395649250e-03   +9.6715985837233481e-02   +1.1939348851085723e-02
 6.0295605576756053e+00   2.9912770767408503e-03   +9.6680260721738701e-02   +1.1946823508545205e-02
 6.0326388195164977e+00   3.0782618408924378e-03   +9.6643473628172896e-02   +1.1954369623153570e-02
 6.0356949794692794e+00   3.0561599527816341e-03   +9.6606927887400412e-02   +1.1961720073026951e-02
 6.0386690671667340e+00   2.9740876974546637e-03   +9.6571342176255320e-02   +1.1968797207398470e-02
 6.0415967513228743e+00   2.9276841561403089e-03   +9.6536291203276045e-02   +1.1975675507685902e-02
 6.0445451434037434e+00   2.9483920808690556e-03   +9.6500972229701068e-02   +1.1982413908163280e-02
 6.0475286096948908e+00   2.9834662911474297e-03   +9.6465213218326143e-02   +1.1989000098291833e-02
 6.0505535983225860e+00   3.0249886276951798e-03   +9.6428936837610821e-02   +1.1995441933702930e-02
 6.0535960787428618e+00   3.0424804202757727e-03   +9.6392431317096405e-02   +1.2001729573911369e-02
 6.0565557613570054e+00   2.9596826141435884e-03   +9.6356901245856691e-02   +1.2007613299599406e-02
 6.0594899727363094e+00   2.9342113793040525e-03   +9.6321660083086291e-02   +1.2013226187409303e-02
 6.0624640280382307e+00   2.9740553019212967e-03   +9.6285923824866670e-02   +1.2018754910898113e-02
 6.0654798974475961e+00   3.0158694093653793e-03   +9.6249668528738216e-02   +1.2024256519517064e-02
 6.0683478420364771e+00   2.8679445888810662e-03   +9.6215176295484386e-02   +1.2029326340919485e-02
 6.0713051709009775e+00   2.9573288645003970e-03   +9.6179594225237808e-02   +1.2034288436110582e-02
 6.0744187480588314e+00   3.1135771578538751e-03   +9.6142116746217962e-02   +1.2039240690114143e-02
 6.0775150079441600e+00   3.0962598853285783e-03   +9.6104832908907201e-02   +1.2043855985924286e-02
 6.0804664972158768e+00   2.9514892717168451e-03   +9.6069279374442013e-02   +1.2048045726990144e-02
 6.0833136443271405e+00   2.8471471112636593e-03   +9.6034971277692810e-02   +1.2051898795274690e-02
 6.0861627609550952e+00   2.8491166279547286e-03   +9.6000628651022449e-02   +1.2055623669905844e-02
 6.0892082701230450e+00   3.0455091679497670e-03   +9.5963907378206051e-02   +1.2059375551885763e-02
 6.0923535264646107e+00   3.1452563415657053e-03   +9.5925971711039032e-02   +1.2063050600832398e-02
 6.0954144316670851e+00   3.0609052024743733e-03   +9.5889042640561806e-02   +1.2066436309510138e-02
 6.0982791411515800e+00   2.8647094844949095e-03   +9.5854471434360364e-02   +1.2069466894172175e-02
 6.1011648607651079e+00   2.8857196135279040e-03   +9.5819638076057631e-02   +1.2072406123102813e-02
 6.1041567810307003e+00   2.9919202655923627e-03   +9.5783513910676549e-02   +1.2075430348115963e-02
 6.1072232339315331e+00   3.0664529008328500e-03   +9.5746480387943145e-02   +1.2078536790900801e-02
 6.1102021004110476e+00   2.9788664795145081e-03   +9.5710495437930712e-02   +1.2081648898867876e-02
 6.1130287264657603e+00   2.8266260547127331e-03   +9.5676340896559742e-02   +1.2084656323682158e-02
 6.1158646124891574e+00   2.8358860233970162e-03   +9.5642065904401663e-02   +1.2087677433812746e-02
 6.1186423565587926e+00   2.7777440696352684e-03   +9.5608485280169714e-02   +1.2090668003627604e-02
 6.1213657570664770e+00   2.7234005076843815e-03   +9.5575553532829358e-02   +1.2093623724875590e-02
 6.1243123863068902e+00   2.9466292404132233e-03   +9.5539913348603983e-02   +1.2096859997470623e-02
 6.1276093937568703e+00   3.2970074499800717e-03   +9.5500023746474871e-02   +1.2100660557324613e-02
 6.1305990760347360e+00   2.9896822778656684e-03   +9.5463841263337554e-02   +1.2104255454547968e-02
 6.1336548546027494e+00   3.0557785680134231e-03   +9.5426847549057878e-02   +1.2108079292325137e-02
 6.1366424720180488e+00   2.9876174152994039e-03   +9.5390667426780484e-02   +1.2111997487266884e-02
 6.1395810610924642e+00   2.9385890744153542e-03   +9.5355069403201181e-02   +1.2116001607842729e-02
 6.1425235321539393e+00   2.9424710614751604e-03   +9.5319412070585960e-02   +1.2120423776867364e-02
 6.1454724650203021e+00   2.9489328663627745e-03   +9.5283662738617492e-02   +1.2125229058743907e-02
 6.1483902845215175e+00   2.9178195012153907e-03   +9.5248276307000238e-02   +1.2130190171307356e-02
 6.1513916835302682e+00   3.0013990087507381e-03   +9.5211860928083064e-02   +1.2135450367803467e-02
 6.1544632737988252e+00   3.0715902685569674e-03   +9.5174577215398820e-02   +1.2141066344701202e-02
 6.1574818330391619e+00   3.0185592403366712e-03   +9.5137920150528021e-02   +1.2146744454629609e-02
 6.1604074333624377e+00   2.9256003232758232e-03   +9.5102375321239829e-02   +1.2152458773865032e-02
 6.1633156079053313e+00   2.9081745428936046e-03   +9.5067025426689974e-02   +1.2158276127296426e-02
 6.1662859623091419e+00   2.9703544038106600e-03   +9.5030902005374215e-02   +1.2164386645639734e-02
 6.1694135429975825e+00   3.1275806884405455e-03   +9.4992846570740599e-02   +1.2171020168768681e-02
 6.1725113677904719e+00   3.0978247928894476e-03   +9.4955132473427864e-02   +1.2177756525645525e-02
 6.1754772416171706e+00   2.9658738266986617e-03   +9.4919005105405949e-02   +1.2184292310760948e-02
 6.1783478839486161e+00   2.8706423314455165e-03   +9.4884019211400161e-02   +1.2190675231817953e-02
 6.1812569304475202e+00   2.9090464989041109e-03   +9.4848546509603851e-02   +1.2197184478817144e-02
 6.1842216974900035e+00   2.9647670424832739e-03   +9.4812374839237337e-02   +1.2203837238835374e-02
 6.1873173735971525e+00   3.0956761071490035e-03   +9.4774584980824805e-02   +1.2210765676976350e-02
 6.1904348905561095e+00   3.1175169589570118e-03   +9.4736506794120587e-02   +1.2217763180680179e-02
 6.1934465979754041e+00   3.0117074192945736e-03   +9.4699700364749936e-02   +1.2224467274542536e-02
 6.1963543319073953e+00   2.9077339319911744e-03   +9.4664145441198319e-02   +1.2230937192471271e-02
 6.1992589410752252e+00   2.9046091678299746e-03   +9.4628610025466423e-02   +1.2237351494361866e-02
 6.2022809601876299e+00   3.0220191124046281e-03   +9.4591618519754991e-02   +1.2243942974411559e-02
 6.2053773084036550e+00   3.0963482160251132e-03   +9.4553696757086164e-02   +1.2250533176916659e-02
 6.2084608375201560e+00   3.0835291165010048e-03   +9.4515912027241772e-02   +1.2256891520226952e-02
 6.2114660668279251e+00   3.0052293077691417e-03   +9.4479068149218304e-02   +1.2262931445232376e-02
 6.2144173075062614e+00   2.9512406783362977e-03   +9.4442868711245909e-02   +1.2268716584506749e-02
 6.2173639422863696e+00   2.9466347801081483e-03   +9.4406709040055423e-02   +1.2274273642020316e-02
 6.2203910583116864e+00   3.0271160253168006e-03   +9.4369544858336554e-02   +1.2280005743240261e-02
 6.2234967059710176e+00   3.1056476593311899e-03   +9.4331398086518109e-02   +1.2286039207396623e-02
 6.2265559390480698e+00   3.0592330770522480e-03   +9.4293803334991086e-02   +1.2291810215597767e-02
 6.2295959269636105e+00   3.0399879155407206e-03   +9.4256427969786533e-02   +1.2297315868813677e-02
 6.2326142494398340e+00   3.0183224762234673e-03   +9.4219302740505023e-02   +1.2302561905934614e-02
 6.2356057204669728e+00   2.9914710271388145e-03   +9.4182492477236451e-02   +1.2307539690344604e-02
 6.2385942979494349e+00   2.9885774824620626e-03   +9.4145703233131775e-02   +1.2312330709503348e-02
 6.2416227991136068e+00   3.0285011641719706e-03   +9.4108408278823719e-02   +1.2316939609416988e-02
 6.2447083780082888e+00   3.0855788946819729e-03   +9.4070396475791476e-02   +1.2321380738679621e-02
 6.2478203372719792e+00   3.1119592636903448e-03   +9.4032046162734140e-02   +1.2325640356902126e-02
 6.2509298388913477e+00   3.1095016193685154e-03   +9.3993713202843568e-02   +1.2329694176231100e-02
 6.2539805838626652e+00   3.0507449713175205e-03   +9.3956092631503993e-02   +1.2333477170978669e-02
 6.2570081033260445e+00   3.0275194633793134e-03   +9.3918747328455607e-02   +1.2337064818448585e-02
 6.2599883697259244e+00   2.9802663998799162e-03   +9.3881974499622448e-02   +1.2340464363149395e-02
 6.2630643711696061e+00   3.0760014436816974e-03   +9.3844009954039673e-02   +1.2343862021179500e-02
 6.2661660737738369e+00   3.1017026042308160e-03   +9.3805717832643590e-02   +1.2347147770597545e-02
 6.2692869056715939e+00   3.1208318977569149e-03   +9.3767179442186863e-02   +1.2350361771512174e-02
 6.2723053730595328e+00   3.0184673879389834e-03   +9.3729895635587784e-02   +1.2353423394798273e-02
 6.2752442242865154e+00   2.9388512269825640e-03   +9.3693586476532517e-02   +1.2356333235995031e-02
 6.2783049382256770e+00   3.0607139391616300e-03   +9.3655762624756125e-02   +1.2359368971170263e-02
 6.2814374017993684e+00   3.1324635736913464e-03   +9.3617042548973503e-02   +1.2362426779099349e-02
 6.2846026281636673e+00   3.1652263642989453e-03   +9.3577907855533674e-02   +1.2365464784322648e-02
 6.2876805154302602e+00   3.0778872665928603e-03   +9.3539843817945043e-02   +1.2368413251862333e-02
 6.2906416920350443e+00   2.9611766047841215e-03   +9.3503214495586850e-02   +1.2371297171514332e-02
 6.2935617599461047e+00   2.9200679110603645e-03   +9.3467085351291931e-02   +1.2374121242749008e-02
 6.2965727960409899e+00   3.0110360948851778e-03   +9.3429822029961973e-02   +1.2377036163635422e-02
 6.2996931413832860e+00   3.1203453422961047e-03   +9.3391196733471113e-02   +1.2380024008246816e-02
 6.3028267365031256e+00   3.1335951198396828e-03   +9.3352398057317779e-02   +1.2383035266630158e-02
 6.3058619458966785e+00   3.0352093935528401e-03   +9.3314808358830797e-02   +1.2386072020325227e-02
 6.3087593554582400e+00   2.8974095615614814e-03   +9.3278916630144204e-02   +1.2388978221112963e-02
 6.3116790744000637e+00   2.9197189418237457e-03   +9.3242739891425411e-02   +1.2391995148184185e-02
 6.3147072601789347e+00   3.0281857788709843e-03   +9.3205209882673792e-02   +1.2395133086757430e-02
 6.3178250826032496e+00   3.1178224243149089e-03   +9.3166559011825786e-02   +1.2398370822874327e-02
 6.3208053552930297e+00   2.9802726897800724e-03   +9.3129603846070816e-02   +1.2401486726281439e-02
 6.3237730749318724e+00   2.9677196388426808e-03   +9.3092795092279815e-02   +1.2404614461948639e-02
 6.3267868847888726e+00   3.0138098570002825e-03   +9.3055405011933198e-02   +1.2407909630574381e-02
 6.3297442534578883e+00   2.9573686690156364e-03   +9.3018705355518469e-02   +1.2411236453947164e-02
 6.3327695561679160e+00   3.0253027100277663e-03   +9.2981152365445630e-02   +1.2414710250342395e-02
 6.3358179354478841e+00   3.0483792799680387e-03   +9.2943302256990476e-02   +1.2418227816537451e-02
 6.3388107614510840e+00   2.9928260031999443e-03   +9.2906131511418619e-02   +1.2421666160227786e-02
 6.3417564343188229e+00   2.9456728677388355e-03   +9.2869536374774311e-02   +1.2425039287633563e-02
 6.3446979895731728e+00   2.9415552543499146e-03   +9.2832982409965806e-02   +1.2428469301436042e-02
 6.3476493231643545e+00   2.9513335911817151e-03   +9.2796296574680401e-02   +1.2432051010671663e-02
 6.3506486285461134e+00   2.9993053817589654e-03   +9.2759003597781442e-02   +1.2435691556146650e-02
 6.3540601492908744e+00   3.4115207447609208e-03   +9.2716571923240509e-02   +1.2439831029376864e-02
 6.3569221566922192e+00   2.8620074013447905e-03   +9.2680964054142792e-02   +1.2443310830071469e-02
 6.3598613869494134e+00   2.9392302571942253e-03   +9.2644385037677190e-02   +1.2446887798681834e-02
 6.3629899387082203e+00   3.1285517588068856e-03   +9.2605438367573498e-02   +1.2450681302196905e-02
 6.3660647499604766e+00   3.0748112522562820e-03   +9.2567149154847997e-02   +1.2454403063696995e-02
 6.3689153438475303e+00   2.8505938870537761e-03   +9.2531641738510639e-02   +1.2457895608066307e-02
 6.3718694161182414e+00   2.9540722707110945e-03   +9.2494834831052322e-02   +1.2461545884207965e-02
 6.3749495343999829e+00   3.0801182817414841e-03   +9.2456445900050907e-02   +1.2465375091727408e-02
 6.3780189409360597e+00   3.0694065360767908e-03   +9.2418178740631393e-02   +1.2469190561301335e-02
 6.3809743889000243e+00   2.9554479639646303e-03   +9.2381321259183746e-02   +1.2472873165190322e-02
 6.3838361327321991e+00   2.8617438321747457e-03   +9.2345621877253994e-02   +1.2476558229548327e-02
 6.3866871654798238e+00   2.8510327476247710e-03   +9.2310045450057526e-02   +1.2480319288020805e-02
 6.3897075239868277e+00   3.0203585070038841e-03   +9.2272344305600468e-02   +1.2484378114389526e-02
 6.3927495205168405e+00   3.0419965300128027e-03   +9.2234360500535004e-02   +1.2488588236992140e-02
 6.3958013222710806e+00   3.0518017542400244e-03   +9.2196241236749063e-02   +1.2492908124123295e-02
 6.3989001809467965e+00   3.0988586757159098e-03   +9.2157520534693060e-02   +1.2497413945150321e-02
 6.4019411266082757e+00   3.0409456614792774e-03   +9.2119509756491608e-02   +1.2501910718968256e-02
 6.4048752492069285e+00   2.9341225986527775e-03   +9.2082821175224830e-02   +1.2506311094212156e-02
 6.4077510836555875e+00   2.8758344486590204e-03   +9.2046848812747994e-02   +1.2510691290313342e-02
 6.4106890604652573e+00   2.9379768096697845e-03   +9.2010086046871387e-02   +1.2515225073714522e-02
 6.4137260251703507e+00   3.0369647050934034e-03   +9.1972070545342302e-02   +1.2519979985281197e-02
 6.4165799451845356e+00   2.8539200141848298e-03   +9.1936333084668934e-02   +1.2524501043405037e-02
 6.4195649874726657e+00   2.9850422881301242e-03   +9.1898939779160430e-02   +1.2529295632322655e-02
 6.4226019278592847e+00   3.0369403866190581e-03   +9.1860881597616267e-02   +1.2534210803222284e-02
 6.4256474090123143e+00   3.0454811530296055e-03   +9.1822701305841831e-02   +1.2539220520177844e-02
 6.4286185514865766e+00   2.9711424742622228e-03   +9.1785438114271450e-02   +1.2544201590733448e-02
 6.4315116366443039e+00   2.8930851577273486e-03   +9.1749139552408293e-02   +1.2549133210360228e-02
 6.4344186888717809e+00   2.9070522274770028e-03   +9.1712651254134622e-02   +1.2554173369456106e-02
 6.4373941604255185e+00   2.9754715537375631e-03   +9.1675288956786144e-02   +1.2559363529350753e-02
 6.4404505393516667e+00   3.0563789261481844e-03   +9.1636894559894752e-02   +1.2564746594205362e-02
 6.4434894775932507e+00   3.0389382415840771e-03   +9.1598702939673843e-02   +1.2570096035949307e-02
 6.4464347409256968e+00   2.9452633324460464e-03   +9.1561673075434377e-02   +1.2575271916324023e-02
 6.4493199095745011e+00   2.8851686488042816e-03   +9.1525383964433826e-02   +1.2580361254664205e-02
 6.4522421582296818e+00   2.9222486551807592e-03   +9.1488613502259938e-02   +1.2585499550823725e-02
 6.4547011628475293e+00   2.4590046178474267e-03   +9.1457660351512565e-02   +1.2589843215173461e-02
 6.4572813246059244e+00   2.5801617583951497e-03   +9.1425170685307033e-02   +1.2594362785837067e-02
 6.4605094087291439e+00   3.2280841232195101e-03   +9.1384506004656335e-02   +1.2599932801895338e-02
 6.4640477099139240e+00   3.5383011847800461e-03   +9.1339913039193879e-02   +1.2605904463921324e-02
 6.4667771223994697e+00   2.7294124855457014e-03   +9.1305500106143633e-02   +1.2610461123018710e-02
 6.4695792320681536e+00   2.8021096686838831e-03   +9.1270157758450529e-02   +1.2615047532235402e-02
 6.4727031024940151e+00   3.1238704258615968e-03   +9.1230742171759818e-02   +1.2620022019561134e-02
 6.4759870775374582e+00   3.2839750434430215e-03   +9.1189289888038899e-02   +1.2625186600664447e-02
 6.4790434730517035e+00   3.0563955142453025e-03   +9.1150694986259398e-02   +1.2629960088177173e-02
 6.4818799982695454e+00   2.8365252178419453e-03   +9.1114863698906576e-02   +1.2634222791439028e-02
 6.4847081320583886e+00   2.8281337888431679e-03   +9.1079126593732324e-02   +1.2638326019669329e-02
 6.4877185635409731e+00   3.0104314825845080e-03   +9.1041073420321625e-02   +1.2642525579819420e-02
 6.4908952602291405e+00   3.1766966881674463e-03   +9.1000905110911426e-02   +1.2646795434573272e-02
 6.4938885775206225e+00   2.9933172914820005e-03   +9.0963043475807595e-02   +1.2650609649110084e-02
 6.4969703886429686e+00   3.0818111223460676e-03   +9.0924050936025902e-02   +1.2654303213688500e-02
 6.5001379345712929e+00   3.1675459283242446e-03   +9.0883962162772794e-02   +1.2657853356090789e-02
 6.5032796467975809e+00   3.1417122262880071e-03   +9.0844189569916009e-02   +1.2661171091236238e-02
 6.5063061260822845e+00   3.0264792847036759e-03   +9.0805866232650953e-02   +1.2664146313913865e-02
 6.5092776703774335e+00   2.9715442951490090e-03   +9.0768230118885976e-02   +1.2666832135508357e-02
 6.5122991909912589e+00   3.0215206138253237e-03   +9.0729953175455957e-02   +1.2669348882994905e-02
 6.5154335731660131e+00   3.1343821747542577e-03   +9.0690238772293943e-02   +1.2671750641834819e-02
 6.5186133298539870e+00   3.1797566879738781e-03   +9.0649942132017269e-02   +1.2673945780224197e-02
 6.5217866343338855e+00   3.1733044798984977e-03   +9.0609720655818682e-02   +1.2675930758292214e-02
 6.5249159640352294e+00   3.1293297013439414e-03   +9.0570050642230684e-02   +1.2677729798365444e-02
 6.5279329284280543e+00   3.0169643928248391e-03   +9.0531799960151663e-02   +1.2679306699523812e-02
 6.5309089053320077e+00   2.9759769039534589e-03   +9.0494064535646943e-02   +1.2680695487734433e-02
 6.5340852603106256e+00   3.1763549786179013e-03   +9.0453784045555513e-02   +1.2681986853515780e-02
 6.5373588259396413e+00   3.2735656290157067e-03   +9.0412266761089655e-02   +1.2683165955975266e-02
 6.5404272020973249e+00   3.0683761576835167e-03   +9.0373348471002868e-02   +1.2684159974193714e-02
 6.5436127182599417e+00   3.1855161626168638e-03   +9.0332941443922621e-02   +1.2685032653851191e-02
 6.5467369364416896e+00   3.1242181817479064e-03   +9.0293309491345120e-02   +1.2685746672988892e-02
 6.5499571006256296e+00   3.2201641839399997e-03   +9.0252458270414726e-02   +1.2686386537835262e-02
 6.5531898000805393e+00   3.2326994549096710e-03   +9.0211446047689672e-02   +1.2686964452902908e-02
 6.5563729014999295e+00   3.1831014193901552e-03   +9.0171061308031111e-02   +1.2687517909438674e-02
 6.5588516047691083e+00   2.4787032691788724e-03   +9.0139612122830379e-02   +1.2688001461420241e-02
 6.5613936184699106e+00   2.5420137008023147e-03   +9.0107358407884003e-02   +1.2688506005296205e-02
 6.5637556376084749e+00   2.3620191385642642e-03   +9.0077387392851496e-02   +1.2688941356108879e-02
 6.5667773858015144e+00   3.0217481930394641e-03   +9.0039043839959573e-02   +1.2689438291870634e-02
 6.5702826240823331e+00   3.5052382808187232e-03   +8.9994563404185296e-02   +1.2689955612275296e-02
 6.5735883865498543e+00   3.3057624675212338e-03   +8.9952612705263613e-02   +1.2690386064397971e-02
 6.5765917693646694e+00   3.0033828148150477e-03   +8.9914498056378980e-02   +1.2690760638580151e-02
 6.5795445536928749e+00   2.9527843282055599e-03   +8.9877024293985350e-02   +1.2691229514836569e-02
 6.5825330170180001e+00   2.9884633251251458e-03   +8.9839096266589744e-02   +1.2691740199653615e-02
 6.5850178654310723e+00   2.4848484130721715e-03   +8.9807558660728717e-02   +1.2692194653452879e-02
 6.5875372892831274e+00   2.5194238520551693e-03   +8.9775581048614217e-02   +1.2692664269037672e-02
 6.5906711248499841e+00   3.1338355668566464e-03   +8.9735803321500468e-02   +1.2693320545331975e-02
 6.5942390397734112e+00   3.5679149234271179e-03   +8.9690513157595547e-02   +1.2694186552306769e-02
 6.5977738989672137e+00   3.5348591938024754e-03   +8.9645639279678307e-02   +1.2695172518242447e-02
 6.6006463615948894e+00   2.8724626276757093e-03   +8.9609171635110979e-02   +1.2696046415940300e-02
 6.6034384286924617e+00   2.7920670975722928e-03   +8.9573722036048520e-02   +1.2697042535599773e-02
 6.6062631042285993e+00   2.8246755361376330e-03   +8.9537855549704518e-02   +1.2698090780956907e-02
 6.6095182726999191e+00   3.2551684713197915e-03   +8.9496519059738822e-02   +1.2699375076760859e-02
 6.6127828600645078e+00   3.2645873645886780e-03   +8.9455058586054903e-02   +1.2700780438545738e-02
 6.6157586469020586e+00   2.9757868375508423e-03   +8.9417261763079722e-02   +1.2702138087699825e-02
 6.6184545331587197e+00   2.6958862566610620e-03   +8.9383016546146929e-02   +1.2703404083916334e-02
 6.6212120679299993e+00   2.7575347712796017e-03   +8.9347984640218370e-02   +1.2704741945630446e-02
 6.6241522544988154e+00   2.9401865688161166e-03   +8.9310628068163977e-02   +1.2706295413121712e-02
 6.6272749046738095e+00   3.1226501749941349e-03   +8.9270947993161417e-02   +1.2708073438501569e-02
 6.6303371279264676e+00   3.0622232526580362e-03   +8.9232030221293626e-02   +1.2709925544320277e-02
 6.6332366666694185e+00   2.8995387429509023e-03   +8.9195174712258019e-02   +1.2711727810032289e-02
 6.6360574027002777e+00   2.8207360308591944e-03   +8.9159315700230682e-02   +1.2713562017452844e-02
 6.6388719338978586e+00   2.8145311975809051e-03   +8.9123530384183330e-02   +1.2715414384670694e-02
 6.6419040585138234e+00   3.0321246159648041e-03   +8.9084972564145812e-02   +1.2717483355009088e-02
 6.6450012012718993e+00   3.0971427580759325e-03   +8.9045581348553990e-02   +1.2719648164439795e-02
 6.6479067792571716e+00   2.9055779852722452e-03   +8.9008620458782217e-02   +1.2721685784473778e-02
 6.6507925044302389e+00   2.8857251730673994e-03   +8.8971906245389018e-02   +1.2723716959080658e-02
 6.6537574353936924e+00   2.9649309634534049e-03   +8.8934178198583416e-02   +1.2725803755033713e-02
 6.6568237202478358e+00   3.0662848541433974e-03   +8.8895153993688136e-02   +1.2727933821711983e-02
 6.6598873645799976e+00   3.0636443321618856e-03   +8.8856156913234147e-02   +1.2730028288680370e-02
 6.6628877284133825e+00   3.0003638333848670e-03   +8.8817959175037431e-02   +1.2732036707748516e-02
 6.6658488212081961e+00   2.9610927948136023e-03   +8.8780255554137710e-02   +1.2733971447144431e-02
 6.6688347812281910e+00   2.9859600199948488e-03   +8.8742229606261061e-02   +1.2735844344679809e-02
 6.6719163831833725e+00   3.0816019551815899e-03   +8.8702979942448273e-02   +1.2737685223202311e-02
 6.6749982255580420e+00   3.0818423746694634e-03   +8.8663721702874829e-02   +1.2739418953158398e-02
 6.6780915012670263e+00   3.0932757089843221e-03   +8.8624312608125935e-02   +1.2741068265398430e-02
 6.6811597840048735e+00   3.0682827378472055e-03   +8.8585216895374519e-02   +1.2742723790662849e-02
 6.6842118065360161e+00   3.0520225311425619e-03   +8.8546323354192880e-02   +1.2744327793961362e-02
 6.6872481366777841e+00   3.0363301417679622e-03   +8.8507625078077579e-02   +1.2745810092229708e-02
 6.6903511969553957e+00   3.1030602776116467e-03   +8.8468071913268512e-02   +1.2747173315201794e-02
 6.6934914105315357e+00   3.1402135761400274e-03   +8.8428041127213294e-02   +1.2748377282721570e-02
 6.6965908623005213e+00   3.0994517689855172e-03   +8.8388526599938885e-02   +1.2749331539290455e-02
 6.6996782387418854e+00   3.0873764413641425e-03   +8.8349163396256716e-02   +1.2750103351368596e-02
 6.7028256210266388e+00   3.1473822847534194e-03   +8.8309032956365247e-02   +1.2750713122580332e-02
 6.7056997083300258e+00   2.8740873033870074e-03   +8.8272385646539317e-02   +1.2751143365309010e-02
 6.7086404219621674e+00   2.9407136321415450e-03   +8.8234887722344835e-02   +1.2751436367605623e-02
 6.7119908466719442e+00   3.3504247097768669e-03   +8.8192164762127781e-02   +1.2751525154715842e-02
 6.7154230528308672e+00   3.4322061589229236e-03   +8.8148399217282042e-02   +1.2751281495491982e-02
 6.7184252702698153e+00   3.0022174389481293e-03   +8.8110117791543555e-02   +1.2750775373364300e-02
 6.7214724650469693e+00   3.0471947771539831e-03   +8.8071264833835594e-02   +1.2749981717405334e-02
 6.7247813387580422e+00   3.3088737110729127e-03   +8.8029078348335787e-02   +1.2749001119512805e-02
 6.7277711946672483e+00   2.9898559092060850e-03   +8.7990962222964958e-02   +1.2747922471189509e-02
 6.7307946329865427e+00   3.0234383192944136e-03   +8.7952421634611186e-02   +1.2746573139314874e-02
 6.7340065755008176e+00   3.2119425142749236e-03   +8.7911482888121922e-02   +1.2744979320267713e-02
 6.7370453202207008e+00   3.0387447198831907e-03   +8.7872756715491829e-02   +1.2743261664669136e-02
 6.7398307479121842e+00   2.7854276914833775e-03   +8.7837263732200327e-02   +1.2741462652374530e-02
 6.7427522340413084e+00   2.9214861291242400e-03   +8.7800042783625035e-02   +1.2739329855400381e-02
 6.7458898662247577e+00   3.1376321834493126e-03   +8.7760075397414178e-02   +1.2736771155536975e-02
 6.7490540906817040e+00   3.1642244569463074e-03   +8.7719777791349110e-02   +1.2733958585642940e-02
 6.7520944271211745e+00   3.0403364394704369e-03   +8.7681066592098247e-02   +1.2731079032987964e-02
 6.7549999105964469e+00   2.9054834752724190e-03   +8.7644080917658240e-02   +1.2728116151156514e-02
 6.7579473782918882e+00   2.9474676954412971e-03   +8.7606569764082792e-02   +1.2725008708022959e-02
 6.7610335708800049e+00   3.0861925881167096e-03   +8.7567303132736724e-02   +1.2721615731288743e-02
 6.7641930295904906e+00   3.1594587104857297e-03   +8.7527115381359724e-02   +1.2718010787876698e-02
 6.7672830495222307e+00   3.0900199317400734e-03   +8.7487822062212978e-02   +1.2714372511632908e-02
 6.7703730122106540e+00   3.0899626884233200e-03   +8.7448540888548629e-02   +1.2710634640693974e-02
 6.7734461458474780e+00   3.0731336368239326e-03   +8.7409485226878095e-02   +1.2706829705467944e-02
 6.7764833827339004e+00   3.0372368864224342e-03   +8.7370897390690566e-02   +1.2702987334990050e-02
 6.7796774513449591e+00   3.1940686110587535e-03   +8.7330329755623437e-02   +1.2698852471476929e-02
 6.7829465514659750e+00   3.2691001210158888e-03   +8.7288822934839833e-02   +1.2694570003644210e-02
 6.7862385802467511e+00   3.2920287807760573e-03   +8.7247039192256765e-02   +1.2690218879548526e-02
 6.7894838627995950e+00   3.2452825528439533e-03   +8.7205862830252417e-02   +1.2685923234110073e-02
 6.7926412186874980e+00   3.1573558879030017e-03   +8.7165815359980775e-02   +1.2681843608448783e-02
 6.7958176648547344e+00   3.1764461672363353e-03   +8.7125538517458898e-02   +1.2677856340666087e-02
 6.7988010551989193e+00   2.9833903441849330e-03   +8.7087721039560181e-02   +1.2674167786428062e-02
 6.8015896041619577e+00   2.7885489630383731e-03   +8.7052383266570416e-02   +1.2670761069427036e-02
 6.8043461728504457e+00   2.7565686884880591e-03   +8.7017459940412087e-02   +1.2667518758606649e-02
 6.8072059856684399e+00   2.8598128179941895e-03   +8.6981237922258259e-02   +1.2664228907313771e-02
 6.8101368774248590e+00   2.9308917564190295e-03   +8.6944125322414800e-02   +1.2660908861055501e-02
 6.8130350147077658e+00   2.8981372829068874e-03   +8.6907436889504100e-02   +1.2657737796652758e-02
 6.8158576395312895e+00   2.8226248235236895e-03   +8.6871713098961995e-02   +1.2654740141010753e-02
 6.8186625524265034e+00   2.8049128952138958e-03   +8.6836221696914059e-02   +1.2651875648536324e-02
 6.8214873077233023e+00   2.8247552967988199e-03   +8.6800487200201532e-02   +1.2649090540262548e-02
 6.8243607432917726e+00   2.8734355684703061e-03   +8.6764144816844288e-02   +1.2646352518978964e-02
 6.8272207331216546e+00   2.8599898298820037e-03   +8.6727980038384736e-02   +1.2643850007218271e-02
 6.8300099487268824e+00   2.7892156052278239e-03   +8.6692716810981077e-02   +1.2641574558278227e-02
 6.8328318851348433e+00   2.8219364079609122e-03   +8.6657046173042929e-02   +1.2639420967094545e-02
 6.8357092900136562e+00   2.8774048788129392e-03   +8.6620680438335068e-02   +1.2637359436990873e-02
 6.8385215908418315e+00   2.8123008281752959e-03   +8.6585142989022229e-02   +1.2635530006187154e-02
 6.8413595038133312e+00   2.8379129714997120e-03   +8.6549286852356147e-02   +1.2633864328246664e-02
 6.8442174579361916e+00   2.8579541228603844e-03   +8.6513182083022944e-02   +1.2632317875326779e-02
 6.8470615857886452e+00   2.8441278524535818e-03   +8.6477256187044868e-02   +1.2630920410806263e-02
 6.8498865285374118e+00   2.8249427487665457e-03   +8.6441576348641205e-02   +1.2629672003714955e-02
 6.8527063180935208e+00   2.8197895561090647e-03   +8.6405964939171742e-02   +1.2628552339148785e-02
 6.8555347436782332e+00   2.8284255847124129e-03   +8.6370247440613807e-02   +1.2627581025592607e-02
 6.8583067360619214e+00   2.7719923836881932e-03   +8.6335244974124314e-02   +1.2626815936905162e-02
 6.8610922955331484e+00   2.7855594712269394e-03   +8.6300073100740018e-02   +1.2626256052689706e-02
 6.8639843975244430e+00   2.8921019912946377e-03   +8.6263557192754109e-02   +1.2625916628778079e-02
 6.8668775876600661e+00   2.8931901356230583e-03   +8.6227028411728052e-02   +1.2625667148506043e-02
 6.8696233035882335e+00   2.7457159281674137e-03   +8.6192361942959664e-02   +1.2625663562145926e-02
 6.8723440309550403e+00   2.7207273668068410e-03   +8.6158010866381932e-02   +1.2625738049930061e-02
 6.8752199568264425e+00   2.8759258714021740e-03   +8.6121700008233951e-02   +1.2625861859503621e-02
 6.8781374600831695e+00   2.9175032567270165e-03   +8.6084863749962118e-02   +1.2626057837402565e-02
 6.8809632293668317e+00   2.8257692836621828e-03   +8.6049185102342107e-02   +1.2626300776877347e-02
 6.8837177806123124e+00   2.7545512454807408e-03   +8.6014404881088941e-02   +1.2626643674395565e-02
 6.8865513505787899e+00   2.8335699664774339e-03   +8.5978625847967380e-02   +1.2627027167749454e-02
 6.8894085676309151e+00   2.8572170521252716e-03   +8.5942547213646234e-02   +1.2627347654037226e-02
 6.8922896493752814e+00   2.8810817443662984e-03   +8.5906166415047322e-02   +1.2627603175236419e-02
 6.8951539483426094e+00   2.8642989673279828e-03   +8.5869996797640041e-02   +1.2627865244503413e-02
 6.8979921145917888e+00   2.8381662491794302e-03   +8.5834156515740154e-02   +1.2628064565591519e-02
 6.9008212658268446e+00   2.8291512350557824e-03   +8.5798429642521545e-02   +1.2628173539519161e-02
 6.9036699669911172e+00   2.8487011642726046e-03   +8.5762455715829217e-02   +1.2628168568193921e-02
 6.9065548519308280e+00   2.8848849397107301e-03   +8.5726025132704789e-02   +1.2627977715176528e-02
 6.9094374813843702e+00   2.8826294535422292e-03   +8.5689623857642908e-02   +1.2627597500548563e-02
 6.9122847374579957e+00   2.8472560736254593e-03   +8.5653670575536203e-02   +1.2627057114114449e-02
 6.9150757770214168e+00   2.7910395634211937e-03   +8.5618428956356227e-02   +1.2626305951104484e-02
 6.9179565377508441e+00   2.8807607294272231e-03   +8.5582056996162906e-02   +1.2625292088710976e-02
 6.9208884057255498e+00   2.9318679747056819e-03   +8.5545043101284649e-02   +1.2624023534323360e-02
 6.9235181183031873e+00   2.6297125776375552e-03   +8.5511847259103907e-02   +1.2622686335157280e-02
 6.9261924213132948e+00   2.6743030101075149e-03   +8.5478092427638930e-02   +1.2621113098168227e-02
 6.9292489472985066e+00   3.0565259852117777e-03   +8.5439518768634981e-02   +1.2619027129981732e-02
 6.9324161330557370e+00   3.1671857572304063e-03   +8.5399555866903759e-02   +1.2616503746486690e-02
 6.9352928668223157e+00   2.8767337665787096e-03   +8.5363265226230556e-02   +1.2613890286353617e-02
 6.9380273992454891e+00   2.7345324231733414e-03   +8.5328775844490973e-02   +1.2611142228480863e-02
 6.9407829456832113e+00   2.7555464377222449e-03   +8.5294029351154974e-02   +1.2608123016791758e-02
 6.9437478235518890e+00   2.9648778686777177e-03   +8.5256652996665711e-02   +1.2604567855631478e-02
 6.9468308898135289e+00   3.0830662616398996e-03   +8.5217798373686163e-02   +1.2600560614634958e-02
 6.9497755144612299e+00   2.9446246477009552e-03   +8.5180700487965028e-02   +1.2596404561570365e-02
 6.9526401820179720e+00   2.8646675567420843e-03   +8.5144622132039535e-02   +1.2592055700943466e-02
 6.9554476078049170e+00   2.8074257869450392e-03   +8.5109277195338312e-02   +1.2587501030568805e-02
 6.9582178506962640e+00   2.7702428913469745e-03   +8.5074413293873608e-02   +1.2582755378185973e-02
 6.9612882591861283e+00   3.0704084898642847e-03   +8.5035787449681627e-02   +1.2577283857839256e-02
 6.9644667874596600e+00   3.1785282735317111e-03   +8.4995819484725968e-02   +1.2571381686001760e-02
 6.9674402035058227e+00   2.9734160461627468e-03   +8.4958448104284559e-02   +1.2565580544716895e-02
 6.9702402908814873e+00   2.8000873756646172e-03   +8.4923271282860022e-02   +1.2559899652431778e-02
 6.9730621227480958e+00   2.8218318666084485e-03   +8.4887837688596077e-02   +1.2553964172133440e-02
 6.9759494587324884e+00   2.8873359843926139e-03   +8.4851599145674236e-02   +1.2547719558318488e-02
 6.9790452497298689e+00   3.0957909973805542e-03   +8.4812764663099505e-02   +1.2540817427275175e-02
 6.9817671448270797e+00   2.7218950972107692e-03   +8.4778638235745454e-02   +1.2534673889151427e-02
 6.9845426126078882e+00   2.7754677808085049e-03   +8.4743857411572768e-02   +1.2528338364757157e-02
 6.9877669935128575e+00   3.2243809049692373e-03   +8.4703473298761572e-02   +1.2520871833809288e-02
 6.9911021785621088e+00   3.3351850492513435e-03   +8.4661726757945657e-02   +1.2513156452692993e-02
 6.9937434856228089e+00   2.6413070607000932e-03   +8.4628683361513218e-02   +1.2507393459066426e-02
 6.9964680961576304e+00   2.7246105348215366e-03   +8.4594613605270846e-02   +1.2501500946557843e-02
 6.9992608429036114e+00   2.7927467459809563e-03   +8.4559708526025429e-02   +1.2495453399492434e-02
 7.0025956615570273e+00   3.3348186534158941e-03   +8.4518050401122077e-02   +1.2488290041741514e-02
 7.0059493576045213e+00   3.3536960474940258e-03   +8.4476180522426142e-02   +1.2481123421936798e-02
 7.0086990952261132e+00   2.7497376215919189e-03   +8.4441868680606338e-02   +1.2475337955345167e-02
 7.0114535865121868e+00   2.7544912860735238e-03   +8.4407513361163714e-02   +1.2469618680631367e-02
 7.0142689620287761e+00   2.8153755165893912e-03   +8.4372414840708163e-02   +1.2463860927169154e-02
 7.0175012078938899e+00   3.2322458651137254e-03   +8.4332139009411458e-02   +1.2457437923892692e-02
 7.0205663271905197e+00   3.0651192966297813e-03   +8.4293964579712388e-02   +1.2451529449586825e-02
 7.0236392759974420e+00   3.0729488069223265e-03   +8.4255710521457861e-02   +1.2445798213389351e-02
 7.0266076286852073e+00   2.9683526877652966e-03   +8.4218775006845187e-02   +1.2440450605243061e-02
 7.0296002511111837e+00   2.9926224259764211e-03   +8.4181553174892731e-02   +1.2435394215714705e-02
 7.0325294650250569e+00   2.9292139138732409e-03   +8.4145133803953637e-02   +1.2430944752998342e-02
 7.0354403233269940e+00   2.9108583019370471e-03   +8.4108955256621890e-02   +1.2426749808200766e-02
 7.0385812118974727e+00   3.1408885704786726e-03   +8.4069930887721855e-02   +1.2422541108731953e-02
 7.0417243275411874e+00   3.1431156437147223e-03   +8.4030891766129573e-02   +1.2418526552797326e-02
 7.0446715328491960e+00   2.9472053080086269e-03   +8.3994297136196466e-02   +1.2414953904741234e-02
 7.0476398690937945e+00   2.9683362445984685e-03   +8.3957450469022921e-02   +1.2411551605465150e-02
 7.0506403782013463e+00   3.0005091075517853e-03   +8.3920214370687710e-02   +1.2408331553115144e-02
 7.0536992113188415e+00   3.0588331174952188e-03   +8.3882264156368957e-02   +1.2405220357321643e-02
 7.0567047416650821e+00   3.0055303462406258e-03   +8.3844984295969274e-02   +1.2402311858264322e-02
 7.0596868479763355e+00   2.9821063112533963e-03   +8.3808003311763732e-02   +1.2399655015337919e-02
 7.0626475429314155e+00   2.9606949550800010e-03   +8.3771295352953176e-02   +1.2397215489827357e-02
 7.0656532821312918e+00   3.0057391998763450e-03   +8.3734036143488705e-02   +1.2394850052328699e-02
 7.0686940847504287e+00   3.0408026191368620e-03   +8.3696349259252484e-02   +1.2392642063200530e-02
 7.0716842165457772e+00   2.9901317953484607e-03   +8.3659296748341286e-02   +1.2390561139297734e-02
 7.0746491457970553e+00   2.9649292512781145e-03   +8.3622562605809539e-02   +1.2388544636013859e-02
 7.0776162892958645e+00   2.9671434988092216e-03   +8.3585806981791175e-02   +1.2386551325288408e-02
 7.0805969481390072e+00   2.9806588431426917e-03   +8.3548889838203716e-02   +1.2384594906990832e-02
 7.0835849947176595e+00   2.9880465786522592e-03   +8.3511886951445985e-02   +1.2382678916570472e-02
 7.0865798445513093e+00   2.9948498336498375e-03   +8.3474805580811356e-02   +1.2380749364590089e-02
 7.0895573465683501e+00   2.9775020170408339e-03   +8.3437944736976619e-02   +1.2378819927357957e-02
 7.0925099600905179e+00   2.9526135221678018e-03   +8.3401397738222402e-02   +1.2376871537460218e-02
 7.0954362280637966e+00   2.9262679732786623e-03   +8.3365182508127272e-02   +1.2374946273349997e-02
 7.0984140464020156e+00   2.9778183382189738e-03   +8.3328335134063264e-02   +1.2372946686040122e-02
 7.1013063206504006e+00   2.8922742483850072e-03   +8.3292551959392197e-02   +1.2371025385433007e-02
 7.1042645355470633e+00   2.9582148966627031e-03   +8.3255958794773752e-02   +1.2368992913565595e-02
 7.1072922499695892e+00   3.0277144225259178e-03   +8.3218512300117883e-02   +1.2366803341769940e-02
 7.1103148637049696e+00   3.0226137353803750e-03   +8.3181135642066709e-02   +1.2364537312884578e-02
 7.1131710578048590e+00   2.8561940998894642e-03   +8.3145823271875863e-02   +1.2362323042012945e-02
 7.1160550546495607e+00   2.8839968447016417e-03   +8.3110173709820004e-02   +1.2359988425006310e-02
 7.1190468273119523e+00   2.9917726623915897e-03   +8.3073199198117606e-02   +1.2357460298970991e-02
 7.1221079261778977e+00   3.0610988659454108e-03   +8.3035375910479325e-02   +1.2354736372064043e-02
 7.1251208593111732e+00   3.0129331332755527e-03   +8.2998156152871025e-02   +1.2351902802411505e-02
 7.1280424965974678e+00   2.9216372862945761e-03   +8.2962072567929382e-02   +1.2349016845025543e-02
 7.1309133094286850e+00   2.8708128312171510e-03   +8.2926624977008950e-02   +1.2346150604675426e-02
 7.1338282493503185e+00   2.9149399216334970e-03   +8.2890640954349934e-02   +1.2343224312373566e-02
 7.1367983293323096e+00   2.9700799819911694e-03   +8.2853985028686197e-02   +1.2340230377652835e-02
 7.1397317058542091e+00   2.9333765218995111e-03   +8.2817790884241557e-02   +1.2337230231429514e-02
 7.1427291187527384e+00   2.9974128985292836e-03   +8.2780815771004157e-02   +1.2334114557386949e-02
 7.1457153110647367e+00   2.9861923119982592e-03   +8.2743988505509986e-02   +1.2330895164151097e-02
 7.1486426086621799e+00   2.9272975974432569e-03   +8.2707897070318975e-02   +1.2327621197654024e-02
 7.1515582706273477e+00   2.9156619651677929e-03   +8.2671958788796657e-02   +1.2324246594140019e-02
 7.1544927004167809e+00   2.9344297894331461e-03   +8.2635799249611189e-02   +1.2320761591417087e-02
 7.1574398581801040e+00   2.9471577633231050e-03   +8.2599493313191052e-02   +1.2317150899969037e-02
 7.1604054467145284e+00   2.9655885344244126e-03   +8.2562971240177196e-02   +1.2313405614222736e-02
 7.1633656201449707e+00   2.9601734304423033e-03   +8.2526527048202319e-02   +1.2309598296843383e-02
 7.1662939060342454e+00   2.9282858892747399e-03   +8.2490486611859801e-02   +1.2305759917939606e-02
 7.1692241743369696e+00   2.9302683027241372e-03   +8.2454433206669259e-02   +1.2301802499041215e-02
 7.1721783018853067e+00   2.9541275483371265e-03   +8.2418098116907673e-02   +1.2297723451910211e-02
 7.1751389939823502e+00   2.9606920970435269e-03   +8.2381694531331526e-02   +1.2293524374922569e-02
 7.1780705895996659e+00   2.9315956173157076e-03   +8.2345661099318873e-02   +1.2289275468804126e-02
 7.1808065805792261e+00   2.7359909795601212e-03   +8.2312043255308720e-02   +1.2285245203924851e-02
 7.1837463295758850e+00   2.9397489966589418e-03   +8.2275934186760200e-02   +1.2280826840220825e-02
 7.1868459765079731e+00   3.0996469320880848e-03   +8.2237875324300352e-02   +1.2276055114151321e-02
 7.1898955934366038e+00   3.0496169286307051e-03   +8.2200445368894495e-02   +1.2271244542072931e-02
 7.1927739749213737e+00   2.8783814847699318e-03   +8.2165130681179213e-02   +1.2266645654556386e-02
 7.1955959690669733e+00   2.8219941455995823e-03   +8.2130520569097087e-02   +1.2262167746262407e-02
 7.1985033413356057e+00   2.9073722686323578e-03   +8.2094876691881716e-02   +1.2257469114500860e-02
 7.2015198085787064e+00   3.0164672431007844e-03   +8.2057909946289517e-02   +1.2252481690347341e-02
 7.2045282909327018e+00   3.0084823539953121e-03   +8.2021056113205440e-02   +1.2247447930249513e-02
 7.2074611198209544e+00   2.9328288882526365e-03   +8.1985143761641469e-02   +1.2242457732437144e-02
 7.2103625681661141e+00   2.9014483451597073e-03   +8.1949630093769724e-02   +1.2237486625653590e-02
 7.2132789692051782e+00   2.9164010390640982e-03   +8.1913948024457742e-02   +1.2232455138377884e-02
 7.2162083496332272e+00   2.9293804280490221e-03   +8.1878121925627975e-02   +1.2227390837051799e-02
 7.2191607452002851e+00   2.9523955670578417e-03   +8.1842029429088831e-02   +1.2222225989552622e-02
 7.2221131463503392e+00   2.9524011500541292e-03   +8.1805952198843374e-02   +1.2217027801786771e-02
 7.2250169997010651e+00   2.9038533507259601e-03   +8.1770483196656099e-02   +1.2211878592446188e-02
 7.2279320228520696e+00   2.9150231510044478e-03   +8.1734892939092141e-02   +1.2206616379442656e-02
 7.2308613958596872e+00   2.9293730076176416e-03   +8.1699143054834444e-02   +1.2201241909582914e-02
 7.2338145427107028e+00   2.9531468510155534e-03   +8.1663119099513709e-02   +1.2195739080238703e-02
 7.2367671831731588e+00   2.9526404624560243e-03   +8.1627117685613704e-02   +1.2190164241199819e-02
 7.2396923936941660e+00   2.9252105210071377e-03   +8.1591467033294299e-02   +1.2184589616306448e-02
 7.2426005153884434e+00   2.9081216942774546e-03   +8.1556040847999375e-02   +1.2179057357199886e-02
 7.2455023508623313e+00   2.9018354738878926e-03   +8.1520707059178035e-02   +1.2173662173539280e-02
 7.2483781370037166e+00   2.8757861413852837e-03   +8.1485705925230439e-02   +1.2168343411668581e-02
 7.2512734789102113e+00   2.8953419064947639e-03   +8.1450481884475526e-02   +1.2163181905841152e-02
 7.2541724475754696e+00   2.8989686652582947e-03   +8.1415228713349122e-02   +1.2157995398475433e-02
 7.2571763918213872e+00   3.0039442459175447e-03   +8.1378714852908915e-02   +1.2152618664598540e-02
 7.2601635673065292e+00   2.9871754851420462e-03   +8.1342420792846024e-02   +1.2147305149896571e-02
 7.2630243019619307e+00   2.8607346554014867e-03   +8.1307677845054355e-02   +1.2142229354779014e-02
 7.2658844966248353e+00   2.8601946629045472e-03   +8.1272955886461717e-02   +1.2137212374520269e-02
 7.2687789807644529e+00   2.8944841396176813e-03   +8.1237832205203336e-02   +1.2132186725465923e-02
 7.2717153994183237e+00   2.9364186538707315e-03   +8.1202214361137573e-02   +1.2127197094604443e-02
 7.2746921404373035e+00   2.9767410189798227e-03   +8.1166122329301774e-02   +1.2122170820735401e-02
 7.2776293364908557e+00   2.9371960535522490e-03   +8.1130524389772182e-02   +1.2117235887067075e-02
 7.2804869382389805e+00   2.8576017481247717e-03   +8.1095904990453979e-02   +1.2112456964707797e-02
 7.2833095379202248e+00   2.8225996812443199e-03   +8.1061722971220218e-02   +1.2107794953468042e-02
 7.2862693403356484e+00   2.9598024154235958e-03   +8.1025893384676848e-02   +1.2103009823566652e-02
 7.2892251335011924e+00   2.9557931655439518e-03   +8.0990126363968684e-02   +1.2098312698077240e-02
 7.2921395980681085e+00   2.9144645669161307e-03   +8.0954872940125502e-02   +1.2093734842435618e-02
 7.2950631953320597e+00   2.9235972639511942e-03   +8.0919522397563837e-02   +1.2089187754606507e-02
 7.2980136737035401e+00   2.9504783714804361e-03   +8.0883860203243521e-02   +1.2084652651240674e-02
 7.3009245379829908e+00   2.9108642794506423e-03   +8.0848689927585468e-02   +1.2080179892879527e-02
 7.3038500562210444e+00   2.9255182380536482e-03   +8.0813355703109199e-02   +1.2075698739441887e-02
 7.3067809311233960e+00   2.9308749023515546e-03   +8.0777969806542754e-02   +1.2071299713079050e-02
 7.3097162272231513e+00   2.9352960997552913e-03   +8.0742543421974719e-02   +1.2066900459886650e-02
 7.3126386755204482e+00   2.9224482972969312e-03   +8.0707284916791841e-02   +1.2062534949911311e-02
 7.3154716826902231e+00   2.8330071697748593e-03   +8.0673117647211329e-02   +1.2058331944446296e-02
 7.3182231347183988e+00   2.7514520281757271e-03   +8.0639945269073782e-02   +1.2054312780974678e-02
 7.3212670679142366e+00   3.0439331958378446e-03   +8.0603259517601250e-02   +1.2049854462873133e-02
 7.3244368129550770e+00   3.1697450408403327e-03   +8.0565072016323999e-02   +1.2045123566238615e-02
 7.3274479812262490e+00   3.0111682711719823e-03   +8.0528809042787114e-02   +1.2040509542347635e-02
 7.3302898704938144e+00   2.8418892675654561e-03   +8.0494597473855706e-02   +1.2036164238300354e-02
 7.3331107795637802e+00   2.8209090699657935e-03   +8.0460650305918077e-02   +1.2032084410672887e-02
 7.3360441080708094e+00   2.9333285070292092e-03   +8.0425362503298875e-02   +1.2027821989295770e-02
 7.3391023666417281e+00   3.0582585709186816e-03   +8.0388585183919295e-02   +1.2023310044137566e-02
 7.3420632215542998e+00   2.9608549125716976e-03   +8.0352992466092288e-02   +1.2018858260443816e-02
 7.3450086644140358e+00   2.9454428597359694e-03   +8.0317598295385234e-02   +1.2014301578893919e-02
 7.3479725380950081e+00   2.9638736809722843e-03   +8.0281996297875038e-02   +1.2009631764532618e-02
 7.3508575982424205e+00   2.8850601474124105e-03   +8.0247354544183705e-02   +1.2004926188412042e-02
 7.3538566674892181e+00   2.9990692467976032e-03   +8.0211358443579850e-02   +1.1999903352087020e-02
 7.3569512071688710e+00   3.0945396796528968e-03   +8.0174232382684729e-02   +1.1994628587451362e-02
 7.3599978739349270e+00   3.0466667660560276e-03   +8.0137696853424145e-02   +1.1989299036878891e-02
 7.3629466404668760e+00   2.9487665319489764e-03   +8.0102350953280513e-02   +1.1984018835505976e-02
 7.3658776116059066e+00   2.9309711390306248e-03   +8.0067234020811423e-02   +1.1978635242235539e-02
 7.3688596167219211e+00   2.9820051160145411e-03   +8.0031521888022802e-02   +1.1973129343794018e-02
 7.3718920437358557e+00   3.0324270139345799e-03   +7.9995222730020771e-02   +1.1967504173050633e-02
 7.3749059741595326e+00   3.0139304236769249e-03   +7.9959162170025827e-02   +1.1961725407456675e-02
 7.3779073762853322e+00   3.0014021257995793e-03   +7.9923269072094058e-02   +1.1955798708694324e-02
 7.3808844692084774e+00   2.9770929231451859e-03   +7.9887684424277280e-02   +1.1949827446104786e-02
 7.3838831257292377e+00   2.9986565207602567e-03   +7.9851860084139262e-02   +1.1943751717262216e-02
 7.3869018433650915e+00   3.0187176358538181e-03   +7.9815814629376314e-02   +1.1937618603946362e-02
 7.3899188157349753e+00   3.0169723698838524e-03   +7.9779808107383693e-02   +1.1931676588645806e-02
 7.3929140737978187e+00   2.9952580628433978e-03   +7.9744078531032089e-02   +1.1925764854938211e-02
 7.3959099089281288e+00   2.9958351303100983e-03   +7.9708359785556293e-02   +1.1919824513019980e-02
 7.3988768793418265e+00   2.9669704136976449e-03   +7.9673002845438504e-02   +1.1913860105012558e-02
 7.4018445029096140e+00   2.9676235677875695e-03   +7.9637655908583890e-02   +1.1907855723519762e-02
 7.4048321249620628e+00   2.9876220524487351e-03   +7.9602088798977483e-02   +1.1901775417433931e-02
 7.4078538761482733e+00   3.0217511862105084e-03   +7.9566133983796347e-02   +1.1895550856320372e-02
 7.4108905454259322e+00   3.0366692776588877e-03   +7.9530020680801145e-02   +1.1889262080936127e-02
 7.4139058784671850e+00   3.0153330412527879e-03   +7.9494180032166809e-02   +1.1882998550550921e-02
 7.4169208275299896e+00   3.0149490628046394e-03   +7.9458362821949985e-02   +1.1876750712734079e-02
 7.4194892023558561e+00   2.5683748258664707e-03   +7.9427865650602697e-02   +1.1871481683321326e-02
 7.4221823791895707e+00   2.6931768337146167e-03   +7.9395901056367166e-02   +1.1865986752492159e-02
 7.4250727465013817e+00   2.8903673118110262e-03   +7.9361612483604849e-02   +1.1860119154739715e-02
 7.4285216449599307e+00   3.4488984585490101e-03   +7.9320720142679255e-02   +1.1853154942066062e-02
 7.4311434440775770e+00   2.6217991176462618e-03   +7.9289650450832014e-02   +1.1847902787880261e-02
 7.4338118285015371e+00   2.6683844239601129e-03   +7.9258042758781719e-02   +1.1842618289015087e-02
 7.4370332256759166e+00   3.2213971743795256e-03   +7.9219903182629420e-02   +1.1836281528501363e-02
 7.4404292223463067e+00   3.3959966703900335e-03   +7.9179718588569370e-02   +1.1829580589799093e-02
 7.4436962549906234e+00   3.2670326443167141e-03   +7.9141081462284546e-02   +1.1823159782491679e-02
 7.4467087324185943e+00   3.0124774279709499e-03   +7.9105473323642095e-02   +1.1817320822068910e-02
 7.4498141611486233e+00   3.1054287300289474e-03   +7.9068784567880981e-02   +1.1811469069293682e-02
 7.4521897386310938e+00   2.3755774824705256e-03   +7.9040730811284307e-02   +1.1807004716892774e-02
 7.4546451930697550e+00   2.4554544386612420e-03   +7.9011744922458674e-02   +1.1802379863061424e-02
 7.4578753330436722e+00   3.2301399739171899e-03   +7.8973631235245811e-02   +1.1796478774103404e-02
 7.4610820969425173e+00   3.2067638988451108e-03   +7.8935811943187995e-02   +1.1790720326798461e-02
 7.4640575630381827e+00   2.9754660956653467e-03   +7.8900737018284983e-02   +1.1785365145132664e-02
 7.4671225399071650e+00   3.0649768689823276e-03   +7.8864623628628894e-02   +1.1779852138855570e-02
 7.4705641278345851e+00   3.4415879274201089e-03   +7.8824092750776634e-02   +1.1773737889201264e-02
 7.4737161034715553e+00   3.1519756369702279e-03   +7.8786991081881308e-02   +1.1768106129140081e-02
 7.4767954567294010e+00   3.0793532578456961e-03   +7.8750761362964286e-02   +1.1762633145900328e-02
 7.4798554473820200e+00   3.0599906526189713e-03   +7.8714776167489703e-02   +1.1757164031966192e-02
 7.4827971207725215e+00   2.9416733905014425e-03   +7.8680198198463627e-02   +1.1751888626950294e-02
 7.4858532826052846e+00   3.0561618327631379e-03   +7.8644290886854457e-02   +1.1746410232804655e-02
 7.4888197597013102e+00   2.9664770960255993e-03   +7.8609453399466123e-02   +1.1741032356519705e-02
 7.4919388453340154e+00   3.1190856327052430e-03   +7.8572840971856864e-02   +1.1735370252944534e-02
 7.4951162097579092e+00   3.1773644238937138e-03   +7.8535562451102520e-02   +1.1729681410417853e-02
 7.4981783433133380e+00   3.0621335554288365e-03   +7.8499652940951570e-02   +1.1724235154427986e-02
 7.5011320934225179e+00   2.9537501091798646e-03   +7.8465030294731231e-02   +1.1718932899737343e-02
 7.5040567287944819e+00   2.9246353719640794e-03   +7.8430764429618244e-02   +1.1713639221874333e-02
 7.5070657061051058e+00   3.0089773106238837e-03   +7.8395526599240720e-02   +1.1708149980873850e-02
 7.5101666931210804e+00   3.1009870159746100e-03   +7.8359228573260734e-02   +1.1702490218322764e-02
 7.5132456875488316e+00   3.0789944277511694e-03   +7.8323205305940627e-02   +1.1696880524603864e-02
 7.5162900962536145e+00   3.0444087047829527e-03   +7.8287603636400041e-02   +1.1691345003079780e-02
 7.5192665427519669e+00   2.9764464983523808e-03   +7.8252813074569105e-02   +1.1685901554864517e-02
 7.5222647662316611e+00   2.9982234796941398e-03   +7.8217784335298135e-02   +1.1680434445482361e-02
 7.5253186946089663e+00   3.0539283773052261e-03   +7.8182121569537438e-02   +1.1674922912655459e-02
 7.5283962224848784e+00   3.0775278759120894e-03   +7.8146200140966945e-02   +1.1669443080689474e-02
 7.5314373985579310e+00   3.0411760730526538e-03   +7.8110719384173896e-02   +1.1664141918515586e-02
 7.5344319832032358e+00   2.9945846453047764e-03   +7.8075797900121910e-02   +1.1658952464383351e-02
 7.5373988881228282e+00   2.9669049195923947e-03   +7.8041214493552530e-02   +1.1653836792686202e-02
 7.5398744704182263e+00   2.4755822953981266e-03   +7.8012369694777664e-02   +1.1649609084191787e-02
 7.5424141267208773e+00   2.5396563026509611e-03   +7.7982789189520882e-02   +1.1645282512315175e-02
 7.5458978779004049e+00   3.4837511795275944e-03   +7.7942230216161160e-02   +1.1639379788407513e-02
 7.5489085832767975e+00   3.0107053763925862e-03   +7.7907195073097735e-02   +1.1634342557627991e-02
 7.5520388368881690e+00   3.1302536113715362e-03   +7.7870784754695777e-02   +1.1629161818715865e-02
 7.5554831766520554e+00   3.4443397638863615e-03   +7.7830739634499616e-02   +1.1623594440692313e-02
 7.5588269123652081e+00   3.3437357131527179e-03   +7.7791881799710486e-02   +1.1618640704980483e-02
 7.5619967058445274e+00   3.1697934793193383e-03   +7.7755060246807159e-02   +1.1614143201046815e-02
 7.5647450694055696e+00   2.7483635610421331e-03   +7.7723145609702435e-02   +1.1610335830330403e-02
 7.5675710568096104e+00   2.8259874040408306e-03   +7.7690340414677497e-02   +1.1606472039181494e-02
 7.5710415285331596e+00   3.4704717235491955e-03   +7.7650068653704774e-02   +1.1601774597621970e-02
 7.5740066101807759e+00   2.9650816476163300e-03   +7.7615674373655574e-02   +1.1597773244153602e-02
 7.5770413754435353e+00   3.0347652627593646e-03   +7.7580484060317229e-02   +1.1593701273656810e-02
 7.5805348773816927e+00   3.4935019381574506e-03   +7.7539989508790735e-02   +1.1589097287717214e-02
 7.5837444491835777e+00   3.2095718018849695e-03   +7.7502800209880998e-02   +1.1584895657156534e-02
 7.5867183543356118e+00   2.9739051520341064e-03   +7.7468353649501137e-02   +1.1580975207376961e-02
 7.5895482856015484e+00   2.8299312659365583e-03   +7.7435585563175119e-02   +1.1577240483554125e-02
 7.5924266678340002e+00   2.8783822324518482e-03   +7.7402267351002738e-02   +1.1573401761596550e-02
 7.5954324825442381e+00   3.0058147102378641e-03   +7.7367485947750878e-02   +1.1569351370017187e-02
 7.5985622444662235e+00   3.1297619219854411e-03   +7.7331283236106843e-02   +1.1565115416103340e-02
 7.6016370724896722e+00   3.0748280234487169e-03   +7.7295729005828678e-02   +1.1560866577274332e-02
 7.6045769005231216e+00   2.9398280334493876e-03   +7.7261748138646266e-02   +1.1556699004671661e-02
 7.6074477661805577e+00   2.8708656574361058e-03   +7.7228576393547813e-02   +1.1552513814168186e-02
 7.6103842860859716e+00   2.9365199054138813e-03   +7.7194658664436783e-02   +1.1548088471452417e-02
 7.6134285539805706e+00   3.0442678945989954e-03   +7.7159510384412391e-02   +1.1543335205406327e-02
 7.6165301474456992e+00   3.1015934651286159e-03   +7.7123715367250475e-02   +1.1538329426534188e-02
 7.6195516284782059e+00   3.0214810325066566e-03   +7.7088860104846058e-02   +1.1533285680540574e-02
 7.6224659564079289e+00   2.9143279297230151e-03   +7.7055255505648360e-02   +1.1528347950868269e-02
 7.6253588299867632e+00   2.8928735788342763e-03   +7.7021912696982386e-02   +1.1523313550115159e-02
 7.6283229375981128e+00   2.9641076113495757e-03   +7.6987764207139611e-02   +1.1517989837554077e-02
 7.6304749461369417e+00   2.1520085388289090e-03   +7.6962981579592818e-02   +1.1514087518671404e-02
 7.6327130684418263e+00   2.2381223048846266e-03   +7.6937216225107130e-02   +1.1509979342259358e-02
 7.6358094543888120e+00   3.0963859469856914e-03   +7.6901585849237078e-02   +1.1504168876092895e-02
 7.6391845133365361e+00   3.3750589477241633e-03   +7.6862769430245240e-02   +1.1497747551537867e-02
 7.6426584184769846e+00   3.4739051404484300e-03   +7.6822839011289668e-02   +1.1491001514930429e-02
 7.6459087606925955e+00   3.2503422156109352e-03   +7.6785499735381749e-02   +1.1484569963106026e-02
 7.6488719011025541e+00   2.9631404099585978e-03   +7.6751478210935975e-02   +1.1478563029530375e-02
 7.6516362978143535e+00   2.7643967117993995e-03   +7.6719754789207756e-02   +1.1472862865104067e-02
 7.6544727341596648e+00   2.8364363453112773e-03   +7.6687221028989588e-02   +1.1467011167374410e-02
 7.6574228972190435e+00   2.9501630593786743e-03   +7.6653400565788274e-02   +1.1460831225443276e-02
 7.6605822246095103e+00   3.1593273904668706e-03   +7.6617202462579068e-02   +1.1454244788912861e-02
 7.6637327541221891e+00   3.1505295126788013e-03   +7.6581125915301348e-02   +1.1447642416192049e-02
 7.6667041324015477e+00   2.9713782793585608e-03   +7.6547119932102767e-02   +1.1441394071490512e-02
 7.6695007589435118e+00   2.7966265419641090e-03   +7.6515130831025499e-02   +1.1435522695111092e-02
 7.6722020624824951e+00   2.7013035389833462e-03   +7.6484247680124295e-02   +1.1429846831744108e-02
 7.6752962575175090e+00   3.0941950350138470e-03   +7.6448891532018642e-02   +1.1423381578634212e-02
 7.6780296066551976e+00   2.7333491376886343e-03   +7.6417675211375644e-02   +1.1417697576434635e-02
 7.6808613312250129e+00   2.8317245698152860e-03   +7.6385351677888666e-02   +1.1411887220114554e-02
 7.6842060155695657e+00   3.3446843445528174e-03   +7.6347193906003127e-02   +1.1405097982645867e-02
 7.6872323730959566e+00   3.0263575263909104e-03   +7.6312687187697542e-02   +1.1399040521398172e-02
 7.6903272014295556e+00   3.0948283335989757e-03   +7.6277418613219392e-02   +1.1392917315949901e-02
 7.6933453802877008e+00   3.0181788581451485e-03   +7.6243041651116394e-02   +1.1387033262912596e-02
 7.6962556484936391e+00   2.9102682059383156e-03   +7.6209910480798546e-02   +1.1381445932565969e-02
 7.6991480869936124e+00   2.8924384999733377e-03   +7.6176998190678899e-02   +1.1376046183848260e-02
 7.7021139686276774e+00   2.9658816340649707e-03   +7.6143266223127323e-02   +1.1370648895732312e-02
 7.7051243979178112e+00   3.0104292901338425e-03   +7.6109043749299221e-02   +1.1365320448506641e-02
 7.7081507930994828e+00   3.0263951816715817e-03   +7.6074655706810421e-02   +1.1360117036341376e-02
 7.7111092565544039e+00   2.9584634549211231e-03   +7.6041054559810306e-02   +1.1355178569365756e-02
 7.7140462747211549e+00   2.9370181667509598e-03   +7.6007711217235208e-02   +1.1350429955683921e-02
 7.7166196645696434e+00   2.5733898484885387e-03   +7.5978507167339338e-02   +1.1346574120071019e-02
 7.7192396913544226e+00   2.6200267847791281e-03   +7.5948783774228659e-02   +1.1342822597470924e-02
 7.7225362789173051e+00   3.2965875628825358e-03   +7.5911398685663586e-02   +1.1338306794701838e-02
 7.7258139724222348e+00   3.2776935049296796e-03   +7.5874242272679526e-02   +1.1334015990205823e-02
 7.7286691672966885e+00   2.8551948744537370e-03   +7.5841886625065608e-02   +1.1330413887642884e-02
 7.7315778976326381e+00   2.9087303359496275e-03   +7.5808934675691816e-02   +1.1326902987825221e-02
 7.7345389734714605e+00   2.9610758388223246e-03   +7.5775399865245924e-02   +1.1323549809544182e-02
 7.7375548141092843e+00   3.0158406378237856e-03   +7.5741254826173152e-02   +1.1320258969897906e-02
 7.7405750943137566e+00   3.0202802044723143e-03   +7.5707069333718693e-02   +1.1317060380389527e-02
 7.7435352163137479e+00   2.9601219999912942e-03   +7.5673573946021380e-02   +1.1314061301373543e-02
 7.7464119488342860e+00   2.8767325205381056e-03   +7.5641030284996427e-02   +1.1311382202703829e-02
 7.7493006885498348e+00   2.8887397155488159e-03   +7.5608358477364510e-02   +1.1308736096375114e-02
 7.7523126719242637e+00   3.0119833744288727e-03   +7.5574300834402849e-02   +1.1306034069020891e-02
 7.7553716874984966e+00   3.0590155742329372e-03   +7.5539719521398555e-02   +1.1303424722545594e-02
 7.7583939819362255e+00   3.0222944377289451e-03   +7.5505561046162892e-02   +1.1300920136758458e-02
 7.7613417902662878e+00   2.9478083300622515e-03   +7.5472251675690868e-02   +1.1298494968940736e-02
 7.7642173288918404e+00   2.8755386255525650e-03   +7.5439765818750990e-02   +1.1296127023843337e-02
 7.7671265526956361e+00   2.9092238037957685e-03   +7.5406906309277100e-02   +1.1293773646704490e-02
 7.7701067678664861e+00   2.9802151708500091e-03   +7.5373251981494277e-02   +1.1291388890191106e-02
 7.7731028094300978e+00   2.9960415636116622e-03   +7.5339426068529960e-02   +1.1289020719827758e-02
 7.7760647513262233e+00   2.9619418961255306e-03   +7.5305992136301916e-02   +1.1286659959096867e-02
 7.7789804852800533e+00   2.9157339538299354e-03   +7.5273086671596295e-02   +1.1284298654226439e-02
 7.7818921467436928e+00   2.9116614636395255e-03   +7.5240234094279115e-02   +1.1281903415888802e-02
 7.7848474412897657e+00   2.9552945460729063e-03   +7.5206896375787369e-02   +1.1279447889029385e-02
 7.7878220880470499e+00   2.9746467572842050e-03   +7.5173347742858068e-02   +1.1276920854736198e-02
 7.7907788247024294e+00   2.9567366553795438e-03   +7.5140008670526906e-02   +1.1274323320292835e-02
 7.7937082402637454e+00   2.9294155613159845e-03   +7.5106985403911447e-02   +1.1271662139639945e-02
 7.7963183686966921e+00   2.6101284329467234e-03   +7.5077567947285845e-02   +1.1269325444596891e-02
 7.7989707607256680e+00   2.6523920289758252e-03   +7.5047680476242398e-02   +1.1266902557822984e-02
 7.8021365676117247e+00   3.1658068860567212e-03   +7.5012016358933731e-02   +1.1263904610016424e-02
 7.8055536499122953e+00   3.4170823005705842e-03   +7.4973532235518461e-02   +1.1260625164617434e-02
 7.8082257943757662e+00   2.6721444634709712e-03   +7.4943445766716771e-02   +1.1257951882353066e-02
 7.8109656703395212e+00   2.7398759637549119e-03   +7.4912604190950291e-02   +1.1255165543459388e-02
 7.8139610527423740e+00   2.9953824028527976e-03   +7.4878895323480743e-02   +1.1252035422440800e-02
 7.8171197570953330e+00   3.1587043529590630e-03   +7.4843358881870409e-02   +1.1248587988405891e-02
 7.8198448212420395e+00   2.7250641467064796e-03   +7.4812709900606428e-02   +1.1245537377823607e-02
 7.8226168534814811e+00   2.7720322394415575e-03   +7.4781541313654609e-02   +1.1242338759808708e-02
 7.8256883319117430e+00   3.0714784302618980e-03   +7.4747016290370533e-02   +1.1238698419332204e-02
 7.8286442639562672e+00   2.9559320445242676e-03   +7.4713800727492188e-02   +1.1235124148491888e-02
 7.8314847011484749e+00   2.8404371922077232e-03   +7.4681893025939791e-02   +1.1231620326485236e-02
 7.8344914501202485e+00   3.0067489717735540e-03   +7.4648128062617183e-02   +1.1227809147758229e-02
 7.8375877410685098e+00   3.0962909482612488e-03   +7.4613369729986750e-02   +1.1223774106353340e-02
 7.8405707416560144e+00   2.9830005875046695e-03   +7.4579895098333099e-02   +1.1219807774689909e-02
 7.8434262880948307e+00   2.8555464388162477e-03   +7.4547861948023458e-02   +1.1215917144307435e-02
 7.8462758212344443e+00   2.8495331396136692e-03   +7.4515907473124199e-02   +1.1211932205096800e-02
 7.8492470275150827e+00   2.9712062806384054e-03   +7.4482600829276893e-02   +1.1207660278718050e-02
 7.8522925338043965e+00   3.0455062893137708e-03   +7.4448474646677545e-02   +1.1203160391330097e-02
 7.8552787819025660e+00   2.9862480981694972e-03   +7.4415025960482994e-02   +1.1198642974460521e-02
 7.8581836477540392e+00   2.9048658514732040e-03   +7.4382501844475785e-02   +1.1194203052123479e-02
 7.8610665849404686e+00   2.8829371864294018e-03   +7.4350236097099884e-02   +1.1189723439042062e-02
 7.8639435390901262e+00   2.8769541496576068e-03   +7.4318050295692453e-02   +1.1185187577179638e-02
 7.8669850032096624e+00   3.0414641195362080e-03   +7.4284038289480686e-02   +1.1180355760698207e-02
 7.8700542235867843e+00   3.0692203771218729e-03   +7.4249730651572685e-02   +1.1175565869486224e-02
 7.8730045243314937e+00   2.9503007447093665e-03   +7.4216766236444812e-02   +1.1170902021919329e-02
 7.8758411458924442e+00   2.8366215609505474e-03   +7.4185084927698597e-02   +1.1166457355573317e-02
 7.8786873861750104e+00   2.8462402825661925e-03   +7.4153308875160279e-02   +1.1161973192764208e-02
 7.8817014150234073e+00   3.0140288483968547e-03   +7.4119673577373271e-02   +1.1157188136978054e-02
 7.8848025376353288e+00   3.1011226119215252e-03   +7.4085081418493806e-02   +1.1152257452488887e-02
 7.8878139865234891e+00   3.0114488881602952e-03   +7.4051504167296653e-02   +1.1147476080388840e-02
 7.8906822204205174e+00   2.8682338970282828e-03   +7.4019537101528671e-02   +1.1142938245840821e-02
 7.8935148524318883e+00   2.8326320113709613e-03   +7.3987979577671031e-02   +1.1138484968756622e-02
 7.8963817046051226e+00   2.8668521732342356e-03   +7.3956053502110014e-02   +1.1134098199551573e-02
 7.8994408729780075e+00   3.0591683728848906e-03   +7.3921999503201274e-02   +1.1129472954432082e-02
 7.9025692339496159e+00   3.1283609716084015e-03   +7.3887189783527846e-02   +1.1124836535993993e-02
 7.9055875856063773e+00   3.0183516567614532e-03   +7.3853617733716584e-02   +1.1120479377799516e-02
 7.9084562542375219e+00   2.8686686311445442e-03   +7.3821722576473001e-02   +1.1116435172460160e-02
 7.9113018907638555e+00   2.8456365263336281e-03   +7.3790094871623454e-02   +1.1112492059922947e-02
 7.9142675419971003e+00   2.9656512332447704e-03   +7.3757145109234271e-02   +1.1108445631076195e-02
 7.9173433399006798e+00   3.0757979035795913e-03   +7.3722984111374790e-02   +1.1104346795883882e-02
 7.9203967272490399e+00   3.0533873483600260e-03   +7.3689084333272245e-02   +1.1100374651429611e-02
 7.9233309863741113e+00   2.9342591250713923e-03   +7.3656518307101293e-02   +1.1096753061054091e-02
 7.9260915585600040e+00   2.7605721858927623e-03   +7.3625889471473333e-02   +1.1093470914195306e-02
 7.9290594943889312e+00   2.9679358289271818e-03   +7.3592969855608675e-02   +1.1090055281091471e-02
 7.9322313537091720e+00   3.1718593202407774e-03   +7.3557799372281615e-02   +1.1086540812036026e-02
 7.9353811377441987e+00   3.1497840350267481e-03   +7.3522884415001627e-02   +1.1083253244830241e-02
 7.9383399386754796e+00   2.9588009312808694e-03   +7.3490095526874591e-02   +1.1080430676976371e-02
 7.9411170505787823e+00   2.7771119033026537e-03   +7.3459327408017375e-02   +1.1077941722482288e-02
 7.9439556340733644e+00   2.8385834945821031e-03   +7.3427885240379701e-02   +1.1075494793314145e-02
 7.9468246834218510e+00   2.8690493484866408e-03   +7.3396112524691678e-02   +1.1073122108232450e-02
 7.9500207623156944e+00   3.1960788938434348e-03   +7.3360726031058796e-02   +1.1070588651243770e-02
 7.9532658714269653e+00   3.2451091112708497e-03   +7.3324804748677225e-02   +1.1068153130004992e-02
 7.9563339435410088e+00   3.0680721140434741e-03   +7.3290850231638296e-02   +1.1065974785360191e-02
 7.9592547682088677e+00   2.9208246678589234e-03   +7.3258531371153290e-02   +1.1063996355619063e-02
 7.9621378440035846e+00   2.8830757947169161e-03   +7.3226635745786570e-02   +1.1062125759890469e-02
 7.9651189052992786e+00   2.9810612956939764e-03   +7.3193661673197657e-02   +1.1060258291532758e-02
 7.9682167938135491e+00   3.0978885142705082e-03   +7.3159401044474687e-02   +1.1058457885883406e-02
 7.9713200586446886e+00   3.1032648311395405e-03   +7.3125086358838520e-02   +1.1056788600731291e-02
 7.9743089263293845e+00   2.9888676846958617e-03   +7.3092041305289776e-02   +1.1055315974263511e-02
 7.9772280453222457e+00   2.9191189928612360e-03   +7.3059771577035013e-02   +1.1053911023848570e-02
 7.9801994972162662e+00   2.9714518940204826e-03   +7.3026927491137025e-02   +1.1052514499387734e-02
 7.9832403723409460e+00   3.0408751246797650e-03   +7.2993320311544166e-02   +1.1051117838913422e-02
 7.9863456145798484e+00   3.1052422389024059e-03   +7.2959006105681248e-02   +1.1049713057091650e-02
 7.9893650770999889e+00   3.0194625201405145e-03   +7.2925643946708738e-02   +1.1048362858431204e-02
 7.9922948337782351e+00   2.9297566782462425e-03   +7.2893276838456450e-02   +1.1047063298585950e-02
 7.9952113093450423e+00   2.9164755668071862e-03   +7.2861060282820495e-02   +1.1045734256040116e-02
 7.9978789183691887e+00   2.6676090241464223e-03   +7.2831596165441700e-02   +1.1044534177064816e-02
 8.0005859206925951e+00   2.7070023234063711e-03   +7.2801700330744054e-02   +1.1043232029427367e-02
 8.0035256496632528e+00   2.9397289706576402e-03   +7.2769238409660694e-02   +1.1041731034321829e-02
 8.0065093907732479e+00   2.9837411099951083e-03   +7.2736295052929972e-02   +1.1040169124309164e-02
 8.0102520859648099e+00   3.7426951915620066e-03   +7.2694978925061368e-02   +1.1038085167572053e-02
 8.0134428824331767e+00   3.1907964683668411e-03   +7.2659761655580524e-02   +1.1036170642861821e-02
 8.0166941981197315e+00   3.2513156865547899e-03   +7.2623883014388949e-02   +1.1034023233256959e-02
 8.0200057818245529e+00   3.3115837048214303e-03   +7.2587346711666667e-02   +1.1031710290730587e-02
 8.0229867654798817e+00   2.9809836553287283e-03   +7.2554464670854732e-02   +1.1029458804851608e-02
 8.0258786862801212e+00   2.8919208002395891e-03   +7.2522571568505168e-02   +1.1027224294063519e-02
 8.0287939468013523e+00   2.9152605212310334e-03   +7.2490427631115101e-02   +1.1024948933707599e-02
 8.0317985091286932e+00   3.0045623273409205e-03   +7.2457306167624247e-02   +1.1022463324165167e-02
 8.0347546506852314e+00   2.9561415565382276e-03   +7.2424726066471753e-02   +1.1019817036214444e-02
 8.0377461492486191e+00   2.9914985633876512e-03   +7.2391764553673618e-02   +1.1016955047127807e-02
 8.0407600579438920e+00   3.0139086952729599e-03   +7.2358564965170125e-02   +1.1013928073604897e-02
 8.0437191905223209e+00   2.9591325784288358e-03   +7.2325977949237591e-02   +1.1010743320592422e-02
 8.0466598799532285e+00   2.9406894309076392e-03   +7.2293603659786085e-02   +1.1007386464422593e-02
 8.0496113768735782e+00   2.9514969203496833e-03   +7.2261120598582154e-02   +1.1003821052243635e-02
 8.0525804295429708e+00   2.9690526693926245e-03   +7.2228455268086758e-02   +1.1000018776906966e-02
 8.0555596345547436e+00   2.9792050117727342e-03   +7.2195689784012099e-02   +1.0996091496696682e-02
 8.0582463025616082e+00   2.6866680068646787e-03   +7.2166151842757612e-02   +1.0992411427458330e-02
 8.0612001508747539e+00   2.9538483131457127e-03   +7.2133688118144343e-02   +1.0988191395046774e-02
 8.0644205102317432e+00   3.2203593569892774e-03   +7.2098309836788374e-02   +1.0983427804835404e-02
 8.0676046956122534e+00   3.1841853805101294e-03   +7.2063344257039613e-02   +1.0978569199011195e-02
 8.0705107555456586e+00   2.9060599334052029e-03   +7.2031446499025140e-02   +1.0973988333696432e-02
 8.0732349342007357e+00   2.7241786550771252e-03   +7.2001557365941826e-02   +1.0969587264293718e-02
 8.0760604363179755e+00   2.8255021172398642e-03   +7.1970569366107490e-02   +1.0964903058524692e-02
 8.0791569080149461e+00   3.0964716969705819e-03   +7.1936624973463037e-02   +1.0959637788178130e-02
 8.0823349061249505e+00   3.1779981100044097e-03   +7.1901803978448531e-02   +1.0954134506335365e-02
 8.0853571623148088e+00   3.0222561898582967e-03   +7.1868705813091918e-02   +1.0948801598859324e-02
 8.0881748560608262e+00   2.8176937460173690e-03   +7.1837862536430527e-02   +1.0943757157810144e-02
 8.0909837020219850e+00   2.8088459611588235e-03   +7.1807130341263251e-02   +1.0938678513420039e-02
 8.0939748703092018e+00   2.9911682872167944e-03   +7.1774419035395123e-02   +1.0933252075759634e-02
 8.0966280011036353e+00   2.6531307944335225e-03   +7.1745418039359410e-02   +1.0928462014069752e-02
 8.0993492877278594e+00   2.7212866242241063e-03   +7.1715685279379632e-02   +1.0923520782189871e-02
 8.1025990759435373e+00   3.2497882156778957e-03   +7.1680195777177352e-02   +1.0917596257152580e-02
 8.1054738695714192e+00   2.8747936278818997e-03   +7.1648817374408438e-02   +1.0912429340265296e-02
 8.1084525064472981e+00   2.9786368758788484e-03   +7.1616321188081020e-02   +1.0907067940229163e-02
 8.1118275538574967e+00   3.3750474101985617e-03   +7.1579519550037940e-02   +1.0901009544450276e-02
 8.1147113753493478e+00   2.8838214918511795e-03   +7.1548090420249316e-02   +1.0895867111695537e-02
 8.1176653447649816e+00   2.9539694156337504e-03   +7.1515912043429275e-02   +1.0890686162244896e-02
 8.1207130575311925e+00   3.0477127662109638e-03   +7.1482728370889453e-02   +1.0885445011230187e-02
 8.1237160558709700e+00   3.0029983397774629e-03   +7.1450047047158835e-02   +1.0880374363424542e-02
 8.1266952876957212e+00   2.9792318247512384e-03   +7.1417639225316312e-02   +1.0875465967879958e-02
 8.1296636066141641e+00   2.9683189184428471e-03   +7.1385364538054122e-02   +1.0870646274845974e-02
 8.1326739653750764e+00   3.0103587609122684e-03   +7.1352647121169718e-02   +1.0865927987536196e-02
 8.1356958496689273e+00   3.0218842938509738e-03   +7.1319818570203058e-02   +1.0861291291925623e-02
 8.1386187503876233e+00   2.9229007186959421e-03   +7.1288078587606191e-02   +1.0856854737537471e-02
 8.1416320618487035e+00   3.0133114610801925e-03   +7.1255370341613347e-02   +1.0852338631963623e-02
 8.1447291012352210e+00   3.0970393865175083e-03   +7.1221767100413003e-02   +1.0847911614640288e-02
 8.1477889082336858e+00   3.0598069984648646e-03   +7.1188581185869071e-02   +1.0843624949671726e-02
 8.1507634652568814e+00   2.9745570231956009e-03   +7.1156332231025562e-02   +1.0839579796562391e-02
 8.1537394029038168e+00   2.9759376469353782e-03   +7.1124080246037918e-02   +1.0835621180377059e-02
 8.1568249412227427e+00   3.0855383189258845e-03   +7.1090652750546879e-02   +1.0831595094026779e-02
 8.1599694307092570e+00   3.1444894865142459e-03   +7.1056599269709836e-02   +1.0827562311154500e-02
 8.1630605658774762e+00   3.0911351682192389e-03   +7.1023135891212091e-02   +1.0823645121702677e-02
 8.1660306529914681e+00   2.9700871139919371e-03   +7.0990994201449248e-02   +1.0819961677832002e-02
 8.1689598376349988e+00   2.9291846435306468e-03   +7.0959305828675504e-02   +1.0816363366469935e-02
 8.1719692660775181e+00   3.0094284425192797e-03   +7.0926760140482395e-02   +1.0812805290608530e-02
 8.1749517805246033e+00   2.9825144470851939e-03   +7.0894516002402805e-02   +1.0809312800102321e-02
 8.1781496520114914e+00   3.1978714868881042e-03   +7.0859955223321516e-02   +1.0805545987239162e-02
 8.1814312230288149e+00   3.2815710173235146e-03   +7.0824502466696387e-02   +1.0801631908950506e-02
 8.1841505361302804e+00   2.7193131014655592e-03   +7.0795133874032190e-02   +1.0798374823434227e-02
 8.1869247331413426e+00   2.7741970110621850e-03   +7.0765181677211839e-02   +1.0795040426576176e-02
 8.1902619292835883e+00   3.3371961422457019e-03   +7.0729163287319818e-02   +1.0790972805417118e-02
 8.1939359249889687e+00   3.6739957053804062e-03   +7.0689525487157762e-02   +1.0786518154425301e-02
 8.1968152815378215e+00   2.8793565488527406e-03   +7.0658472316969381e-02   +1.0782991764835199e-02
 8.1998021677034441e+00   2.9868861656225931e-03   +7.0626270269968025e-02   +1.0779280645801239e-02
 8.2028959606667371e+00   3.0937929632930405e-03   +7.0592927489612670e-02   +1.0775339591982012e-02
 8.2063769145946672e+00   3.4809539279301305e-03   +7.0555426876598076e-02   +1.0770800518658535e-02
 8.2093487637670428e+00   2.9718491723755847e-03   +7.0523423544066072e-02   +1.0766861803671996e-02
 8.2123985533565840e+00   3.0497895895411631e-03   +7.0490593128811452e-02   +1.0762766092393338e-02
 8.2152078565423388e+00   2.8093031857547857e-03   +7.0460362467264948e-02   +1.0759033008825273e-02
 8.2177994170268054e+00   2.5915604844666262e-03   +7.0432484368444126e-02   +1.0755478065815803e-02
 8.2208584698953917e+00   3.0590528685863205e-03   +7.0399589325914100e-02   +1.0751191087108499e-02
 8.2240948129042728e+00   3.2363430088810929e-03   +7.0364802295741907e-02   +1.0746514340371891e-02
 8.2270955618418267e+00   3.0007489375538654e-03   +7.0332561432108739e-02   +1.0742012370846507e-02
 8.2298255839826400e+00   2.7300221408133041e-03   +7.0303241220935675e-02   +1.0737799331129607e-02
 8.2325253207148084e+00   2.6997367321683896e-03   +7.0274257730738254e-02   +1.0733544086110757e-02
 8.2354394204035763e+00   2.9140996887679904e-03   +7.0242985910199091e-02   +1.0728865825920624e-02
 8.2385033306285784e+00   3.0639102250020755e-03   +7.0210121337256376e-02   +1.0723809405691289e-02
 8.2414587598640452e+00   2.9554292354667666e-03   +7.0178435262841662e-02   +1.0718785709417698e-02
 8.2442425735728140e+00   2.7838137087687898e-03   +7.0148602911585575e-02   +1.0713911646506339e-02
 8.2470622727748015e+00   2.8196992019875466e-03   +7.0118400054478378e-02   +1.0708809892827641e-02
 8.2500019905168109e+00   2.9397177420094067e-03   +7.0086927171647856e-02   +1.0703344002964838e-02
 8.2529832392138172e+00   2.9812486970062224e-03   +7.0055026299253226e-02   +1.0697641389463863e-02
 8.2558958087200534e+00   2.9125695062361956e-03   +7.0023876985159536e-02   +1.0691909988589170e-02
 8.2587181346017022e+00   2.8223258816488794e-03   +6.9993708880544861e-02   +1.0686250965891429e-02
 8.2614186298543562e+00   2.7004952526539228e-03   +6.9964858172355412e-02   +1.0680705521765437e-02
 8.2643544766013513e+00   2.9358467469950966e-03   +6.9933510281920852e-02   +1.0674531998181185e-02
 8.2674212692176940e+00   3.0667926163427950e-03   +6.9900783779860198e-02   +1.0667946319899100e-02
 8.2703826705693881e+00   2.9614013516940929e-03   +6.9869201271862899e-02   +1.0661465508293612e-02
 8.2731817614501590e+00   2.7990908807709047e-03   +6.9839367582114925e-02   +1.0655212546391873e-02
 8.2759600156661453e+00   2.7782542159862089e-03   +6.9809773444069717e-02   +1.0648904862275465e-02
 8.2788479969884747e+00   2.8879813223294803e-03   +6.9779029157927261e-02   +1.0642276208011288e-02
 8.2818264344829231e+00   2.9784374944483716e-03   +6.9747342092985887e-02   +1.0635357818585052e-02
 8.2847695071569305e+00   2.9430726740073965e-03   +6.9716051596109788e-02   +1.0628458265730865e-02
 8.2876155137209810e+00   2.8460065640505405e-03   +6.9685812481203868e-02   +1.0621742260179333e-02
 8.2904425905955659e+00   2.8270768745848329e-03   +6.9655793505042474e-02   +1.0615006675591997e-02
 8.2933263450257897e+00   2.8837544302238172e-03   +6.9625192406198674e-02   +1.0608079975911344e-02
 8.2962619041106347e+00   2.9355590848449964e-03   +6.9594062184803795e-02   +1.0600975320574290e-02
 8.2991966995929971e+00   2.9347954823624178e-03   +6.9562960144071984e-02   +1.0594409256965176e-02
 8.3020627732530947e+00   2.8660736600976122e-03   +6.9532604991465907e-02   +1.0587980522317074e-02
 8.3049185426121568e+00   2.8557693590620659e-03   +6.9502377346332411e-02   +1.0581547023710529e-02
 8.3078258278543071e+00   2.9072852421503370e-03   +6.9471623295439627e-02   +1.0574990285387607e-02
 8.3107640705571928e+00   2.9382427028856739e-03   +6.9440561144594543e-02   +1.0568364088655339e-02
 8.3136936295828932e+00   2.9295590257003568e-03   +6.9409610174403016e-02   +1.0561758333091862e-02
 8.3165873844005702e+00   2.8937548176770633e-03   +6.9379056458601387e-02   +1.0555251145155216e-02
 8.3194670649712563e+00   2.8796805706861051e-03   +6.9348669973908678e-02   +1.0548815775537764e-02
 8.3223766813796765e+00   2.9096164084201348e-03   +6.9317986409315094e-02   +1.0542336594827510e-02
 8.3253165325822849e+00   2.9398512026084234e-03   +6.9287002981732473e-02   +1.0535923695414985e-02
 8.3282504382668918e+00   2.9339056846069411e-03   +6.9256100600246187e-02   +1.0529791155156176e-02
 8.3311638538516117e+00   2.9134155847199139e-03   +6.9225431734071821e-02   +1.0523766159426887e-02
 8.3340689447300083e+00   2.9050908783965212e-03   +6.9194867897898610e-02   +1.0517811038995723e-02
 8.3369889315439991e+00   2.9199868139908602e-03   +6.9164164670821926e-02   +1.0511910753134103e-02
 8.3399252912462813e+00   2.9363597022822319e-03   +6.9133306523394195e-02   +1.0506066257117553e-02
 8.3427938447398216e+00   2.8685534935402046e-03   +6.9103177422087339e-02   +1.0500422529820030e-02
 8.3457254858121033e+00   2.9316410722817210e-03   +6.9072402296911514e-02   +1.0494736810171967e-02
 8.3487115129605041e+00   2.9860271484007939e-03   +6.9041073304710945e-02   +1.0489005204192848e-02
 8.3517018719915956e+00   2.9903590310915718e-03   +6.9009715843683442e-02   +1.0483410635835001e-02
 8.3546388001408811e+00   2.9369281492854782e-03   +6.8978934654159954e-02   +1.0478098890538049e-02
 8.3575413051715870e+00   2.9025050307058819e-03   +6.8948529367085426e-02   +1.0472987619405233e-02
 8.3604556720803735e+00   2.9143669087865476e-03   +6.8918014605755501e-02   +1.0467961153794053e-02
 8.3634273915075799e+00   2.9717194272063097e-03   +6.8886914106959046e-02   +1.0463035242165630e-02
 8.3664121946302785e+00   2.9848031226986649e-03   +6.8855691239174829e-02   +1.0458205413565135e-02
 8.3692818982811534e+00   2.8697036508749107e-03   +6.8825685853119573e-02   +1.0453647907070214e-02
 8.3722457381012187e+00   2.9638398200653171e-03   +6.8794709775653010e-02   +1.0449037720517345e-02
 8.3752930182005283e+00   3.0472800993095461e-03   +6.8762875704970361e-02   +1.0444415738676346e-02
 8.3783281928763440e+00   3.0351746758157105e-03   +6.8731181949601788e-02   +1.0439898611802608e-02
 8.3812568828385867e+00   2.9286899622427143e-03   +6.8700613011693321e-02   +1.0435620592866304e-02
 8.3841565355949736e+00   2.8996527563869279e-03   +6.8670359371655346e-02   +1.0431473990323903e-02
 8.3871022091326406e+00   2.9456735376669485e-03   +6.8639637704185810e-02   +1.0427385499606333e-02
 8.3901060625023725e+00   3.0038533697318570e-03   +6.8608321497376820e-02   +1.0423322070283144e-02
 8.3931747324414836e+00   3.0686699391111460e-03   +6.8576341997717769e-02   +1.0419281483232640e-02
 8.3962107883821329e+00   3.0360559406492627e-03   +6.8544714433227100e-02   +1.0415366365911366e-02
 8.3991658830694504e+00   2.9550946873175832e-03   +6.8513941605192946e-02   +1.0411609395209243e-02
 8.4020856464460554e+00   2.9197633766049336e-03   +6.8483547521151308e-02   +1.0407950966507791e-02
 8.4051149026367309e+00   3.0292561906755111e-03   +6.8452024848235121e-02   +1.0404212333187403e-02
 8.4080938170804629e+00   2.9789144437319948e-03   +6.8421036889335055e-02   +1.0400670952729115e-02
 8.4110841831476488e+00   2.9903660671859456e-03   +6.8389940309991945e-02   +1.0397179155536555e-02
 8.4141795670047745e+00   3.0953838571257108e-03   +6.8357762554189100e-02   +1.0393647114164821e-02
 8.4172644099359069e+00   3.0848429311323144e-03   +6.8325705092699252e-02   +1.0390224063486598e-02
 8.4202785913786737e+00   3.0141814427668834e-03   +6.8294391987203468e-02   +1.0386988404609013e-02
 8.4232398871477905e+00   2.9612957691167452e-03   +6.8263637636211252e-02   +1.0383894716444591e-02
 8.4262095413554352e+00   2.9696542076447230e-03   +6.8232805520483497e-02   +1.0380910243698764e-02
 8.4292587362473608e+00   3.0491948919255663e-03   +6.8201156700391077e-02   +1.0377905257295239e-02
 8.4324346394381884e+00   3.1759031908276114e-03   +6.8168202349408069e-02   +1.0374839764017756e-02
 8.4355476949566643e+00   3.1130555184759601e-03   +6.8135909579236209e-02   +1.0371832543739370e-02
 8.4385233278817484e+00   2.9756329250840707e-03   +6.8105051041848996e-02   +1.0369007729974219e-02
 8.4414200193017770e+00   2.8966914200285743e-03   +6.8075019094644015e-02   +1.0366338320765695e-02
 8.4443174532834249e+00   2.8974339816478789e-03   +6.8044987208416133e-02   +1.0363641761054750e-02
 8.4474234956848964e+00   3.1060424014714982e-03   +6.8012801820387880e-02   +1.0360725968445122e-02
 8.4505215404927565e+00   3.0980448078601341e-03   +6.7980708366023324e-02   +1.0357796464009666e-02
 8.4536196235863255e+00   3.0980830935689596e-03   +6.7948623431201421e-02   +1.0354956353322222e-02
 8.4566929015447112e+00   3.0732779583857450e-03   +6.7916804196833505e-02   +1.0352073801425226e-02
 8.4597133485024969e+00   3.0204469577856941e-03   +6.7885540641233436e-02   +1.0349188261991476e-02
 8.4627244012703233e+00   3.0110527678264276e-03   +6.7854383118754039e-02   +1.0346234464916622e-02
 8.4657561146263252e+00   3.0317133560018306e-03   +6.7823020896583680e-02   +1.0343183529210518e-02
 8.4688145595936533e+00   3.0584449673281000e-03   +6.7791391711159638e-02   +1.0339983139999299e-02
 8.4718711071684449e+00   3.0565475747916793e-03   +6.7759792072614317e-02   +1.0336683036666787e-02
 8.4748927063317456e+00   3.0215991633006922e-03   +6.7728563786851048e-02   +1.0333344546703540e-02
 8.4777455370746555e+00   2.8528307429098732e-03   +6.7699089046690225e-02   +1.0330151839815329e-02
 8.4807631476840459e+00   3.0176106093904309e-03   +6.7667921901520281e-02   +1.0326664825174492e-02
 8.4839607960249772e+00   3.1976483409312806e-03   +6.7634906941610284e-02   +1.0322829951362389e-02
 8.4870617819399747e+00   3.1009859149975227e-03   +6.7602901986862265e-02   +1.0318938781401693e-02
 8.4900891393350353e+00   3.0273573950605481e-03   +6.7571668803620560e-02   +1.0314997028452700e-02
 8.4930638308010877e+00   2.9746914660524482e-03   +6.7540990771897833e-02   +1.0311009095614167e-02
 8.4960701991480185e+00   3.0063683469307989e-03   +6.7509998331382937e-02   +1.0306817133927958e-02
 8.4991325007554188e+00   3.0623016074002862e-03   +6.7478442541926767e-02   +1.0302353230917639e-02
 8.5022670933660827e+00   3.1345926106638444e-03   +6.7446156131390919e-02   +1.0297724446653746e-02
 8.5053455792008279e+00   3.0784858347452371e-03   +6.7414461738721829e-02   +1.0293162939718511e-02
 8.5083162092233273e+00   2.9706300224994209e-03   +6.7383891263644927e-02   +1.0288629474411382e-02
 8.5112544153076684e+00   2.9382060843410329e-03   +6.7353667831699271e-02   +1.0284052403551932e-02
 8.5142455746956358e+00   2.9911593879674570e-03   +6.7322913758388225e-02   +1.0279243156641788e-02
 8.5173419886117863e+00   3.0964139161504534e-03   +6.7291092817091960e-02   +1.0274139942909493e-02
 8.5204640501941711e+00   3.1220615823848163e-03   +6.7259024398321904e-02   +1.0268944960914655e-02
 8.5235019075602700e+00   3.0378573660989616e-03   +6.7227836586779929e-02   +1.0263812873088172e-02
 8.5264187919987293e+00   2.9168844384592774e-03   +6.7197905530698987e-02   +1.0258791454838162e-02
 8.5293214922172531e+00   2.9027002185237905e-03   +6.7168134666148058e-02   +1.0253775831065178e-02
 8.5323775179624946e+00   3.0560257452414419e-03   +6.7136806788784420e-02   +1.0248579042746597e-02
 8.5355309945284148e+00   3.1534765659202435e-03   +6.7104496659633611e-02   +1.0243158117190466e-02
 8.5385934333656444e+00   3.0624388372295641e-03   +6.7073135736693906e-02   +1.0237839009585047e-02
 8.5415131054470859e+00   2.9196720814415045e-03   +6.7043252088591423e-02   +1.0232701959259788e-02
 8.5442059247020499e+00   2.6928192549640073e-03   +6.7015703710791102e-02   +1.0227912641047238e-02
 8.5471422762154248e+00   2.9363515133749019e-03   +6.6985678638597348e-02   +1.0222682075530962e-02
 8.5503780598192751e+00   3.2357836038503507e-03   +6.6952609605173394e-02   +1.0216900090019047e-02
 8.5537717376251052e+00   3.3936778058301087e-03   +6.6917947020919855e-02   +1.0210848212589852e-02
 8.5565101054578836e+00   2.7383678327783656e-03   +6.6889992644642376e-02   +1.0205965502188042e-02
 8.5593042646974649e+00   2.7941592395812620e-03   +6.6861482535829866e-02   +1.0200964692911306e-02
 8.5623874532201754e+00   3.0831885227105005e-03   +6.6830039484845394e-02   +1.0195518804026702e-02
 8.5656319809116237e+00   3.2445276914483401e-03   +6.6796968882792129e-02   +1.0189955635928775e-02
 8.5685937291710541e+00   2.9617482594304079e-03   +6.6766796264185274e-02   +1.0184919468226755e-02
 8.5715348901659532e+00   2.9411609948990503e-03   +6.6736848063748980e-02   +1.0179976082658882e-02
 8.5745290414495710e+00   2.9941512836177964e-03   +6.6706375141857649e-02   +1.0174999496975045e-02
 8.5775648949196341e+00   3.0358534700631878e-03   +6.6675492919661031e-02   +1.0170013444431247e-02
 8.5806211804093415e+00   3.0562854897073777e-03   +6.6644418057571583e-02   +1.0165049308769811e-02
 8.5836246900282624e+00   3.0035096189209298e-03   +6.6613894472264248e-02   +1.0160237453573069e-02
 8.5865696597490313e+00   2.9449697207688530e-03   +6.6583979665627138e-02   +1.0155650792683581e-02
 8.5894899554908779e+00   2.9202957418466013e-03   +6.6554328712137040e-02   +1.0151177847267495e-02
 8.5924710368290071e+00   2.9810813381292434e-03   +6.6524073926301067e-02   +1.0146697293001179e-02
 8.5955103605183858e+00   3.0393236893786479e-03   +6.6493241649066212e-02   +1.0142220316779473e-02
 8.5984849491446784e+00   2.9745886262926291e-03   +6.6463079126818245e-02   +1.0137929948623219e-02
 8.6014835839712251e+00   2.9986348265467200e-03   +6.6432685485047605e-02   +1.0133748673907086e-02
 8.6044478427787077e+00   2.9642588074825227e-03   +6.6402652390051026e-02   +1.0129746876621541e-02
 8.6071309201942316e+00   2.6830774155239823e-03   +6.6375478268632215e-02   +1.0126200028976292e-02
 8.6101219862017473e+00   2.9910660075156414e-03   +6.6345195927297804e-02   +1.0122343575957603e-02
 8.6134522093324186e+00   3.3302231306713281e-03   +6.6311493292081067e-02   +1.0118138021461626e-02
 8.6163849211971097e+00   2.9327118646911288e-03   +6.6281825026184682e-02   +1.0114544418282910e-02
 8.6193997980119210e+00   3.0148768148112737e-03   +6.6251336267001887e-02   +1.0111006736105229e-02
 8.6222636732187805e+00   2.8638752068594897e-03   +6.6222384356704564e-02   +1.0107696698098651e-02
 8.6252363283080609e+00   2.9726550892803516e-03   +6.6192342691955564e-02   +1.0104326175585083e-02
 8.6279350934872863e+00   2.6987651792254042e-03   +6.6165077496764840e-02   +1.0101364721174837e-02
 8.6310090749151431e+00   3.0739814278568645e-03   +6.6134031179540406e-02   +1.0098061242923312e-02
 8.6342957554436754e+00   3.2866805285323153e-03   +6.6100847821198724e-02   +1.0094576286263748e-02
 8.6372096334380046e+00   2.9138779943291837e-03   +6.6071437882808171e-02   +1.0091545007000326e-02
 8.6401919196364982e+00   2.9822861984936111e-03   +6.6041346501121631e-02   +1.0088551959756279e-02
 8.6432528260500341e+00   3.0609064135358466e-03   +6.6010471028484161e-02   +1.0085527408175579e-02
 8.6463301286065981e+00   3.0773025565640211e-03   +6.5979439338195403e-02   +1.0082617335467196e-02
 8.6493233424241218e+00   2.9932138175237100e-03   +6.5949264056685872e-02   +1.0079851460385066e-02
 8.6522223225185968e+00   2.8989800944749788e-03   +6.5920046589379194e-02   +1.0077230525007502e-02
 8.6551180337774767e+00   2.8957112588798850e-03   +6.5890869568535945e-02   +1.0074658548544509e-02
 8.6581134730568845e+00   2.9954392794078188e-03   +6.5860695515000095e-02   +1.0072011918761271e-02
 8.6609935524191677e+00   2.8800793622831833e-03   +6.5831690968766718e-02   +1.0069481277600019e-02
 8.6640332486363842e+00   3.0396962172165587e-03   +6.5801086812958959e-02   +1.0066847711964387e-02
 8.6671604576187065e+00   3.1272089823222160e-03   +6.5769609889999955e-02   +1.0064156180325164e-02
 8.6701897804982266e+00   3.0293228795201799e-03   +6.5739126199120562e-02   +1.0061584626995928e-02
 8.6731106419096733e+00   2.9208614114466513e-03   +6.5709741350227086e-02   +1.0059086639907965e-02
 8.6759992698944863e+00   2.8886279848130414e-03   +6.5680687991800046e-02   +1.0056592880714992e-02
 8.6789797041127201e+00   2.9804342182337962e-03   +6.5650718818798248e-02   +1.0054030736050146e-02
 8.6820523064932225e+00   3.0726023805023317e-03   +6.5619830758049863e-02   +1.0051459898033837e-02
 8.6851044520292131e+00   3.0521455359906469e-03   +6.5589156039606800e-02   +1.0048958662669780e-02
 8.6880868802569555e+00   2.9824282277424174e-03   +6.5559189422256137e-02   +1.0046483934252885e-02
 8.6910422536473941e+00   2.9553733904386092e-03   +6.5529501979395721e-02   +1.0043995924254905e-02
 8.6940022726095947e+00   2.9600189622005502e-03   +6.5499775318757184e-02   +1.0041449153648007e-02
 8.6970221172833089e+00   3.0198446737141893e-03   +6.5469455713519906e-02   +1.0038777048748469e-02
 8.7000523456583760e+00   3.0302283750671677e-03   +6.5439040077785421e-02   +1.0036024184495921e-02
 8.7030633336780561e+00   3.0109880196800276e-03   +6.5408825912473184e-02   +1.0033240053151319e-02
 8.7060309518092236e+00   2.9676181311675265e-03   +6.5379055231864477e-02   +1.0030437275502787e-02
 8.7089971005783475e+00   2.9661487691239330e-03   +6.5349307698413545e-02   +1.0027565536483105e-02
 8.7119727655239796e+00   2.9756649456320616e-03   +6.5319473451144930e-02   +1.0024576205729333e-02
 8.7149599588603230e+00   2.9871933363434522e-03   +6.5289532693172322e-02   +1.0021482742157785e-02
 8.7179686464960433e+00   3.0086876357202641e-03   +6.5259386015983273e-02   +1.0018251537149562e-02
 8.7209513889232912e+00   2.9827424272479419e-03   +6.5229509066877425e-02   +1.0014936077853212e-02
 8.7239483999315404e+00   2.9970110082491175e-03   +6.5199499358980506e-02   +1.0011463836926615e-02
 8.7269435011461365e+00   2.9951012145961187e-03   +6.5169519369383061e-02   +1.0007860627319955e-02
 8.7299412218706038e+00   2.9977207244673565e-03   +6.5139524164040952e-02   +1.0004134565790938e-02
 8.7328613566914246e+00   2.9201348208207634e-03   +6.5110316178755540e-02   +1.0000389102166485e-02
 8.7355794542586374e+00   2.7180975672127516e-03   +6.5083138992203513e-02   +9.9968035548007751e-03
 8.7386143526627809e+00   3.0348984041435045e-03   +6.5052805971257649e-02   +9.9926474946451429e-03
 8.7417315881484541e+00   3.1172354856732198e-03   +6.5021663421921450e-02   +9.9881988531856335e-03
 8.7448528694005017e+00   3.1212812520475808e-03   +6.4990494626302228e-02   +9.9835769188885270e-03
 8.7478362118381057e+00   2.9833424376040085e-03   +6.4960716856722042e-02   +9.9790902483579136e-03
 8.7506988062234363e+00   2.8625943853306524e-03   +6.4932157068928034e-02   +9.9746745306673150e-03
 8.7535499029982677e+00   2.8510967748314187e-03   +6.4903724710067431e-02   +9.9701647262691179e-03
 8.7565597320214117e+00   3.0098290231439506e-03   +6.4873723527824112e-02   +9.9652874057935496e-03
 8.7596142123796970e+00   3.0544803582852609e-03   +6.4843292463489133e-02   +9.9602227397260559e-03
 8.7625968544252135e+00   2.9826420455165703e-03   +6.4813592170572504e-02   +9.9551992008907273e-03
 8.7654017983843389e+00   2.8049439591253389e-03   +6.4785674821761202e-02   +9.9506067907320188e-03
 8.7682955275024508e+00   2.8937291181119207e-03   +6.4756887382149436e-02   +9.9458104166544343e-03
 8.7713886140383188e+00   3.0930865358680393e-03   +6.4726132155173671e-02   +9.9406167795576487e-03
 8.7744890085392733e+00   3.1003945009544509e-03   +6.4695320488071140e-02   +9.9353368584878463e-03
 8.7774768724279433e+00   2.9878638886700060e-03   +6.4665642687456865e-02   +9.9302190648092089e-03
 8.7803301000196683e+00   2.8532275917250161e-03   +6.4637316538092723e-02   +9.9252912319470459e-03
 8.7832182445053046e+00   2.8881444856363458e-03   +6.4608658036369393e-02   +9.9203247776201171e-03
 8.7861666540946342e+00   2.9484095893295148e-03   +6.4579416342142926e-02   +9.9152454994190474e-03
 8.7892182900880957e+00   3.0516359934615878e-03   +6.4549166664559579e-02   +9.9099750364700818e-03
 8.7922192996858346e+00   3.0010095977388573e-03   +6.4519434510268717e-02   +9.9047979409882907e-03
 8.7950754419301038e+00   2.8561422442692219e-03   +6.4491151999219357e-02   +9.8999004383246818e-03
 8.7979718303663716e+00   2.8963884362678272e-03   +6.4462485194490632e-02   +9.8949644258647992e-03
 8.8009503554182764e+00   2.9785250519047679e-03   +6.4433020330629406e-02   +9.8899154164447060e-03
 8.8039719120960651e+00   3.0215566777886949e-03   +6.4403145044176949e-02   +9.8848671864553879e-03
 8.8069671002982499e+00   2.9951882021848064e-03   +6.4373545350404945e-02   +9.8799888671136319e-03
 8.8098816838606577e+00   2.9145835624078131e-03   +6.4344756105513226e-02   +9.8753294798380204e-03
 8.8127698554178728e+00   2.8881715572151023e-03   +6.4316241049903994e-02   +9.8707752608391350e-03
 8.8156153711387724e+00   2.8455157208995274e-03   +6.4288159817677923e-02   +9.8664303067829261e-03
 8.8185914580849634e+00   2.9760869461910033e-03   +6.4258803029608125e-02   +9.8620375745833207e-03
 8.8216012662564456e+00   3.0098081714822200e-03   +6.4229126669571660e-02   +9.8577521433641929e-03
 8.8245560289388010e+00   2.9547626823553941e-03   +6.4200005369686730e-02   +9.8536946987091197e-03
 8.8274812779732077e+00   2.9252490344067184e-03   +6.4171186591175045e-02   +9.8497953738988300e-03
 8.8304543775438269e+00   2.9730995706191976e-03   +6.4141907912113355e-02   +9.8459551999346955e-03
 8.8334590431707927e+00   3.0046656269657745e-03   +6.4112329794864392e-02   +9.8421872764490222e-03
 8.8364089679668716e+00   2.9499247960789177e-03   +6.4083301406272691e-02   +9.8385957843484025e-03
 8.8392926611925358e+00   2.8836932256641745e-03   +6.4054934841322839e-02   +9.8352066041939735e-03
 8.8421801192101253e+00   2.8874580175894948e-03   +6.4026540846167851e-02   +9.8319304668581155e-03
 8.8450797517417143e+00   2.8996325315890914e-03   +6.3998036389370683e-02   +9.8288225437137642e-03
 8.8481661200132713e+00   3.0863682715569496e-03   +6.3967706010743988e-02   +9.8256067246653058e-03
 8.8512882393379737e+00   3.1221193247024104e-03   +6.3937034279980973e-02   +9.8224219462762930e-03
 8.8542612198062418e+00   2.9729804682681049e-03   +6.3907836849623645e-02   +9.8194473362632380e-03
 8.8570288235707455e+00   2.7676037645036899e-03   +6.3880664275739713e-02   +9.8167502075610265e-03
 8.8598149116211076e+00   2.7860880503620677e-03   +6.3853317608275895e-02   +9.8141229925018062e-03
 8.8627735195217632e+00   2.9586079006556076e-03   +6.3824285573398726e-02   +9.8113585665134482e-03
 8.8657990496673662e+00   3.0255301456030281e-03   +6.3794605233480309e-02   +9.8085731848403055e-03
 8.8687563408771002e+00   2.9572912097339810e-03   +6.3765602456773221e-02   +9.8058423999984115e-03
 8.8716409272183743e+00   2.8845863412740869e-03   +6.3737320520711543e-02   +9.8031588924772928e-03
 8.8745095334136899e+00   2.8686061953155928e-03   +6.3709203002731751e-02   +9.8004400683969137e-03
 8.8774223066652915e+00   2.9127732516016636e-03   +6.3680660568464262e-02   +9.7976895121693677e-03
 8.8803734647296206e+00   2.9511580643291069e-03   +6.3651750129285714e-02   +9.7949082084306457e-03
 8.8832811224310095e+00   2.9076577013888993e-03   +6.3623273952923096e-02   +9.7921031224247595e-03
 8.8861623012245037e+00   2.8811787934941435e-03   +6.3595065272957024e-02   +9.7892282883447132e-03
 8.8890806283642245e+00   2.9183271397208443e-03   +6.3566501502521813e-02   +9.7861967609829941e-03
 8.8920236735670048e+00   2.9430452027803256e-03   +6.3537704929030311e-02   +9.7830093645577040e-03
 8.8949521167108649e+00   2.9284431438600933e-03   +6.3509060693215227e-02   +9.7797416033452919e-03
 8.8978472472459913e+00   2.8951305351263557e-03   +6.3480751935015567e-02   +9.7763487899069825e-03
 8.9007249486889375e+00   2.8777014429461900e-03   +6.3452623583638026e-02   +9.7728023790680345e-03
 8.9036317428827569e+00   2.9067941938194508e-03   +6.3424221489312926e-02   +9.7690333192962144e-03
 8.9065615606069439e+00   2.9298177241869894e-03   +6.3395605775993180e-02   +9.7650647508931761e-03
 8.9094856661405863e+00   2.9241055336424182e-03   +6.3367057720566458e-02   +9.7609114754579965e-03
 8.9123946694708440e+00   2.9090033302576757e-03   +6.3338669435547418e-02   +9.7565869694342649e-03
 8.9152774545514060e+00   2.8827850805619448e-03   +6.3310549713352399e-02   +9.7520962455847071e-03
 8.9181677022358627e+00   2.8902476844567815e-03   +6.3282370494140594e-02   +9.7473902042534127e-03
 8.9210886948095549e+00   2.9209925736921605e-03   +6.3253905650047293e-02   +9.7424148958440565e-03
 8.9240307579314901e+00   2.9420631219352344e-03   +6.3225250490492269e-02   +9.7371889080775081e-03
 8.9269479393263236e+00   2.9171813948334346e-03   +6.3196853161231248e-02   +9.7317953194475150e-03
 8.9298131377208776e+00   2.8651983945540138e-03   +6.3168977455055925e-02   +9.7263034237816404e-03
 8.9327190069719364e+00   2.9058692510588457e-03   +6.3140722443045083e-02   +9.7205179082224397e-03
 8.9356714127636554e+00   2.9524057917189594e-03   +6.3112032460344483e-02   +9.7144359932960760e-03
 8.9386152592597199e+00   2.9438464960644950e-03   +6.3083443805844144e-02   +9.7081870715355033e-03
 8.9415206052508882e+00   2.9053459911683177e-03   +6.3055247315829566e-02   +9.7018552845541048e-03
 8.9444049868304862e+00   2.8843815795980277e-03   +6.3027272666868042e-02   +9.6954683295964999e-03
 8.9472994630672531e+00   2.8944762367668631e-03   +6.2999218789773326e-02   +9.6889311831577177e-03
 8.9502065144204739e+00   2.9070513532207798e-03   +6.2971062302998065e-02   +9.6822074905447385e-03
 8.9531695473734185e+00   2.9630329529446442e-03   +6.2942383900700991e-02   +9.6752565714482812e-03
 8.9561326700981070e+00   2.9631227246884606e-03   +6.2913725278469987e-02   +9.6682577236064556e-03
 8.9590487372839505e+00   2.9160671858434739e-03   +6.2885542116035226e-02   +9.6613004342258769e-03
 8.9619336922381816e+00   2.8849549542311337e-03   +6.2857679735567676e-02   +9.6543288763291206e-03
 8.9648361409621682e+00   2.9024487239865948e-03   +6.2829668759987092e-02   +9.6472857419436994e-03
 8.9677690236014502e+00   2.9328826392820417e-03   +6.2801384889967393e-02   +9.6401249125890945e-03
 8.9707320667266686e+00   2.9630431252183342e-03   +6.2772831586658556e-02   +9.6328203092843363e-03
 8.9737331343713116e+00   3.0010676446430296e-03   +6.2743934019726333e-02   +9.6253706279450287e-03
 8.9767248616457369e+00   2.9917272744253154e-03   +6.2715148579781985e-02   +9.6179902191066268e-03
 8.9796421860460907e+00   2.9173244003537491e-03   +6.2687100286611550e-02   +9.6107826138930250e-03
 8.9824980353018606e+00   2.8558492557699822e-03   +6.2659663442306904e-02   +9.6037209936628530e-03
 8.9853918862573039e+00   2.8938509554432557e-03   +6.2631881802430303e-02   +9.5967429003831380e-03
 8.9882974404783944e+00   2.9055542210905116e-03   +6.2604008096702912e-02   +9.5897733942714256e-03
 8.9913061475096470e+00   3.0087070312525555e-03   +6.2575166029091814e-02   +9.5826280135968486e-03
 8.9943221586539952e+00   3.0160111443482407e-03   +6.2546275490034248e-02   +9.5754880377035140e-03
 8.9973012706139013e+00   2.9791119599060778e-03   +6.2517759502847783e-02   +9.5684711029854989e-03
 9.0002133271122595e+00   2.9120564983582398e-03   +6.2489905534513279e-02   +9.5616331426536024e-03
 9.0031128902161672e+00   2.8995631039077097e-03   +6.2462190769061239e-02   +9.5548867086732332e-03
 9.0060648739517699e+00   2.9519837356026812e-03   +6.2433994992468891e-02   +9.5480577336134690e-03
 9.0090655875352557e+00   3.0007135834857479e-03   +6.2405354352331792e-02   +9.5411688334308218e-03
 9.0120550514906643e+00   2.9894639554086666e-03   +6.2376841574053953e-02   +9.5343531688349969e-03
 9.0150038618107775e+00   2.9488103201131821e-03   +6.2348736409607176e-02   +9.5276921704042748e-03
 9.0179206526358850e+00   2.9167908251075403e-03   +6.2320955678708427e-02   +9.5211487414353577e-03
 9.0208607100581020e+00   2.9400574222169240e-03   +6.2292972573470488e-02   +9.5146167657201349e-03
 9.0238370380671267e+00   2.9763280090246980e-03   +6.2264663701085063e-02   +9.5080851756962990e-03
 9.0267852142324614e+00   2.9481761653347149e-03   +6.2236641596917698e-02   +9.5017116756909974e-03
 9.0297580841206226e+00   2.9728698881612559e-03   +6.2208403706873895e-02   +9.4953556510366088e-03
 9.0327048784541653e+00   2.9467943335426128e-03   +6.2180432018752257e-02   +9.4891521162263383e-03
 9.0357099714100322e+00   3.0050929558669282e-03   +6.2151925597819256e-02   +9.4829377299092393e-03
 9.0387556924569967e+00   3.0457210469645446e-03   +6.2123052699741443e-02   +9.4767226109833229e-03
 9.0417741923336052e+00   3.0184998766085158e-03   +6.2094456386432351e-02   +9.4706799866529721e-03
 9.0447311198958236e+00   2.9569275622183255e-03   +6.2066460684709002e-02   +9.4650592281153769e-03
 9.0476620749155252e+00   2.9309550197016421e-03   +6.2038726936616065e-02   +9.4596689747120637e-03
 9.0506439322157384e+00   2.9818573002131643e-03   +6.2010527624622024e-02   +9.4542794142247755e-03
 9.0535804783010541e+00   2.9365460853156833e-03   +6.1982772370425050e-02   +9.4490652100566695e-03
 9.0564542697119492e+00   2.8737914108951657e-03   +6.1955624984406349e-02   +9.4440268362821610e-03
 9.0595339087943962e+00   3.0796390824470166e-03   +6.1926548996761838e-02   +9.4387150159941542e-03
 9.0627431478882485e+00   3.2092390938522897e-03   +6.1896266564313976e-02   +9.4333432265130777e-03
 9.0658266884191132e+00   3.0835405308646813e-03   +6.1867186314392857e-02   +9.4282677812143108e-03
 9.0686644588867633e+00   2.8377704676501025e-03   +6.1840437592843495e-02   +9.4236715858473149e-03
 9.0713212806882311e+00   2.6568218014677569e-03   +6.1815406233058312e-02   +9.4194343962940626e-03
 9.0742852229595101e+00   2.9639422712790520e-03   +6.1787494364053765e-02   +9.4148609719187874e-03
 9.0773784478178321e+00   3.0932248583219746e-03   +6.1758379375689280e-02   +9.4101551514909534e-03
 9.0806961392601924e+00   3.3176914423602710e-03   +6.1727167659813911e-02   +9.4051772997011361e-03
 9.0836055747662581e+00   2.9094355060657051e-03   +6.1699810114806776e-02   +9.4009149614801852e-03
 9.0865702139184616e+00   2.9646391522035742e-03   +6.1671946185565131e-02   +9.3966149911286004e-03
 9.0896332874440962e+00   3.0630735256345076e-03   +6.1643170399372338e-02   +9.3922178781790464e-03
 9.0927377603818176e+00   3.1044729377214253e-03   +6.1614019415134447e-02   +9.3877787554463993e-03
 9.0957766700872646e+00   3.0389097054470682e-03   +6.1585497249249263e-02   +9.3835423741672804e-03
 9.0987036533045558e+00   2.9269832172911237e-03   +6.1558037695557954e-02   +9.3795050096625674e-03
 9.1016149443719918e+00   2.9112910674360393e-03   +6.1530737053250704e-02   +9.3755030389265654e-03
 9.1046184426768484e+00   3.0034983048565778e-03   +6.1502583948548219e-02   +9.3713709769307693e-03
 9.1076497712510758e+00   3.0313285742273877e-03   +6.1474182561599151e-02   +9.3672025930318491e-03
 9.1107226376543320e+00   3.0728664032562136e-03   +6.1445404855844064e-02   +9.3630112562180651e-03
 9.1137759754735921e+00   3.0533378192600935e-03   +6.1416822756321723e-02   +9.3588579164039717e-03
 9.1167535523525931e+00   2.9775768790010204e-03   +6.1388962111178343e-02   +9.3547678630086974e-03
 9.1196813797920626e+00   2.9278274394695103e-03   +6.1361578923028161e-02   +9.3506910095093494e-03
 9.1226412318278918e+00   2.9598520358291580e-03   +6.1333908418525165e-02   +9.3465175402376987e-03
 9.1256625055160576e+00   3.0212736881658486e-03   +6.1305676557550613e-02   +9.3421862776247016e-03
 9.1287713616312676e+00   3.1088561152099459e-03   +6.1276640037133068e-02   +9.3376820278306249e-03
 9.1318130813898453e+00   3.0417197585776989e-03   +6.1248244069589494e-02   +9.3333264394492334e-03
 9.1347465367120666e+00   2.9334553222213344e-03   +6.1220871354100342e-02   +9.3291006947809636e-03
 9.1376331493888951e+00   2.8866126768285483e-03   +6.1193947935713970e-02   +9.3248766162100025e-03
 9.1406651468498357e+00   3.0319974609405165e-03   +6.1165681785373682e-02   +9.3203366372030909e-03
 9.1437975962382119e+00   3.1324493883762017e-03   +6.1136493762900763e-02   +9.3155607924747062e-03
 9.1468672076438349e+00   3.0696114056230073e-03   +6.1107905919319153e-02   +9.3107806960196025e-03
 9.1497839508394865e+00   2.9167431956516054e-03   +6.1080755518637141e-02   +9.3061348503580953e-03
 9.1526363068805789e+00   2.8523560410924631e-03   +6.1054217683145035e-02   +9.3015080346274450e-03
 9.1555782864793578e+00   2.9419795987788433e-03   +6.1026859991120536e-02   +9.2966241219637237e-03
 9.1586575190257467e+00   3.0792325463888659e-03   +6.0998241579288390e-02   +9.2913664024648745e-03
 9.1617415797900783e+00   3.0840607643316531e-03   +6.0969594747414362e-02   +9.2859578491592092e-03
 9.1647143582125921e+00   2.9727784225137555e-03   +6.0941997524929056e-02   +9.2806434070014984e-03
 9.1675961333444587e+00   2.8817751318666041e-03   +6.0915260343639865e-02   +9.2753937715742210e-03
 9.1704603225037644e+00   2.8641891593057522e-03   +6.0888701277102004e-02   +9.2702287998529427e-03
 9.1734050670429763e+00   2.9447445392118965e-03   +6.0861410716038893e-02   +9.2648561090944975e-03
 9.1764941297746212e+00   3.0890627316448871e-03   +6.0832799793158407e-02   +9.2591393077943555e-03
 9.1794980114952303e+00   3.0038817206090584e-03   +6.0804994859741709e-02   +9.2535332821623451e-03
 9.1822702821799957e+00   2.7722706847654877e-03   +6.0779348782401384e-02   +9.2483082227301817e-03
 9.1852232637214115e+00   2.9529815414157667e-03   +6.0752047025250472e-02   +9.2426613485462085e-03
 9.1882518519476477e+00   3.0285882262361952e-03   +6.0724063549173854e-02   +9.2368840936404642e-03
 9.1913052686130126e+00   3.0534166653648498e-03   +6.0695868325072760e-02   +9.2310872929210301e-03
 9.1942692252771359e+00   2.9639566641233017e-03   +6.0668516218119278e-02   +9.2253838485853515e-03
 9.1971482735363619e+00   2.8790482592260247e-03   +6.0641963953418469e-02   +9.2197716025494720e-03
 9.2000598981147164e+00   2.9116245783544770e-03   +6.0615127783216899e-02   +9.2140379432081379e-03
 9.2030659708373914e+00   3.0060727226750572e-03   +6.0587438596777302e-02   +9.2081374058271027e-03
 9.2060995076950185e+00   3.0335368576270838e-03   +6.0559514396290828e-02   +9.2021947854786217e-03
 9.2090877029456291e+00   2.9881952506105591e-03   +6.0532025163123102e-02   +9.1963561236306033e-03
 9.2118268800027536e+00   2.7391770571245644e-03   +6.0506842032632610e-02   +9.1910110112033896e-03
 9.2146941254339652e+00   2.8672454312115292e-03   +6.0480497147374190e-02   +9.1854317175091797e-03
 9.2178357429553497e+00   3.1416175213845321e-03   +6.0451649619967317e-02   +9.1793429847925722e-03
 9.2210035769073890e+00   3.1678339520393450e-03   +6.0422580637621293e-02   +9.1732500436436191e-03
 9.2239534140752095e+00   2.9498371678204904e-03   +6.0395529397928770e-02   +9.1675894860988559e-03
 9.2267427716347381e+00   2.7893575595285824e-03   +6.0369965058321824e-02   +9.1623738394195353e-03
 9.2295790772956625e+00   2.8363056609244097e-03   +6.0343985122707083e-02   +9.1571939575584224e-03
 9.2325802019962246e+00   3.0011247005621300e-03   +6.0316511396729104e-02   +9.1517783717381066e-03
 9.2356478223516678e+00   3.0676203554431680e-03   +6.0288445546299418e-02   +9.1463584585461076e-03
 9.2385706429317942e+00   2.9228205801263840e-03   +6.0261719783756017e-02   +9.1413092175739816e-03
 9.2414633459277340e+00   2.8927029959397998e-03   +6.0235283839538842e-02   +9.1363758889513244e-03
 9.2443973106149997e+00   2.9339646872656999e-03   +6.0208485236159591e-02   +9.1314864424277206e-03
 9.2473536664414677e+00   2.9563558264680267e-03   +6.0181496483795824e-02   +9.1266457170647193e-03
 9.2502995763853857e+00   2.9459099439179681e-03   +6.0154617204231597e-02   +9.1219161814381326e-03
 9.2532162270630280e+00   2.9166506776423518e-03   +6.0128018493422725e-02   +9.1173100612588053e-03
 9.2561161775163914e+00   2.8999504533633313e-03   +6.0101585294195861e-02   +9.1128115171271121e-03
 9.2590254118998683e+00   2.9092343834768997e-03   +6.0075080450150753e-02   +9.1083834598129926e-03
 9.2619207629826992e+00   2.8953510828308993e-03   +6.0048714795036581e-02   +9.1040335655258979e-03
 9.2648566602004010e+00   2.9358972177018217e-03   +6.0021992631814507e-02   +9.0997305437943900e-03
 9.2677950013254069e+00   2.9383411250059055e-03   +5.9995260753097225e-02   +9.0954962335831561e-03
 9.2706813083060524e+00   2.8863069806455144e-03   +5.9969014313141847e-02   +9.0913786683225247e-03
 9.2735762620270386e+00   2.8949537209861376e-03   +5.9942701096915942e-02   +9.0873108290374857e-03
 9.2764899388068827e+00   2.9136767798441099e-03   +5.9916229517954001e-02   +9.0832585600078408e-03
 9.2793889255216566e+00   2.8989867147739545e-03   +5.9889903070011845e-02   +9.0792666884937003e-03
 9.2823089984222769e+00   2.9200729006202408e-03   +5.9863396796923596e-02   +9.0752621817541852e-03
 9.2852276593895482e+00   2.9186609672713359e-03   +5.9836914929412933e-02   +9.0713371603383507e-03
 9.2880951345967855e+00   2.8674752072372911e-03   +5.9810908582385719e-02   +9.0675180892237448e-03
 9.2909915836585064e+00   2.8964490617209293e-03   +5.9784650517838468e-02   +9.0636964966540317e-03
 9.2939048625873166e+00   2.9132789288102146e-03   +5.9758250948369632e-02   +9.0599423307542639e-03
 9.2968286890682243e+00   2.9238264809077208e-03   +5.9731766628391060e-02   +9.0562745209037589e-03
 9.2997126584817416e+00   2.8839694135172067e-03   +5.9705653781166969e-02   +9.0526898936391324e-03
 9.3026222441207729e+00   2.9095856390313202e-03   +5.9679319436976935e-02   +9.0490899336318070e-03
 9.3055476771366550e+00   2.9254330158821062e-03   +5.9652852246866679e-02   +9.0454534775090845e-03
 9.3084704312423412e+00   2.9227541056862094e-03   +5.9626419941110786e-02   +9.0418104789336141e-03
 9.3113772133600481e+00   2.9067821177068964e-03   +5.9600142629367706e-02   +9.0381884719200525e-03
 9.3142754931972380e+00   2.8982798371899321e-03   +5.9573952724861670e-02   +9.0345259885428776e-03
 9.3171766761806261e+00   2.9011829833880398e-03   +5.9547747289580420e-02   +9.0308138571000476e-03
 9.3200421182061834e+00   2.8654420255573854e-03   +5.9521875307262509e-02   +9.0271087896954781e-03
 9.3229521636789521e+00   2.9100454727686298e-03   +5.9495611547583954e-02   +9.0232957269373894e-03
 9.3258872003595421e+00   2.9350366805900308e-03   +5.9469133560070088e-02   +9.0193912280296697e-03
 9.3288422307403245e+00   2.9550303807823752e-03   +5.9442486856722855e-02   +9.0154182726333142e-03
 9.3317842328517102e+00   2.9420021113857331e-03   +5.9415969344038901e-02   +9.0114150468640509e-03
 9.3347130052417402e+00   2.9287723900299767e-03   +5.9389582901696297e-02   +9.0073446567410995e-03
 9.3376476859236579e+00   2.9346806819177118e-03   +5.9363155303415564e-02   +9.0031902361211984e-03
 9.3406024721584924e+00   2.9547862348344722e-03   +5.9336559077833355e-02   +8.9989244451514298e-03
 9.3435762149474719e+00   2.9737427889795498e-03   +5.9309805085139465e-02   +8.9945517498165733e-03
 9.3465562993069167e+00   2.9800843594447457e-03   +5.9283007164015883e-02   +8.9901060162201098e-03
 9.3495315092694167e+00   2.9752099625000028e-03   +5.9256266434484853e-02   +8.9855731512509633e-03
 9.3525051144546634e+00   2.9736051852466971e-03   +5.9229553717167115e-02   +8.9809649476713382e-03
 9.3551189791115483e+00   2.6138646568849566e-03   +5.9206084045056541e-02   +8.9768538195653842e-03
 9.3577864758427545e+00   2.6674967312061426e-03   +5.9182143991846459e-02   +8.9725853771893144e-03
 9.3608927899266767e+00   3.1063140839222569e-03   +5.9154280167167290e-02   +8.9675220087955879e-03
 9.3641804916388409e+00   3.2877017121641927e-03   +5.9124806580850911e-02   +8.9620611093061235e-03
 9.3674923533514161e+00   3.3118617125751371e-03   +5.9095134700961963e-02   +8.9564671681372863e-03
 9.3705577975008332e+00   3.0654441494171181e-03   +5.9067687170259911e-02   +8.9512266880693078e-03
 9.3733595457281034e+00   2.8017482272701955e-03   +5.9042614892495890e-02   +8.9463559116030583e-03
 9.3761531719921258e+00   2.7936262640224641e-03   +5.9017628957251288e-02   +8.9414475781107311e-03
 9.3792013563630938e+00   3.0481843709679879e-03   +5.8990382061377612e-02   +8.9359961953882003e-03
 9.3824650662837286e+00   3.2637099206347386e-03   +5.8961227182021334e-02   +8.9300884218606463e-03
 9.3857009938807359e+00   3.2359275970073043e-03   +5.8932339666858631e-02   +8.9241413879738787e-03
 9.3889275202454083e+00   3.2265263646724662e-03   +5.8903555360898224e-02   +8.9181474965877739e-03
 9.3920508101371745e+00   3.1232898917661345e-03   +5.8875710487070104e-02   +8.9123140528298804e-03
 9.3946544406603483e+00   2.6036305231738055e-03   +5.8852512483756871e-02   +8.9074198262380916e-03
 9.3972918178129365e+00   2.6373771525882717e-03   +5.8829026860559464e-02   +8.9024032894182425e-03
 9.4004991137304899e+00   3.2072959175533100e-03   +5.8800484036527802e-02   +8.8962769481902085e-03
 9.4036535120627516e+00   3.1543983322617208e-03   +5.8772431218919549e-02   +8.8901848486906410e-03
 9.4066062563755999e+00   2.9527443128483100e-03   +5.8746189293617086e-02   +8.8844116461237778e-03
 9.4093460479160189e+00   2.7397915404190343e-03   +5.8721855250642205e-02   +8.8790124245942317e-03
 9.4120574542125244e+00   2.7114062965054586e-03   +5.8697787882157244e-02   +8.8736668398660280e-03
 9.4148704021954437e+00   2.8129479829193116e-03   +5.8672834493367826e-02   +8.8681560289606710e-03
 9.4177118533424160e+00   2.8414511469723180e-03   +5.8647643995370292e-02   +8.8625628839323015e-03
 9.4205672862194714e+00   2.8554328770553639e-03   +5.8622345642357215e-02   +8.8568910086947901e-03
 9.4229965767277619e+00   2.4292905082905492e-03   +5.8600835500869329e-02   +8.8520974761250662e-03
 9.4254650757743139e+00   2.4684990465519974e-03   +5.8578990152115401e-02   +8.8471912013789386e-03
 9.4284114169723239e+00   2.9463411980099607e-03   +5.8552931979282470e-02   +8.8413022566928342e-03
 9.4314472183575049e+00   3.0358013851810028e-03   +5.8526100752141909e-02   +8.8352260674092690e-03
 9.4343250931496190e+00   2.8778747921140990e-03   +5.8500682423777678e-02   +8.8294230812567594e-03
 9.4370462392626280e+00   2.7211461130089987e-03   +5.8476663758958367e-02   +8.8239196871506189e-03
 9.4397832719462276e+00   2.7370326835995940e-03   +5.8452519999640649e-02   +8.8183665814384020e-03
 9.4426093500379888e+00   2.8260780917612749e-03   +5.8427606727397073e-02   +8.8126180809171770e-03
 9.4454674111911086e+00   2.8580611531197064e-03   +5.8402428050813020e-02   +8.8067885883590536e-03
 9.4483110879880545e+00   2.8436767969459709e-03   +5.8377392644744980e-02   +8.8009781985559313e-03
 9.4511328937429919e+00   2.8218057549374009e-03   +5.8352566173360487e-02   +8.7951756052156351e-03
 9.4539514474435844e+00   2.8185537005924743e-03   +5.8327784703823000e-02   +8.7893491686624487e-03
 9.4567789041708377e+00   2.8274567272532636e-03   +5.8302941476067599e-02   +8.7835013636129930e-03
 9.4596293597121015e+00   2.8504555412638410e-03   +5.8277912863880371e-02   +8.7776334036603204e-03
 9.4624246004344137e+00   2.7952407223121867e-03   +5.8253385316497014e-02   +8.7718702890704162e-03
 9.4652709121338088e+00   2.8463116993950877e-03   +5.8228426201254083e-02   +8.7660081569581223e-03
 9.4681855987101624e+00   2.9146865763536312e-03   +5.8202884713582079e-02   +8.7600549422490355e-03
 9.4710518278791760e+00   2.8662291690135788e-03   +5.8177784760834329e-02   +8.7542153902021649e-03
 9.4736854703040887e+00   2.6336424249127077e-03   +5.8154736333925920e-02   +8.7488712214565129e-03
 9.4766160035962468e+00   2.9305332921580884e-03   +5.8129106149734065e-02   +8.7429574440699761e-03
 9.4797220431163929e+00   3.1060395201460977e-03   +5.8101959750166014e-02   +8.7368162589280540e-03
 9.4827455999988963e+00   3.0235568825034420e-03   +5.8075552444047648e-02   +8.7309009582909863e-03
 9.4853284118113272e+00   2.5828118124309185e-03   +5.8053008658728637e-02   +8.7258799289286499e-03
 9.4879639130230462e+00   2.6355012117189602e-03   +5.8030018307630625e-02   +8.7207923201399213e-03
 9.4910763898536370e+00   3.1124768305907935e-03   +5.8002884327087730e-02   +8.7148636296226628e-03
 9.4942253558177097e+00   3.1489659640726586e-03   +5.7975450735960651e-02   +8.7090177493868489e-03
 9.4973736617493696e+00   3.1483059316599338e-03   +5.7948041100151469e-02   +8.7033086385557672e-03
 9.5005177653475315e+00   3.1441035981618626e-03   +5.7920685844749645e-02   +8.6976883929046830e-03
 9.5036778558506203e+00   3.1600905030888526e-03   +5.7893209206085323e-02   +8.6921030388827265e-03
 9.5068579381080571e+00   3.1800822574368226e-03   +5.7865576407529026e-02   +8.6866134093672824e-03
 9.5100496612050218e+00   3.1917230969646937e-03   +5.7837859698475422e-02   +8.6812585263411363e-03
 9.5132681379929895e+00   3.2184767879677167e-03   +5.7809927863508546e-02   +8.6759289357240740e-03
 9.5162972032241644e+00   3.0290652311748545e-03   +5.7783655432467398e-02   +8.6709714347052418e-03
 9.5194519474177888e+00   3.1547441936243814e-03   +5.7756308736150438e-02   +8.6659184602767975e-03
 9.5224269344385366e+00   2.9749870207478324e-03   +5.7730534709222056e-02   +8.6612546643544154e-03
 9.5251921228408474e+00   2.7651884023107698e-03   +5.7706590629243493e-02   +8.6569782688309047e-03
 9.5280016932987959e+00   2.8095704579484959e-03   +5.7682274298444108e-02   +8.6526728193750419e-03
 9.5309406300940864e+00   2.9389367952905587e-03   +5.7656851170288383e-02   +8.6482479133956642e-03
 9.5338854090981098e+00   2.9447790040233457e-03   +5.7631390402813225e-02   +8.6438994501160365e-03
 9.5367937698339862e+00   2.9083607358764141e-03   +5.7606257047122571e-02   +8.6396217664126227e-03
 9.5397236570167809e+00   2.9298871827947437e-03   +5.7580950201179239e-02   +8.6353429001944978e-03
 9.5426918718313694e+00   2.9682148145884213e-03   +5.7555325078296839e-02   +8.6310103508699769e-03
 9.5456743861168398e+00   2.9825142854704723e-03   +5.7529589417288272e-02   +8.6266892175675576e-03
 9.5486489568836568e+00   2.9745707668169530e-03   +5.7503935105472130e-02   +8.6223999252111275e-03
 9.5516386245381444e+00   2.9896676544876044e-03   +5.7478163431037926e-02   +8.6180945695684599e-03
 9.5546710440747109e+00   3.0324195365665219e-03   +5.7452036351836502e-02   +8.6137502300571538e-03
 9.5577483741609903e+00   3.0773300862794173e-03   +5.7425535754119884e-02   +8.6093626186354907e-03
 9.5608631191373359e+00   3.1147449763455626e-03   +5.7398726698276302e-02   +8.6049285202051025e-03
 9.5640037614166253e+00   3.1406422792894517e-03   +5.7371708673081681e-02   +8.6004840012559244e-03
 9.5671901931728343e+00   3.1864317562089184e-03   +5.7344311040434699e-02   +8.5959422374588135e-03
 9.5704878808390763e+00   3.2976876662420551e-03   +5.7315972132655449e-02   +8.5911911722402548e-03
 9.5738055282662522e+00   3.3176474271758849e-03   +5.7287477511388643e-02   +8.5864197493760192e-03
 9.5765286394051934e+00   2.7231111389411922e-03   +5.7264101018943608e-02   +8.5825307357830453e-03
 9.5793110803540991e+00   2.7824409489056734e-03   +5.7240226233574054e-02   +8.5785007768419928e-03
 9.5821356236689414e+00   2.8245433148423871e-03   +5.7216001690764982e-02   +8.5743898136937426e-03
 9.5849158047312955e+00   2.7801810623540035e-03   +5.7192168911018311e-02   +8.5703666888635593e-03
 9.5876235214505527e+00   2.7077167192572915e-03   +5.7168968152444287e-02   +8.5663947952894972e-03
 9.5903337455376096e+00   2.7102240870569005e-03   +5.7145756767896905e-02   +8.5623469756471275e-03
 9.5930654813604228e+00   2.7317358228131638e-03   +5.7122372290575825e-02   +8.5582702105880658e-03
 9.5957693608554138e+00   2.7038794949909573e-03   +5.7099237207728706e-02   +8.5542289863303270e-03
 9.5984807968067454e+00   2.7114359513316089e-03   +5.7076048543314092e-02   +8.5501010270581622e-03
 9.6010937342694316e+00   2.6129374626862045e-03   +5.7053712948850414e-02   +8.5460443288895484e-03
 9.6038139749134253e+00   2.7202406439936766e-03   +5.7030471460044842e-02   +8.5417565643401278e-03
 9.6065741352451148e+00   2.7601603316895762e-03   +5.7006900945162226e-02   +8.5373256870502259e-03
 9.6092945612587375e+00   2.7204260136226566e-03   +5.6983681783462033e-02   +8.5328997517671572e-03
 9.6119799074671128e+00   2.6853462083753499e-03   +5.6960773961381182e-02   +8.5284474809938868e-03
 9.6146769486729333e+00   2.6970412058204829e-03   +5.6937778456381614e-02   +8.5239432786550565e-03
 9.6173964501094726e+00   2.7195014365393178e-03   +5.6914603768600074e-02   +8.5193788922291319e-03
 9.6200955703865638e+00   2.6991202770911826e-03   +5.6891615148613198e-02   +8.5147734667810719e-03
 9.6228200264046411e+00   2.7244560180772481e-03   +5.6868423343478337e-02   +8.5101192076259772e-03
 9.6255044384679103e+00   2.6844120632691926e-03   +5.6845584923951316e-02   +8.5054533597333139e-03
 9.6282795085163126e+00   2.7750700484023838e-03   +5.6821988451462212e-02   +8.5005726996617431e-03
 9.6310841743482687e+00   2.8046658319560436e-03   +5.6798154183623120e-02   +8.4955662745182878e-03
 9.6338589939491648e+00   2.7748196008960946e-03   +5.6774587496809109e-02   +8.4905234569003871e-03
 9.6366237498277947e+00   2.7647558786298987e-03   +5.6751120311855488e-02   +8.4854170472824005e-03
 9.6394143471064631e+00   2.7905972786683719e-03   +5.6727448207600895e-02   +8.4801946364199861e-03
 9.6422474236732398e+00   2.8330765667767821e-03   +5.6703430731621055e-02   +8.4748481067724278e-03
 9.6450974886072913e+00   2.8500649340514883e-03   +5.6679284593641556e-02   +8.4694138431081947e-03
 9.6479525010144336e+00   2.8550124071422545e-03   +5.6655112108155596e-02   +8.4639615285560053e-03
 9.6508176160074122e+00   2.8651149929785902e-03   +5.6630869766746389e-02   +8.4584484250001344e-03
 9.6537159225516866e+00   2.8983065442744760e-03   +5.6606362755389057e-02   +8.4528066080381218e-03
 9.6566410837199061e+00   2.9251611682195033e-03   +5.6581645313555258e-02   +8.4470758971081795e-03
 9.6595798055745714e+00   2.9387218546652605e-03   +5.6556830197843945e-02   +8.4412891319234264e-03
 9.6625106160085057e+00   2.9308104339342833e-03   +5.6532098886818108e-02   +8.4354788834875225e-03
 9.6654562862851705e+00   2.9456702766648135e-03   +5.6507259384021881e-02   +8.4296087180975882e-03
 9.6684635516440025e+00   3.0072653588320009e-03   +5.6481918348447492e-02   +8.4236007956242590e-03
 9.6714906738467192e+00   3.0271222027167255e-03   +5.6456428223435502e-02   +8.4175630712880235e-03
 9.6743974505262340e+00   2.9067766795147776e-03   +5.6431968652129412e-02   +8.4117838393187316e-03
 9.6774528524026469e+00   3.0554018764128443e-03   +5.6406276514219401e-02   +8.4057396852331729e-03
 9.6806519043787489e+00   3.1990519761020408e-03   +5.6379396152469390e-02   +8.3994773117281648e-03
 9.6838711757151845e+00   3.2192713364356251e-03   +5.6352366032208299e-02   +8.3932218227257428e-03
 9.6870734449631311e+00   3.2022692479465320e-03   +5.6325498507523879e-02   +8.3870975930432738e-03
 9.6901333824359774e+00   3.0599374728463857e-03   +5.6299843395413871e-02   +8.3812999305949085e-03
 9.6933091335481016e+00   3.1757511121242032e-03   +5.6273235920035414e-02   +8.3753584544526468e-03
 9.6965744993059371e+00   3.2653657578354256e-03   +5.6245897087605981e-02   +8.3693997095913141e-03
 9.6997335098693362e+00   3.1590105633991783e-03   +5.6219467040119646e-02   +8.3637329599347224e-03
 9.7029188715402093e+00   3.1853616708730215e-03   +5.6192834488763589e-02   +8.3581181691925552e-03
 9.7060343844006365e+00   3.1155128604272164e-03   +5.6166803125208206e-02   +8.3527008222042086e-03
 9.7089931640537639e+00   2.9587796531274080e-03   +5.6142096769144251e-02   +8.3476918222045969e-03
 9.7118157570753123e+00   2.8225930215484141e-03   +5.6118541252854759e-02   +8.3430121193797547e-03
 9.7145169448464763e+00   2.7011877711640153e-03   +5.6096011187182014e-02   +8.3385970249503418e-03
 9.7174750830449117e+00   2.9581381984353783e-03   +5.6071351533392232e-02   +8.3338291702205088e-03
 9.7206267751906505e+00   3.1516921457388491e-03   +5.6045093759469956e-02   +8.3288355467528528e-03
 9.7237056672370450e+00   3.0788920463944436e-03   +5.6019457584624816e-02   +8.3240317597971913e-03
 9.7265688672060477e+00   2.8631999690027499e-03   +5.5995630530799020e-02   +8.3196420685254045e-03
 9.7293616238049871e+00   2.7927565989394054e-03   +5.5972401671549266e-02   +8.3154433522602458e-03
 9.7322713913653782e+00   2.9097675603910744e-03   +5.5948211966340873e-02   +8.3111208554271926e-03
 9.7353233159249779e+00   3.0519245595996836e-03   +5.5922853895611184e-02   +8.3066485808749209e-03
 9.7383686814502841e+00   3.0453655253062095e-03   +5.5897563777973822e-02   +8.3023292567432159e-03
 9.7413015280230102e+00   2.9328465727260777e-03   +5.5873220161566511e-02   +8.2983597622039214e-03
 9.7441672312445444e+00   2.8657032215342326e-03   +5.5849445013028513e-02   +8.2945343371305345e-03
 9.7470829989084695e+00   2.9157676639250951e-03   +5.5825265720338323e-02   +8.2906671121418495e-03
 9.7500929301866517e+00   3.0099312781821652e-03   +5.5800317363936987e-02   +8.2866952120506394e-03
 9.7531243164806067e+00   3.0313862939550518e-03   +5.5775203198634715e-02   +8.2827360184989877e-03
 9.7560547977787664e+00   2.9304812981596484e-03   +5.5750936364802259e-02   +8.2789318970915658e-03
 9.7589551911968542e+00   2.9003934180877877e-03   +5.5726929675257317e-02   +8.2751614400239475e-03
 9.7618671940273245e+00   2.9120028304703283e-03   +5.5702837884341980e-02   +8.2713834368272690e-03
 9.7648813043273819e+00   3.0141103000573821e-03   +5.5677912930301825e-02   +8.2674550379416775e-03
 9.7679127365096132e+00   3.0314321822313417e-03   +5.5652856765296764e-02   +8.2634487940462260e-03
 9.7709363796137811e+00   3.0236431041679168e-03   +5.5627877135775383e-02   +8.2594154918920054e-03
 9.7738998159003003e+00   2.9634362865191832e-03   +5.5603406804760176e-02   +8.2554095849394979e-03
 9.7768068044784631e+00   2.9069885781627391e-03   +5.5579414168011577e-02   +8.2514548857261678e-03
 9.7797358049379106e+00   2.9290004594475505e-03   +5.5555251573858176e-02   +8.2473930166560988e-03
 9.7827436538807682e+00   3.0078489428575494e-03   +5.5530451079454909e-02   +8.2431062254513104e-03
 9.7857836124311213e+00   3.0399585503531057e-03   +5.5505399117545456e-02   +8.2386555334908757e-03
 9.7887824911215144e+00   2.9988786903931697e-03   +5.5480699103949864e-02   +8.2341568729295458e-03
 9.7917203035304592e+00   2.9378124089447510e-03   +5.5456515314635642e-02   +8.2296307788272474e-03
 9.7946542266992775e+00   2.9339231688183531e-03   +5.5432377004660555e-02   +8.2249821311231163e-03
 9.7976284123578026e+00   2.9741856585250304e-03   +5.5407921530558707e-02   +8.2201533310724915e-03
 9.8005414236670738e+00   2.9130113092712406e-03   +5.5383983162013303e-02   +8.2153058701457116e-03
 9.8034693928237342e+00   2.9279691566603816e-03   +5.5359936317210368e-02   +8.2102816455309827e-03
 9.8065150780717811e+00   3.0456852480469365e-03   +5.5334938548921513e-02   +8.2048899486598971e-03
 9.8095678070847256e+00   3.0527290129445106e-03   +5.5309899687076995e-02   +8.1993737252372828e-03
 9.8125565387196456e+00   2.9887316349199722e-03   +5.5285401995493366e-02   +8.1939685665406783e-03
 9.8154789933036675e+00   2.9224545840218497e-03   +5.5261463388748717e-02   +8.1885470718815415e-03
 9.8183970578675588e+00   2.9180645638913205e-03   +5.5237576757295750e-02   +8.1829964271502627e-03
 9.8213589054318238e+00   2.9618475642649855e-03   +5.5213348468737100e-02   +8.1772298193517421e-03
 9.8243519778811859e+00   2.9930724493620886e-03   +5.5188882309264893e-02   +8.1712621652567340e-03
 9.8273248775862143e+00   2.9728997050284534e-03   +5.5164599007130791e-02   +8.1651510587571509e-03
 9.8302595658991674e+00   2.9346883129530710e-03   +5.5140645907862385e-02   +8.1589362302724039e-03
 9.8331726672732511e+00   2.9131013740837375e-03   +5.5116887306048405e-02   +8.1525868613030530e-03
 9.8361304841979749e+00   2.9578169247237440e-03   +5.5092783186867667e-02   +8.1459748195303258e-03
 9.8390864011917447e+00   2.9559169937698471e-03   +5.5068714322096604e-02   +8.1392108812543863e-03
 9.8420299850200514e+00   2.9435838283067284e-03   +5.5044765953691177e-02   +8.1323462445707581e-03
 9.8449807184733231e+00   2.9507334532716811e-03   +5.5020779860455074e-02   +8.1253431470784728e-03
 9.8479421169854078e+00   2.9613985120846564e-03   +5.4996728057191989e-02   +8.1181808422141500e-03
 9.8508593980492698e+00   2.9172810638620206e-03   +5.4973055484784261e-02   +8.1110016970504760e-03
 9.8537914500762973e+00   2.9320520270275097e-03   +5.4949284323735588e-02   +8.1036791171988764e-03
 9.8567543446694046e+00   2.9628945931072792e-03   +5.4925285046867785e-02   +8.0961901659282638e-03
 9.8597182300686868e+00   2.9638853992821623e-03   +5.4901300096420448e-02   +8.0885946910989430e-03
 9.8626629808357666e+00   2.9447507670798956e-03   +5.4877492428887363e-02   +8.0809520561607416e-03
 9.8655810802583304e+00   2.9180994225637136e-03   +5.4853922571188894e-02   +8.0732853274084870e-03
 9.8685288017451427e+00   2.9477214868123269e-03   +5.4830136302755614e-02   +8.0654559307565352e-03
 9.8714850348305863e+00   2.9562330854435714e-03   +5.4806304600075961e-02   +8.0575532516021231e-03
 9.8744421944437537e+00   2.9571596131674482e-03   +5.4782488886069111e-02   +8.0495914385678765e-03
 9.8773586137914364e+00   2.9164193476827194e-03   +5.4759024437979510e-02   +8.0416685874951099e-03
 9.8803082013653487e+00   2.9495875739122823e-03   +5.4735316579414703e-02   +8.0337320876116541e-03
 9.8832704606637112e+00   2.9622592983624685e-03   +5.4711530276443113e-02   +8.0258372688325648e-03
 9.8861312505537882e+00   2.8607898900769868e-03   +5.4688580960359924e-02   +8.0182002530370614e-03
 9.8889724254709179e+00   2.8411749171297629e-03   +5.4665810626139066e-02   +8.0106152897806062e-03
 9.8920566510864845e+00   3.0842256155665382e-03   +5.4641116756097882e-02   +8.0023966013634748e-03
 9.8951747374099330e+00   3.1180863234485656e-03   +5.4616177525622138e-02   +7.9941203236464434e-03
 9.8983250590811611e+00   3.1503216712280846e-03   +5.4591006517418023e-02   +7.9858455653440477e-03
 9.9013288364075080e+00   3.0037773263469347e-03   +5.4567030597913020e-02   +7.9780094695356546e-03
 9.9042274919637858e+00   2.8986555562777738e-03   +5.4543916003089055e-02   +7.9704919829031821e-03
 9.9071915515898823e+00   2.9640596260964713e-03   +5.4520302326251185e-02   +7.9628561900438790e-03
 9.9102265867606576e+00   3.0350351707753020e-03   +5.4496146528655469e-02   +7.9551281524611172e-03
 9.9133501426721882e+00   3.1235559115305733e-03   +5.4471310457492934e-02   +7.9473247769565949e-03
 9.9164822313084713e+00   3.1320886362831146e-03   +5.4446430860652872e-02   +7.9395956019706910e-03
 9.9195665308358372e+00   3.0842995273658858e-03   +5.4421954400727134e-02   +7.9320695604188276e-03
 9.9225903082787852e+00   3.0237774429480169e-03   +5.4397980585887913e-02   +7.9248170025007017e-03
 9.9255755164255461e+00   2.9852081467609537e-03   +5.4374333900107194e-02   +7.9177681024502154e-03
 9.9286311470440047e+00   3.0556306184585935e-03   +5.4350151019601070e-02   +7.9106564473867477e-03
 9.9318529465980916e+00   3.2217995540868571e-03   +5.4324676399932978e-02   +7.9032749901525937e-03
 9.9350671278915854e+00   3.2141812934938230e-03   +5.4299285492380146e-02   +7.8960500555257020e-03
 9.9377072567868598e+00   2.6401288952744295e-03   +5.4278446600752712e-02   +7.8902357906987190e-03
 9.9403919532442870e+00   2.6846964574271936e-03   +5.4257271541205153e-02   +7.8844194871735326e-03
 9.9436913721276827e+00   3.2994188833956883e-03   +5.4231269159153932e-02   +7.8774023813538221e-03
 9.9470270309182283e+00   3.3356587905455370e-03   +5.4205004462043689e-02   +7.8704520062068666e-03
 9.9500992212511203e+00   3.0721903328920774e-03   +5.4180834623514085e-02   +7.8641615342742999e-03
 9.9528816927503296e+00   2.7824714992092936e-03   +5.4158960627611517e-02   +7.8585640212685305e-03
 9.9556404958750822e+00   2.7588031247525180e-03   +5.4137287950067559e-02   +7.8531095785587292e-03
 9.9586051859560492e+00   2.9646900809670029e-03   +5.4114014404331112e-02   +7.8473967082407711e-03
 9.9618105545980349e+00   3.2053686419857286e-03   +5.4088870335314850e-02   +7.8413563738597356e-03
 9.9649974124804679e+00   3.1868578824330029e-03   +5.4063890283264623e-02   +7.8355994323819518e-03
 9.9679111396304894e+00   2.9137271500214723e-03   +5.4041067008602589e-02   +7.8304510267222290e-03
 9.9707294640322957e+00   2.8183244018062936e-03   +5.4019005178647592e-02   +7.8255572194275425e-03
 9.9736445031416174e+00   2.9150391093217820e-03   +5.3996200611830796e-02   +7.8206142510019987e-03
 9.9767204016139139e+00   3.0758984722965010e-03   +5.3972153081115859e-02   +7.8155038463160065e-03
 9.9798967199319648e+00   3.1763183180508747e-03   +5.3947336829652227e-02   +7.8102997594768804e-03
 9.9830719585911343e+00   3.1752386591694659e-03   +5.3922545466956857e-02   +7.8051411104796522e-03
 9.9860817647491711e+00   3.0098061580368096e-03   +5.3899060820264327e-02   +7.8002826889633442e-03
 9.9889560113702895e+00   2.8742466211184592e-03   +5.3876647509139834e-02   +7.7956772311829330e-03
 9.9918906659098177e+00   2.9346545395281254e-03   +5.3853776768515084e-02   +7.7909901184393740e-03
 9.9950213668902599e+00   3.1307009804422137e-03   +5.3829393329873507e-02   +7.7859906303006472e-03
 9.9983165278082922e+00   3.2951609180322805e-03   +5.3803745951293211e-02   +7.7806972603054600e-03
 1.0001603764827699e+01   3.2872370194070299e-03   +5.3778177669227080e-02   +7.7753988510322570e-03
 1.0004716869370508e+01   3.1131045428089976e-03   +5.3753979855931229e-02   +7.7703693065577168e-03
 1.0007684346095632e+01   2.9674767251233192e-03   +5.3730928640262486e-02   +7.7655282956118604e-03
 1.0010680642164266e+01   2.9962960686340523e-03   +5.3707668182953507e-02   +7.7606171276477743e-03
 1.0013825401919501e+01   3.1447597552354267e-03   +5.3683271018342082e-02   +7.7554435031300887e-03
 1.0017024009023023e+01   3.1986071035223773e-03   +5.3658472906776972e-02   +7.7501203212815978e-03
 1.0020092548885481e+01   3.0685398624576976e-03   +5.3634699279605534e-02   +7.7449420044266243e-03
 1.0022969239127720e+01   2.8766902422390217e-03   +5.3612426558318153e-02   +7.7400042146105923e-03
 1.0025757403022327e+01   2.7881638946070098e-03   +5.3590852942833764e-02   +7.7351229715646565e-03
 1.0028562674986919e+01   2.8052719645916824e-03   +5.3569160771454426e-02   +7.7301721595109804e-03
 1.0031414441398349e+01   2.8517664114300345e-03   +5.3547123318806476e-02   +7.7251159416623864e-03
 1.0034284574754055e+01   2.8701333557066278e-03   +5.3524958624382807e-02   +7.7199328071447292e-03
 1.0037094255582062e+01   2.8096808280064778e-03   +5.3503275306113381e-02   +7.7147732523230031e-03
 1.0039895627531987e+01   2.8013719499249135e-03   +5.3481670659356953e-02   +7.7095475114530767e-03
 1.0042710322631763e+01   2.8146950997758324e-03   +5.3459978141124555e-02   +7.7041977224403266e-03
 1.0045531480209149e+01   2.8211575773866571e-03   +5.3438251017427621e-02   +7.6987725513412595e-03
 1.0048340082382134e+01   2.8086021729851751e-03   +5.3416635926377437e-02   +7.6932821702818642e-03
 1.0051136173221764e+01   2.7960908396291728e-03   +5.3395132538203958e-02   +7.6877371680730252e-03
 1.0053934996898770e+01   2.7988236770060126e-03   +5.3373623785358572e-02   +7.6821043879309768e-03
 1.0056736412502197e+01   2.8014156034270599e-03   +5.3352111007771832e-02   +7.6763883982724716e-03
 1.0059534131344758e+01   2.7977188425616362e-03   +5.3330642695901140e-02   +7.6706130957861296e-03
 1.0062326644461935e+01   2.7925131171766537e-03   +5.3309230536062957e-02   +7.6647789528246652e-03
 1.0065114186932364e+01   2.7875424704291163e-03   +5.3287872848551882e-02   +7.6588776022049948e-03
 1.0067898896466225e+01   2.7847095338611183e-03   +5.3266553340908913e-02   +7.6529485291465570e-03
 1.0070697862470304e+01   2.7989660040788067e-03   +5.3245141366735388e-02   +7.6469675534854824e-03
 1.0073482628277969e+01   2.7847658076645132e-03   +5.3223854677432535e-02   +7.6409871056806683e-03
 1.0076270906137118e+01   2.7882778591497015e-03   +5.3202557838327426e-02   +7.6349948841783494e-03
 1.0079030368267148e+01   2.7594621300295330e-03   +5.3181497520070620e-02   +7.6290771661775506e-03
 1.0081772169653888e+01   2.7418013867404056e-03   +5.3160588179042380e-02   +7.6231863645764902e-03
 1.0084567107392417e+01   2.7949377385283469e-03   +5.3139290258005616e-02   +7.6171644997032953e-03
 1.0087385753297175e+01   2.8186459047585544e-03   +5.3117828743611907e-02   +7.6110795689114559e-03
 1.0090177673086519e+01   2.7919197893435665e-03   +5.3096587629060367e-02   +7.6050538301728728e-03
 1.0092945832077787e+01   2.7681589912678106e-03   +5.3075543902755921e-02   +7.5990798073185140e-03
 1.0095722425181707e+01   2.7765931039205327e-03   +5.3054452644681817e-02   +7.5931095860768821e-03
 1.0098513771072362e+01   2.7913458906549948e-03   +5.3033265995210868e-02   +7.5871344383573363e-03
 1.0101310764493899e+01   2.7969934215370529e-03   +5.3012053139362941e-02   +7.5812128427670145e-03
 1.0104101286112639e+01   2.7905216187402715e-03   +5.2990905758666426e-02   +7.5753786267817079e-03
 1.0106885658832343e+01   2.7843727197041090e-03   +5.2969821120224130e-02   +7.5696136357647596e-03
 1.0109670051995396e+01   2.7843931630524565e-03   +5.2948752280922919e-02   +7.5639174608116448e-03
 1.0112468068605027e+01   2.7980166096313042e-03   +5.2927596240438447e-02   +7.5582722478387552e-03
 1.0115248339988643e+01   2.7802713836155846e-03   +5.2906589832341838e-02   +7.5528045419950033e-03
 1.0118029050972536e+01   2.7807109838935418e-03   +5.2885595154468383e-02   +7.5474292614443475e-03
 1.0120818354628776e+01   2.7893036562396389e-03   +5.2864550527839407e-02   +7.5421054613623037e-03
 1.0123625998375829e+01   2.8076437470527793e-03   +5.2843382297038742e-02   +7.5369374162025807e-03
 1.0126435615266281e+01   2.8096168904525598e-03   +5.2822213474268555e-02   +7.5319079925516771e-03
 1.0129245923940568e+01   2.8103086742863326e-03   +5.2801053472816106e-02   +7.5269498998814998e-03
 1.0132058624907513e+01   2.8127009669454139e-03   +5.2779889275649090e-02   +7.5220850352234843e-03
 1.0134876365745471e+01   2.8177408379583824e-03   +5.2758700747840406e-02   +7.5173086717164024e-03
 1.0137698453772877e+01   2.8220880274059112e-03   +5.2737492848947194e-02   +7.5126492542388129e-03
 1.0140519083244264e+01   2.8206294713868374e-03   +5.2716308887570999e-02   +7.5080972183035194e-03
 1.0143347569001309e+01   2.8284857570444188e-03   +5.2695078710554170e-02   +7.5036108075908188e-03
 1.0146181979847253e+01   2.8344108459439354e-03   +5.2673816649352320e-02   +7.4992101833299312e-03
 1.0148976145633005e+01   2.7941657857528668e-03   +5.2652868591111623e-02   +7.4949423998009494e-03
 1.0151827207539746e+01   2.8510619067407816e-03   +5.2631506148354767e-02   +7.4906777629289044e-03
 1.0154707764526488e+01   2.8805569867422776e-03   +5.2609934927470008e-02   +7.4864584835063882e-03
 1.0157567038100305e+01   2.8592735738168784e-03   +5.2588534976600050e-02   +7.4823556318256122e-03
 1.0160408145029772e+01   2.8411069294662639e-03   +5.2567282514933984e-02   +7.4783450680332422e-03
 1.0163259103023025e+01   2.8509579932531892e-03   +5.2545967743421226e-02   +7.4743713336950799e-03
 1.0166133780587256e+01   2.8746775642307654e-03   +5.2524487038810228e-02   +7.4704100576841988e-03
 1.0168949865925656e+01   2.8160853384004980e-03   +5.2503455125271520e-02   +7.4665841420540630e-03
 1.0171595891680553e+01   2.6460257548972521e-03   +5.2483703053295076e-02   +7.4630399543624071e-03
 1.0174554427892094e+01   2.9585362115405189e-03   +5.2461629181426002e-02   +7.4591309701065884e-03
 1.0177654066427362e+01   3.0996385352679567e-03   +5.2438514835953812e-02   +7.4550918484061800e-03
 1.0180618749557068e+01   2.9646831297061027e-03   +5.2416418539907333e-02   +7.4512560577774684e-03
 1.0183397927616317e+01   2.7791780592494320e-03   +5.2395715155163537e-02   +7.4476718104374553e-03
 1.0186173536454419e+01   2.7756088381014621e-03   +5.2375048290831734e-02   +7.4440992995256534e-03
 1.0189105708426609e+01   2.9321719721906447e-03   +5.2353226431660085e-02   +7.4403402419044177e-03
 1.0192148550217903e+01   3.0428417912933270e-03   +5.2330592546128034e-02   +7.4364683304012870e-03
 1.0195121099798516e+01   2.9725495806136593e-03   +5.2308492873323301e-02   +7.4327016220353858e-03
 1.0197981394191849e+01   2.8602943933329072e-03   +5.2287238339195637e-02   +7.4291022643187266e-03
 1.0200822474000871e+01   2.8410798090217071e-03   +5.2266136639404777e-02   +7.4256016305564538e-03
 1.0203758828149903e+01   2.9363541490319278e-03   +5.2244337750836332e-02   +7.4219892786334153e-03
 1.0206786530748879e+01   3.0277025989757789e-03   +5.2221871807914620e-02   +7.4182664312011613e-03
 1.0209795097271256e+01   3.0085665223769098e-03   +5.2199559039697307e-02   +7.4145596758561959e-03
 1.0212711154282164e+01   2.9160570109088013e-03   +5.2177942990625302e-02   +7.4109802329572370e-03
 1.0215573424254760e+01   2.8622699725957546e-03   +5.2156735776505050e-02   +7.4074785726855226e-03
 1.0218439097195027e+01   2.8656729402669612e-03   +5.2135513329930390e-02   +7.4040239058877581e-03
 1.0221463636717667e+01   3.0245395226398131e-03   +5.2113125060913978e-02   +7.4003883885058967e-03
 1.0224581467382274e+01   3.1178306646069132e-03   +5.2090057763396223e-02   +7.3966227135438718e-03
 1.0227594012494377e+01   3.0125451121030267e-03   +5.2067780620147337e-02   +7.3929553422696992e-03
 1.0230441575993963e+01   2.8475634995857035e-03   +5.2046733670448278e-02   +7.3894758327629840e-03
 1.0233305086281838e+01   2.8635102878755703e-03   +5.2025578849772137e-02   +7.3859627951896635e-03
 1.0236318004466197e+01   3.0129181843587816e-03   +5.2003331173549480e-02   +7.3822205863591376e-03
 1.0239445832358447e+01   3.1278278922499680e-03   +5.1980246888765395e-02   +7.3784240149074561e-03
 1.0242491808810124e+01   3.0459764516770349e-03   +5.1957777760482875e-02   +7.3748842661743542e-03
 1.0245371465008771e+01   2.8796561986474956e-03   +5.1936545502238432e-02   +7.3714921526227785e-03
 1.0248242688254699e+01   2.8712232459273679e-03   +5.1915385211370256e-02   +7.3680688126724877e-03
 1.0251250858756242e+01   3.0081705015430060e-03   +5.1893226170209979e-02   +7.3644950874074740e-03
 1.0254369278241658e+01   3.1184194854159131e-03   +5.1870266432002016e-02   +7.3607404971233591e-03
 1.0257439398862976e+01   3.0701206213183951e-03   +5.1847673764520215e-02   +7.3570224791158880e-03
 1.0260366929851530e+01   2.9275309885541390e-03   +5.1826141098228425e-02   +7.3534322551950188e-03
 1.0263256162257813e+01   2.8892324062823604e-03   +5.1804900493562837e-02   +7.3498485689830776e-03
 1.0266234594795838e+01   2.9784325380255439e-03   +5.1783015026389628e-02   +7.3461049964211583e-03
 1.0269312045520067e+01   3.0774507242288252e-03   +5.1760413755083272e-02   +7.3421964634510254e-03
 1.0272370244263749e+01   3.0581987436821834e-03   +5.1737965875794607e-02   +7.3382528088705608e-03
 1.0275316457076846e+01   2.9462128130965937e-03   +5.1716351448760689e-02   +7.3344299668891468e-03
 1.0278242845196457e+01   2.9263881196115449e-03   +5.1694893650595354e-02   +7.3306037230310090e-03
 1.0281244401816325e+01   3.0015566198677845e-03   +5.1672896314146753e-02   +7.3266815102816909e-03
 1.0284289178238229e+01   3.0447764219037055e-03   +5.1650594305578189e-02   +7.3226671680384292e-03
 1.0287316462618142e+01   3.0272843799128424e-03   +5.1628432626835689e-02   +7.3186208251964525e-03
 1.0290280225569289e+01   2.9637629511469754e-03   +5.1606747847414008e-02   +7.3146465090595022e-03
 1.0293236745130759e+01   2.9565195614704720e-03   +5.1585127883012415e-02   +7.3106272005779172e-03
 1.0296224756616326e+01   2.9880114855664885e-03   +5.1563289756495427e-02   +7.3065317778700624e-03
 1.0299232591221392e+01   3.0078346050661509e-03   +5.1541319171106464e-02   +7.3023733192322743e-03
 1.0302201668140938e+01   2.9690769195465094e-03   +5.1519643984443683e-02   +7.2982402396350064e-03
 1.0305169716606127e+01   2.9680484651883887e-03   +5.1497988657760792e-02   +7.2940511140919956e-03
 1.0308147275700064e+01   2.9775590939369323e-03   +5.1476276497480482e-02   +7.2898114878252249e-03
 1.0311117209220484e+01   2.9699335204202981e-03   +5.1454632551036952e-02   +7.2855614002600589e-03
 1.0314089786079132e+01   2.9725768586477130e-03   +5.1432982018317738e-02   +7.2812762984579013e-03
 1.0317061159102488e+01   2.9713730233567048e-03   +5.1411353052135969e-02   +7.2769458848536703e-03
 1.0320021957959295e+01   2.9607988568063348e-03   +5.1389813889377585e-02   +7.2726195417539370e-03
 1.0322958055383083e+01   2.9360974237881976e-03   +5.1368467049961605e-02   +7.2683404661578743e-03
 1.0325901773138634e+01   2.9437177555511340e-03   +5.1347077449440656e-02   +7.2640289403009296e-03
 1.0328858544797720e+01   2.9567716590861437e-03   +5.1325605776137741e-02   +7.2597043647630328e-03
 1.0331820259536057e+01   2.9617147383369513e-03   +5.1304111008648609e-02   +7.2553767284668303e-03
 1.0334753420045580e+01   2.9331605095226365e-03   +5.1282836112310722e-02   +7.2510895734450749e-03
 1.0337666261007477e+01   2.9128409618977003e-03   +5.1261721022878043e-02   +7.2468471221758127e-03
 1.0340584039117852e+01   2.9177781103744138e-03   +5.1240582518415657e-02   +7.2426055461964570e-03
 1.0343509388490423e+01   2.9253493725711621e-03   +5.1219401584180591e-02   +7.2383564402653255e-03
 1.0346440193019514e+01   2.9308045290914464e-03   +5.1198193533957007e-02   +7.2341619500932196e-03
 1.0349360094005986e+01   2.9199009864715464e-03   +5.1177076539631050e-02   +7.2300278380835149e-03
 1.0352247866335855e+01   2.8877723298688096e-03   +5.1156203734891388e-02   +7.2259693352118492e-03
 1.0355153611395160e+01   2.9057450593050760e-03   +5.1135212768280355e-02   +7.2219444960972146e-03
 1.0358072384222085e+01   2.9187728269253199e-03   +5.1114139390159588e-02   +7.2179587966727824e-03
 1.0360981053688105e+01   2.9086694660200862e-03   +5.1093150440140865e-02   +7.2140430013200325e-03
 1.0363861740262196e+01   2.8806865740911292e-03   +5.1072374570259198e-02   +7.2102207974524910e-03
 1.0366747045001539e+01   2.8853047393422315e-03   +5.1051576323047312e-02   +7.2064595272231012e-03
 1.0369640682377140e+01   2.8936373756014433e-03   +5.1030728821470472e-02   +7.2027714090479311e-03
 1.0372502568083357e+01   2.8618857062170378e-03   +5.1010120359266650e-02   +7.1992597706573508e-03
 1.0375387885121496e+01   2.8853170381388793e-03   +5.0989353230465030e-02   +7.1957985587386645e-03
 1.0378293055576856e+01   2.9051704553602065e-03   +5.0968453141676445e-02   +7.1924260798407243e-03
 1.0381182048146412e+01   2.8889925695558816e-03   +5.0947679016435259e-02   +7.1891573938959149e-03
 1.0384049607866245e+01   2.8675597198333236e-03   +5.0927068252383113e-02   +7.1859771955351910e-03
 1.0386899357779967e+01   2.8497499137216664e-03   +5.0906594438448430e-02   +7.1828824786195084e-03
 1.0389770304989872e+01   2.8709472099048838e-03   +5.0885977170295020e-02   +7.1798193556451050e-03
 1.0392656789388280e+01   2.8864843984077737e-03   +5.0865257113075608e-02   +7.1767986147580716e-03
 1.0395533764735932e+01   2.8769753476520776e-03   +5.0844613870316566e-02   +7.1738775395999363e-03
 1.0398387886409573e+01   2.8541216736410746e-03   +5.0824142735431455e-02   +7.1711036744021338e-03
 1.0401239268211093e+01   2.8513818015198922e-03   +5.0803699056228557e-02   +7.1683917658143421e-03
 1.0404105687130288e+01   2.8664189191953682e-03   +5.0783155294136198e-02   +7.1657107138416313e-03
 1.0406974058956145e+01   2.8683718258566415e-03   +5.0762605173531296e-02   +7.1630702770861965e-03
 1.0409828161173033e+01   2.8541022168884211e-03   +5.0742164711330362e-02   +7.1605028002023341e-03
 1.0412685086285531e+01   2.8569251124981321e-03   +5.0721711290760328e-02   +7.1579886981775189e-03
 1.0415546014840249e+01   2.8609285547176455e-03   +5.0701236351926020e-02   +7.1555049800289781e-03
 1.0418404787648164e+01   2.8587728079152441e-03   +5.0680783886587401e-02   +7.1530621572582888e-03
 1.0421264082615718e+01   2.8592949675534385e-03   +5.0660334621822650e-02   +7.1506619693886744e-03
 1.0424123229855191e+01   2.8591472394730033e-03   +5.0639893180715899e-02   +7.1483185971481242e-03
 1.0426980589196409e+01   2.8573593412186682e-03   +5.0619471203400025e-02   +7.1459845142525210e-03
 1.0429808670953017e+01   2.8280817566077587e-03   +5.0599265030203497e-02   +7.1436836253691198e-03
 1.0432649218211427e+01   2.8405472584100977e-03   +5.0578976316699713e-02   +7.1413946220104914e-03
 1.0435509249675357e+01   2.8600314639302127e-03   +5.0558554988946347e-02   +7.1390951063789775e-03
 1.0438379277707282e+01   2.8700280319249316e-03   +5.0538068914834894e-02   +7.1367761299123934e-03
 1.0441249031729390e+01   2.8697540221074291e-03   +5.0517591451780468e-02   +7.1344524234287230e-03
 1.0444111440208944e+01   2.8624084795545457e-03   +5.0497173094380586e-02   +7.1320971115623492e-03
 1.0446951549566935e+01   2.8401093579901726e-03   +5.0476920526233988e-02   +7.1297202720650588e-03
 1.0449821368211023e+01   2.8698186440880846e-03   +5.0456463010791555e-02   +7.1272828541320710e-03
 1.0452710924577836e+01   2.8895563668136504e-03   +5.0435871926672482e-02   +7.1247825778241085e-03
 1.0455590545536049e+01   2.8796209582129251e-03   +5.0415358892979045e-02   +7.1222470184889178e-03
 1.0458452941669790e+01   2.8623961337412851e-03   +5.0394975859817351e-02   +7.1196867400579759e-03
 1.0461315398919034e+01   2.8624572492432776e-03   +5.0374599782016416e-02   +7.1170777910009387e-03
 1.0464170902453757e+01   2.8555035347235247e-03   +5.0354280718248462e-02   +7.1144233157864880e-03
 1.0467063160443759e+01   2.8922579900019230e-03   +5.0333707938320406e-02   +7.1116693345506000e-03
 1.0469968671367143e+01   2.9055109233837584e-03   +5.0313048999847745e-02   +7.1088426645097690e-03
 1.0472856719119092e+01   2.8880477519486192e-03   +5.0292522419436131e-02   +7.1059991567097433e-03
 1.0475731479873287e+01   2.8747607541959042e-03   +5.0272098502284895e-02   +7.1031196653652756e-03
 1.0478609586429794e+01   2.8781065565066655e-03   +5.0251659135612116e-02   +7.1002170480388097e-03
 1.0481504621071275e+01   2.8950346414813311e-03   +5.0231108056875404e-02   +7.0972440087742018e-03
 1.0484416256194354e+01   2.9116351230786819e-03   +5.0210447861703020e-02   +7.0942243995032774e-03
 1.0487304187493443e+01   2.8879312990888195e-03   +5.0189964576144594e-02   +7.0912165870348791e-03
 1.0490208878459697e+01   2.9046909662540088e-03   +5.0169371227522047e-02   +7.0881447658209919e-03
 1.0493130921012389e+01   2.9220425526919058e-03   +5.0148663960370522e-02   +7.0849944172726815e-03
 1.0496052495122569e+01   2.9215741101804582e-03   +5.0127969270118908e-02   +7.0818031975258674e-03
 1.0498945083071179e+01   2.8925879486099149e-03   +5.0107489190474662e-02   +7.0785720253955797e-03
 1.0501847254222808e+01   2.9021711516286075e-03   +5.0086950738667459e-02   +7.0752706526348323e-03
 1.0504782421982059e+01   2.9351677592508452e-03   +5.0066188592136539e-02   +7.0718923622164302e-03
 1.0507742706065233e+01   2.9602840831746136e-03   +5.0045258854845780e-02   +7.0684576222721750e-03
 1.0510690159865423e+01   2.9474538001892370e-03   +5.0024429981881190e-02   +7.0650101028181620e-03
 1.0513606273170572e+01   2.9161133051491817e-03   +5.0003832640539307e-02   +7.0615522690884282e-03
 1.0516525001333964e+01   2.9187281633920037e-03   +4.9983227010730880e-02   +7.0580324062127150e-03
 1.0519487549506191e+01   2.9625481722277414e-03   +4.9962322612117013e-02   +7.0544027362448736e-03
 1.0522466393563024e+01   2.9788440568321306e-03   +4.9941314141027926e-02   +7.0507127730306020e-03
 1.0525432174211110e+01   2.9657806480862803e-03   +4.9920408749919376e-02   +7.0470219807123877e-03
 1.0527956530713306e+01   2.5243565021959569e-03   +4.9902623516298303e-02   +7.0438782236793068e-03
 1.0530534532335910e+01   2.5780016226040203e-03   +4.9884468555512533e-02   +7.0406396776993337e-03
 1.0533895894207745e+01   3.3613618718355553e-03   +4.9860809527880440e-02   +7.0364111526486760e-03
 1.0537058189295410e+01   3.1622950876641909e-03   +4.9838564608082593e-02   +7.0324270805030911e-03
 1.0539759389033906e+01   2.7011997384960296e-03   +4.9819573206392423e-02   +7.0290331767600056e-03
 1.0542533092131952e+01   2.7737030980468091e-03   +4.9800081570015045e-02   +7.0255713635059324e-03
 1.0545937174994355e+01   3.4040828624029018e-03   +4.9776173098983321e-02   +7.0213798599887325e-03
 1.0548951317452348e+01   3.0141424579923637e-03   +4.9755015218473780e-02   +7.0176940472657526e-03
 1.0552052316920063e+01   3.1009994677155817e-03   +4.9733259253749121e-02   +7.0138844052394450e-03
 1.0555168192752035e+01   3.1158758319715929e-03   +4.9711410844582270e-02   +7.0100451533523416e-03
 1.0558171323774555e+01   3.0031310225204777e-03   +4.9690364285824573e-02   +7.0063664407662802e-03
 1.0561073860459370e+01   2.9025366848145495e-03   +4.9670033205964602e-02   +7.0028153582786671e-03
 1.0564022001594724e+01   2.9481411353540210e-03   +4.9649393227035626e-02   +6.9992155232006647e-03
 1.0567108785006257e+01   3.0867834115326787e-03   +4.9627793969563273e-02   +6.9954552354740494e-03
 1.0570273719989522e+01   3.1649349832658658e-03   +4.9605659873978913e-02   +6.9916256194745832e-03
 1.0573366520837828e+01   3.0928008483055436e-03   +4.9584041924200538e-02   +6.9879066671394152e-03
 1.0576321044631456e+01   2.9545237936279278e-03   +4.9563401222874712e-02   +6.9843636919353306e-03
 1.0579233571614582e+01   2.9125269831258294e-03   +4.9543064148502410e-02   +6.9808822418431157e-03
 1.0582255827218638e+01   3.0222556040566673e-03   +4.9521971567006058e-02   +6.9772965300094799e-03
 1.0585432238583959e+01   3.1764113653203196e-03   +4.9499814691637258e-02   +6.9735990030807228e-03
 1.0588632839643129e+01   3.2006010591700829e-03   +4.9477500860182738e-02   +6.9699384993423923e-03
 1.0591697052475546e+01   3.0642128324167572e-03   +4.9456148771893041e-02   +6.9664967573334650e-03
 1.0594613000218489e+01   2.9159477429434588e-03   +4.9435839555880504e-02   +6.9632618343395307e-03
 1.0597544516395715e+01   2.9315161772256459e-03   +4.9415431363011880e-02   +6.9600494211998470e-03
 1.0600642946918098e+01   3.0984305223835662e-03   +4.9393871311964238e-02   +6.9567159866304176e-03
 1.0603906713973245e+01   3.2637670551469711e-03   +4.9371171827954079e-02   +6.9532963103460113e-03
 1.0607126550757696e+01   3.2198367844511466e-03   +4.9348788640099013e-02   +6.9500204961340413e-03
 1.0610127259571385e+01   3.0007088136887461e-03   +4.9327938135701521e-02   +6.9470454349086410e-03
 1.0613086874482940e+01   2.9596149115551640e-03   +4.9307381813959911e-02   +6.9441794845354794e-03
 1.0616116838314245e+01   3.0299638313042720e-03   +4.9286345538645984e-02   +6.9413313750981368e-03
 1.0619091999216222e+01   2.9751609019772474e-03   +4.9265698015761382e-02   +6.9386166921392824e-03
 1.0622355370860708e+01   3.2633716444863126e-03   +4.9243059474365004e-02   +6.9357262526275072e-03
 1.0625683225045764e+01   3.3278541850556564e-03   +4.9219983131276450e-02   +6.9329049103391705e-03
 1.0628900505111909e+01   3.2172800661456336e-03   +4.9197682283508862e-02   +6.9302738790017488e-03
 1.0631886082351709e+01   2.9855772397997526e-03   +4.9176994990986947e-02   +6.9278863878216041e-03
 1.0634756606737687e+01   2.8705243859779017e-03   +4.9157111553276019e-02   +6.9256499440024273e-03
 1.0637759890906638e+01   3.0032841689511258e-03   +4.9136315286602214e-02   +6.9233788054398442e-03
 1.0641005881692463e+01   3.2459907858246595e-03   +4.9113845972282036e-02   +6.9209777378539880e-03
 1.0644315560470815e+01   3.3096787783524206e-03   +4.9090943756823754e-02   +6.9185696601917028e-03
 1.0647443624568588e+01   3.1280640977726648e-03   +4.9069305520257081e-02   +6.9163474778152698e-03
 1.0650365750508389e+01   2.9221259398006794e-03   +4.9049098059277534e-02   +6.9143105730849240e-03
 1.0653251874241400e+01   2.8861237330115586e-03   +4.9029145397899709e-02   +6.9123052912827589e-03
 1.0656326472935657e+01   3.0745986942566361e-03   +4.9007896123345107e-02   +6.9101639460312616e-03
 1.0659612301142460e+01   3.2858282068026767e-03   +4.8985194272070702e-02   +6.9078737026185399e-03
 1.0662878541040351e+01   3.2662398978917651e-03   +4.8962635230180365e-02   +6.9055814065168081e-03
 1.0665900050908270e+01   3.0215098679189367e-03   +4.8941773180182765e-02   +6.9034433163102024e-03
 1.0668732753132121e+01   2.8327022238503474e-03   +4.8922220642976931e-02   +6.9014218231079599e-03
 1.0671617533162932e+01   2.8847800308113847e-03   +4.8902314531760915e-02   +6.8993552119691057e-03
 1.0674768159438447e+01   3.1506262755147674e-03   +4.8880580831695462e-02   +6.8970752337102776e-03
 1.0678100237771156e+01   3.3320783327095427e-03   +4.8857603292958164e-02   +6.8946316688268316e-03
 1.0681312970788650e+01   3.2127330174933633e-03   +4.8835456557839017e-02   +6.8922125255742100e-03
 1.0684225820036172e+01   2.9128492475223311e-03   +4.8815383854764048e-02   +6.8899496405957902e-03
 1.0686994073807099e+01   2.7682537709274868e-03   +4.8796313797571329e-02   +6.8877207515469869e-03
 1.0689935137502871e+01   2.9410636957720726e-03   +4.8776060166008044e-02   +6.8852574071944124e-03
 1.0693136244356671e+01   3.2011068537993737e-03   +4.8754024156270809e-02   +6.8824665909544610e-03
 1.0696474970988875e+01   3.3387266322044695e-03   +4.8731050496550965e-02   +6.8794496325245182e-03
 1.0699287081133541e+01   2.8121101446654251e-03   +4.8711708396888681e-02   +6.8768247075445101e-03
 1.0702154299960545e+01   2.8672188270046917e-03   +4.8691995005372024e-02   +6.8740359426691395e-03
 1.0705279589148821e+01   3.1252891882758149e-03   +4.8670516592112842e-02   +6.8708514753466586e-03
 1.0708571568577618e+01   3.2919794287966653e-03   +4.8647903594158305e-02   +6.8673587466176814e-03
 1.0711711437753875e+01   3.1398691762571929e-03   +4.8626346431513826e-02   +6.8638614252204324e-03
 1.0714604940518651e+01   2.8935027647758460e-03   +4.8606490654763197e-02   +6.8605046266143532e-03
 1.0717405022253642e+01   2.8000817349909113e-03   +4.8587285397266963e-02   +6.8571139748099018e-03
 1.0720378561538793e+01   2.9735392851506504e-03   +4.8566901015738850e-02   +6.8533851407259596e-03
 1.0723559201779173e+01   3.1806402403802281e-03   +4.8545109400479215e-02   +6.8492525437197065e-03
 1.0726726873620441e+01   3.1676718412683158e-03   +4.8523419932240519e-02   +6.8449832732679454e-03
 1.0729774236849220e+01   3.0473632287790764e-03   +4.8502567248608054e-02   +6.8407125121350155e-03
 1.0732676760686273e+01   2.9025238370525841e-03   +4.8482717999948723e-02   +6.8365012096831572e-03
 1.0735570886330894e+01   2.8941256446213259e-03   +4.8462938510810481e-02   +6.8321946587091070e-03
 1.0738585768251360e+01   3.0148819204658395e-03   +4.8442347168551843e-02   +6.8275870465376743e-03
 1.0741730026861678e+01   3.1442586103178627e-03   +4.8420887186336532e-02   +6.8226548331060616e-03
 1.0744859251070741e+01   3.1292242090632527e-03   +4.8399545385725530e-02   +6.8176440524043433e-03
 1.0747846258218461e+01   2.9870071477198223e-03   +4.8379188310435008e-02   +6.8127555714026875e-03
 1.0750726527864115e+01   2.8802696456544652e-03   +4.8359572627687454e-02   +6.8079605378572597e-03
 1.0753656376776844e+01   2.9298489127285166e-03   +4.8339633571609836e-02   +6.8030034913382159e-03
 1.0756737242425718e+01   3.0808656488741093e-03   +4.8318682557635967e-02   +6.7977155116244027e-03
 1.0759887729932284e+01   3.1504875065664351e-03   +4.8297275056661378e-02   +6.7922363637034711e-03
 1.0762943112979620e+01   3.0553830473358801e-03   +4.8276530338820456e-02   +6.7868864727639614e-03
 1.0765860904056538e+01   2.9177910769178084e-03   +4.8256735109430522e-02   +6.7817563918741650e-03
 1.0768758457052691e+01   2.8975529961527968e-03   +4.8237091987886394e-02   +6.7766641278463454e-03
 1.0771767902689410e+01   3.0094456367191214e-03   +4.8216705931303727e-02   +6.7713879309104791e-03
 1.0774851433772096e+01   3.0835310826855533e-03   +4.8195834481659976e-02   +6.7659797635019267e-03
 1.0777971920283884e+01   3.1204865117882008e-03   +4.8174729871164036e-02   +6.7605107115162712e-03
 1.0781008660496552e+01   3.0367402126678655e-03   +4.8154208018541804e-02   +6.7552035991928164e-03
 1.0783935290440446e+01   2.9266299438948096e-03   +4.8134445481109477e-02   +6.7501214133334330e-03
 1.0786847615090062e+01   2.9123246496158828e-03   +4.8114794273067037e-02   +6.7450900676232191e-03
 1.0789871866887044e+01   3.0242517969814031e-03   +4.8094403266444062e-02   +6.7399110257199569e-03
 1.0792994847757026e+01   3.1229808699819728e-03   +4.8073362931473580e-02   +6.7346217793771181e-03
 1.0796086607768871e+01   3.0917600118449684e-03   +4.8052549076617594e-02   +6.7294751881864200e-03
 1.0799055858054412e+01   2.9692502855418468e-03   +4.8032574832370084e-02   +6.7246000659734878e-03
 1.0801962059115903e+01   2.9062010614904210e-03   +4.8013038651629592e-02   +6.7198951895320914e-03
 1.0804925000099821e+01   2.9629409839184717e-03   +4.7993135005316191e-02   +6.7151804372749761e-03
 1.0808008467534565e+01   3.0834674347435254e-03   +4.7972436369991170e-02   +6.7103947816175239e-03
 1.0811126809545319e+01   3.1183420107545601e-03   +4.7951518422641344e-02   +6.7056957471805937e-03
 1.0813988589627098e+01   2.8617800817780648e-03   +4.7932334252757822e-02   +6.7014834516142055e-03
 1.0816949383087483e+01   2.9607934603852470e-03   +4.7912498751595638e-02   +6.6973031974734420e-03
 1.0820069711491895e+01   3.1203284044121204e-03   +4.7891607721387952e-02   +6.6929932708197299e-03
 1.0823223338951964e+01   3.1536274600689751e-03   +4.7870507226997878e-02   +6.6887542652498203e-03
 1.0826249939883031e+01   3.0266009310668807e-03   +4.7850269080042244e-02   +6.6847787934218418e-03
 1.0829142146473885e+01   2.8922065908538741e-03   +4.7830940675705876e-02   +6.6810892684184501e-03
 1.0832040614580832e+01   2.8984681069470497e-03   +4.7811581001987326e-02   +6.6774831537351363e-03
 1.0835074265545460e+01   3.0336509646282650e-03   +4.7791329458406424e-02   +6.6737969099300316e-03
 1.0838213582063402e+01   3.1393165179416371e-03   +4.7770384166558183e-02   +6.6700689987195649e-03
 1.0841308969253829e+01   3.0953871904273456e-03   +4.7749743319490667e-02   +6.6664671742611131e-03
 1.0844261231011297e+01   2.9522617574677668e-03   +4.7730067144903895e-02   +6.6631006928147950e-03
 1.0847135815159723e+01   2.8745841484258960e-03   +4.7710918159844171e-02   +6.6598698570876670e-03
 1.0850083371352261e+01   2.9475561925380589e-03   +4.7691292560442390e-02   +6.6566754156835231e-03
 1.0852996086367138e+01   2.9127150148777758e-03   +4.7671908040739994e-02   +6.6536076975827075e-03
 1.0856107069917424e+01   3.1109835502860506e-03   +4.7651213799323688e-02   +6.6503911897972893e-03
 1.0859275157178802e+01   3.1680872613772948e-03   +4.7630149906639156e-02   +6.6471616844058718e-03
 1.0862373626712342e+01   3.0984695335405377e-03   +4.7609558707533528e-02   +6.6440483804684680e-03
 1.0865344453619938e+01   2.9708269075960914e-03   +4.7589824799586518e-02   +6.6410830999756292e-03
 1.0868198154170624e+01   2.8537005506859003e-03   +4.7570877185487394e-02   +6.6382472391282813e-03
 1.0871126555112737e+01   2.9284009421122192e-03   +4.7551441990585273e-02   +6.6353400115866257e-03
 1.0874202287109446e+01   3.0757319967094077e-03   +4.7531038168258606e-02   +6.6322772357861274e-03
 1.0877348821960318e+01   3.1465348508721291e-03   +4.7510174450237419e-02   +6.6291098410900190e-03
 1.0880392628023301e+01   3.0438060629833785e-03   +4.7490001429842825e-02   +6.6260142582826404e-03
 1.0883291263796647e+01   2.8986357733451484e-03   +4.7470799313840947e-02   +6.6230545432535556e-03
 1.0886167442205080e+01   2.8761784084334607e-03   +4.7451754499022558e-02   +6.6200768266956459e-03
 1.0889160954368284e+01   2.9935121632043149e-03   +4.7431941913357131e-02   +6.6169339293902082e-03
 1.0892274932799332e+01   3.1139784310472152e-03   +4.7411342087740678e-02   +6.6136052551762411e-03
 1.0895356921661049e+01   3.0819888617177327e-03   +4.7390964172917598e-02   +6.6102579076224568e-03
 1.0898267085470275e+01   2.9101638092257076e-03   +4.7371731916130685e-02   +6.6070338042962399e-03
 1.0901137240367031e+01   2.8701548967564605e-03   +4.7352773264945060e-02   +6.6038490187903566e-03
 1.0904140456253987e+01   3.0032158869559566e-03   +4.7332945568736948e-02   +6.6004444263400418e-03
 1.0907264425016896e+01   3.1239687629085466e-03   +4.7312331646428181e-02   +6.5968043084192948e-03
 1.0910337572453736e+01   3.0731474368401734e-03   +4.7292064308460634e-02   +6.5931382220396550e-03
 1.0913258036508870e+01   2.9204640551334649e-03   +4.7272814463907360e-02   +6.5895799264276958e-03
 1.0915931944086715e+01   2.6739075778454691e-03   +4.7255198970327227e-02   +6.5862517492337683e-03
 1.0918944598297816e+01   3.0126542111013066e-03   +4.7235362635680254e-02   +6.5824057564799459e-03
 1.0922177457942214e+01   3.2328596443971236e-03   +4.7214089464895498e-02   +6.5781650030850005e-03
 1.0925424344286730e+01   3.2468863445167528e-03   +4.7192737971247976e-02   +6.5737978067558272e-03
 1.0928455255248336e+01   3.0309109616055707e-03   +4.7172819691414104e-02   +6.5696105528171775e-03
 1.0931282225542835e+01   2.8269702944996311e-03   +4.7154253240745826e-02   +6.5656023119609955e-03
 1.0934123955068312e+01   2.8417295254765662e-03   +4.7135601397894217e-02   +6.5614880207049576e-03
 1.0937097311355101e+01   2.9733562867892971e-03   +4.7116098278644061e-02   +6.5570834777690058e-03
 1.0940260540041461e+01   3.1632286863594317e-03   +4.7095364252194329e-02   +6.5523282435990971e-03
 1.0943390313813607e+01   3.1297737721462937e-03   +4.7074864296263105e-02   +6.5476204569818045e-03
 1.0946401381295473e+01   3.0110674818661920e-03   +4.7055155855402327e-02   +6.5430366720526604e-03
 1.0949311705146760e+01   2.9103238512870888e-03   +4.7036120009374092e-02   +6.5385631566162649e-03
 1.0952241665551202e+01   2.9299604044421557e-03   +4.7016968928813567e-02   +6.5340155528229738e-03
 1.0955272727900871e+01   3.0310623496685452e-03   +4.6997171112516611e-02   +6.5292622336672115e-03
 1.0958358606612880e+01   3.0858787120084941e-03   +4.6977030134166965e-02   +6.5243691288194537e-03
 1.0961393440566431e+01   3.0348339535510860e-03   +4.6957237120984908e-02   +6.5195080738662649e-03
 1.0964381567990658e+01   2.9881274242278266e-03   +4.6937763204351016e-02   +6.5146779014590974e-03
 1.0967339498433967e+01   2.9579304433084985e-03   +4.6918500369585427e-02   +6.5098534977888964e-03
 1.0970342093078411e+01   3.0025946444443008e-03   +4.6898961303908394e-02   +6.5049297587004900e-03
 1.0973390098954505e+01   3.0480058760939954e-03   +4.6879141880900178e-02   +6.4999156928955250e-03
 1.0976430098919547e+01   3.0399999650416731e-03   +4.6859389759003091e-02   +6.4948981869824580e-03
 1.0979404857629328e+01   2.9747587097812556e-03   +4.6840076320088617e-02   +6.4899835448450913e-03
 1.0982406645093967e+01   3.0017874646386389e-03   +4.6820602153491341e-02   +6.4850679048627834e-03
 1.0985453459192806e+01   3.0468140988393344e-03   +4.6800850866424874e-02   +6.4801623266469172e-03
 1.0988316431474848e+01   2.8629722820419090e-03   +4.6782304789074761e-02   +6.4756722920841737e-03
 1.0991318736991735e+01   3.0023055168868495e-03   +4.6762869844943745e-02   +6.4710132188069754e-03
 1.0994366642157305e+01   3.0479051655696310e-03   +4.6743153960217977e-02   +6.4663297778369691e-03
 1.0997469873993975e+01   3.1032318366701617e-03   +4.6723094784721010e-02   +6.4616032165447498e-03
 1.1000546312487131e+01   3.0764384931565303e-03   +4.6703223196415601e-02   +6.4569745657901551e-03
 1.1003508940401529e+01   2.9626279143979417e-03   +4.6684100099696424e-02   +6.4525905500469605e-03
 1.1006439262931616e+01   2.9303225300871816e-03   +4.6665198167486363e-02   +6.4483454557756059e-03
 1.1009431827884702e+01   2.9925649530859744e-03   +4.6645907456810555e-02   +6.4440944601531673e-03
 1.1012403315131758e+01   2.9714872470556486e-03   +4.6626765066086241e-02   +6.4399728294345900e-03
 1.1015450201993721e+01   3.0468868619628608e-03   +4.6607149480459791e-02   +6.4358753011130683e-03
 1.1018537544027911e+01   3.0873420341901436e-03   +4.6587285852878142e-02   +6.4319286722058829e-03
 1.1021561733730604e+01   3.0241897026925812e-03   +4.6567840202161294e-02   +6.4281636645784363e-03
 1.1024535783989094e+01   2.9740502584907347e-03   +4.6548727889831519e-02   +6.4245719416132305e-03
 1.1027510948762156e+01   2.9751647730620334e-03   +4.6529618919052718e-02   +6.4211039234152358e-03
 1.1030525986959040e+01   3.0150381968834239e-03   +4.6510264208937155e-02   +6.4176946274799558e-03
 1.1033577689671795e+01   3.0517027127547891e-03   +4.6490684449606558e-02   +6.4143464293107350e-03
 1.1036616940209484e+01   3.0392505376894974e-03   +4.6471194559547693e-02   +6.4111325176811765e-03
 1.1039100469626126e+01   2.4835294166418720e-03   +4.6455275483619836e-02   +6.4086002555228082e-03
 1.1041640491422161e+01   2.5400217960349636e-03   +4.6439000681773937e-02   +6.4061084407564788e-03
 1.1044880159471353e+01   3.2396680491917351e-03   +4.6418251928826253e-02   +6.4031082113204085e-03
 1.1048590846078511e+01   3.7106866071585642e-03   +4.6394498095955840e-02   +6.3998592166543211e-03
 1.1051594915221154e+01   3.0040691426425070e-03   +4.6375276244479069e-02   +6.3973699729457404e-03
 1.1054693747080259e+01   3.0988318591056441e-03   +4.6355455703118977e-02   +6.3949142300616189e-03
 1.1057810165864311e+01   3.1164187840513335e-03   +4.6335530167208844e-02   +6.3925609874632963e-03
 1.1060856605186199e+01   3.0464393218885277e-03   +4.6316058998793722e-02   +6.3903592080705235e-03
 1.1063802516777653e+01   2.9459115914534095e-03   +4.6297236585845843e-02   +6.3883215335239210e-03
 1.1066736812117737e+01   2.9342953400846028e-03   +4.6278494237499787e-02   +6.3863730150822929e-03
 1.1069751412917308e+01   3.0146007995703883e-03   +4.6259244787900285e-02   +6.3844534586521831e-03
 1.1072832998784584e+01   3.0815858672763596e-03   +4.6239573442110236e-02   +6.3825851547132254e-03
 1.1075901236152051e+01   3.0682373674668639e-03   +4.6219992941870153e-02   +6.3807820297383452e-03
 1.1078916926074591e+01   3.0156899225399769e-03   +4.6200753063678754e-02   +6.3790818135899801e-03
 1.1081882674582063e+01   2.9657485074725543e-03   +4.6181836717021911e-02   +6.3774646745154880e-03
 1.1084858975011487e+01   2.9763004294238726e-03   +4.6162857838723884e-02   +6.3758745564801503e-03
 1.1087918158755437e+01   3.0591837439502001e-03   +4.6143355342989960e-02   +6.3742632162462846e-03
 1.1090987119187437e+01   3.0689604319995567e-03   +4.6123795400491767e-02   +6.3726965727623035e-03
 1.1094008701887903e+01   3.0215827004660412e-03   +4.6104542066932555e-02   +6.3711760434639539e-03
 1.1096983473719954e+01   2.9747718320507488e-03   +4.6085591488168702e-02   +6.3696831275178939e-03
 1.1099957921051216e+01   2.9744473312618425e-03   +4.6066647429767169e-02   +6.3681800640029455e-03
 1.1102981746958049e+01   3.0238259068333662e-03   +4.6047393483785004e-02   +6.3666437961732002e-03
 1.1106048915657318e+01   3.0671686992693736e-03   +4.6027868331222334e-02   +6.3650610800895175e-03
 1.1109099462170677e+01   3.0505465133590093e-03   +4.6008453879608516e-02   +6.3634361139654145e-03
 1.1112097916390082e+01   2.9984542194050334e-03   +4.5989375879790108e-02   +6.3617803640057726e-03
 1.1115067722413317e+01   2.9698060232341561e-03   +4.5970485116847239e-02   +6.3600920843934015e-03
 1.1117964545899474e+01   2.8968234861572739e-03   +4.5952063509473291e-02   +6.3583855930835426e-03
 1.1121010752962906e+01   3.0462070634325045e-03   +4.5932697375685255e-02   +6.3565163369779078e-03
 1.1124179069328026e+01   3.1683163651194945e-03   +4.5912561126287450e-02   +6.3544776735892719e-03
 1.1127263411100515e+01   3.0843417724888411e-03   +4.5892964920214829e-02   +6.3524051330070769e-03
 1.1130169152525911e+01   2.9057414253959024e-03   +4.5874509414680367e-02   +6.3503682359025444e-03
 1.1133079844049075e+01   2.9106915231640329e-03   +4.5856028494381890e-02   +6.3482654080587453e-03
 1.1136121801408560e+01   3.0419573594855365e-03   +4.5836720800325408e-02   +6.3459736024470970e-03
 1.1139286130483013e+01   3.1643290744529651e-03   +4.5816643956979514e-02   +6.3434984253995129e-03
 1.1142406607074886e+01   3.1204765918726451e-03   +4.5796853127323137e-02   +6.3409748898402901e-03
 1.1145360418214528e+01   2.9538111396423261e-03   +4.5778126705655099e-02   +6.3385130195874771e-03
 1.1148233012071769e+01   2.8725938572407017e-03   +4.5759922266941228e-02   +6.3360376750853454e-03
 1.1151194292733289e+01   2.9612806615197940e-03   +4.5741163300873945e-02   +6.3334459982279205e-03
 1.1154315096436788e+01   3.1208037034993197e-03   +4.5721402238438208e-02   +6.3306214648869135e-03
 1.1157482068916922e+01   3.1669724801339783e-03   +4.5701358004252068e-02   +6.3276575332312625e-03
 1.1160512034210356e+01   3.0299652934342447e-03   +4.5682189824093521e-02   +6.3247327451458821e-03
 1.1163412433131551e+01   2.9003989211950909e-03   +4.5663849761942397e-02   +6.3218313369056292e-03
 1.1166318520119038e+01   2.9060869874868445e-03   +4.5645482309385942e-02   +6.3188287028584497e-03
 1.1169366605761166e+01   3.0480856421277736e-03   +4.5626226906973627e-02   +6.3155799030758649e-03
 1.1172531727591617e+01   3.1651218304507012e-03   +4.5606242746211709e-02   +6.3121477218138376e-03
 1.1175626310687537e+01   3.0945830959208109e-03   +4.5586714581958517e-02   +6.3087100617755867e-03
 1.1178578760977640e+01   2.9524502901026040e-03   +4.5568093351740231e-02   +6.3053614291802926e-03
 1.1181471523809101e+01   2.8927628314612264e-03   +4.5549858273670599e-02   +6.3020058376976216e-03
 1.1184437027782629e+01   2.9655039735274613e-03   +4.5531174833518158e-02   +6.2985011458881685e-03
 1.1187545772782908e+01   3.1087450002793560e-03   +4.5511600182427218e-02   +6.2947695584621736e-03
 1.1190705518624632e+01   3.1597458417245150e-03   +4.5491716389703778e-02   +6.2909114460473221e-03
 1.1193749153618894e+01   3.0436349942615237e-03   +4.5472574870590400e-02   +6.2871449971646709e-03
 1.1196654286115887e+01   2.9051324969930903e-03   +4.5454315148016892e-02   +6.2835174037718638e-03
 1.1199521174466009e+01   2.8668883501214992e-03   +4.5436306173317093e-02   +6.2799057905783542e-03
 1.1202531780263367e+01   3.0106057973586786e-03   +4.5417405600654714e-02   +6.2760877405243906e-03
 1.1205675575794228e+01   3.1437955308604160e-03   +4.5397681069657386e-02   +6.2721403088871709e-03
 1.1208709509241894e+01   3.0339334476661151e-03   +4.5378657570205226e-02   +6.2683426614210088e-03
 1.1211728509382228e+01   3.0190001403340716e-03   +4.5359739142609885e-02   +6.2645656754853323e-03
 1.1214736185182650e+01   3.0076758004220494e-03   +4.5340902990112869e-02   +6.2608224569805750e-03
 1.1217737931921999e+01   3.0017467393488317e-03   +4.5322115139114397e-02   +6.2571315962581739e-03
 1.1220751141202468e+01   3.0132092804695532e-03   +4.5303266643154892e-02   +6.2534506762744095e-03
 1.1223745581552922e+01   2.9944403504540418e-03   +4.5284546516460814e-02   +6.2498070776079483e-03
 1.1226767153647414e+01   3.0215720944912761e-03   +4.5265667798449608e-02   +6.2461575233238916e-03
 1.1229800355234914e+01   3.0332015875007556e-03   +4.5246727421592144e-02   +6.2425608149675590e-03
 1.1232814112799355e+01   3.0137575644406667e-03   +4.5227919171147185e-02   +6.2390407140808192e-03
 1.1235813793184724e+01   2.9996803853684639e-03   +4.5209209257855383e-02   +6.2355706228017903e-03
 1.1238813140127132e+01   2.9993469424081098e-03   +4.5190511757465794e-02   +6.2321535707435920e-03
 1.1241824393234266e+01   3.0112531071342374e-03   +4.5171750278126317e-02   +6.2287633001723679e-03
 1.1244840411130868e+01   3.0160178966021078e-03   +4.5152969286401057e-02   +6.2254086686837221e-03
 1.1247846791979187e+01   3.0063808483191679e-03   +4.5134258295081491e-02   +6.2221207342934735e-03
 1.1250843362446705e+01   2.9965704675181115e-03   +4.5115618071747687e-02   +6.2189364512596152e-03
 1.1253839717717234e+01   2.9963552705289942e-03   +4.5096988561250578e-02   +6.2158596668775721e-03
 1.1256837041203747e+01   2.9973234865128262e-03   +4.5078362154254877e-02   +6.2128430529700693e-03
 1.1259850102018628e+01   3.0130608148812854e-03   +4.5059646985309135e-02   +6.2098622287274832e-03
 1.1262885605349686e+01   3.0355033310573987e-03   +4.5040801405538712e-02   +6.2069220237231252e-03
 1.1265868031585322e+01   2.9824262356363818e-03   +4.5022293955449773e-02   +6.2040896410031753e-03
 1.1268855676924778e+01   2.9876453394557245e-03   +4.5003762502828025e-02   +6.2013098208651661e-03
 1.1271872534963137e+01   3.0168580383591603e-03   +4.4985058186259079e-02   +6.1985728654102281e-03
 1.1274896511306293e+01   3.0239763431563205e-03   +4.4966317874698597e-02   +6.1959293033666350e-03
 1.1277910650256542e+01   3.0141389502489346e-03   +4.4947646365461134e-02   +6.1933624796837372e-03
 1.1280890752996072e+01   2.9801027395297552e-03   +4.4929193218058362e-02   +6.1908796323356359e-03
 1.1283865277739332e+01   2.9745247432604316e-03   +4.4910781911184978e-02   +6.1884542763849691e-03
 1.1286867838547760e+01   3.0025608084276456e-03   +4.4892204320487857e-02   +6.1860520088072796e-03
 1.1289886690604668e+01   3.0188520569076616e-03   +4.4873533136728219e-02   +6.1836788183724347e-03
 1.1292904425892148e+01   3.0177352874805052e-03   +4.4854875986967281e-02   +6.1813238910848594e-03
 1.1295911823652903e+01   3.0073977607543156e-03   +4.4836289799058467e-02   +6.1789938642878789e-03
 1.1298895310324474e+01   2.9834866715710007e-03   +4.4817858244755496e-02   +6.1767313272908511e-03
 1.1301853259019612e+01   2.9579486951387679e-03   +4.4799591075474640e-02   +6.1745071307232795e-03
 1.1304870349104089e+01   3.0170900844765924e-03   +4.4780965452134933e-02   +6.1722483030247390e-03
 1.1307925522704942e+01   3.0551736008526120e-03   +4.4762111618446752e-02   +6.1699818238192920e-03
 1.1310949807002165e+01   3.0242842972239004e-03   +4.4743455246879414e-02   +6.1677302535362542e-03
 1.1313922011160848e+01   2.9722041586826009e-03   +4.4725126786609469e-02   +6.1655164394463597e-03
 1.1316853669597679e+01   2.9316584368306309e-03   +4.4707054798527386e-02   +6.1633315585300774e-03
 1.1319853738269174e+01   3.0000686714952707e-03   +4.4688567760619476e-02   +6.1610718507817686e-03
 1.1322919053820396e+01   3.0653155512219143e-03   +4.4669685729365520e-02   +6.1587156370386592e-03
 1.1325978073465132e+01   3.0590196447359830e-03   +4.4650849754638754e-02   +6.1563159190782344e-03
 1.1328960204645083e+01   2.9821311799516081e-03   +4.4632494363934648e-02   +6.1539265131359223e-03
 1.1331862146876119e+01   2.9019422310359033e-03   +4.4614639452061768e-02   +6.1515552636836664e-03
 1.1334829725714048e+01   2.9675788379286416e-03   +4.4596387850330960e-02   +6.1491090629352627e-03
 1.1337913369986373e+01   3.0836442723245483e-03   +4.4577430152038133e-02   +6.1465246937554450e-03
 1.1341016664350496e+01   3.1032943641235988e-03   +4.4558359800258317e-02   +6.1438541937128034e-03
 1.1344021097661878e+01   3.0044333113821153e-03   +4.4539904967385524e-02   +6.1412006376625914e-03
 1.1346928889727725e+01   2.9077920658462375e-03   +4.4522051457401568e-02   +6.1385575486271327e-03
 1.1349844869475081e+01   2.9159797473568005e-03   +4.4504155492180633e-02   +6.1358473016538241e-03
 1.1352875766515531e+01   3.0308970404497870e-03   +4.4485562711599945e-02   +6.1329678738252583e-03
 1.1355988468237271e+01   3.1127017217400521e-03   +4.4466477314879037e-02   +6.1299352974274407e-03
 1.1359056336265512e+01   3.0678680282409942e-03   +4.4447676172857782e-02   +6.1268678174363376e-03
 1.1362001687767849e+01   2.9453515023369903e-03   +4.4429634795814063e-02   +6.1238701769643026e-03
 1.1364904991398236e+01   2.9033036303864890e-03   +4.4411859696955602e-02   +6.1208547893860264e-03
 1.1367755235773670e+01   2.8502443754341300e-03   +4.4394418090826025e-02   +6.1178043123525467e-03
 1.1370868262710280e+01   3.1130269366101970e-03   +4.4375378501717126e-02   +6.1143852855863670e-03
 1.1374127966159698e+01   3.2597034494177279e-03   +4.4355453356439374e-02   +6.1107359711995756e-03
 1.1377219375467481e+01   3.0914093077836213e-03   +4.4336568009264374e-02   +6.1072005701327458e-03
 1.1380021721906527e+01   2.8023464390454222e-03   +4.4319458106787550e-02   +6.1039149271575567e-03
 1.1382819886688639e+01   2.7981647821118116e-03   +4.4302383012359607e-02   +6.1005672690935490e-03
 1.1385860559122905e+01   3.0406724342668667e-03   +4.4283838814760668e-02   +6.0968530807634083e-03
 1.1389115805829007e+01   3.2552467061019996e-03   +4.4263998558049827e-02   +6.0928462429728752e-03
 1.1392284578464530e+01   3.1687726355222878e-03   +4.4244697993720931e-02   +6.0888664282478322e-03
 1.1395164930484862e+01   2.8803520203322108e-03   +4.4227165224314247e-02   +6.0851723314455609e-03
 1.1397941575810627e+01   2.7766453257651591e-03   +4.4210273841421933e-02   +6.0815737041111486e-03
 1.1400873713409691e+01   2.9321375990640774e-03   +4.4192447468675157e-02   +6.0777183656453380e-03
 1.1404078056004547e+01   3.2043425948558024e-03   +4.4172979231637287e-02   +6.0734274016725834e-03
 1.1407300696265704e+01   3.2226402611570393e-03   +4.4153413810731700e-02   +6.0690377037494652e-03
 1.1410279284095894e+01   2.9785878301904489e-03   +4.4135342793855697e-02   +6.0648983280033927e-03
 1.1413075731971565e+01   2.7964478756707933e-03   +4.4118388131817093e-02   +6.0609481559321214e-03
 1.1415937674995803e+01   2.8619430242375898e-03   +4.4101047899089911e-02   +6.0568448963076831e-03
 1.1419006242865162e+01   3.0685678693593843e-03   +4.4082468889719152e-02   +6.0523818658322470e-03
 1.1422026246068121e+01   3.0200032029590318e-03   +4.4064197376445687e-02   +6.0479402500504742e-03
 1.1425170272484952e+01   3.1440264168303145e-03   +4.4045189813600137e-02   +6.0432755968311790e-03
 1.1428310382607426e+01   3.1401101224748373e-03   +4.4026220654760737e-02   +6.0385569238600376e-03
 1.1431298900019065e+01   2.9885174116390800e-03   +4.4008181097901916e-02   +6.0340143765963191e-03
 1.1434167015181538e+01   2.8681151624727619e-03   +4.3990881150062090e-02   +6.0296190545732669e-03
 1.1437077657623430e+01   2.9106424418916532e-03   +4.3973337596889046e-02   +6.0251384465558428e-03
 1.1440083534033086e+01   3.0058764096558832e-03   +4.3955233743102923e-02   +6.0205027192484035e-03
 1.1443222387551330e+01   3.1388535182443889e-03   +4.3936343879919675e-02   +6.0156479997745373e-03
 1.1446363854686275e+01   3.1414671349452306e-03   +4.3917453532661063e-02   +6.0107980230828780e-03
 1.1449355120568827e+01   2.9912658825512750e-03   +4.3899480548251955e-02   +6.0061792866934124e-03
 1.1452219941397953e+01   2.8648208291262023e-03   +4.3882280264154527e-02   +6.0017491915940772e-03
 1.1455134253988865e+01   2.9143125909119050e-03   +4.3864795855738617e-02   +5.9972461735695775e-03
 1.1458209913911062e+01   3.0756599221977154e-03   +4.3846357649775604e-02   +5.9925127746955050e-03
 1.1461354600814529e+01   3.1446869034663649e-03   +4.3827520657035754e-02   +5.9876958753441335e-03
 1.1464405810847250e+01   3.0512100327211300e-03   +4.3809257977235616e-02   +5.9830978307828389e-03
 1.1467312289349350e+01   2.9064785020995743e-03   +4.3791874541956231e-02   +5.9787645964937599e-03
 1.1470203509718495e+01   2.8912203691451310e-03   +4.3774594805326042e-02   +5.9744875470180555e-03
 1.1473213243781789e+01   3.0097340632941894e-03   +4.3756619848266162e-02   +5.9700681296170630e-03
 1.1476343280309624e+01   3.1300365278355002e-03   +4.3737940443602574e-02   +5.9655248410362526e-03
 1.1479447472600897e+01   3.1041922912731224e-03   +4.3719429165891756e-02   +5.9611173741424741e-03
 1.1482407987180087e+01   2.9605145791897769e-03   +4.3701787337232748e-02   +5.9569732524847692e-03
 1.1485284375354471e+01   2.8763881743838482e-03   +4.3684658492938212e-02   +5.9530043518807342e-03
 1.1488236404689284e+01   2.9520293348124227e-03   +4.3667090974748357e-02   +5.9490017857715873e-03
 1.1491320511197777e+01   3.0841065084938890e-03   +4.3648749977375056e-02   +5.9448919655822035e-03
 1.1494443928464705e+01   3.1234172669272198e-03   +4.3630187990555909e-02   +5.9408129951065295e-03
 1.1497471036007562e+01   3.0271075428576211e-03   +4.3612210390933007e-02   +5.9369400247471686e-03
 1.1500373338937251e+01   2.9023029296890712e-03   +4.3594984885483357e-02   +5.9333047280548988e-03
 1.1503272109561856e+01   2.8987706246041967e-03   +4.3577790777016831e-02   +5.9297429199650529e-03
 1.1506296092435491e+01   3.0239828736355889e-03   +4.3559864829723210e-02   +5.9261540160255571e-03
 1.1509417492527234e+01   3.1214000917429985e-03   +4.3541372346737661e-02   +5.9227009042124509e-03
 1.1512493043397717e+01   3.0755508704825019e-03   +4.3523161876564381e-02   +5.9194032812997710e-03
 1.1515437978928583e+01   2.9449355308663883e-03   +4.3505734134844307e-02   +5.9163463923126835e-03
 1.1518325576441336e+01   2.8875975127533593e-03   +4.3488654336398806e-02   +5.9134359996846865e-03
 1.1521289967226593e+01   2.9643907852570095e-03   +4.3471128907629823e-02   +5.9105456470406846e-03
 1.1524366850385508e+01   3.0768831589149670e-03   +4.3452947359154788e-02   +5.9076283739931280e-03
 1.1527455688589214e+01   3.0888382037055351e-03   +4.3434704038813506e-02   +5.9047973347237138e-03
 1.1530457443908407e+01   3.0017553191932222e-03   +4.3416983341958454e-02   +5.9021021049700537e-03
 1.1533379253499893e+01   2.9218095914860243e-03   +4.3399742276312707e-02   +5.8995437275266233e-03
 1.1536315727873813e+01   2.9364743739197507e-03   +4.3382422104372334e-02   +5.8970507699822733e-03
 1.1539337129349843e+01   3.0214014760296948e-03   +4.3364608513003416e-02   +5.8945739447426749e-03
 1.1542408089227171e+01   3.0709598773288604e-03   +4.3346510305666108e-02   +5.8921100532932846e-03
 1.1545429662407010e+01   3.0215731798381995e-03   +4.3328710462743877e-02   +5.8897328968446168e-03
 1.1548234767446047e+01   2.8051050390374144e-03   +4.3312192218016382e-02   +5.8875442268843965e-03
 1.1551202632979408e+01   2.9678655333604809e-03   +4.3294722195699714e-02   +5.8852423499864658e-03
 1.1554375252903997e+01   3.1726199245891706e-03   +4.3276054442745120e-02   +5.8827992246873765e-03
 1.1557531153589645e+01   3.1559006856483052e-03   +4.3257492728714028e-02   +5.8803880775976907e-03
 1.1560484793347962e+01   2.9536397583171947e-03   +4.3240127478145943e-02   +5.8781601139072234e-03
 1.1563299130521647e+01   2.8143371736852885e-03   +4.3223587331801976e-02   +5.8760443898957628e-03
 1.1566192090868444e+01   2.8929603467968690e-03   +4.3206591319941985e-02   +5.8738596887751770e-03
 1.1569284782049875e+01   3.0926911814308511e-03   +4.3188428938585315e-02   +5.8714920535981215e-03
 1.1572458388624451e+01   3.1736065745757713e-03   +4.3169799019591025e-02   +5.8690419109762660e-03
 1.1575490555334389e+01   3.0321667099375560e-03   +4.3152006667172324e-02   +5.8666841617474137e-03
 1.1578347333127335e+01   2.8567777929460192e-03   +4.3135250093312462e-02   +5.8644098499692418e-03
 1.1581196879379879e+01   2.8495462525448545e-03   +4.3118542448695930e-02   +5.8621109101847386e-03
 1.1584192754963022e+01   2.9958755831422934e-03   +4.3100983994374120e-02   +5.8596290376723148e-03
 1.1587346585750037e+01   3.1538307870153659e-03   +4.3082507945584748e-02   +5.8569318401954350e-03
 1.1590464192474172e+01   3.1176067241354133e-03   +4.3064252596540856e-02   +5.8541860959590896e-03
 1.1593395178326167e+01   2.9309858519948051e-03   +4.3047097913754523e-02   +5.8515509694993190e-03
 1.1596230058960543e+01   2.8348806343760913e-03   +4.3030513132030830e-02   +5.8489517517535308e-03
 1.1599155559657845e+01   2.9255006973016862e-03   +4.3013406045839135e-02   +5.8461831811796698e-03
 1.1602250882928889e+01   3.0953232710437817e-03   +4.2995314850995246e-02   +5.8431785961993929e-03
 1.1605398546622364e+01   3.1476636934755220e-03   +4.2976927410764108e-02   +5.8400385722313375e-03
 1.1608405800164622e+01   3.0072535422576152e-03   +4.2959369550467093e-02   +5.8369530666808316e-03
 1.1611249272639796e+01   2.8434724751740248e-03   +4.2942776587080747e-02   +5.8339530291828577e-03
 1.1614128983956393e+01   2.8797113165968113e-03   +4.2925980924801550e-02   +5.8308605885245487e-03
 1.1617173158165205e+01   3.0441742088118673e-03   +4.2908235831430087e-02   +5.8275186424672385e-03
 1.1620313354131765e+01   3.1401959665604551e-03   +4.2889941819997224e-02   +5.8239764807397109e-03
 1.1623367565027038e+01   3.0542108952733571e-03   +4.2872159537281448e-02   +5.8204482182326175e-03
 1.1626270485358319e+01   2.9029203312802565e-03   +4.2855268188763215e-02   +5.8170279542851299e-03
 1.1629121804954897e+01   2.8513195965782501e-03   +4.2838686826127896e-02   +5.8136233318762708e-03
 1.1632092277379579e+01   2.9704724246819580e-03   +4.2821422915630139e-02   +5.8100502108885147e-03
 1.1635206436859679e+01   3.1141594801002981e-03   +4.2803335381156389e-02   +5.8062626683909142e-03
 1.1638320487704318e+01   3.1140508446387827e-03   +4.2785260350765235e-02   +5.8024228871419049e-03
 1.1641289509617003e+01   2.9690219126852213e-03   +4.2768038322485470e-02   +5.7987169009944472e-03
 1.1644141346603126e+01   2.8518369861227910e-03   +4.2751506417278935e-02   +5.7951412754123181e-03
 1.1647019644041809e+01   2.8782974386825089e-03   +4.2734831488776076e-02   +5.7915183671365701e-03
 1.1650092995276852e+01   3.0733512350433756e-03   +4.2717038085085576e-02   +5.7876333600560990e-03
 1.1653257245301690e+01   3.1642500248381111e-03   +4.2698730920551903e-02   +5.7836151816973809e-03
 1.1656300825953627e+01   3.0435806519371056e-03   +4.2681133900820178e-02   +5.7797576967344097e-03
 1.1659166930810857e+01   2.8661048572296011e-03   +4.2664573701010497e-02   +5.7761368760433788e-03
 1.1662014421643654e+01   2.8474908327975612e-03   +4.2648131306414844e-02   +5.7725627945281908e-03
 1.1664979641650936e+01   2.9652200072813883e-03   +4.2631019842735048e-02   +5.7688861990469248e-03
 1.1668124577831515e+01   3.1449361805790943e-03   +4.2612883172943719e-02   +5.7650054890040032e-03
 1.1671242343702115e+01   3.1177658706003086e-03   +4.2594915187597157e-02   +5.7611932591003778e-03
 1.1674204167782458e+01   2.9618240803426232e-03   +4.2577856873467906e-02   +5.7576000293449569e-03
 1.1677056471388175e+01   2.8523036057173101e-03   +4.2561439348891741e-02   +5.7541710758407050e-03
 1.1679970199790528e+01   2.9137284023530441e-03   +4.2544678311768204e-02   +5.7507095300413274e-03
 1.1683001850878107e+01   3.0316510875785241e-03   +4.2527249554135560e-02   +5.7471687987381854e-03
 1.1686070420247965e+01   3.0685693698586647e-03   +4.2509619368902629e-02   +5.7436604262423186e-03
 1.1689042106957471e+01   2.9716867095057609e-03   +4.2492555992843614e-02   +5.7403136302265666e-03
 1.1692024781969810e+01   2.9826750123387313e-03   +4.2475439451276166e-02   +5.7370061673411490e-03
 1.1695016398410663e+01   2.9916164408536616e-03   +4.2458281412790649e-02   +5.7337506347138198e-03
 1.1698039731440241e+01   3.0233330295779126e-03   +4.2440951274688409e-02   +5.7305194645657989e-03
 1.1701071635815657e+01   3.0319043754154507e-03   +4.2423581718092428e-02   +5.7273434687802821e-03
 1.1704071302355974e+01   2.9996665403171363e-03   +4.2406406229107761e-02   +5.7242688929238818e-03
 1.1707034548758115e+01   2.9632464021407401e-03   +4.2389448211876686e-02   +5.7213111190392079e-03
 1.1709792425342552e+01   2.7578765844378239e-03   +4.2373673269792911e-02   +5.7186165212392568e-03
 1.1712825253681514e+01   3.0328283389611244e-03   +4.2356334093511326e-02   +5.7157265078424920e-03
 1.1716081819892551e+01   3.2565662110375371e-03   +4.2337725371634258e-02   +5.7127234001756646e-03
 1.1719172066215535e+01   3.0902463229836030e-03   +4.2320075932773690e-02   +5.7099639383536537e-03
 1.1722043451350924e+01   2.8713851353892039e-03   +4.2303684014214860e-02   +5.7074749752218231e-03
 1.1724894317695110e+01   2.8508663441861870e-03   +4.2287416215425158e-02   +5.7050653438066711e-03
 1.1727906810160134e+01   3.0124924650234419e-03   +4.2270233509503659e-02   +5.7025810155785497e-03
 1.1731070803947532e+01   3.1639937873979562e-03   +4.2252194612531963e-02   +5.7000438076734890e-03
 1.1734182937585913e+01   3.1121336383819198e-03   +4.2234459077304928e-02   +5.6976453634997844e-03
 1.1737112154983770e+01   2.9292173978561209e-03   +4.2217772641181400e-02   +5.6954649803982538e-03
 1.1739939927450207e+01   2.8277724664373949e-03   +4.2201670093960815e-02   +5.6933969914259438e-03
 1.1742884264909438e+01   2.9443374592315052e-03   +4.2184909925395225e-02   +5.6912947047633115e-03
 1.1746006569533087e+01   3.1223046236483754e-03   +4.2167143364618971e-02   +5.6891265474933233e-03
 1.1749138437188597e+01   3.1318676555098790e-03   +4.2149329121826257e-02   +5.6869927876271511e-03
 1.1752159493888012e+01   3.0210566994153254e-03   +4.2132151463031051e-02   +5.6849722463737781e-03
 1.1755055381843466e+01   2.8958879554537020e-03   +4.2115691168489809e-02   +5.6830771206485275e-03
 1.1757943463504409e+01   2.8880816609433424e-03   +4.2099280689672877e-02   +5.6812002864525266e-03
 1.1760959534460353e+01   3.0160709559439169e-03   +4.2082148737344664e-02   +5.6792461753002108e-03
 1.1764103875702935e+01   3.1443412425815609e-03   +4.2064294430664263e-02   +5.6772262663724480e-03
 1.1767210719737841e+01   3.1068440349066861e-03   +4.2046659245587904e-02   +5.6752534171639101e-03
 1.1770162261509398e+01   2.9515417715568759e-03   +4.2029911259606416e-02   +5.6733821581354607e-03
 1.1773030596467349e+01   2.8683349579505801e-03   +4.2013640703260517e-02   +5.6715716958259796e-03
 1.1775971580229072e+01   2.9409837617233592e-03   +4.1996963397943357e-02   +5.6697387611433859e-03
 1.1779002501549698e+01   3.0309213206258789e-03   +4.1979781752313719e-02   +5.6678292887558804e-03
 1.1782124524874996e+01   3.1220233252984286e-03   +4.1962089770308596e-02   +5.6658284834355567e-03
 1.1785238821090585e+01   3.1142962155890075e-03   +4.1944447840053273e-02   +5.6638061458456485e-03
 1.1788221036059902e+01   2.9822149693163880e-03   +4.1927560065782112e-02   +5.6618464814269156e-03
 1.1791105980142934e+01   2.8849440830320816e-03   +4.1911228737669795e-02   +5.6599111722348688e-03
 1.1794041080036607e+01   2.9350998936727990e-03   +4.1894619271953308e-02   +5.6579046671897783e-03
 1.1797105284651733e+01   3.0642046151267976e-03   +4.1877285576597270e-02   +5.6557508534646819e-03
 1.1800240891413067e+01   3.1356067613330652e-03   +4.1859554906989026e-02   +5.6534813273970228e-03
 1.1803299317947753e+01   3.0584265346860207e-03   +4.1842267627769408e-02   +5.6511935212188924e-03
 1.1806219777984792e+01   2.9204600370391631e-03   +4.1825766826069956e-02   +5.6489305517952179e-03
 1.1809114330712553e+01   2.8945527277617344e-03   +4.1809419046808245e-02   +5.6466044291124283e-03
 1.1812120150085544e+01   3.0058193729907146e-03   +4.1792450081958268e-02   +5.6441340745091552e-03
 1.1815226302350601e+01   3.1061522650563944e-03   +4.1774922566199545e-02   +5.6415293897920981e-03
 1.1818336855275875e+01   3.1105529252748454e-03   +4.1757378439655372e-02   +5.6388521423281109e-03
 1.1821335925828025e+01   2.9990705521498739e-03   +4.1740471089899880e-02   +5.6361962597182734e-03
 1.1824230053088284e+01   2.8941272602587276e-03   +4.1724163019563283e-02   +5.6335594120923904e-03
 1.1827159508916720e+01   2.9294558284362893e-03   +4.1707663732342380e-02   +5.6308333073446081e-03
 1.1830218313800206e+01   3.0588048834854220e-03   +4.1690444534095275e-02   +5.6279247615463593e-03
 1.1833354596214939e+01   3.1362824147329604e-03   +4.1672798576306361e-02   +5.6248497260820377e-03
 1.1836418395120239e+01   3.0637989053001746e-03   +4.1655569813870801e-02   +5.6218030514425072e-03
 1.1839343086106254e+01   2.9246909860152215e-03   +4.1639132119573277e-02   +5.6188215393784720e-03
 1.1842243089399792e+01   2.9000032935382336e-03   +4.1622841894007445e-02   +5.6157927458919737e-03
 1.1845251885271345e+01   3.0087958715530050e-03   +4.1605949928667112e-02   +5.6125879240455246e-03
 1.1848370973210542e+01   3.1190879391971293e-03   +4.1588449015976116e-02   +5.6092221838352357e-03
 1.1851450543689271e+01   3.0795704787287548e-03   +4.1571180204342084e-02   +5.6058497765838307e-03
 1.1854434605544286e+01   2.9840618550149856e-03   +4.1554456927182321e-02   +5.6025404814664254e-03
 1.1857356363201809e+01   2.9217576575231163e-03   +4.1538092443805082e-02   +5.5992659442129691e-03
 1.1860328267497493e+01   2.9719042956841690e-03   +4.1521456896679396e-02   +5.5959466063761039e-03
 1.1863360394083623e+01   3.0321265861292801e-03   +4.1504494438197224e-02   +5.5925408189965459e-03
 1.1866466202084421e+01   3.1058080007984046e-03   +4.1487130502128516e-02   +5.5890464142921556e-03
 1.1869536088129960e+01   3.0698860455391497e-03   +4.1469978083579911e-02   +5.5855814189472502e-03
 1.1872505485965812e+01   2.9693978358515949e-03   +4.1453397228763129e-02   +5.5822437731152625e-03
 1.1875424044655626e+01   2.9185586898137217e-03   +4.1437109877561398e-02   +5.5789879733383835e-03
 1.1878398724104832e+01   2.9746794492062634e-03   +4.1420519087391659e-02   +5.5756901483917697e-03
 1.1881451953894294e+01   3.0532297894616534e-03   +4.1403500362090485e-02   +5.5723315501308808e-03
 1.1884556757763345e+01   3.1048038690517643e-03   +4.1386204614283724e-02   +5.5689570927273634e-03
 1.1887601986902220e+01   3.0452291388751718e-03   +4.1369250839697655e-02   +5.5656990590320626e-03
 1.1890546190923247e+01   2.9442040210270193e-03   +4.1352868834513876e-02   +5.5626208852536004e-03
 1.1893464491136651e+01   2.9183002134036684e-03   +4.1336639802129330e-02   +5.5596462487083661e-03
 1.1896468760584147e+01   3.0042694474960996e-03   +4.1319941585294596e-02   +5.5566907358719437e-03
 1.1899550678206717e+01   3.0819176225698186e-03   +4.1302820858777747e-02   +5.5537792776763290e-03
 1.1902627651164833e+01   3.0769729581159311e-03   +4.1285736317777003e-02   +5.5510098163938371e-03
 1.1905582229778190e+01   2.9545786133571283e-03   +4.1269339228484823e-02   +5.5484486868282853e-03
 1.1908519382082059e+01   2.9371523038683733e-03   +4.1253046217793875e-02   +5.5459950101538202e-03
 1.1911527488712148e+01   3.0081066300891024e-03   +4.1236366901436776e-02   +5.5436036281842783e-03
 1.1914606148726993e+01   3.0786600148449139e-03   +4.1219303651088279e-02   +5.5412706390308569e-03
 1.1917667158592156e+01   3.0610098651635553e-03   +4.1202345139702605e-02   +5.5390937574194138e-03
 1.1920648240633364e+01   2.9810820412077277e-03   +4.1185835647841083e-02   +5.5370977020687620e-03
 1.1923581929410183e+01   2.9336887768192099e-03   +4.1169594266171658e-02   +5.5352479874625259e-03
 1.1926553206017982e+01   2.9712766077985009e-03   +4.1153150155543730e-02   +5.5334907988848639e-03
 1.1929606947594907e+01   3.0537415769256171e-03   +4.1136254911529460e-02   +5.5318015437228517e-03
 1.1932688755281387e+01   3.0818076864793653e-03   +4.1119209456398402e-02   +5.5302008494424754e-03
 1.1935712523401371e+01   3.0237681199842825e-03   +4.1102489662411076e-02   +5.5287288229083293e-03
 1.1938656518101048e+01   2.9439946996774324e-03   +4.1086215104719756e-02   +5.5273924088679880e-03
 1.1941593077920112e+01   2.9365598190640441e-03   +4.1069985430936165e-02   +5.5261502222620834e-03
 1.1944601279614160e+01   3.0082016940475853e-03   +4.1053363454870824e-02   +5.5249678564262368e-03
 1.1947674382339718e+01   3.0731027255583854e-03   +4.1036386411119626e-02   +5.5238433881638219e-03
 1.1950729609517959e+01   3.0552271782404716e-03   +4.1019511404222331e-02   +5.5228209463995641e-03
 1.1953702439949797e+01   2.9728304318386023e-03   +4.1003094348565014e-02   +5.5219189617101193e-03
 1.1956629171484510e+01   2.9267315347123457e-03   +4.0986934396757123e-02   +5.5210932817317667e-03
 1.1959595258645839e+01   2.9660871613295114e-03   +4.0970559530544411e-02   +5.5203076602085913e-03
 1.1962645471465375e+01   3.0502128195362133e-03   +4.0953722524780606e-02   +5.5196016846831139e-03
 1.1965709362510076e+01   3.0638910447002843e-03   +4.0936812056978578e-02   +5.5189607524011638e-03
 1.1968715728901023e+01   3.0063663909469795e-03   +4.0920220961337246e-02   +5.5183498283342559e-03
 1.1971652326326714e+01   2.9365974256911898e-03   +4.0904016652329657e-02   +5.5177620334319281e-03
 1.1974603088668129e+01   2.9507623414151141e-03   +4.0887735931313687e-02   +5.5171617867835381e-03
 1.1977620696530815e+01   3.0176078626862335e-03   +4.0871088201587337e-02   +5.5165676132180206e-03
 1.1980577942337447e+01   2.9572458066322582e-03   +4.0854775208340091e-02   +5.5159868090129283e-03
 1.1983494424971141e+01   2.9164826336938177e-03   +4.0838688805469772e-02   +5.5153776263280919e-03
 1.1986458486570209e+01   2.9640615990675911e-03   +4.0822341869567687e-02   +5.5147043432174159e-03
 1.1989516564395389e+01   3.0580778251803054e-03   +4.0805478610486071e-02   +5.5139520824158935e-03
 1.1992590996016462e+01   3.0744316210729039e-03   +4.0788527572801214e-02   +5.5131441798078919e-03
 1.1995586640568925e+01   2.9956445524632613e-03   +4.0772013410030020e-02   +5.5122921312455468e-03
 1.1998505723710879e+01   2.9190831419541041e-03   +4.0755923865531611e-02   +5.5113944511839194e-03
 1.2001439452177880e+01   2.9337284670010177e-03   +4.0739756345875427e-02   +5.5104216679011109e-03
 1.2004437091381094e+01   2.9976392032136090e-03   +4.0723239642923174e-02   +5.5093745941063267e-03
 1.2007505513213781e+01   3.0684218326868518e-03   +4.0706336324746760e-02   +5.5082029265394452e-03
 1.2010555238571717e+01   3.0497253579362393e-03   +4.0689539739523516e-02   +5.5069242389452714e-03
 1.2013519750189776e+01   2.9645116180585518e-03   +4.0673216352942514e-02   +5.5055990665425136e-03
 1.2016407381735137e+01   2.8876315453612023e-03   +4.0657320163521506e-02   +5.5042303507010963e-03
 1.2019355762900567e+01   2.9483811654298364e-03   +4.0641093785482502e-02   +5.5027256078071856e-03
 1.2022419833197260e+01   3.0640702966930888e-03   +4.0624235592612065e-02   +5.5010472766451315e-03
 1.2025511267016393e+01   3.0914338191330160e-03   +4.0607232204484617e-02   +5.4992570157257042e-03
 1.2028504955766413e+01   2.9936887500205955e-03   +4.0590771874116291e-02   +5.4974194632170272e-03
 1.2031392962158128e+01   2.8880063917142706e-03   +4.0574897951103854e-02   +5.4955639895070329e-03
 1.2034298761786491e+01   2.9057996283636811e-03   +4.0558931765103362e-02   +5.4936030447633134e-03
 1.2037318191605879e+01   3.0194298193872982e-03   +4.0542347434794138e-02   +5.4914512141334120e-03
 1.2040407121441536e+01   3.0889298356573391e-03   +4.0525388282956785e-02   +5.4891306207521988e-03
 1.2043441503677840e+01   3.0343822363043671e-03   +4.0508735756828070e-02   +5.4867427883540055e-03
 1.2046363507115011e+01   2.9220034371704173e-03   +4.0492706969186103e-02   +5.4843347299914453e-03
 1.2049252053352800e+01   2.8885462377896687e-03   +4.0476868772294401e-02   +5.4818556069519252e-03
 1.2052119946308901e+01   2.8678929561003486e-03   +4.0461151038261381e-02   +5.4793003646561901e-03
 1.2055168931577231e+01   3.0489852683306395e-03   +4.0444448974152183e-02   +5.4765027637120583e-03
 1.2058340175577182e+01   3.1712439999509456e-03   +4.0427086372665046e-02   +5.4735119066589991e-03
 1.2061397756344716e+01   3.0575807675337074e-03   +4.0410355164685205e-02   +5.4705578136267216e-03
 1.2064256326126493e+01   2.8585697817771205e-03   +4.0394721224754404e-02   +5.4677277943159519e-03
 1.2067072502023482e+01   2.8161758969886819e-03   +4.0379327129407915e-02   +5.4648883579757786e-03
 1.2070039848327930e+01   2.9673463044481707e-03   +4.0363115414315670e-02   +5.4618481040705014e-03
 1.2073172029603127e+01   3.1321812751965439e-03   +4.0346013025439095e-02   +5.4585761122397242e-03
 1.2076268716146789e+01   3.0966865436621305e-03   +4.0329114592723654e-02   +5.4552964237896667e-03
 1.2079193691657929e+01   2.9249755111404596e-03   +4.0313162559694193e-02   +5.4521614733902130e-03
 1.2082018974832110e+01   2.8252831741806261e-03   +4.0297762948058168e-02   +5.4491274657379601e-03
 1.2084926017385964e+01   2.9070425538542111e-03   +4.0281926656888657e-02   +5.4459909520609018e-03
 1.2087994008651195e+01   3.0679912652313845e-03   +4.0265223498594453e-02   +5.4426656750018385e-03
 1.2091104451330123e+01   3.1104426789276829e-03   +4.0248299680682297e-02   +5.4392650683139426e-03
 1.2094091945016819e+01   2.9874936866960411e-03   +4.0232054814438971e-02   +5.4359818080527882e-03
 1.2096947958618687e+01   2.8560136018676019e-03   +4.0216534065841990e-02   +5.4328384282083080e-03
 1.2099817462945799e+01   2.8695043271120824e-03   +4.0200949040450004e-02   +5.4296815162345078e-03
 1.2102820217761771e+01   3.0027548159718975e-03   +4.0184649980184450e-02   +5.4263932699389712e-03
 1.2105918145937528e+01   3.0979281757570476e-03   +4.0167844637304148e-02   +5.4230173571479202e-03
 1.2108951635212962e+01   3.0334892754346754e-03   +4.0151398960118496e-02   +5.4197302810089316e-03
 1.2111848762178868e+01   2.8971269659052723e-03   +4.0135701830011174e-02   +5.4166194621934572e-03
 1.2114702326568750e+01   2.8535643898823793e-03   +4.0120249459637138e-02   +5.4136117280924627e-03
 1.2117644473410619e+01   2.9421468418693308e-03   +4.0104326321228352e-02   +5.4105589205599080e-03
 1.2120643212819441e+01   2.9987394088220043e-03   +4.0088106090508557e-02   +5.4074780917225587e-03
 1.2123713999830477e+01   3.0707870110351365e-03   +4.0071505687053047e-02   +5.4043520610586662e-03
 1.2126734295155760e+01   3.0202953252835840e-03   +4.0055187544994902e-02   +5.4013139088479930e-03
 1.2129646429281303e+01   2.9121341255429201e-03   +4.0039462417791070e-02   +5.3984189864576659e-03
 1.2132523288334847e+01   2.8768590535435123e-03   +4.0023935997280047e-02   +5.3955959977701560e-03
 1.2135474563493343e+01   2.9512751584963581e-03   +4.0008016323219729e-02   +5.3927477659138027e-03
 1.2138516903487988e+01   3.0423399946446494e-03   +3.9991614132085601e-02   +5.3898841861691766e-03
 1.2141548295964705e+01   3.0313924767177980e-03   +3.9975279503175254e-02   +5.3871125827669878e-03
 1.2144486573800076e+01   2.9382778353710393e-03   +3.9959454504992199e-02   +5.3845104116761640e-03
 1.2147377241719969e+01   2.8906679198925644e-03   +3.9943893322157600e-02   +5.3819935435709737e-03
 1.2150312514891491e+01   2.9352731715217573e-03   +3.9928099378243112e-02   +5.3794991195522954e-03
 1.2153320361939398e+01   3.0078470479075747e-03   +3.9911922427693369e-02   +5.3770100163674237e-03
 1.2156331397738656e+01   3.0110357992576553e-03   +3.9895735727835030e-02   +5.3745911211978744e-03
 1.2159262655409318e+01   2.9312576706619353e-03   +3.9879984756443172e-02   +5.3723213005438678e-03
 1.2162156311908731e+01   2.8936564994133107e-03   +3.9864442280683518e-02   +5.3701393329718388e-03
 1.2165124929786318e+01   2.9686178775865102e-03   +3.9848503618566240e-02   +5.3679700808719200e-03
 1.2168162595475399e+01   3.0376656890815923e-03   +3.9832200823267869e-02   +5.3658055388655940e-03
 1.2171173044738694e+01   3.0104492632947455e-03   +3.9816050474015610e-02   +5.3637384412280713e-03
 1.2174108538982290e+01   2.9354942435961817e-03   +3.9800308139598145e-02   +5.3617774671695486e-03
 1.2177005804029488e+01   2.8972650471974504e-03   +3.9784776386634010e-02   +5.3598939286952467e-03
 1.2179944190932138e+01   2.9383869026506915e-03   +3.9769029715544982e-02   +5.3580120898969593e-03
 1.2182918153710249e+01   2.9739627781104616e-03   +3.9753097995371911e-02   +5.3561257426605743e-03
 1.2185943097922820e+01   3.0249442125711568e-03   +3.9736898895156324e-02   +5.3542245210314865e-03
 1.2188937463650820e+01   2.9943657280000480e-03   +3.9720869189939716e-02   +5.3523563663657181e-03
 1.2191864930874985e+01   2.9274672241648148e-03   +3.9705203000005337e-02   +5.3505423641391553e-03
 1.2194773303282762e+01   2.9083724077771933e-03   +3.9689644228796034e-02   +5.3487595710370404e-03
 1.2197708441460014e+01   2.9351381772517726e-03   +3.9673947501015945e-02   +5.3469726580443171e-03
 1.2200725674912508e+01   3.0172334524944944e-03   +3.9657817220005366e-02   +5.3451262344634291e-03
 1.2203755824287011e+01   3.0301493745028552e-03   +3.9641623467014296e-02   +5.3433043561023083e-03
 1.2206719583997462e+01   2.9637597104503755e-03   +3.9625789790880973e-02   +5.3415570013787377e-03
 1.2209617616945073e+01   2.8980329476109290e-03   +3.9610312255996843e-02   +5.3398485739703056e-03
 1.2212537035411394e+01   2.9194184663214884e-03   +3.9594725535193998e-02   +5.3381108570777535e-03
 1.2215535681188658e+01   2.9986457772643860e-03   +3.9578721146148320e-02   +5.3362924831345127e-03
 1.2218571613553751e+01   3.0359323650923642e-03   +3.9562523368786129e-02   +5.3344116590418296e-03
 1.2221559139443869e+01   2.9875258901181923e-03   +3.9546589497866047e-02   +5.3325149878334982e-03
 1.2224476012442359e+01   2.9168729984903052e-03   +3.9531037974318034e-02   +5.3306238527064172e-03
 1.2227383994847662e+01   2.9079824053024339e-03   +3.9515539429549495e-02   +5.3286768091853299e-03
 1.2230358197397845e+01   2.9742025501828806e-03   +3.9499693902497218e-02   +5.3266247294162222e-03
 1.2233379069822250e+01   3.0208724244058516e-03   +3.9483606079045559e-02   +5.3244781760736033e-03
 1.2236381476269219e+01   3.0024064469689193e-03   +3.9467623107445393e-02   +5.3222839522843023e-03
 1.2239330536232970e+01   2.9490599637504999e-03   +3.9451930634991167e-02   +5.3200571431229046e-03
 1.2242252922204971e+01   2.9223859720008960e-03   +3.9436386696015721e-02   +5.3177730560597632e-03
 1.2245197270451992e+01   2.9443482470217219e-03   +3.9420732802615578e-02   +5.3153926895012481e-03
 1.2248179353025440e+01   2.9820825734478973e-03   +3.9404885569453985e-02   +5.3128959101530161e-03
 1.2251188458958703e+01   3.0091059332626457e-03   +3.9388902376689419e-02   +5.3103064999172446e-03
 1.2254182779915359e+01   2.9943209566560824e-03   +3.9373005585402472e-02   +5.3076388682464833e-03
 1.2257139484542805e+01   2.9567046274454611e-03   +3.9357316464448969e-02   +5.3049179535445438e-03
 1.2260069859836902e+01   2.9303752940972316e-03   +3.9341775127108493e-02   +5.3021296144165515e-03
 1.2263044051327119e+01   2.9741914902174926e-03   +3.9326009906418657e-02   +5.2992034490819606e-03
 1.2266069182490293e+01   3.0251311631737110e-03   +3.9309983735504685e-02   +5.2961384869763201e-03
 1.2269089382193334e+01   3.0201997030410155e-03   +3.9293993039208053e-02   +5.2930144773105916e-03
 1.2272045048211364e+01   2.9556660180301009e-03   +3.9278353252512659e-02   +5.2898943686247460e-03
 1.2274980591860313e+01   2.9355436489488795e-03   +3.9262829181242097e-02   +5.2867168901237962e-03
 1.2277951855268746e+01   2.9712634084333445e-03   +3.9247125834853201e-02   +5.2834159818401540e-03
 1.2280967387371780e+01   3.0155321030331805e-03   +3.9231198679972573e-02   +5.2799846978840177e-03
 1.2283996019431244e+01   3.0286320594647975e-03   +3.9215212862781505e-02   +5.2764635414528464e-03
 1.2286982765921186e+01   2.9867464899417939e-03   +3.9199458659035562e-02   +5.2729372274350995e-03
 1.2289923900017325e+01   2.9411340961384980e-03   +3.9183955418542818e-02   +5.2694104064152482e-03
 1.2292880613703792e+01   2.9567136864674382e-03   +3.9168380538156487e-02   +5.2658447473613122e-03
 1.2295869268085996e+01   2.9886543822037481e-03   +3.9152648195137564e-02   +5.2621935233265350e-03
 1.2298916768471445e+01   3.0475003854490978e-03   +3.9136617381253611e-02   +5.2584331406243636e-03
 1.2301958727361184e+01   3.0419588897387939e-03   +3.9120627195708246e-02   +5.2546471896779447e-03
 1.2304936566064072e+01   2.9778387028880360e-03   +3.9104985264618974e-02   +5.2509068493542472e-03
 1.2307867717863074e+01   2.9311517990020519e-03   +3.9089599497263296e-02   +5.2471936437984814e-03
 1.2310828765667416e+01   2.9610478043426980e-03   +3.9074067881117953e-02   +5.2434242759081557e-03
 1.2313864046630906e+01   3.0352809634894840e-03   +3.9058158488959431e-02   +5.2395542138324409e-03
 1.2316934223463218e+01   3.0701768323115886e-03   +3.9042078146070837e-02   +5.2356393162811864e-03
 1.2319950647536093e+01   3.0164240728751679e-03   +3.9026291032690411e-02   +5.2317962308378223e-03
 1.2322892450558196e+01   2.9418030221037839e-03   +3.9010905633856910e-02   +5.2280478131856772e-03
 1.2325835540242814e+01   2.9430896846172061e-03   +3.8995524530610233e-02   +5.2243047882689951e-03
 1.2328823980865195e+01   2.9884406223814608e-03   +3.8979917549464387e-02   +5.2206040680855513e-03
 1.2331759741016739e+01   2.9357601515442866e-03   +3.8964596394714980e-02   +5.2170054217511854e-03
 1.2334859707151695e+01   3.0999661349557783e-03   +3.8948429712112605e-02   +5.2132421605253013e-03
 1.2337970807351926e+01   3.1111002002308652e-03   +3.8932216581118943e-02   +5.2095288363752700e-03
 1.2341024128274633e+01   3.0533209227066038e-03   +3.8916315735324003e-02   +5.2059196153591471e-03
 1.2343972101854979e+01   2.9479735803459306e-03   +3.8900973911186396e-02   +5.2024800422563310e-03
 1.2346883905738444e+01   2.9118038834656801e-03   +3.8885830189526883e-02   +5.1991335261489247e-03
 1.2349875227739400e+01   2.9913220009554209e-03   +3.8870282990732891e-02   +5.1957444162575089e-03
 1.2352970832769536e+01   3.0956050301362836e-03   +3.8854204363185638e-02   +5.1922999582484112e-03
 1.2356079663157759e+01   3.1088303882231827e-03   +3.8838067693493572e-02   +5.1888899173605013e-03
 1.2359084954820867e+01   3.0052916631078119e-03   +3.8822478459402843e-02   +5.1856415210702524e-03
 1.2361996434398058e+01   2.9114795771914004e-03   +3.8807385065508911e-02   +5.1825668417902456e-03
 1.2364932804877723e+01   2.9363704796647738e-03   +3.8792171609414103e-02   +5.1795228016324338e-03
 1.2367990018590248e+01   3.0572137125250975e-03   +3.8776341452789458e-02   +5.1764373829731591e-03
 1.2371122555371700e+01   3.1325367814520888e-03   +3.8760130899981239e-02   +5.1733694284882897e-03
 1.2374083579535862e+01   2.9610241641613300e-03   +3.8744816633270750e-02   +5.1705386305369210e-03
 1.2377042313496846e+01   2.9587339609840058e-03   +3.8729522509576474e-02   +5.1677592446363269e-03
 1.2380077738453640e+01   3.0354249567938751e-03   +3.8713840418337489e-02   +5.1649665610420037e-03
 1.2383174916087686e+01   3.0971776340464885e-03   +3.8697847924244716e-02   +5.1621837620916353e-03
 1.2386242729258042e+01   3.0678131703556488e-03   +3.8682015458186662e-02   +5.1594912600537385e-03
 1.2389195647047931e+01   2.9529177898890424e-03   +3.8666783656267890e-02   +5.1569564199261111e-03
 1.2392142474516776e+01   2.9468274688451146e-03   +3.8651590680101738e-02   +5.1544609649969812e-03
 1.2395170345049820e+01   3.0278705330442079e-03   +3.8635987455212427e-02   +5.1519517499592823e-03
 1.2398277198537919e+01   3.1068534880986931e-03   +3.8619985016131862e-02   +5.1494477738773803e-03
 1.2401363017485560e+01   3.0858189476408171e-03   +3.8604098478096177e-02   +5.1470398675815699e-03
 1.2404349942763787e+01   2.9869252782273037e-03   +3.8588728078735493e-02   +5.1447550562872812e-03
 1.2407242937022957e+01   2.8929942591702229e-03   +3.8573847480167393e-02   +5.1425849680747414e-03
 1.2410212001811910e+01   2.9690647889530908e-03   +3.8558582083815490e-02   +5.1403863601030605e-03
 1.2413332810169297e+01   3.1208083573872614e-03   +3.8542543483150532e-02   +5.1381119551939360e-03
 1.2416501434946424e+01   3.1686247771265386e-03   +3.8526266357385666e-02   +5.1358303877223153e-03
 1.2419544741798481e+01   3.0433068520565598e-03   +3.8510639739091995e-02   +5.1336748238698703e-03
 1.2422430550437463e+01   2.8858086389824678e-03   +3.8495827825479660e-02   +5.1316745441326713e-03
 1.2425315399658185e+01   2.8848492207220744e-03   +3.8481026585403755e-02   +5.1296875782183143e-03
 1.2428340779307046e+01   3.0253796488608486e-03   +3.8465510474538792e-02   +5.1276125910745176e-03
 1.2431444289385796e+01   3.1035100787502046e-03   +3.8449600171088762e-02   +5.1254906440636114e-03
 1.2434631547647475e+01   3.1872582616792045e-03   +3.8433267382267017e-02   +5.1233123853475747e-03
 1.2437713203518912e+01   3.0816558714370501e-03   +3.8417482250523313e-02   +5.1212675786359834e-03
 1.2440615215735066e+01   2.9020122161540485e-03   +3.8402623050618499e-02   +5.1193518025088496e-03
 1.2443470374214202e+01   2.8551584791358664e-03   +3.8388009175535594e-02   +5.1174700996390477e-03
 1.2446471733315063e+01   3.0013591008604124e-03   +3.8372652780770580e-02   +5.1154917042154141e-03
 1.2449658944003939e+01   3.1872106888766183e-03   +3.8356352001720134e-02   +5.1133729490413183e-03
 1.2452849337195495e+01   3.1903931915557848e-03   +3.8340041742519232e-02   +5.1112321465763928e-03
 1.2455835960813156e+01   2.9866236176605554e-03   +3.8324779431685503e-02   +5.1092093624605876e-03
 1.2458661826111102e+01   2.8258652979467058e-03   +3.8310344224306556e-02   +5.1072719532868401e-03
 1.2461545790896356e+01   2.8839647852532124e-03   +3.8295617929654364e-02   +5.1052552249059302e-03
 1.2464651267220365e+01   3.1054763240092598e-03   +3.8279767114489972e-02   +5.1030348645682557e-03
 1.2467893212727724e+01   3.2419455073586789e-03   +3.8263227178052715e-02   +5.1006718578205873e-03
 1.2471019419574006e+01   3.1262068462822867e-03   +3.8247285024967728e-02   +5.0983716153915528e-03
 1.2473900480241928e+01   2.8810606679225970e-03   +3.8232599299263953e-02   +5.0962902091562703e-03
 1.2476696523753969e+01   2.7960435120402138e-03   +3.8218352717788305e-02   +5.0942308747913183e-03
 1.2479666884625685e+01   2.9703608717159824e-03   +3.8203224324686140e-02   +5.0919938183853373e-03
 1.2482841975976704e+01   3.1750913510197876e-03   +3.8187060655838552e-02   +5.0895397901776400e-03
 1.2486082418340459e+01   3.2404423637544255e-03   +3.8170572448046045e-02   +5.0869637596096381e-03
 1.2489117834774889e+01   3.0354164344306156e-03   +3.8155135139436455e-02   +5.0844851144480488e-03
 1.2491942258990576e+01   2.8244242156869603e-03   +3.8140777728489846e-02   +5.0821153173770135e-03
 1.2494775310065913e+01   2.8330510753367122e-03   +3.8126383267380208e-02   +5.0796837869936115e-03
 1.2497825571034671e+01   3.0502609687577120e-03   +3.8110892983746703e-02   +5.0769985256775207e-03
 1.2501077475950924e+01   3.2519049162527125e-03   +3.8094387822953352e-02   +5.0740647863364539e-03
 1.2504244904883404e+01   3.1674289324801208e-03   +3.8078320676830403e-02   +5.0711543691064377e-03
 1.2507167807329232e+01   2.9229024458281572e-03   +3.8063502183379706e-02   +5.0684128508831769e-03
 1.2509961138732617e+01   2.7933314033852241e-03   +3.8049348118238319e-02   +5.0657614904641973e-03
 1.2512872573670201e+01   2.9114349375838344e-03   +3.8034603572090431e-02   +5.0629473494622898e-03
 1.2516041359390869e+01   3.1687857206676995e-03   +3.8018565090196382e-02   +5.0598378609495098e-03
 1.2519254262429145e+01   3.2129030382765933e-03   +3.8002313442470070e-02   +5.0566475786781775e-03
 1.2522321582830354e+01   3.0673204012092725e-03   +3.7986807792001628e-02   +5.0535744330785668e-03
 1.2525183121002160e+01   2.8615381718051225e-03   +3.7972350932570238e-02   +5.0506752592371779e-03
 1.2528012269846732e+01   2.8291488445724156e-03   +3.7958065911260754e-02   +5.0477789736184143e-03
 1.2531021150438747e+01   3.0088805920147621e-03   +3.7942882416630172e-02   +5.0446676101598888e-03
 1.2534222226515777e+01   3.2010760770297964e-03   +3.7926739409165001e-02   +5.0413133461804042e-03
 1.2537407285654396e+01   3.1850591386195504e-03   +3.7910687873995243e-02   +5.0379510306462665e-03
 1.2540369740342669e+01   2.9624546882729419e-03   +3.7895767826096952e-02   +5.0348069623161020e-03
 1.2543108954892782e+01   2.7392145501128340e-03   +3.7881980397915363e-02   +5.0318988808625720e-03
 1.2545953464715458e+01   2.8445098226761445e-03   +3.7867671365900010e-02   +5.0289103398307488e-03
 1.2549096342006179e+01   3.1428772907204916e-03   +3.7851871301430931e-02   +5.0256100648514244e-03
 1.2552439561326077e+01   3.3432193198983384e-03   +3.7835075466608976e-02   +5.0220915749539111e-03
 1.2555242343966128e+01   2.8027826400514044e-03   +3.7821003757157953e-02   +5.0191524529893472e-03
 1.2558101378704077e+01   2.8590347379484626e-03   +3.7806658092186307e-02   +5.0161707049493510e-03
 1.2561199311709013e+01   3.0979330049358822e-03   +3.7791123262349131e-02   +5.0130045743557276e-03
 1.2564451041831015e+01   3.2517301220025274e-03   +3.7774827643205632e-02   +5.0097472696676165e-03
 1.2567571861627684e+01   3.1208197966687834e-03   +3.7759197917193857e-02   +5.0066811465663830e-03
 1.2570436753928462e+01   2.8648923007779104e-03   +3.7744858301803942e-02   +5.0039093282339886e-03
 1.2573213570722929e+01   2.7768167944675071e-03   +3.7730966988631577e-02   +5.0013045137141249e-03
 1.2576166881069563e+01   2.9533103466334865e-03   +3.7716200595056364e-02   +4.9986045747956601e-03
 1.2579372285588043e+01   3.2054045184803925e-03   +3.7700182640518623e-02   +4.9957461054746686e-03
 1.2582569632256543e+01   3.1973466685002450e-03   +3.7684213985517433e-02   +4.9929606657624429e-03
 1.2585559444209130e+01   2.9898119525864075e-03   +3.7669289759768902e-02   +4.9904431297626995e-03
 1.2588369086887431e+01   2.8096426783008610e-03   +3.7655271619573633e-02   +4.9881610737538586e-03
 1.2591222911163014e+01   2.8538242755828946e-03   +3.7641039505134415e-02   +4.9859209033640229e-03
 1.2594285863295280e+01   3.0629521322662612e-03   +3.7625771434001608e-02   +4.9836072557668861e-03
 1.2597513491075109e+01   3.2276277798288788e-03   +3.7609689987367190e-02   +4.9812777116891860e-03
 1.2600608929507173e+01   3.0954384320640571e-03   +3.7594274101871911e-02   +4.9791260203547860e-03
 1.2603488682548685e+01   2.8797530415118899e-03   +3.7579938243554947e-02   +4.9771954447915181e-03
 1.2606299291439464e+01   2.8106088907797755e-03   +3.7565951855443057e-02   +4.9753863663448963e-03
 1.2609259950509234e+01   2.9606590697692781e-03   +3.7551224162003738e-02   +4.9735568267304216e-03
 1.2612425614592748e+01   3.1656640835144856e-03   +3.7535482521875600e-02   +4.9716921308011431e-03
 1.2615603170027141e+01   3.1775554343926871e-03   +3.7519687566616375e-02   +4.9698971213072663e-03
 1.2618582272189713e+01   2.9791021625715786e-03   +3.7504884129500440e-02   +4.9683084182250200e-03
 1.2621390044108775e+01   2.8077719190626738e-03   +3.7490936264996541e-02   +4.9668838072447841e-03
 1.2624235509821245e+01   2.8454657124701299e-03   +3.7476805158365982e-02   +4.9654931765872783e-03
 1.2627323059303151e+01   3.0875494819060378e-03   +3.7461476049483931e-02   +4.9641493099983162e-03
 1.2630557643072462e+01   3.2345837693110724e-03   +3.7445421279802361e-02   +4.9628073221800644e-03
 1.2633651605328280e+01   3.0939622558179281e-03   +3.7430068457947441e-02   +4.9615775218075329e-03
 1.2636482651319247e+01   2.8310459909661745e-03   +3.7416023534946101e-02   +4.9605015587101814e-03
 1.2639260640433182e+01   2.7779891139356749e-03   +3.7402244744695105e-02   +4.9594765136417454e-03
 1.2642241013177431e+01   2.9803727442487826e-03   +3.7387465262240620e-02   +4.9584029373836670e-03
 1.2645455191464903e+01   3.2141782874717251e-03   +3.7371529900650541e-02   +4.9572682928322401e-03
 1.2648642156699156e+01   3.1869652342528809e-03   +3.7355733007046754e-02   +4.9561730339710026e-03
 1.2651572355397761e+01   2.9301986986052242e-03   +3.7341211900271759e-02   +4.9551747594357310e-03
 1.2654331389622094e+01   2.7590342243328791e-03   +3.7327541687982135e-02   +4.9542448842720393e-03
 1.2657187977538801e+01   2.8565879167068431e-03   +3.7313390826457300e-02   +4.9532839081754014e-03
 1.2660083419930386e+01   2.8954423915852345e-03   +3.7299050274808281e-02   +4.9523169054393129e-03
 1.2663281340373889e+01   3.1979204435028663e-03   +3.7283214850451031e-02   +4.9512566444087323e-03
 1.2666628290442295e+01   3.3469500684066844e-03   +3.7266645133703764e-02   +4.9501233506904540e-03
 1.2669351710730222e+01   2.7234202879267144e-03   +3.7253165141132569e-02   +4.9491822110084302e-03
 1.2672129623277019e+01   2.7779125467972676e-03   +3.7239418120306143e-02   +4.9481858669340921e-03
 1.2675220259668807e+01   3.0906363917875268e-03   +3.7224126826100448e-02   +4.9470479915583844e-03
 1.2678509290729849e+01   3.2890310610422802e-03   +3.7207857894867531e-02   +4.9457909125003316e-03
 1.2681611744826260e+01   3.1024540964104119e-03   +3.7192515639807314e-02   +4.9445994178831882e-03
 1.2684431554851493e+01   2.8198100252332381e-03   +3.7178574393984337e-02   +4.9434657379889497e-03
 1.2687184367202924e+01   2.7528123514315439e-03   +3.7164967549157220e-02   +4.9423008570747351e-03
 1.2690149189902655e+01   2.9648226997309735e-03   +3.7150316428999589e-02   +4.9409939758797749e-03
 1.2693350668776397e+01   3.2014788737413369e-03   +3.7134500284830375e-02   +4.9395183539712858e-03
 1.2696554531829337e+01   3.2038630529402923e-03   +3.7118677218901719e-02   +4.9379583914066737e-03
 1.2699508886239926e+01   2.9543544105887776e-03   +3.7104090980944388e-02   +4.9364241083223138e-03
 1.2702269052744436e+01   2.7601665045100532e-03   +3.7090467692543011e-02   +4.9349172203049197e-03
 1.2705103572628474e+01   2.8345198840380448e-03   +3.7076481861641690e-02   +4.9332865023005773e-03
 1.2708200184400926e+01   3.0966117724524622e-03   +3.7061208275035125e-02   +4.9314049510833565e-03
 1.2711446766957343e+01   3.2465825564162998e-03   +3.7045201427669087e-02   +4.9293114964995112e-03
 1.2714534792975334e+01   3.0880260179912966e-03   +3.7029982807904337e-02   +4.9272056138816604e-03
 1.2717357876047348e+01   2.8230830720143985e-03   +3.7016075708682719e-02   +4.9252009840005974e-03
 1.2720121804908173e+01   2.7639288608245494e-03   +3.7002465608087828e-02   +4.9231607406206059e-03
 1.2723093334860314e+01   2.9715299521413385e-03   +3.6987839642513440e-02   +4.9208864636796070e-03
 1.2726303334827094e+01   3.2099999667796197e-03   +3.6972047637021332e-02   +4.9183668312242548e-03
 1.2729480616799140e+01   3.1772819720465861e-03   +3.6956424649191411e-02   +4.9158072711386110e-03
 1.2732412856012283e+01   2.9322392131430064e-03   +3.6942013863756840e-02   +4.9133827564666740e-03
 1.2735180150876809e+01   2.7672948645260931e-03   +3.6928420320560547e-02   +4.9110334694316355e-03
 1.2738046180632441e+01   2.8660297556317715e-03   +3.6914348717406412e-02   +4.9085373840838898e-03
 1.2741171029269639e+01   3.1248486371975304e-03   +3.6899014596261173e-02   +4.9057688947842975e-03
 1.2744399809175729e+01   3.2287799060899403e-03   +3.6883179639198280e-02   +4.9028576725048218e-03
 1.2747447619856699e+01   3.0478106809699312e-03   +3.6868240883988011e-02   +4.9000745326737965e-03
 1.2750257561024174e+01   2.8099411674755714e-03   +3.6854475622727971e-02   +4.8974723653327640e-03
 1.2753046973758497e+01   2.7894127343230934e-03   +3.6840818049069496e-02   +4.8949563789792106e-03
 1.2756058295082298e+01   3.0113213238003311e-03   +3.6826081909617100e-02   +4.8921985614419307e-03
 1.2759281560425965e+01   3.2232653436672365e-03   +3.6810317829424115e-02   +4.8892413990808629e-03
 1.2762437619348226e+01   3.1560589222614510e-03   +3.6794891661527662e-02   +4.8863435669620203e-03
 1.2765336740907461e+01   2.8991215592348851e-03   +3.6780729439830455e-02   +4.8836632805278534e-03
 1.2768103801608435e+01   2.7670607009735448e-03   +3.6767219595479100e-02   +4.8810994145666075e-03
 1.2771003819906003e+01   2.9000182975682520e-03   +3.6753068205641289e-02   +4.8784217794575601e-03
 1.2774153872446217e+01   3.1500525402137214e-03   +3.6737705477745589e-02   +4.8755317572688542e-03
 1.2777374979525181e+01   3.2211070789642804e-03   +3.6722005598266293e-02   +4.8725978885120940e-03
 1.2780394646225778e+01   3.0196667005970568e-03   +3.6707296102633687e-02   +4.8698697723163027e-03
 1.2783191437481653e+01   2.7967912558750641e-03   +3.6693679590448759e-02   +4.8673757050863870e-03
 1.2786001895948250e+01   2.8104584665964438e-03   +3.6680003499324002e-02   +4.8649153600064266e-03
 1.2789039191271421e+01   3.0372953231712074e-03   +3.6665231272483861e-02   +4.8623194991931967e-03
 1.2792242706930578e+01   3.2035156591572189e-03   +3.6649659059502487e-02   +4.8596433463073936e-03
 1.2795389197474639e+01   3.1464905440614643e-03   +3.6634372279479237e-02   +4.8570892702965059e-03
 1.2798304741587399e+01   2.9155441127599602e-03   +3.6620214581205165e-02   +4.8547956713823294e-03
 1.2801092500487952e+01   2.7877589005527170e-03   +3.6606683557014297e-02   +4.8526764649420816e-03
 1.2803996981928943e+01   2.9044814409910913e-03   +3.6592592159521063e-02   +4.8505489020176564e-03
 1.2807128214992506e+01   3.1312330635628882e-03   +3.6577407439601230e-02   +4.8483419654024359e-03
 1.2810315171367902e+01   3.1869563753961216e-03   +3.6561959437551368e-02   +4.8461913143703446e-03
 1.2813343690765974e+01   3.0285193980716940e-03   +3.6547285640897889e-02   +4.8442332630990702e-03
 1.2816185243521904e+01   2.8415527559300102e-03   +3.6533523019008904e-02   +4.8424697914625997e-03
 1.2819025690444203e+01   2.8404469222991224e-03   +3.6519770654667591e-02   +4.8407868887296443e-03
 1.2822056876529151e+01   3.0311860849483452e-03   +3.6505099936338957e-02   +4.8390785165637199e-03
 1.2825246621073394e+01   3.1897445442421457e-03   +3.6489667267814094e-02   +4.8373669349289546e-03
 1.2828188251877622e+01   2.9416308042282679e-03   +3.6475439748418194e-02   +4.8358626405009325e-03
 1.2831104609028460e+01   2.9163571508377117e-03   +3.6461338747068160e-02   +4.8344325270005626e-03
 1.2834119205733952e+01   3.0145967054924228e-03   +3.6446767007992979e-02   +4.8330354781546533e-03
 1.2837220363708704e+01   3.1011579747524110e-03   +3.6431781139242940e-02   +4.8316670539198863e-03
 1.2840290199722961e+01   3.0698360142569214e-03   +3.6416950713231262e-02   +4.8303729624223930e-03
 1.2843248165915510e+01   2.9579661925485112e-03   +3.6402664414717754e-02   +4.8291778555044230e-03
 1.2846148099255512e+01   2.8999333400019367e-03   +3.6388661759364296e-02   +4.8280555945921962e-03
 1.2849108645926625e+01   2.9605466711135620e-03   +3.6374369691779415e-02   +4.8269722288945757e-03
 1.2852182859316420e+01   3.0742133897945223e-03   +3.6359532226913925e-02   +4.8258865531758130e-03
 1.2855287145023416e+01   3.1042857069962793e-03   +3.6344552923129499e-02   +4.8248531982880115e-03
 1.2858298520460632e+01   3.0113754372163015e-03   +3.6330024916087868e-02   +4.8239027674843943e-03
 1.2861211300895315e+01   2.9127804346824604e-03   +3.6315975267289462e-02   +4.8229971523275749e-03
 1.2864134044872259e+01   2.9227439769439201e-03   +3.6301880201523598e-02   +4.8220965809111860e-03
 1.2867161557615251e+01   3.0275127429923998e-03   +3.6287282631630211e-02   +4.8211816981178490e-03
 1.2870268382965905e+01   3.1068253506543186e-03   +3.6272305512498042e-02   +4.8202455431380093e-03
 1.2873335667111212e+01   3.0672841453061039e-03   +3.6257521877407779e-02   +4.8193148391397298e-03
 1.2876288879526239e+01   2.9532124150275507e-03   +3.6243290755682389e-02   +4.8184037605166563e-03
 1.2879181992499015e+01   2.8931129727762794e-03   +3.6229351896946392e-02   +4.8174821871079763e-03
 1.2882137648120080e+01   2.9556556210650342e-03   +3.6215114500059695e-02   +4.8165128234191673e-03
 1.2885210944638681e+01   3.0732965186004435e-03   +3.6200313536339922e-02   +4.8154588061765603e-03
 1.2888311519271136e+01   3.1005746324552774e-03   +3.6185384553254735e-02   +4.8143484819119457e-03
 1.2891351806424138e+01   3.0402871530021969e-03   +3.6170749279199110e-02   +4.8132049137991090e-03
 1.2894299133627474e+01   2.9473272033353481e-03   +3.6156564896184358e-02   +4.8120345655039498e-03
 1.2897224750647066e+01   2.9256170195921527e-03   +3.6142488464302333e-02   +4.8108374393955877e-03
 1.2900221495973403e+01   2.9967453263370913e-03   +3.6128073517585256e-02   +4.8095525567220312e-03
 1.2903290842216418e+01   3.0693462430146923e-03   +3.6113313459927847e-02   +4.8081528890408978e-03
 1.2906370733573009e+01   3.0798913565917019e-03   +3.6098507155958234e-02   +4.8066546749888639e-03
 1.2909376359551169e+01   3.0056259781598982e-03   +3.6084062453732378e-02   +4.8051058127814416e-03
 1.2912307510293802e+01   2.9311507426328376e-03   +3.6069980288795295e-02   +4.8035056111302883e-03
 1.2915255424496779e+01   2.9479142029771310e-03   +3.6055822429514661e-02   +4.8018271889169002e-03
 1.2918288488836199e+01   3.0330643394194112e-03   +3.6041260880909684e-02   +4.8000293210821009e-03
 1.2921325121863465e+01   3.0366330272659781e-03   +3.6026687783856259e-02   +4.7981499669368386e-03
 1.2924371815726186e+01   3.0466938627213835e-03   +3.6012072288463905e-02   +4.7961657319372198e-03
 1.2927360287004722e+01   2.9884712785364087e-03   +3.5997742109836632e-02   +4.7941259372213671e-03
 1.2930336901525633e+01   2.9766145209109141e-03   +3.5983474954427587e-02   +4.7920246889120652e-03
 1.2933340231412373e+01   3.0033298867397917e-03   +3.5969086217965879e-02   +4.7898209518156551e-03
 1.2936367711624660e+01   3.0274802122871591e-03   +3.5954588568905488e-02   +4.7875331769845842e-03
 1.2939409644018626e+01   3.0419323939661069e-03   +3.5940028839227360e-02   +4.7851350432848438e-03
 1.2942428861852830e+01   3.0192178342041132e-03   +3.5925585185452989e-02   +4.7826622094795396e-03
 1.2945413552331907e+01   2.9846904790762352e-03   +3.5911314123127279e-02   +4.7801717526451491e-03
 1.2948386901405838e+01   2.9733490739314306e-03   +3.5897104767524668e-02   +4.7776275138930475e-03
 1.2951382972835717e+01   2.9960714298784552e-03   +3.5882794591179934e-02   +4.7749861304308963e-03
 1.2954426194395115e+01   3.0432215593982903e-03   +3.5868267413733182e-02   +4.7722451555185742e-03
 1.2957467966042273e+01   3.0417716471582423e-03   +3.5853755563599633e-02   +4.7694528920982403e-03
 1.2960471638277063e+01   3.0036722347901446e-03   +3.5839433908340719e-02   +4.7666347796121358e-03
 1.2963446883657546e+01   2.9752453804832157e-03   +3.5825256224027394e-02   +4.7637871864689412e-03
 1.2966428298374112e+01   2.9814147165652116e-03   +3.5811057695484566e-02   +4.7609040897894630e-03
 1.2969436367114531e+01   3.0080687404190343e-03   +3.5796740974219171e-02   +4.7579709164163406e-03
 1.2972483775811124e+01   3.0474086965934788e-03   +3.5782246057527424e-02   +4.7549674894578932e-03
 1.2975528898239862e+01   3.0451224287375567e-03   +3.5767771217645641e-02   +4.7519308542797699e-03
 1.2978527547243861e+01   2.9986490039988212e-03   +3.5753526352998007e-02   +4.7489251087691016e-03
 1.2981494922820552e+01   2.9673755766914667e-03   +3.5739438896679541e-02   +4.7459699708552929e-03
 1.2984480836919898e+01   2.9859140993462319e-03   +3.5725272280311055e-02   +4.7429924821730607e-03
 1.2987507462005718e+01   3.0266250858197452e-03   +3.5710921605438928e-02   +4.7399606791343977e-03
 1.2990557435694660e+01   3.0499736889417761e-03   +3.5696469509222617e-02   +4.7369069997382903e-03
 1.2993576369696250e+01   3.0189340015898125e-03   +3.5682173651657635e-02   +4.7338961822976314e-03
 1.2996558277833135e+01   2.9819081368849254e-03   +3.5668062013080981e-02   +4.7309441325400561e-03
 1.2999528320174697e+01   2.9700423415626176e-03   +3.5654015252562607e-02   +4.7280218513209137e-03
 1.3002517428810236e+01   2.9891086355391394e-03   +3.5639887053783875e-02   +4.7251007741663607e-03
 1.3005579768633229e+01   3.0623398229927545e-03   +3.5625421720499435e-02   +4.7221462887509537e-03
 1.3008651151042555e+01   3.0713824093258069e-03   +3.5610922714418999e-02   +4.7192183463111714e-03
 1.3011659565647367e+01   3.0084146048121596e-03   +3.5596729582920858e-02   +4.7164157815388309e-03
 1.3014606378800970e+01   2.9468131536027897e-03   +3.5582835171808026e-02   +4.7137171004836094e-03
 1.3017561821359630e+01   2.9554425586599820e-03   +3.5568907985437777e-02   +4.7110658958083714e-03
 1.3020591307723906e+01   3.0294863642765790e-03   +3.5554639926660567e-02   +4.7084016448227742e-03
 1.3023659817996190e+01   3.0685102722838309e-03   +3.5540196206550030e-02   +4.7057644811459862e-03
 1.3026688533821536e+01   3.0287158253461399e-03   +3.5525947648284373e-02   +4.7032271596839656e-03
 1.3029655823281553e+01   2.9672894600167865e-03   +3.5511995413890142e-02   +4.7008090624537351e-03
 1.3032626251185780e+01   2.9704279042270798e-03   +3.5498035531353014e-02   +4.6984397246896247e-03
 1.3035647919612442e+01   3.0216684266619609e-03   +3.5483841964269805e-02   +4.6960949983310988e-03
 1.3038701461473881e+01   3.0535418614388021e-03   +3.5469505774893870e-02   +4.6937911562478550e-03
 1.3041734318042559e+01   3.0328565686783548e-03   +3.5455273581424369e-02   +4.6915556679752689e-03
 1.3044718929026018e+01   2.9846109834590351e-03   +3.5441274324491956e-02   +4.6894169764272941e-03
 1.3047683671206375e+01   2.9647421803566942e-03   +3.5427374476600333e-02   +4.6873596093454884e-03
 1.3050668142846403e+01   2.9844716400280191e-03   +3.5413388197713759e-02   +4.6853484628224190e-03
 1.3053704204417087e+01   3.0360615706843674e-03   +3.5399166237574435e-02   +4.6833492862842123e-03
 1.3056758469163638e+01   3.0542647465505723e-03   +3.5384865066405272e-02   +4.6813823658295624e-03
 1.3059778395926251e+01   3.0199267626134230e-03   +3.5370730505060149e-02   +4.6794892932190725e-03
 1.3062759620426082e+01   2.9812244998304038e-03   +3.5356782615754770e-02   +4.6776729424952857e-03
 1.3065734635772602e+01   2.9750153465197826e-03   +3.5342869122712846e-02   +4.6758918645011605e-03
 1.3068742490970969e+01   3.0078551983674373e-03   +3.5328807382026414e-02   +4.6741272207234145e-03
 1.3071759061985000e+01   3.0165710140312996e-03   +3.5314710175498032e-02   +4.6723868588419721e-03
 1.3074783174581196e+01   3.0241125961953941e-03   +3.5300582914446127e-02   +4.6707027551841319e-03
 1.3077743403764961e+01   2.9602291837651507e-03   +3.5286758953009138e-02   +4.6690950011544453e-03
 1.3080757608860411e+01   3.0142050954502508e-03   +3.5272687784089499e-02   +4.6674760438637723e-03
 1.3083821580175231e+01   3.0639713148197245e-03   +3.5258389284618746e-02   +4.6658339770822132e-03
 1.3086874300889512e+01   3.0527207142814206e-03   +3.5244148307859290e-02   +4.6641867384196335e-03
 1.3089872118574444e+01   2.9978176849319027e-03   +3.5230168365604067e-02   +4.6625597581302957e-03
 1.3092832779728436e+01   2.9606611539918504e-03   +3.5216366482549256e-02   +4.6609553493069831e-03
 1.3095815477350362e+01   2.9826976219258228e-03   +3.5202466685755877e-02   +4.6593275917915988e-03
 1.3098848691567204e+01   3.0332142168418841e-03   +3.5188336480212204e-02   +4.6576534817057780e-03
 1.3101901716966832e+01   3.0530253996285950e-03   +3.5174119152219623e-02   +4.6559410555883510e-03
 1.3104914092492495e+01   3.0123755256621365e-03   +3.5160096243700693e-02   +4.6542535952553109e-03
 1.3107800689718143e+01   2.8865972256486572e-03   +3.5146663653572115e-02   +4.6526077273327986e-03
 1.3110788252008545e+01   2.9875622904018684e-03   +3.5132766302478143e-02   +4.6508555244930546e-03
 1.3113912410510300e+01   3.1241585017554030e-03   +3.5118239223563795e-02   +4.6489691223712869e-03
 1.3117037444212444e+01   3.1250337021440089e-03   +3.5103714068763503e-02   +4.6470191431101102e-03
 1.3120039788450743e+01   3.0023442382987042e-03   +3.5089765015778610e-02   +4.6450797208327666e-03
 1.3122938922278944e+01   2.8991338282011725e-03   +3.5076301100657216e-02   +4.6431410084459990e-03
 1.3125867410344952e+01   2.9284880660078727e-03   +3.5062706670714101e-02   +4.6411205694960227e-03
 1.3128916966054529e+01   3.0495557095768788e-03   +3.5048556567017809e-02   +4.6389779822468861e-03
 1.3132042766044551e+01   3.1257999900216049e-03   +3.5034059561012618e-02   +4.6367201910714516e-03
 1.3135105090157021e+01   3.0623241124700940e-03   +3.5019863914710216e-02   +4.6344245446965611e-03
 1.3138052882619286e+01   2.9477924622653973e-03   +3.5006205939955667e-02   +4.6321416286959419e-03
 1.3140962885095307e+01   2.9100024760211340e-03   +3.4992729752214832e-02   +4.6298333698478415e-03
 1.3143893603824637e+01   2.9307187293294845e-03   +3.4979164479662546e-02   +4.6274548976215262e-03
 1.3146653032438689e+01   2.7594286140519841e-03   +3.4966398480205156e-02   +4.6251785323156783e-03
 1.3149851380013139e+01   3.1983475744503664e-03   +3.4951609865096420e-02   +4.6224658981935023e-03
 1.3153241969516884e+01   3.3905895037449341e-03   +3.4935941964642094e-02   +4.6195125129613870e-03
 1.3156042618250492e+01   2.8006487336078578e-03   +3.4923007825500049e-02   +4.6170107859165683e-03
 1.3158901972921196e+01   2.8593546707043060e-03   +3.4909809867037976e-02   +4.6144026345499023e-03
 1.3161974440915349e+01   3.0724679941531718e-03   +3.4895636651361854e-02   +4.6115317939031059e-03
 1.3165211026191287e+01   3.2365852759372871e-03   +3.4880716042335530e-02   +4.6084238174800346e-03
 1.3168353444817884e+01   3.1424186265969212e-03   +3.4866239280658046e-02   +4.6053347610667903e-03
 1.3171249156838106e+01   2.8957120202228737e-03   +3.4852907743535159e-02   +4.6024378364582326e-03
 1.3174031066135489e+01   2.7819092973828674e-03   +3.4840108096570607e-02   +4.5996135428239366e-03
 1.3176971257396032e+01   2.9401912605422353e-03   +3.4826588799049048e-02   +4.5965822551744390e-03
 1.3180159349380453e+01   3.1880919844216038e-03   +3.4811939765523221e-02   +4.5932569210109710e-03
 1.3183340505760597e+01   3.1811563801440457e-03   +3.4797333209707723e-02   +4.5899146006027295e-03
 1.3186336611962412e+01   2.9961062018148965e-03   +3.4783586083487694e-02   +4.5867475109816185e-03
 1.3189185172008525e+01   2.8485600461127802e-03   +3.4770524735303981e-02   +4.5837422541746917e-03
 1.3192076502082646e+01   2.8913300741209014e-03   +3.4757276040850028e-02   +4.5806845040130481e-03
 1.3195139845456138e+01   3.0633433734923443e-03   +3.4743248800429380e-02   +4.5774402906071645e-03
 1.3198255636907398e+01   3.1157914512593976e-03   +3.4728991602323789e-02   +4.5741313366417799e-03
 1.3201360264118371e+01   3.1046272109733764e-03   +3.4714795689559215e-02   +4.5708891562969596e-03
 1.3204341297421008e+01   2.9810333026372149e-03   +3.4701174309652902e-02   +4.5678094368591174e-03
 1.3207236076633281e+01   2.8947792122728799e-03   +3.4687955833704404e-02   +4.5648239614572384e-03
 1.3210166858368483e+01   2.9307817352020038e-03   +3.4674581735975915e-02   +4.5618186611573802e-03
 1.3213225907019130e+01   3.0590486506465453e-03   +3.4660631695901487e-02   +4.5586940864311906e-03
 1.3216343779400733e+01   3.1178723816029930e-03   +3.4646423215292932e-02   +4.5555237459815271e-03
 1.3219414594811877e+01   3.0708154111440678e-03   +3.4632438818613304e-02   +4.5524152755693336e-03
 1.3222370494380224e+01   2.9558995683469647e-03   +3.4618986713682263e-02   +4.5494664893317481e-03
 1.3225276731416953e+01   2.9062370367292090e-03   +3.4605769052199156e-02   +4.5466056147069603e-03
 1.3228255591819503e+01   2.9788604025497989e-03   +3.4592229669674693e-02   +4.5437094311993938e-03
 1.3231346039710084e+01   3.0904478905817712e-03   +3.4578192160257822e-02   +4.5407478388747773e-03
 1.3234452368871208e+01   3.1063291611239663e-03   +3.4564091690122020e-02   +4.5377981969513129e-03
 1.3237456271657344e+01   3.0039027861352707e-03   +3.4550464838231661e-02   +4.5349718275884635e-03
 1.3240368606856910e+01   2.9123351995661295e-03   +3.4537261426861768e-02   +4.5322663654070424e-03
 1.3243300318086183e+01   2.9317112292730485e-03   +3.4523978065445736e-02   +4.5295942744440747e-03
 1.3246341697151220e+01   3.0413790650367645e-03   +3.4510206010618154e-02   +4.5268650188711439e-03
 1.3249446541169354e+01   3.1048440181340453e-03   +3.4496155073226786e-02   +4.5241235276471514e-03
 1.3252511224646442e+01   3.0646834770884368e-03   +3.4482294138896606e-02   +4.5214766020235785e-03
 1.3255477049775093e+01   2.9658251286512893e-03   +3.4468887948429047e-02   +4.5189742170091271e-03
 1.3258395751910056e+01   2.9187021349628139e-03   +3.4455701947977729e-02   +4.5165577163528902e-03
 1.3261379021469983e+01   2.9832695599267822e-03   +3.4442231478889425e-02   +4.5141227940370668e-03
 1.3264462152990161e+01   3.0831315201780285e-03   +3.4428317680601117e-02   +4.5116406917706338e-03
 1.3267563188944441e+01   3.1010359542804622e-03   +3.4414330738891039e-02   +4.5091870649483258e-03
 1.3270575475359351e+01   3.0122864149095818e-03   +3.4400751321590720e-02   +4.5068388309158353e-03
 1.3273479979051068e+01   2.9045036917167977e-03   +3.4387664424452187e-02   +4.5046179375826459e-03
 1.3276422280061738e+01   2.9423010106697234e-03   +3.4374413752314217e-02   +4.5024024646531718e-03
 1.3279487016418106e+01   3.0647363563680585e-03   +3.4360618556543834e-02   +4.5001389429075262e-03
 1.3282603767739969e+01   3.1167513218637311e-03   +3.4346596267247148e-02   +4.4978804390672714e-03
 1.3285644674680524e+01   3.0409069405550326e-03   +3.4332921955465105e-02   +4.4956969785775501e-03
 1.3288587895968378e+01   2.9432212878539588e-03   +3.4319693214157405e-02   +4.4936020393381059e-03
 1.3291512972637431e+01   2.9250766690527286e-03   +3.4306552102506986e-02   +4.4915395182907655e-03
 1.3294517321788373e+01   3.0043491509417208e-03   +3.4293061106911209e-02   +4.4894415323609013e-03
 1.3297586971360264e+01   3.0696495718913752e-03   +3.4279283351877687e-02   +4.4873216670910229e-03
 1.3300680360657806e+01   3.0933892975415489e-03   +3.4265405612564422e-02   +4.4851928832998073e-03
 1.3303711840347692e+01   3.0314796898860408e-03   +3.4251811992625565e-02   +4.4831181526130137e-03
 1.3306660082366726e+01   2.9482420190340974e-03   +3.4238597616918283e-02   +4.4811312710130724e-03
 1.3309602611837597e+01   2.9425294708715910e-03   +3.4225414655495195e-02   +4.4791592343600114e-03
 1.3312623555642480e+01   3.0209438048824921e-03   +3.4211886433588017e-02   +4.4771274047611274e-03
 1.3315716895279063e+01   3.0933396365835364e-03   +3.4198040389285748e-02   +4.4750374928568563e-03
 1.3318785208247110e+01   3.0683129680468824e-03   +3.4184312748540648e-02   +4.4729719489330728e-03
 1.3321763340480498e+01   2.9781322333874982e-03   +3.4170994607133194e-02   +4.4709834728162484e-03
 1.3324643653006678e+01   2.8803125261802620e-03   +3.4158119555904684e-02   +4.4690508767296216e-03
 1.3327618121402539e+01   2.9744683958607965e-03   +3.4144829502665487e-02   +4.4670329686034276e-03
 1.3330744802225620e+01   3.1266808230814291e-03   +3.4130865850375711e-02   +4.4648961270081309e-03
 1.3333890673462044e+01   3.1458712364234032e-03   +3.4116823291102973e-02   +4.4627093817346305e-03
 1.3336901261893255e+01   3.0105884312110476e-03   +3.4103391101006991e-02   +4.4605841015686407e-03
 1.3339730728738266e+01   2.8294668450108418e-03   +3.4090772874301151e-02   +4.4585667880126939e-03
 1.3342639960512974e+01   2.9092317747085872e-03   +3.4077804910139967e-02   +4.4564699798636332e-03
 1.3345762240990576e+01   3.1222804776014357e-03   +3.4063894141605065e-02   +4.4541668625980675e-03
 1.3348982789232831e+01   3.2205482422558163e-03   +3.4049553181595506e-02   +4.4517361440177070e-03
 1.3352024828891738e+01   3.0420396589061482e-03   +3.4036014391546458e-02   +4.4493801953306086e-03
 1.3354885987810846e+01   2.8611589191083198e-03   +3.4023287244772042e-02   +4.4471097381722250e-03
 1.3357747520516112e+01   2.8615327052659012e-03   +3.4010564999117011e-02   +4.4447914080366678e-03
 1.3360777545973550e+01   3.0300254574378016e-03   +3.3997100968929619e-02   +4.4422701203739407e-03
 1.3363980579752456e+01   3.2030337789059615e-03   +3.3982876596895327e-02   +4.4395303413944202e-03
 1.3367136994919228e+01   3.1564151667726748e-03   +3.3968867940973868e-02   +4.4367675922315046e-03
 1.3370087648167516e+01   2.9506532482876935e-03   +3.3955780468691604e-02   +4.4341181208764789e-03
 1.3372915386910732e+01   2.8277387432158463e-03   +3.3943245610854496e-02   +4.4315124171810895e-03
 1.3375838964306929e+01   2.9235773961975298e-03   +3.3930293760195636e-02   +4.4287533413850944e-03
 1.3378970752365699e+01   3.1317880587700131e-03   +3.3916428565614457e-02   +4.4257245442680124e-03
 1.3382172509203011e+01   3.2017568373117200e-03   +3.3902263539438308e-02   +4.4225441791931747e-03
 1.3385230821633019e+01   3.0583124300083142e-03   +3.3888742769445888e-02   +4.4194248491583694e-03
 1.3388100303217643e+01   2.8694815846233013e-03   +3.3876065587115908e-02   +4.4164339853474182e-03
 1.3390953878804805e+01   2.8535755871619273e-03   +3.3863467282962773e-02   +4.4133921524549076e-03
 1.3393983034360925e+01   3.0291555561205996e-03   +3.3850103412153748e-02   +4.4100918803913723e-03
 1.3397182648967934e+01   3.1996146070092379e-03   +3.3835998488402547e-02   +4.4065348125943435e-03
 1.3400333002588070e+01   3.1503536201356042e-03   +3.3822121959594997e-02   +4.4029584520044107e-03
 1.3403277592609017e+01   2.9445900209470466e-03   +3.3809162035707781e-02   +4.3995679709696754e-03
 1.3406102866366586e+01   2.8252737575691356e-03   +3.3796736705419501e-02   +4.3962672392820149e-03
 1.3409032755071806e+01   2.9298887052195965e-03   +3.3783861193518436e-02   +4.3928047617503877e-03
 1.3412175330498503e+01   3.1425754266969363e-03   +3.3770062363673949e-02   +4.3890479248792835e-03
 1.3415376841008428e+01   3.2015105099247876e-03   +3.3756016982914867e-02   +4.3851659819990358e-03
 1.3418425056318117e+01   3.0482153096897946e-03   +3.3742655739930343e-02   +4.3814267725845518e-03
 1.3421286831852790e+01   2.8617755346722618e-03   +3.3730122135825588e-02   +4.3778942285089351e-03
 1.3424143115910603e+01   2.8562840578132409e-03   +3.3717622677187357e-02   +4.3743548927558324e-03
 1.3427183157368402e+01   3.0400414577993473e-03   +3.3704330208092423e-02   +4.3705734918838808e-03
 1.3430385808047415e+01   3.2026506790128195e-03   +3.3690339148510412e-02   +4.3665988626663795e-03
 1.3433528232300565e+01   3.1424242531503666e-03   +3.3676623579702206e-02   +4.3626965315124938e-03
 1.3436462183070661e+01   2.9339507700960610e-03   +3.3663828980643649e-02   +4.3590581000543301e-03
 1.3439290090398831e+01   2.8279073281698430e-03   +3.3651506893596188e-02   +4.3555830809590855e-03
 1.3442210416157756e+01   2.9203257589252019e-03   +3.3638792384710334e-02   +4.3520162471002164e-03
 1.3445353610161868e+01   3.1431940041120043e-03   +3.3625119168811932e-02   +4.3481914792056512e-03
 1.3448580533105304e+01   3.2269229434351843e-03   +3.3611094195873999e-02   +4.3442860492768067e-03
 1.3451636056812010e+01   3.0555237067062535e-03   +3.3597825738887595e-02   +4.3406226735263958e-03
 1.3454480627459935e+01   2.8445706479249822e-03   +3.3585483331097510e-02   +4.3372511580008323e-03
 1.3457315621575614e+01   2.8349941156786684e-03   +3.3573191985170406e-02   +4.3339159033636762e-03
 1.3460338336399566e+01   3.0227148239525548e-03   +3.3560097105648522e-02   +4.3304095451394574e-03
 1.3463555644348345e+01   3.2173079487787248e-03   +3.3546170775295654e-02   +4.3267365524375309e-03
 1.3466720091692913e+01   3.1644473445684440e-03   +3.3532484659697305e-02   +4.3231986190579485e-03
 1.3469668312096818e+01   2.9482204039048554e-03   +3.3519743701628406e-02   +4.3199628013674872e-03
 1.3472484436313094e+01   2.8161242162756395e-03   +3.3507582435215080e-02   +4.3169281167740143e-03
 1.3475397276625307e+01   2.9128403122129498e-03   +3.3495012419357297e-02   +4.3138447250469173e-03
 1.3478520368061234e+01   3.1230914359277051e-03   +3.3481544963046055e-02   +4.3106053259223632e-03
 1.3481738683641279e+01   3.2183155800442620e-03   +3.3467677353552307e-02   +4.3073356939154761e-03
 1.3484792855382999e+01   3.0541717417200687e-03   +3.3454526673951650e-02   +4.3042920703260188e-03
 1.3487655955524890e+01   2.8631001418908397e-03   +3.3442207069536087e-02   +4.3014978075060712e-03
 1.3490505927474008e+01   2.8499719491179576e-03   +3.3429951797699621e-02   +4.2987876152236369e-03
 1.3493532765735374e+01   3.0268382613662936e-03   +3.3416944337816376e-02   +4.2959816787284050e-03
 1.3496715681909624e+01   3.1829161742500389e-03   +3.3403275153916029e-02   +4.2931272011328256e-03
 1.3499840145799498e+01   3.1244638898737520e-03   +3.3389865707971651e-02   +4.2903991324199269e-03
 1.3502795932616422e+01   2.9557868169245438e-03   +3.3377187945732342e-02   +4.2878800048827409e-03
 1.3505651848702165e+01   2.8559160857426491e-03   +3.3364945528197285e-02   +4.2855020140864855e-03
 1.3508589874709237e+01   2.9380260070723807e-03   +3.3352358133070990e-02   +4.2831115680071370e-03
 1.3511698505117160e+01   3.1086304079224192e-03   +3.3339047399310637e-02   +4.2806264240547705e-03
 1.3514866288098654e+01   3.1677829814942271e-03   +3.3325491243620546e-02   +4.2781461060589481e-03
 1.3517870140678896e+01   3.0038525802424942e-03   +3.3312643809953593e-02   +4.2758310850884492e-03
 1.3520751580809938e+01   2.8814401310413018e-03   +3.3300326400624351e-02   +4.2736568924215887e-03
 1.3523667379581827e+01   2.9157987718892997e-03   +3.3287868443020362e-02   +4.2714902389810652e-03
 1.3526727143922873e+01   3.0597643410459341e-03   +3.3274802128221578e-02   +4.2692469117307742e-03
 1.3529877451089686e+01   3.1503071668126381e-03   +3.3261356305576938e-02   +4.2669524498123263e-03
 1.3532951547011100e+01   3.0740959214146102e-03   +3.3248242704416807e-02   +4.2647312825476206e-03
 1.3535875076609685e+01   2.9235295985845511e-03   +3.3235777711464611e-02   +4.2626281579624063e-03
 1.3538751592707792e+01   2.8765160981070181e-03   +3.3223519163958215e-02   +4.2605615053917575e-03
 1.3541733047218447e+01   2.9814545106550128e-03   +3.3210819692645228e-02   +4.2584149248790990e-03
 1.3544855517753460e+01   3.1224705350130222e-03   +3.3197526428162955e-02   +4.2561656573706979e-03
 1.3547956194208302e+01   3.1006764548422439e-03   +3.3184332917004900e-02   +4.2539175852304920e-03
 1.3550959170128843e+01   3.0029759205412176e-03   +3.3171561784360919e-02   +4.2517311024046272e-03
 1.3553871278235878e+01   2.9121081070346833e-03   +3.3159183387363213e-02   +4.2495950448810955e-03
 1.3556804785921946e+01   2.9335076860679266e-03   +3.3146720360116518e-02   +4.2474144774077554e-03
 1.3559852753061712e+01   3.0479671397660724e-03   +3.3133777862528933e-02   +4.2451329767043463e-03
 1.3562969181621762e+01   3.1164285600500108e-03   +3.3120551849529785e-02   +4.2427887523023384e-03
 1.3566019517026310e+01   3.0503354045485764e-03   +3.3107613485861602e-02   +4.2404415114943358e-03
 1.3568955124922171e+01   2.9356078958606702e-03   +3.3095168589813151e-02   +4.2381347752051884e-03
 1.3571863430076572e+01   2.9083051544009919e-03   +3.3082846175303264e-02   +4.2358061012942360e-03
 1.3574861189135554e+01   2.9977590589815861e-03   +3.3070151918694814e-02   +4.2333471834256299e-03
 1.3577951576445809e+01   3.0903873102552382e-03   +3.3057073209698223e-02   +4.2307720537573543e-03
 1.3581034376578957e+01   3.0828001331482113e-03   +3.3044034608528824e-02   +4.2281530501566446e-03
 1.3584025830466182e+01   2.9914538872244378e-03   +3.3031390154909079e-02   +4.2255544864493377e-03
 1.3586945191384686e+01   2.9193609185043101e-03   +3.3019057985603208e-02   +4.2229918713198875e-03
 1.3589896712126574e+01   2.9515207418882028e-03   +3.3006597582141167e-02   +4.2203741453601075e-03
 1.3592944577747399e+01   3.0478656208252630e-03   +3.2993738674695405e-02   +4.2175878206225925e-03
 1.3596042168959478e+01   3.0975912120787541e-03   +3.2980678802666634e-02   +4.2146733479812085e-03
 1.3599073528287850e+01   3.0313593283715079e-03   +3.2967907044466831e-02   +4.2117361257076377e-03
 1.3601985958128886e+01   2.9124298410359017e-03   +3.2955644860727870e-02   +4.2088383105156595e-03
 1.3604913489498342e+01   2.9275313694565597e-03   +3.2943327679528595e-02   +4.2058757213851699e-03
 1.3607925853122131e+01   3.0123636237888718e-03   +3.2930662722979946e-02   +4.2027655920062459e-03
 1.3611040745912993e+01   3.1148927908617452e-03   +3.2917576662707677e-02   +4.1994757065486775e-03
 1.3614125381616040e+01   3.0846357030469562e-03   +3.2904627932639166e-02   +4.1961411614709274e-03
 1.3617092210195491e+01   2.9668285794510751e-03   +3.2892183553662122e-02   +4.1928578379270285e-03
 1.3619988897102980e+01   2.8966869074888990e-03   +3.2880042865804870e-02   +4.1895972655404288e-03
 1.3622937715771107e+01   2.9488186681270179e-03   +3.2867693455790048e-02   +4.1862276659274831e-03
 1.3626006799118802e+01   3.0690833476949564e-03   +3.2854851032644690e-02   +4.1826614504544704e-03
 1.3629126217417236e+01   3.1194182984339847e-03   +3.2841809268073820e-02   +4.1789991412758036e-03
 1.3632139379068915e+01   3.0131616516797521e-03   +3.2829222621238129e-02   +4.1754427277453706e-03
 1.3635037666266948e+01   2.8982871980325342e-03   +3.2817125981223910e-02   +4.1719896998959564e-03
 1.3637967284647031e+01   2.9296183800830988e-03   +3.2804908812186680e-02   +4.1684541865648298e-03
 1.3641019920973820e+01   3.0526363267888712e-03   +3.2792189707217811e-02   +4.1647347293277898e-03
 1.3644139647787460e+01   3.1197268136402556e-03   +3.2779202847870732e-02   +4.1608981654364914e-03
 1.3647192689711110e+01   3.0530419236498574e-03   +3.2766505222739321e-02   +4.1571137110323073e-03
 1.3650125678089568e+01   2.9329883784576793e-03   +3.2754317798827724e-02   +4.1534685236054129e-03
 1.3653028206535238e+01   2.9025284456700717e-03   +3.2742267475163067e-02   +4.1498581192522923e-03
 1.3656014731699845e+01   2.9865251646068458e-03   +3.2729879314228175e-02   +4.1461820260925058e-03
 1.3659114690101211e+01   3.0999584013660098e-03   +3.2717032231559029e-02   +4.1423703490428695e-03
 1.3662217651710112e+01   3.1029616089011114e-03   +3.2704184518428187e-02   +4.1385678516333447e-03
 1.3665201074419913e+01   2.9834227098017863e-03   +3.2691842857382268e-02   +4.1349271690900103e-03
 1.3668102101247626e+01   2.9010268277129825e-03   +3.2679852418996840e-02   +4.1314181833261732e-03
 1.3671042641517500e+01   2.9405402698738925e-03   +3.2667709008508836e-02   +4.1278951238193874e-03
 1.3674101684625942e+01   3.0590431084416281e-03   +3.2655087144158920e-02   +4.1242768751225019e-03
 1.3677218686939392e+01   3.1170023134503566e-03   +3.2642237443419250e-02   +4.1206407992513553e-03
 1.3680219527784791e+01   3.0008408453987556e-03   +3.2629877231194301e-02   +4.1172065232441902e-03
 1.3683144267520136e+01   2.9247397353451277e-03   +3.2617840262070673e-02   +4.1139464947331185e-03
 1.3686096798849759e+01   2.9525313296225875e-03   +3.2605698477377723e-02   +4.1107278446683862e-03
 1.3689141638598013e+01   3.0448397482540912e-03   +3.2593186910356509e-02   +4.1074984567051808e-03
 1.3692224744090282e+01   3.0831054922693113e-03   +3.2580527941062656e-02   +4.1043436613063151e-03
 1.3695265837547231e+01   3.0410934569484738e-03   +3.2568050885117279e-02   +4.1013073414068266e-03
 1.3698229340234006e+01   2.9635026867751435e-03   +3.2555900937577514e-02   +4.0984304989332690e-03
 1.3701167696229843e+01   2.9383559958375827e-03   +3.2543862320954207e-02   +4.0957068747091473e-03
 1.3704155161801093e+01   2.9874655712500697e-03   +3.2531630545138995e-02   +4.0930442996511465e-03
 1.3707088320903821e+01   2.9331591027279558e-03   +3.2519628694775531e-02   +4.0905375024242793e-03
 1.3710165539744567e+01   3.0772188407457435e-03   +3.2507045122471635e-02   +4.0880182428807282e-03
 1.3713330279991514e+01   3.1647402469463515e-03   +3.2494111559013217e-02   +4.0855365057138786e-03
 1.3716396809447044e+01   3.0665294555305422e-03   +3.2481586706667308e-02   +4.0832272142870196e-03
 1.3719299939252643e+01   2.9031298055990362e-03   +3.2469735620492636e-02   +4.0811387268343945e-03
 1.3722165372807844e+01   2.8654335552005250e-03   +3.2458044242912008e-02   +4.0791603091983467e-03
 1.3725162547209521e+01   2.9971744016776825e-03   +3.2445821281425723e-02   +4.0771790820783600e-03
 1.3728312047951166e+01   3.1495007416442178e-03   +3.2432983338858246e-02   +4.0752066028392556e-03
 1.3731447585361495e+01   3.1355374103299027e-03   +3.2420208316774161e-02   +4.0733526273180653e-03
 1.3734417002486230e+01   2.9694171247349743e-03   +3.2408115317132093e-02   +4.0716940572286739e-03
 1.3737248526879876e+01   2.8315243936454237e-03   +3.2396588366342335e-02   +4.0701867505879641e-03
 1.3740172005950114e+01   2.9234790702385993e-03   +3.2384691441293745e-02   +4.0687095518848800e-03
 1.3743289815199029e+01   3.1178092489145826e-03   +3.2372008339501046e-02   +4.0672075651772841e-03
 1.3746488950331962e+01   3.1991351329327955e-03   +3.2358999165445511e-02   +4.0657401875029038e-03
 1.3749539348032524e+01   3.0503977005622573e-03   +3.2346599069677795e-02   +4.0644191091325698e-03
 1.3752379298790922e+01   2.8399507583980466e-03   +3.2335058010078105e-02   +4.0632339071195109e-03
 1.3755229342367695e+01   2.8500435767728760e-03   +3.2323479274807922e-02   +4.0620761027418389e-03
 1.3758282678273099e+01   3.0533359054043530e-03   +3.2311078239690288e-02   +4.0608703931397242e-03
 1.3761488414565626e+01   3.2057362925268507e-03   +3.2298062151255906e-02   +4.0596330184340902e-03
 1.3764626333005799e+01   3.1379184401725269e-03   +3.2285325226736800e-02   +4.0584438461878274e-03
 1.3767547749029216e+01   2.9214160234172226e-03   +3.2273470423445180e-02   +4.0573496334650547e-03
 1.3770357649463106e+01   2.8099004338901779e-03   +3.2262071152295291e-02   +4.0562995022496015e-03
 1.3773293683887673e+01   2.9360344245663583e-03   +3.2250163321085393e-02   +4.0552057063274671e-03
 1.3776452995182140e+01   3.1593112944676705e-03   +3.2237353545352308e-02   +4.0540114453404006e-03
 1.3779667925751676e+01   3.2149305695359232e-03   +3.2224322126995657e-02   +4.0527996928431372e-03
 1.3782693676773627e+01   3.0257510219513506e-03   +3.2212061122651632e-02   +4.0516332528106706e-03
 1.3785520062704679e+01   2.8263859310513340e-03   +3.2200611188478667e-02   +4.0505353987634000e-03
 1.3788358646270005e+01   2.8385835653264024e-03   +3.2189115016398782e-02   +4.0493930852362582e-03
 1.3791420265534761e+01   3.0616192647556772e-03   +3.2176719247060594e-02   +4.0481281714629409e-03
 1.3794656523767337e+01   3.2362582325760059e-03   +3.2163620682634800e-02   +4.0467416315536232e-03
 1.3797801608482358e+01   3.1450847150207295e-03   +3.2150895538008199e-02   +4.0453328391584047e-03
 1.3800696907763422e+01   2.8952992810644673e-03   +3.2139185024597436e-02   +4.0439872803233320e-03
 1.3803487744334516e+01   2.7908365710942462e-03   +3.2127900785365759e-02   +4.0426389282335277e-03
 1.3806430560589638e+01   2.9428162551212722e-03   +3.2116006206590872e-02   +4.0411575167599492e-03
 1.3809592769354481e+01   3.1622087648432995e-03   +3.2103229831469973e-02   +4.0394946360011140e-03
 1.3812824217463833e+01   3.2314481093518310e-03   +3.2090179262233634e-02   +4.0377189258475540e-03
 1.3815863313513887e+01   3.0390960500543684e-03   +3.2077910876004083e-02   +4.0359796500207675e-03
 1.3818678740295789e+01   2.8154267819022749e-03   +3.2066550202645976e-02   +4.0343201258945353e-03
 1.3821500188042387e+01   2.8214477465979826e-03   +3.2055169980346729e-02   +4.0326097088745939e-03
 1.3824560113322134e+01   3.0599252797465226e-03   +3.2042833404496082e-02   +4.0306986686852600e-03
 1.3827787884162394e+01   3.2277708402599359e-03   +3.2029826582759532e-02   +4.0286093680455696e-03
 1.3830952651924090e+01   3.1647677616959413e-03   +3.2017080300762939e-02   +4.0264935186640214e-03
 1.3833878457049533e+01   2.9258051254430484e-03   +3.2005302504196975e-02   +4.0244721933974346e-03
 1.3836669934442533e+01   2.7914773930000081e-03   +3.1994071037722206e-02   +4.0224878772768197e-03
 1.3839557640548518e+01   2.8877061059855436e-03   +3.1982458306526594e-02   +4.0203810841425427e-03
 1.3842712977243817e+01   3.1553366952987716e-03   +3.1969776358267248e-02   +4.0180185935449310e-03
 1.3845932906351953e+01   3.2199291081358439e-03   +3.1956842604507471e-02   +4.0155344226546572e-03
 1.3849017365456627e+01   3.0844591046736980e-03   +3.1944460596730249e-02   +4.0130994376539426e-03
 1.3851873845946896e+01   2.8564804902693197e-03   +3.1933000516561179e-02   +4.0108101520083738e-03
 1.3854689104843883e+01   2.8152588969874159e-03   +3.1921712273964925e-02   +4.0085118124299395e-03
 1.3857695038713594e+01   3.0059338697103755e-03   +3.1909666679627025e-02   +4.0060273245753385e-03
 1.3860892598084337e+01   3.1975593707436190e-03   +3.1896861420987049e-02   +4.0033628296065864e-03
 1.3864052739095131e+01   3.1601410107935379e-03   +3.1884214435523639e-02   +4.0006953657297376e-03
 1.3867028059130062e+01   2.9753200349311726e-03   +3.1872314856173506e-02   +3.9981580165469738e-03
 1.3869864348470772e+01   2.8362893407098966e-03   +3.1860978371405196e-02   +3.9957255477901183e-03
 1.3872765405976603e+01   2.9010575058308063e-03   +3.1849390159929075e-02   +3.9932302625711258e-03
 1.3875864584108106e+01   3.0991781315030664e-03   +3.1837018559827485e-02   +3.9905640206680890e-03
 1.3879064491530576e+01   3.1999074224700053e-03   +3.1824253521371623e-02   +3.9878174452319826e-03
 1.3882140566149547e+01   3.0760746189706367e-03   +3.1811990749571820e-02   +3.9851854118968383e-03
 1.3884994239561292e+01   2.8536734117459162e-03   +3.1800621787293766e-02   +3.9827673253443946e-03
 1.3887834069837458e+01   2.8398302761658556e-03   +3.1789314774408377e-02   +3.9804029880578318e-03
 1.3890861076288125e+01   3.0270064506670025e-03   +3.1777269824459449e-02   +3.9779400817108969e-03
 1.3894059303392929e+01   3.1982271048036637e-03   +3.1764551510205956e-02   +3.9754193183315131e-03
 1.3897209353605723e+01   3.1500502127936869e-03   +3.1752032582148898e-02   +3.9729908595700740e-03
 1.3900148875784629e+01   2.9395221789059178e-03   +3.1740357161848413e-02   +3.9707692179837654e-03
 1.3902963165196740e+01   2.8142894121110373e-03   +3.1729185218067252e-02   +3.9686788935500176e-03
 1.3905877517525299e+01   2.9143523285597439e-03   +3.1717622193915822e-02   +3.9665561190462637e-03
 1.3908962365141793e+01   3.0848476164937466e-03   +3.1705389370928948e-02   +3.9643614299065995e-03
 1.3912166723776625e+01   3.2043586348322606e-03   +3.1692689701629966e-02   +3.9621443892955488e-03
 1.3915265376185198e+01   3.0986524085729883e-03   +3.1680415643007623e-02   +3.9600571264023169e-03
 1.3918155214450870e+01   2.8898382656716848e-03   +3.1668974460370945e-02   +3.9581703522536382e-03
 1.3920977760129380e+01   2.8225456785104797e-03   +3.1657804880496347e-02   +3.9563818376328582e-03
 1.3923948402425731e+01   2.9706422963506895e-03   +3.1646054614402987e-02   +3.9545524339813284e-03
 1.3927106731172232e+01   3.1583287465011267e-03   +3.1633567841555923e-02   +3.9526593182151225e-03
 1.3930286105467330e+01   3.1793742950974035e-03   +3.1621003814842140e-02   +3.9508124044308739e-03
 1.3933279793722514e+01   2.9936882551844235e-03   +3.1609178814421594e-02   +3.9491498378915026e-03
 1.3936112215655410e+01   2.8324219328954570e-03   +3.1597995334527312e-02   +3.9476181880479860e-03
 1.3938985482989970e+01   2.8732673345608362e-03   +3.1586654959708971e-02   +3.9461011215935369e-03
 1.3942056292478400e+01   3.0708094884293047e-03   +3.1574539657837707e-02   +3.9445329925638052e-03
 1.3945255106692612e+01   3.1988142142118647e-03   +3.1561924381102370e-02   +3.9429440189043541e-03
 1.3948356704218977e+01   3.1015975263652962e-03   +3.1549697294485736e-02   +3.9414430558739602e-03
 1.3951247357758557e+01   2.8906535395805122e-03   +3.1538305901970355e-02   +3.9400971614327951e-03
 1.3954060592417191e+01   2.8132346586335899e-03   +3.1527223293200013e-02   +3.9388142529136116e-03
 1.3957001038487224e+01   2.9404460700330759e-03   +3.1515643374086175e-02   +3.9374880792803655e-03
 1.3960174651806257e+01   3.1736133190332083e-03   +3.1503149568835022e-02   +3.9360654538980232e-03
 1.3963387572882732e+01   3.2129210764750837e-03   +3.1490505601152172e-02   +3.9346358361080289e-03
 1.3966390989099896e+01   3.0034162171634904e-03   +3.1478690251459968e-02   +3.9333063494099004e-03
 1.3969194350073403e+01   2.8033609735071963e-03   +3.1467665498468939e-02   +3.9320747883469674e-03
 1.3972028862098798e+01   2.8345120253945311e-03   +3.1456521764101041e-02   +3.9308180352825373e-03
 1.3975082429338986e+01   3.0535672401885705e-03   +3.1444520824868274e-02   +3.9294551134433304e-03
 1.3978274512561589e+01   3.1920832226024487e-03   +3.1431979944542623e-02   +3.9280440332005381e-03
 1.3981413799134033e+01   3.1392865724448882e-03   +3.1419650872271929e-02   +3.9266461262653270e-03
 1.3984343922132551e+01   2.9301229985172483e-03   +3.1408147275939477e-02   +3.9253016967879728e-03
 1.3987149701152928e+01   2.8057790203774857e-03   +3.1397135599410167e-02   +3.9239744692697543e-03
 1.3990065298572096e+01   2.9155974191681366e-03   +3.1385696931202786e-02   +3.9225522636807206e-03
 1.3993186412111349e+01   3.1211135392528178e-03   +3.1373456624363749e-02   +3.9209897325669521e-03
 1.3996381939397898e+01   3.1955272865484829e-03   +3.1360929631916834e-02   +3.9193312466207098e-03
 1.3999398801375843e+01   3.0168619779455952e-03   +3.1349107975818906e-02   +3.9177127826695839e-03
 1.4002216336834977e+01   2.8175354591333246e-03   +3.1338071884664677e-02   +3.9161384373746881e-03
 1.4005053781399562e+01   2.8374445645855673e-03   +3.1326962373893708e-02   +3.9144985173651505e-03
 1.4008106470419170e+01   3.0526890196078682e-03   +3.1315015391747802e-02   +3.9126751903009165e-03
 1.4011320353863221e+01   3.2138834440509356e-03   +3.1302443693865638e-02   +3.9106793912155428e-03
 1.4014439746531552e+01   3.1193926683314999e-03   +3.1290247870114855e-02   +3.9086663349277347e-03
 1.4017305596568075e+01   2.8658500365228434e-03   +3.1279048955577281e-02   +3.9067430451330811e-03
 1.4020095995900297e+01   2.7903993322215825e-03   +3.1268150280350189e-02   +3.9047985185617397e-03
 1.4023061060067031e+01   2.9650641667338107e-03   +3.1256575437869027e-02   +3.9026725235467258e-03
 1.4026248297435936e+01   3.1872373689054712e-03   +3.1244140420856506e-02   +3.9003246952178067e-03
 1.4029430306668633e+01   3.1820092326970695e-03   +3.1231733369660269e-02   +3.8979143098315985e-03
 1.4032392118358228e+01   2.9618116895946400e-03   +3.1220191886435544e-02   +3.8956036039599720e-03
 1.4035183073932247e+01   2.7909555740190939e-03   +3.1209322533632858e-02   +3.8933718560068982e-03
 1.4038042376623181e+01   2.8593026909344843e-03   +3.1198193524263885e-02   +3.8910461024120775e-03
 1.4041129952260276e+01   3.0875756370942753e-03   +3.1186183574800963e-02   +3.8884764584683523e-03
 1.4044349613503858e+01   3.2196612435821947e-03   +3.1173668420432926e-02   +3.8857148071826568e-03
 1.4047426902679110e+01   3.0772891752519627e-03   +3.1161715110388885e-02   +3.8830004986390326e-03
 1.4050274543166633e+01   2.8476404875235062e-03   +3.1150661357643307e-02   +3.8804396000344998e-03
 1.4053070130581357e+01   2.7955874147238546e-03   +3.1139816820211049e-02   +3.8778767399161355e-03
 1.4056050908646386e+01   2.9807780650283888e-03   +3.1128261864586764e-02   +3.8750935215319153e-03
 1.4059234669620295e+01   3.1837609739095996e-03   +3.1115929294622612e-02   +3.8720694306872577e-03
 1.4062407551146048e+01   3.1728815257530130e-03   +3.1103648523249719e-02   +3.8690066425914327e-03
 1.4065355247909539e+01   2.9476967634902707e-03   +3.1092248104104433e-02   +3.8661262696212092e-03
 1.4068142396988506e+01   2.7871490789674880e-03   +3.1081476462283816e-02   +3.8633736120258538e-03
 1.4071012937522104e+01   2.8705405335980316e-03   +3.1070390595515286e-02   +3.8605125477467225e-03
 1.4074118250228350e+01   3.1053127062463659e-03   +3.1058407325682425e-02   +3.8574053227791302e-03
 1.4077269412308400e+01   3.1511620800497298e-03   +3.1046256969892334e-02   +3.8542582679191267e-03
 1.4080316694343020e+01   3.0472820346201246e-03   +3.1034516619362920e-02   +3.8511966466552305e-03
 1.4083211506213793e+01   2.8948118707727843e-03   +3.1023372353209337e-02   +3.8482766506279091e-03
 1.4086084302547706e+01   2.8727963339125751e-03   +3.1012321197811322e-02   +3.8453820268763129e-03
 1.4089080435977387e+01   2.9961334296810804e-03   +3.1000804439357134e-02   +3.8423686408041173e-03
 1.4092205092875449e+01   3.1246568980627387e-03   +3.0988803241384647e-02   +3.8392449662085523e-03
 1.4095301191291691e+01   3.0960984162415883e-03   +3.0976921319598155e-02   +3.8361758517669775e-03
 1.4098242034989045e+01   2.9408436973543672e-03   +3.0965643984520733e-02   +3.8332843687080378e-03
 1.4101098828076813e+01   2.8567930877674286e-03   +3.0954697071435899e-02   +3.8304967757516349e-03
 1.4104029096371423e+01   2.9302682946106273e-03   +3.0943476848152244e-02   +3.8276663917081754e-03
 1.4107103886124355e+01   3.0747897529312951e-03   +3.0931711998462213e-02   +3.8248018962417502e-03
 1.4110236620535558e+01   3.1327344112028754e-03   +3.0919734417518614e-02   +3.8219306593980816e-03
 1.4113263532231418e+01   3.0269116958603348e-03   +3.0908169916392645e-02   +3.8191978975020101e-03
 1.4116147458897681e+01   2.8839266662625818e-03   +3.0897159340761475e-02   +3.8166313636728909e-03
 1.4119018719867135e+01   2.8712609694547808e-03   +3.0886204413980978e-02   +3.8141179157822822e-03
 1.4122022947340112e+01   3.0042274729762397e-03   +3.0874749828848802e-02   +3.8115349454702053e-03
 1.4125151220212132e+01   3.1282728720203323e-03   +3.0862830419320458e-02   +3.8089142835064046e-03
 1.4128241371783993e+01   3.0901515718610995e-03   +3.0851064216264490e-02   +3.8063875789194433e-03
 1.4131177727760996e+01   2.9363559770025915e-03   +3.0839890762985062e-02   +3.8040447380746768e-03
 1.4134031521474023e+01   2.8537937130277413e-03   +3.0829037982947605e-02   +3.8018241172183905e-03
 1.4136961544620510e+01   2.9300231464866044e-03   +3.0817901824782664e-02   +3.7995977844225317e-03
 1.4139711806521891e+01   2.7502619013812790e-03   +3.0807454735572580e-02   +3.7975734007432553e-03
 1.4142509792763917e+01   2.7979862420259849e-03   +3.0796831990460401e-02   +3.7955715885709946e-03
 1.4145911361188254e+01   3.4015684243371425e-03   +3.0783925137975933e-02   +3.7932051250487119e-03
 1.4148984831548018e+01   3.0734703597641300e-03   +3.0772270033840251e-02   +3.7911346695965521e-03
 1.4152150345116054e+01   3.1655135680352942e-03   +3.0760272418036038e-02   +3.7890777342058897e-03
 1.4155197547629800e+01   3.0472025137466829e-03   +3.0748729262396145e-02   +3.7871722160678265e-03
 1.4158066744111427e+01   2.8691964816260906e-03   +3.0737865590671043e-02   +3.7854615054209533e-03
 1.4160905240087203e+01   2.8384959757765671e-03   +3.0727122915891820e-02   +3.7838201525944508e-03
 1.4163891983681049e+01   2.9867435938459863e-03   +3.0715824134985588e-02   +3.7821408356075231e-03
 1.4167041465244861e+01   3.1494815638115625e-03   +3.0703915072656709e-02   +3.7804201056917514e-03
 1.4170080979514246e+01   3.0395142693855348e-03   +3.0692426911730852e-02   +3.7787937077815230e-03
 1.4173037241590917e+01   2.9562620766707681e-03   +3.0681258097979770e-02   +3.7772501605440180e-03
 1.4175954607484890e+01   2.9173658939729563e-03   +3.0670240665150037e-02   +3.7757536917069527e-03
 1.4178918324419529e+01   2.9637169346390380e-03   +3.0659052627620063e-02   +3.7742528539434685e-03
 1.4181946147703691e+01   3.0278232841620678e-03   +3.0647627158755571e-02   +3.7727346806151886e-03
 1.4185016410734654e+01   3.0702630309633605e-03   +3.0636046213173743e-02   +3.7712125818175624e-03
 1.4188036560157347e+01   3.0201494226922421e-03   +3.0624658831506377e-02   +3.7697292775921323e-03
 1.4190975424995932e+01   2.9388648385850757e-03   +3.0613582203637243e-02   +3.7683028151262897e-03
 1.4193897270781811e+01   2.9218457858792846e-03   +3.0602573855603363e-02   +3.7668984171197457e-03
 1.4196933922120969e+01   3.0366513391584249e-03   +3.0591137321693374e-02   +3.7654332495954709e-03
 1.4200045705419321e+01   3.1117832983511562e-03   +3.0579422461232238e-02   +3.7639189467459397e-03
 1.4203112066236134e+01   3.0663608168133294e-03   +3.0567883241241024e-02   +3.7624068285833550e-03
 1.4206046694611556e+01   2.9346283754225766e-03   +3.0556844120738027e-02   +3.7609425500744424e-03
 1.4208919212303350e+01   2.8725176917934192e-03   +3.0546042793372582e-02   +3.7595137326824945e-03
 1.4211873745012969e+01   2.9545327096194285e-03   +3.0534937386328793e-02   +3.7580233500226399e-03
 1.4214960857141461e+01   3.0871121284921088e-03   +3.0523338364716327e-02   +3.7564592958428586e-03
 1.4218067437949170e+01   3.1065808077084256e-03   +3.0511671087587445e-02   +3.7548698077024358e-03
 1.4221054771856616e+01   2.9873339074466543e-03   +3.0500456342172348e-02   +3.7533241180184281e-03
 1.4223920852388458e+01   2.8660805318416749e-03   +3.0489701173052913e-02   +3.7518113844494457e-03
 1.4226825338207227e+01   2.9044858187692313e-03   +3.0478806361354676e-02   +3.7502378078236318e-03
 1.4229866062783076e+01   3.0407245758485857e-03   +3.0467405429587140e-02   +3.7485852523949262e-03
 1.4233005125638542e+01   3.1390628554657241e-03   +3.0455641128361965e-02   +3.7468285521846194e-03
 1.4236067558692545e+01   3.0624330540032219e-03   +3.0444169414908632e-02   +3.7450544126715096e-03
 1.4238972657147613e+01   2.9050984550682557e-03   +3.0433292182436001e-02   +3.7433102050235317e-03
 1.4241824577011574e+01   2.8519198639607168e-03   +3.0422619069701430e-02   +3.7415421287285426e-03
 1.4244789437692662e+01   2.9648606810876998e-03   +3.0411528723238591e-02   +3.7396382084288063e-03
 1.4247907534638312e+01   3.1180969456503504e-03   +3.0399871392458349e-02   +3.7375563766182717e-03
 1.4251030609892926e+01   3.1230752546136387e-03   +3.0388202071807119e-02   +3.7354030597880989e-03
 1.4254000605904606e+01   2.9699960116804647e-03   +3.0377111067054378e-02   +3.7332841699338464e-03
 1.4256846030911699e+01   2.8454250070932829e-03   +3.0366491257565308e-02   +3.7311852846749548e-03
 1.4259740291361583e+01   2.8942604498833902e-03   +3.0355695397826805e-02   +3.7289915383733959e-03
 1.4262793869925884e+01   3.0535785643017732e-03   +3.0344312252310355e-02   +3.7266060133651605e-03
 1.4265943461595260e+01   3.1495916693753401e-03   +3.0332578939291425e-02   +3.7240715105648367e-03
 1.4269002772632941e+01   3.0593110376813115e-03   +3.0321189684581040e-02   +3.7215624687631840e-03
 1.4271892747273965e+01   2.8899746410235849e-03   +3.0310437919564805e-02   +3.7191622652341569e-03
 1.4274735137038347e+01   2.8423897643818918e-03   +3.0299870029855173e-02   +3.7167460673042303e-03
 1.4277705559372356e+01   2.9704223340090152e-03   +3.0288833541792490e-02   +3.7141653393894382e-03
 1.4280667772075809e+01   2.9622127034532042e-03   +3.0277835265186639e-02   +3.7115431979943356e-03
 1.4283770074416658e+01   3.1023023408494055e-03   +3.0266325264874744e-02   +3.7087575903398261e-03
 1.4286926359991378e+01   3.1562855747200302e-03   +3.0254623830830968e-02   +3.7059196040204264e-03
 1.4289939055670919e+01   3.0126956795406556e-03   +3.0243463163947434e-02   +3.7031658174134885e-03
 1.4292787788108729e+01   2.8487324378101420e-03   +3.0232917582345514e-02   +3.7005343276183301e-03
 1.4295641712292184e+01   2.8539241834550921e-03   +3.0222360305007544e-02   +3.6978888043292632e-03
 1.4298666131494933e+01   3.0244192027488737e-03   +3.0211180623326925e-02   +3.6950492237455995e-03
 1.4301796638608574e+01   3.1305071136404905e-03   +3.0199617900806070e-02   +3.6920684286959257e-03
 1.4304893291331313e+01   3.0966527227391794e-03   +3.0188189462031105e-02   +3.6890828245666786e-03
 1.4307831884338091e+01   2.9385930067782340e-03   +3.0177352936732710e-02   +3.6862286112736690e-03
 1.4310676565016220e+01   2.8446806781285972e-03   +3.0166870745128326e-02   +3.6834476758891310e-03
 1.4313600225265235e+01   2.9236602490154695e-03   +3.0156105793246315e-02   +3.6805759903604709e-03
 1.4316686767175094e+01   3.0865419098589086e-03   +3.0144750226557191e-02   +3.6775382245661488e-03
 1.4319791374347373e+01   3.1046071722791169e-03   +3.0133337669434587e-02   +3.6744747510998712e-03
 1.4322804837666803e+01   3.0134633194300875e-03   +3.0122269242601463e-02   +3.6715100652350199e-03
 1.4325684493054192e+01   2.8796553873888797e-03   +3.0111700629627380e-02   +3.6686863954907474e-03
 1.4328574530629320e+01   2.8900375751277352e-03   +3.0101102063483865e-02   +3.6658703098517644e-03
 1.4331593183505081e+01   3.0186528757614184e-03   +3.0090040485072165e-02   +3.6629547592931882e-03
 1.4334705835478930e+01   3.1126519738489122e-03   +3.0078643612505510e-02   +3.6599815938860121e-03
 1.4337762647290168e+01   3.0568118112377363e-03   +3.0067460171443836e-02   +3.6570886583154748e-03
 1.4340684654462537e+01   2.9220071723692342e-03   +3.0056778126660119e-02   +3.6543592196559165e-03
 1.4343553278999076e+01   2.8686245365392438e-03   +3.0046298952738283e-02   +3.6517075592209986e-03
 1.4346511741321732e+01   2.9584623226561746e-03   +3.0035499522752585e-02   +3.6490019560864338e-03
 1.4349601816846960e+01   3.0900755252272205e-03   +3.0024228154855257e-02   +3.6462103622355727e-03
 1.4352703287358237e+01   3.1014705112770713e-03   +3.0012923833932989e-02   +3.6434483837458650e-03
 1.4355680441337718e+01   2.9771539794811730e-03   +3.0002080629524142e-02   +3.6408326388574254e-03
 1.4358549788705876e+01   2.8693473681578041e-03   +2.9991637385233666e-02   +3.6383520995865492e-03
 1.4361453802870265e+01   2.9040141643896789e-03   +2.9981075133261897e-02   +3.6359006979028393e-03
 1.4364481225100985e+01   3.0274222307191678e-03   +2.9970071519041585e-02   +3.6334029694706726e-03
 1.4367605246493616e+01   3.1240213926313487e-03   +2.9958724657248022e-02   +3.6308717439914391e-03
 1.4370664949868562e+01   3.0597033749462099e-03   +2.9947618987920543e-02   +3.6284501758976381e-03
 1.4373574811360445e+01   2.9098614918829924e-03   +2.9937063981871667e-02   +3.6262033996521639e-03
 1.4376431372638573e+01   2.8565612781275007e-03   +2.9926708593814071e-02   +3.6240532734349304e-03
 1.4379395043860873e+01   2.9636712223002348e-03   +2.9915971340521388e-02   +3.6218675450871538e-03
 1.4382508213244170e+01   3.1131693832975316e-03   +2.9904699362934096e-02   +3.6196227880065891e-03
 1.4385618600245161e+01   3.1103870009907553e-03   +2.9893444355801303e-02   +3.6174316951574693e-03
 1.4388572692896224e+01   2.9540926510627230e-03   +2.9882761117379746e-02   +3.6154184156105889e-03
 1.4391422633644648e+01   2.8499407484243733e-03   +2.9872460063301822e-02   +3.6135489001712638e-03
 1.4394334537561910e+01   2.9119039172620376e-03   +2.9861940476465142e-02   +3.6116914732803617e-03
 1.4397401063278661e+01   3.0665257167505899e-03   +2.9850868049826337e-02   +3.6097995075616432e-03
 1.4400461913376946e+01   3.0608500982847175e-03   +2.9839821809081936e-02   +3.6079697761748322e-03
 1.4403507417624816e+01   3.0455042478703120e-03   +2.9828836432807194e-02   +3.6061972154027323e-03
 1.4406471131477000e+01   2.9637138521838580e-03   +2.9818151207750009e-02   +3.6045092285867685e-03
 1.4409375193483148e+01   2.9040620061486777e-03   +2.9807685829241058e-02   +3.6029052412694424e-03
 1.4412316118132345e+01   2.9409246491969299e-03   +2.9797092281219718e-02   +3.6013282965363506e-03
 1.4415372045241215e+01   3.0559271088694828e-03   +2.9786089345822185e-02   +3.5997259152529947e-03
 1.4418470364384561e+01   3.0983191433460178e-03   +2.9774938716284803e-02   +3.5981358405963119e-03
 1.4421480171061786e+01   3.0098066772250576e-03   +2.9764111304486175e-02   +3.5966293640928779e-03
 1.4424384091819750e+01   2.9039207579639736e-03   +2.9753669045824740e-02   +3.5952063732298330e-03
 1.4427286836079064e+01   2.9027442593143604e-03   +2.9743235128149012e-02   +3.5938000590552328e-03
 1.4430295680067690e+01   3.0088439886259977e-03   +2.9732424118049064e-02   +3.5923601274915097e-03
 1.4433394580064238e+01   3.0988999965479991e-03   +2.9721294026259976e-02   +3.5908943245849269e-03
 1.4436459333539098e+01   3.0647534748595717e-03   +2.9710291043386620e-02   +3.5894419312262320e-03
 1.4439402968316896e+01   2.9436347777984651e-03   +2.9699727106123178e-02   +3.5880330235111934e-03
 1.4442286271806427e+01   2.8833034895310306e-03   +2.9689383729225402e-02   +3.5866377202298538e-03
 1.4445242121644265e+01   2.9558498378374765e-03   +2.9678784266527848e-02   +3.5852178223561718e-03
 1.4448309581104745e+01   3.0674594604800376e-03   +2.9667789036695074e-02   +3.5837259385025971e-03
 1.4451402366513534e+01   3.0927854087892115e-03   +2.9656707701983458e-02   +3.5821940382718075e-03
 1.4454410319405465e+01   3.0079528919308984e-03   +2.9645934907804573e-02   +3.5806750690459441e-03
 1.4457324095361876e+01   2.9137759564115129e-03   +2.9635503805163076e-02   +3.5791726913359163e-03
 1.4460241384767501e+01   2.9172894056248566e-03   +2.9625064560489078e-02   +3.5776321808728057e-03
 1.4463249565385937e+01   3.0081806184352189e-03   +2.9614304834274258e-02   +3.5760058704941804e-03
 1.4466346096469847e+01   3.0965310839103921e-03   +2.9603234264565948e-02   +3.5742905045496585e-03
 1.4469414295000055e+01   3.0681985302081216e-03   +2.9592270306727994e-02   +3.5725391524547762e-03
 1.4472367753271293e+01   2.9534582712376078e-03   +2.9581721510337108e-02   +3.5708041854887922e-03
 1.4475257288874886e+01   2.8895356035931741e-03   +2.9571406045681023e-02   +3.5690643581103259e-03
 1.4478209913491678e+01   2.9526246167925763e-03   +2.9560870633203749e-02   +3.5672289612538530e-03
 1.4481284172787863e+01   3.0742592961843229e-03   +2.9549907052166653e-02   +3.5652637065295752e-03
 1.4484384655142739e+01   3.1004823548759219e-03   +2.9538856165084993e-02   +3.5632236879263434e-03
 1.4487393146957539e+01   3.0084918147998962e-03   +2.9528139283713853e-02   +3.5611861474582960e-03
 1.4490300286413014e+01   2.9071394554751606e-03   +2.9517789359047506e-02   +3.5591542961118054e-03
 1.4493213096238911e+01   2.9128098258972557e-03   +2.9507425252703761e-02   +3.5570625629577656e-03
 1.4496234049396746e+01   3.0209531578346827e-03   +2.9496682875016889e-02   +3.5548454583766674e-03
 1.4499333048019457e+01   3.0989986227112354e-03   +2.9485669998369220e-02   +3.5525222852967817e-03
 1.4502391464915881e+01   3.0584168964242764e-03   +2.9474808482681743e-02   +3.5501727574115466e-03
 1.4505347951486366e+01   2.9564865704845289e-03   +2.9464315861066855e-02   +3.5478571601762323e-03
 1.4508250738206636e+01   2.9027867202700008e-03   +2.9454020535484095e-02   +3.5455415545264726e-03
 1.4511201607553645e+01   2.9508693470088332e-03   +2.9443561648443320e-02   +3.5431305724295536e-03
 1.4514267350046337e+01   3.0657424926925358e-03   +2.9432703238207916e-02   +3.5405691892585883e-03
 1.4517380142384162e+01   3.1127923378253541e-03   +2.9421686282263680e-02   +3.5379253395298794e-03
 1.4520381235336314e+01   3.0010929521520069e-03   +2.9411072519091017e-02   +3.5353331378196570e-03
 1.4523297136992054e+01   2.9159016557400719e-03   +2.9400767556290681e-02   +3.5327768353939008e-03
 1.4526226456017408e+01   2.9293190253536494e-03   +2.9390422722178178e-02   +3.5301875068398398e-03
 1.4529250065594203e+01   3.0236095767950388e-03   +2.9379752854563290e-02   +3.5275091240830501e-03
 1.4532322993087252e+01   3.0729274930489936e-03   +2.9368917291125257e-02   +3.5247598192408498e-03
 1.4535389677521513e+01   3.0666844342608357e-03   +2.9358112217386757e-02   +3.5219815850007167e-03
 1.4538373123115491e+01   2.9834455939781179e-03   +2.9347608641484443e-02   +3.5192531727477874e-03
 1.4541294087702646e+01   2.9209645871546286e-03   +2.9337332951390953e-02   +3.5165647294875986e-03
 1.4544246981807431e+01   2.9528941047853863e-03   +2.9326952925794982e-02   +3.5138428787827285e-03
 1.4547284123083019e+01   3.0371412755876293e-03   +2.9316285145219407e-02   +3.5110392920714691e-03
 1.4550377833443743e+01   3.0937103607246996e-03   +2.9305427417974907e-02   +3.5081915866737542e-03
 1.4553422053848523e+01   3.0442204047798072e-03   +2.9294751930219555e-02   +3.5054205965454458e-03
 1.4556368318485616e+01   2.9462646370923551e-03   +2.9284427978059795e-02   +3.5027438266695319e-03
 1.4559282164601937e+01   2.9138461163213947e-03   +2.9274225369185509e-02   +3.5001047094588840e-03
 1.4562268347495952e+01   2.9861828940145330e-03   +2.9263777433822705e-02   +3.4974194637536443e-03
 1.4565351300219474e+01   3.0829527235223253e-03   +2.9252999283576851e-02   +3.4946817543559956e-03
 1.4568439463091403e+01   3.0881628719292564e-03   +2.9242211323699759e-02   +3.4919800803921300e-03
 1.4571428672184700e+01   2.9892090932968074e-03   +2.9231776902197321e-02   +3.4894205680355765e-03
 1.4574332925701444e+01   2.9042535167445038e-03   +2.9221646300162621e-02   +3.4869766619920312e-03
 1.4577267780488135e+01   2.9348547866909769e-03   +2.9211416100998516e-02   +3.4845514738383013e-03
 1.4580316583189568e+01   3.0488027014321517e-03   +2.9200796167080340e-02   +3.4820829891045201e-03
 1.4583426267154953e+01   3.1096839653859121e-03   +2.9189971830892943e-02   +3.4796219515897489e-03
 1.4586475893449203e+01   3.0496262942492081e-03   +2.9179363867782145e-02   +3.4772880060648004e-03
 1.4589409238951392e+01   2.9333455021891552e-03   +2.9169166957609079e-02   +3.4751357543185454e-03
 1.4592307028540597e+01   2.8977895892055017e-03   +2.9159099742209416e-02   +3.4730779710425335e-03
 1.4595293647465203e+01   2.9866189246057218e-03   +2.9148730061029481e-02   +3.4710294216434732e-03
 1.4598392999416250e+01   3.0993519510467138e-03   +2.9137975317247235e-02   +3.4689769888406781e-03
 1.4601496016557670e+01   3.1030171414201391e-03   +2.9127214114708287e-02   +3.4669962835139150e-03
 1.4604479190371622e+01   2.9831738139520780e-03   +2.9116874210272099e-02   +3.4651694622998943e-03
 1.4607370186109941e+01   2.8909957383191909e-03   +2.9106858876688686e-02   +3.4634797577708701e-03
 1.4610299455161933e+01   2.9292690519913123e-03   +2.9096715844438830e-02   +3.4618309720697437e-03
 1.4613356225403496e+01   3.0567702415638109e-03   +2.9086136357582889e-02   +3.4601880704373676e-03
 1.4616481138750569e+01   3.1249133470723223e-03   +2.9075326059096733e-02   +3.4586091198152997e-03
 1.4619534938243094e+01   3.0537994925250445e-03   +2.9064766415363152e-02   +3.4571459856386141e-03
 1.4622457066721557e+01   2.9221284784632928e-03   +2.9054666150124663e-02   +3.4558160733778563e-03
 1.4625340763763759e+01   2.8836970422023711e-03   +2.9044702436082620e-02   +3.4545675616412075e-03
 1.4628325329247394e+01   2.9845654836346824e-03   +2.9034393910241370e-02   +3.4533329808937563e-03
 1.4631441275016124e+01   3.1159457687301995e-03   +2.9023635420374647e-02   +3.4521305783602823e-03
 1.4634561649899752e+01   3.1203748836272638e-03   +2.9012865225748332e-02   +3.4510183222470573e-03
 1.4637577499681942e+01   3.0158497821908270e-03   +2.9002459040279253e-02   +3.4499842686131557e-03
 1.4640538381202990e+01   2.9608815210480088e-03   +2.8992245515490754e-02   +3.4489950507360693e-03
 1.4643509709633930e+01   2.9713284309398347e-03   +2.8981998866513228e-02   +3.4480247019466385e-03
 1.4646526853048311e+01   3.0171434143806408e-03   +2.8971597141990751e-02   +3.4470588971259940e-03
 1.4649574019397694e+01   3.0471663493827350e-03   +2.8961094850754373e-02   +3.4460949875451765e-03
 1.4652607838182389e+01   3.0338187846954412e-03   +2.8950641472882545e-02   +3.4451399026984991e-03
 1.4655592456802710e+01   2.9846186203208447e-03   +2.8940360445145145e-02   +3.4442005222283614e-03
 1.4658548619687931e+01   2.9561628852210475e-03   +2.8930180209598724e-02   +3.4432628742659260e-03
 1.4661519402206084e+01   2.9707825181528591e-03   +2.8919952442201739e-02   +3.4423065069116303e-03
 1.4664557993428113e+01   3.0385912220296518e-03   +2.8909494189608653e-02   +3.4413078722102326e-03
 1.4667626788302817e+01   3.0687948747036842e-03   +2.8898935092594533e-02   +3.4402807731123901e-03
 1.4670644334427523e+01   3.0175461247061719e-03   +2.8888555447843710e-02   +3.4392396475010634e-03
 1.4673596929842580e+01   2.9525954150564360e-03   +2.8878402318004866e-02   +3.4381817006900136e-03
 1.4676542868856634e+01   2.9459390140544883e-03   +2.8868275237611766e-02   +3.4370950122486667e-03
 1.4679549708395360e+01   3.0068395387257141e-03   +2.8857942161931775e-02   +3.4359466257582491e-03
 1.4682603144687715e+01   3.0534362923546610e-03   +2.8847452558150098e-02   +3.4347312155771394e-03
 1.4685657182209617e+01   3.0540375219025861e-03   +2.8836964695284524e-02   +3.4334537749316852e-03
 1.4688649308688053e+01   2.9921264784356083e-03   +2.8826693297808837e-02   +3.4321530874948268e-03
 1.4691594298259659e+01   2.9449895716062713e-03   +2.8816587602515441e-02   +3.4308144234727776e-03
 1.4694559739190721e+01   2.9654409310619911e-03   +2.8806415792368274e-02   +3.4294083290104427e-03
 1.4697590276547519e+01   3.0305373567980354e-03   +2.8796025100416341e-02   +3.4279094095649456e-03
 1.4700658259589165e+01   3.0679830416460163e-03   +2.8785510721347187e-02   +3.4263417247805687e-03
 1.4703687255286507e+01   3.0289956973419407e-03   +2.8775134758583450e-02   +3.4247400918380930e-03
 1.4706642502595018e+01   2.9552473085114883e-03   +2.8765016193869633e-02   +3.4231118217788099e-03
 1.4709583351311911e+01   2.9408487168929298e-03   +2.8754951801974390e-02   +3.4214273103261184e-03
 1.4712582147696780e+01   2.9987963848689958e-03   +2.8744694292739174e-02   +3.4196462065325243e-03
 1.4715648250189663e+01   3.0661024928821945e-03   +2.8734212179639226e-02   +3.4177632286380047e-03
 1.4718700172729706e+01   3.0519225400436056e-03   +2.8723784368005264e-02   +3.4158292337503147e-03
 1.4721687162377380e+01   2.9869896476739655e-03   +2.8713584225243536e-02   +3.4138737621969444e-03
 1.4724626422491339e+01   2.9392601139583974e-03   +2.8703552862649754e-02   +3.4118932326499844e-03
 1.4727592690719121e+01   2.9662682277820096e-03   +2.8693435298312288e-02   +3.4098443987295632e-03
 1.4730632443135587e+01   3.0397524164662570e-03   +2.8683073464576821e-02   +3.4076978256628249e-03
 1.4733700977934696e+01   3.0685347991088463e-03   +2.8672620216764807e-02   +3.4054785661777548e-03
 1.4736720619262877e+01   3.0196413281817769e-03   +2.8662340250149430e-02   +3.4032495861503957e-03
 1.4739672942082523e+01   2.9523228196453033e-03   +2.8652296018830160e-02   +3.4010341201651407e-03
 1.4742616545560537e+01   2.9436034780143672e-03   +2.8642288021107271e-02   +3.3987883616578003e-03
 1.4745622442765397e+01   3.0058972048596644e-03   +2.8632075091806479e-02   +3.3964690594859353e-03
 1.4748689916499650e+01   3.0674737342533120e-03   +2.8621660158766569e-02   +3.3940901940237704e-03
 1.4751729667775420e+01   3.0397512757698308e-03   +2.8611346573198717e-02   +3.3917197624338080e-03
 1.4754694665583086e+01   2.9649978076662364e-03   +2.8601293545495638e-02   +3.3894147149762638e-03
 1.4757629938543438e+01   2.9352729603520089e-03   +2.8591348048402940e-02   +3.3871234698091986e-03
 1.4760615270980674e+01   2.9853324372357548e-03   +2.8581239849339156e-02   +3.3847843684730742e-03
 1.4763674413298430e+01   3.0591423177561694e-03   +2.8570888980909329e-02   +3.3823864782868297e-03
 1.4766742013355316e+01   3.0676000568856665e-03   +2.8560516835445901e-02   +3.3800010283796251e-03
 1.4769738589371839e+01   2.9965760165229227e-03   +2.8550391873947794e-02   +3.3776879974805820e-03
 1.4772668242232720e+01   2.9296528608817596e-03   +2.8540499713810414e-02   +3.3754432546537361e-03
 1.4775614393936657e+01   2.9461517039361951e-03   +2.8530558441870531e-02   +3.3732116598451001e-03
 1.4778643726926767e+01   3.0293329901098787e-03   +2.8520343297932751e-02   +3.3709477038584824e-03
 1.4781704937328350e+01   3.0612104015830255e-03   +2.8510027566137044e-02   +3.3687001650641673e-03
 1.4784746288420855e+01   3.0413510925058063e-03   +2.8499785503772666e-02   +3.3665150650294866e-03
 1.4787718471707318e+01   2.9721832864630926e-03   +2.8489782720667028e-02   +3.3644250875906551e-03
 1.4790655521336403e+01   2.9370496290841430e-03   +2.8479904212368398e-02   +3.3624070798668861e-03
 1.4793636326258614e+01   2.9808049222115329e-03   +2.8469884520523736e-02   +3.3604113515300895e-03
 1.4796680698375134e+01   3.0443721165198667e-03   +2.8459657211156675e-02   +3.3584283289858161e-03
 1.4799734262888508e+01   3.0535645133742406e-03   +2.8449404994280277e-02   +3.3565012243955521e-03
 1.4802746244915145e+01   3.0119820266367725e-03   +2.8439298049433907e-02   +3.3546708438317269e-03
 1.4805702430352126e+01   2.9561854369806184e-03   +2.8429383593368662e-02   +3.3529387492366109e-03
 1.4808658325809489e+01   2.9558954573634111e-03   +2.8419475147910180e-02   +3.3512633496626007e-03
 1.4811668109863442e+01   3.0097840539529130e-03   +2.8409391058184262e-02   +3.3496183081275022e-03
 1.4814724666177069e+01   3.0565563136271123e-03   +2.8399155244200492e-02   +3.3480045271586916e-03
 1.4817762729389633e+01   3.0380632125641682e-03   +2.8388986145062273e-02   +3.3464669015916965e-03
 1.4820735650493592e+01   2.9729211039590808e-03   +2.8379039517963289e-02   +3.3450283497936835e-03
 1.4823667299407667e+01   2.9316489140747137e-03   +2.8369235078091547e-02   +3.3436662148098590e-03
 1.4826645451830228e+01   2.9781524225604983e-03   +2.8359279126875699e-02   +3.3423345819975259e-03
 1.4829694119281681e+01   3.0486674514538237e-03   +2.8349091457475391e-02   +3.3410351681630542e-03
 1.4832757858729574e+01   3.0637394478922886e-03   +2.8338857328388225e-02   +3.3397826492993742e-03
 1.4835761015604303e+01   3.0031568747297399e-03   +2.8328829216150382e-02   +3.3386065992809370e-03
 1.4838696505299792e+01   2.9354896954885135e-03   +2.8319030400359685e-02   +3.3375035763195918e-03
 1.4841639969885318e+01   2.9434645855257457e-03   +2.8309208148474353e-02   +3.3364429324987078e-03
 1.4844659038820913e+01   3.0190689355951150e-03   +2.8299136791132655e-02   +3.3353924685858146e-03
 1.4847736421887792e+01   3.0773830668788804e-03   +2.8288874113617947e-02   +3.3343552524440034e-03
 1.4850779781860567e+01   3.0433599727750504e-03   +2.8278727995810719e-02   +3.3333567278323239e-03
 1.4853734008775069e+01   2.9542269145022004e-03   +2.8268881897234657e-02   +3.3324196082665149e-03
 1.4856642992441461e+01   2.9089836663924729e-03   +2.8259189247833962e-02   +3.3315253732983372e-03
 1.4859617496508678e+01   2.9745040672164436e-03   +2.8249280956593487e-02   +3.3306219673016743e-03
 1.4862692282607698e+01   3.0747860990203435e-03   +2.8239041441433181e-02   +3.3296927783170367e-03
 1.4865781909671856e+01   3.0896270641580514e-03   +2.8228755352606060e-02   +3.3287730291439717e-03
 1.4868766229133330e+01   2.9843194614738167e-03   +2.8218822544496404e-02   +3.3278903064172215e-03
 1.4871662478871318e+01   2.8962497379882990e-03   +2.8209185399518819e-02   +3.3270202545361018e-03
 1.4874594870016288e+01   2.9323911449701257e-03   +2.8199430591806209e-02   +3.3261175548869861e-03
 1.4877642753728235e+01   3.0478837119467528e-03   +2.8189294433766793e-02   +3.3251570410751672e-03
 1.4880752024567871e+01   3.1092708396354141e-03   +2.8178957158280012e-02   +3.3241613776519982e-03
 1.4883789108182574e+01   3.0370836147035618e-03   +2.8168862922937441e-02   +3.3231551863336156e-03
 1.4886706654163421e+01   2.9175459808463700e-03   +2.8159168922090548e-02   +3.3221496058439049e-03
 1.4889597234294268e+01   2.8905801308471979e-03   +2.8149567460797924e-02   +3.3211211015427007e-03
 1.4892588022229321e+01   2.9907879350528077e-03   +2.8139636333146648e-02   +3.3200180045761603e-03
 1.4895693611497158e+01   3.1055892678377717e-03   +2.8129327562314697e-02   +3.3188237381947525e-03
 1.4898780910265488e+01   3.0872987683299158e-03   +2.8119083264365134e-02   +3.3175802406999267e-03
 1.4901742634516177e+01   2.9617242506887465e-03   +2.8109259352441889e-02   +3.3163225695404231e-03
 1.4904619940979840e+01   2.8773064636631318e-03   +2.8099719111579109e-02   +3.3150387103242640e-03
 1.4907552030802913e+01   2.9320898230729142e-03   +2.8090001098923428e-02   +3.3136801615046207e-03
 1.4910618948412225e+01   3.0669176093116590e-03   +2.8079840572493634e-02   +3.3121951180681759e-03
 1.4913739761820244e+01   3.1208134080191741e-03   +2.8069506291249213e-02   +3.3106036908859527e-03
 1.4916760057587746e+01   3.0202957675022901e-03   +2.8059509717736127e-02   +3.3089819027855103e-03
 1.4919652865505562e+01   2.8928079178154320e-03   +2.8049939805969933e-02   +3.3073539921682983e-03
 1.4922540992786978e+01   2.8881272814160752e-03   +2.8040390184189658e-02   +3.3056537555255076e-03
 1.4925553528041677e+01   3.0125352546992445e-03   +2.8030434553854327e-02   +3.3038045364272768e-03
 1.4928673351701196e+01   3.1198236595191275e-03   +2.8020130336880816e-02   +3.3018243179004534e-03
 1.4931717967830185e+01   3.0446161289887641e-03   +2.8010080588072795e-02   +3.2998151154532782e-03
 1.4934655493426522e+01   2.9375255963373093e-03   +2.8000390231197179e-02   +3.2978050755380008e-03
 1.4937554082931614e+01   2.8985895050919197e-03   +2.7990834209467654e-02   +3.2957503501338625e-03
 1.4940532401136053e+01   2.9783182044393897e-03   +2.7981021648434117e-02   +3.2935679969351597e-03
 1.4943613682483244e+01   3.0812813471907674e-03   +2.7970876810961300e-02   +3.2912377673337142e-03
 1.4946693490530622e+01   3.0798080473779521e-03   +2.7960744103510859e-02   +3.2888415269408089e-03
 1.4949668548281435e+01   2.9750577508131926e-03   +2.7950963130306507e-02   +3.2864657380696312e-03
 1.4952563612239066e+01   2.8950639576308390e-03   +2.7941452007478461e-02   +3.2841064551723830e-03
 1.4955494387839883e+01   2.9307756008165597e-03   +2.7931830562945539e-02   +3.2816900792818236e-03
 1.4958530579906757e+01   3.0361920668742215e-03   +2.7921870572229036e-02   +3.2791468234872976e-03
 1.4961632960760557e+01   3.1023808538002129e-03   +2.7911701489135472e-02   +3.2765122736637510e-03
 1.4964673737630822e+01   3.0407768702644944e-03   +2.7901742296616957e-02   +3.2739101190683434e-03
 1.4967596674239610e+01   2.9229366087886177e-03   +2.7892176540324019e-02   +3.2713946670937526e-03
 1.4970485604126592e+01   2.8889298869820834e-03   +2.7882729308800140e-02   +3.2689016650408352e-03
 1.4973466853189020e+01   2.9812490624276933e-03   +2.7872987750105448e-02   +3.2663160381887352e-03
 1.4976558242164444e+01   3.0913889754238255e-03   +2.7862894455926872e-02   +3.2636238737741986e-03
 1.4979642489602229e+01   3.0842474377852369e-03   +2.7852832774599774e-02   +3.2609403207775420e-03
 1.4982609274670184e+01   2.9667850679544472e-03   +2.7843162081540439e-02   +3.2583708414166174e-03
 1.4985490375221847e+01   2.8811005516633514e-03   +2.7833777950636063e-02   +3.2559030841535679e-03
 1.4988419890636758e+01   2.9295154149107105e-03   +2.7824243382510078e-02   +3.2534140734466438e-03
 1.4991474961568366e+01   3.0550709316088387e-03   +2.7814307903361472e-02   +3.2508486697224361e-03
 1.4994584900810572e+01   3.1099392422060390e-03   +2.7804201963038389e-02   +3.2482849059115282e-03
 1.4997608175806656e+01   3.0232749960834582e-03   +2.7794385217794728e-02   +3.2458338990903677e-03
 1.5000508148003124e+01   2.8999721964684255e-03   +2.7784975756213890e-02   +3.2435189862278862e-03
 1.5003397375937420e+01   2.8892279342951355e-03   +2.7775607775501636e-02   +3.2412523035677465e-03
 1.5006399742165376e+01   3.0023662279567986e-03   +2.7765879823711790e-02   +3.2389480688358213e-03
 1.5009507200803624e+01   3.1074586382473512e-03   +2.7755818557377437e-02   +3.2366207839949332e-03
 1.5012579660909699e+01   3.0724601060754253e-03   +2.7745877625264464e-02   +3.2343798807692998e-03
 1.5015522966251790e+01   2.9433053420913069e-03   +2.7736360950778954e-02   +3.2322876999240223e-03
 1.5018393052764372e+01   2.8700865125816932e-03   +2.7727086863067577e-02   +3.2303069056114570e-03
 1.5021319338779177e+01   2.9262860148051573e-03   +2.7717636942828073e-02   +3.2283468920070758e-03
 1.5024400145934299e+01   3.0808071551220451e-03   +2.7707694124075130e-02   +3.2263482456907069e-03
 1.5027521770731955e+01   3.1216247976555422e-03   +2.7697625748796084e-02   +3.2243930096876668e-03
 1.5030519650358636e+01   2.9978796266814101e-03   +2.7687962099684403e-02   +3.2226118548531330e-03
 1.5033408807138660e+01   2.8891567800233275e-03   +2.7678653861934938e-02   +3.2209638470637025e-03
 1.5036312532589790e+01   2.9037254511301569e-03   +2.7669303407840018e-02   +3.2193602276407072e-03
 1.5039329952493711e+01   3.0174199039212368e-03   +2.7659591680282064e-02   +3.2177615692116509e-03
 1.5042437736715994e+01   3.1077842222835272e-03   +2.7649594040726252e-02   +3.2161815453158882e-03
 1.5045497231984912e+01   3.0594952689178001e-03   +2.7639756457783649e-02   +3.2146819964252063e-03
 1.5048422921980052e+01   2.9256899951395354e-03   +2.7630353329875613e-02   +3.2132984601924300e-03
 1.5051298220457605e+01   2.8752984775533008e-03   +2.7621116038704867e-02   +3.2119828668390150e-03
 1.5054262502733200e+01   2.9642822755953091e-03   +2.7611596775754498e-02   +3.2106663948475991e-03
 1.5057351156520571e+01   3.0886537873708875e-03   +2.7601682207779150e-02   +3.2093328873178941e-03
 1.5060447417449675e+01   3.0962609291034227e-03   +2.7591747298545612e-02   +3.2080327728662194e-03
 1.5063425213766324e+01   2.9777963166495169e-03   +2.7582196255837535e-02   +3.2068117047941193e-03
 1.5066303331816675e+01   2.8781180503507642e-03   +2.7572968335342396e-02   +3.2056614119840522e-03
 1.5069214489535561e+01   2.9111577188860593e-03   +2.7563637799871657e-02   +3.2045311274114057e-03
 1.5072258713023153e+01   3.0442234875920349e-03   +2.7553884261381185e-02   +3.2033742681877656e-03
 1.5075372484463294e+01   3.1137714401410221e-03   +2.7543911483968678e-02   +3.2022225702163570e-03
 1.5078406470030105e+01   3.0339855668106708e-03   +2.7534197669454849e-02   +3.2011173694747987e-03
 1.5081313059560893e+01   2.9065895307880396e-03   +2.7524894860727591e-02   +3.2000694964891170e-03
 1.5084193732454526e+01   2.8806728936334736e-03   +2.7515677998298533e-02   +3.1990325967339666e-03
 1.5087174346262978e+01   2.9806138084520484e-03   +2.7506144517889245e-02   +3.1979577723199488e-03
 1.5090257958641553e+01   3.0836123785746850e-03   +2.7496284991369375e-02   +3.1968279562296482e-03
 1.5093328877335908e+01   3.0709186943553846e-03   +2.7486469531969763e-02   +3.1956988729594346e-03
 1.5096296379021501e+01   2.9675016855925662e-03   +2.7476987910373288e-02   +3.1946017248722625e-03
 1.5099184919788406e+01   2.8885407669054786e-03   +2.7467761752938524e-02   +3.1935025277038736e-03
 1.5102118668612450e+01   2.9337488240432918e-03   +2.7458394486921760e-02   +3.1923640324415937e-03
 1.5105165094636643e+01   3.0464260241931385e-03   +2.7448671017652599e-02   +3.1911546068633303e-03
 1.5108255543812016e+01   3.0904491753727115e-03   +2.7438810848033564e-02   +3.1898992511382599e-03
 1.5111264999538319e+01   3.0094557263034005e-03   +2.7429212878681476e-02   +3.1886339298405064e-03
 1.5114173391033745e+01   2.9083914954259882e-03   +2.7419940909712934e-02   +3.1873748070031099e-03
 1.5117077891956900e+01   2.9045009231545293e-03   +2.7410685024924060e-02   +3.1860942525821397e-03
 1.5120078521505906e+01   3.0006295490068169e-03   +2.7401126782037030e-02   +3.1847245476077464e-03
 1.5123162118974124e+01   3.0835974682172917e-03   +2.7391308605530632e-02   +3.1832671541569494e-03
 1.5126147454881192e+01   2.9853359070681762e-03   +2.7381807645452314e-02   +3.1818102949782517e-03
 1.5129079419092179e+01   2.9319642109868482e-03   +2.7372480855069721e-02   +3.1803253091390597e-03
 1.5132038051140521e+01   2.9586320483421247e-03   +2.7363073731451297e-02   +3.1787725630300434e-03
 1.5135061187730233e+01   3.0231365897126494e-03   +2.7353466318031278e-02   +3.1771406339595161e-03
 1.5138038887479915e+01   2.9776997496817614e-03   +2.7344008216801188e-02   +3.1754715145849441e-03
 1.5141042079286512e+01   3.0031918065969165e-03   +2.7334474248440658e-02   +3.1737455998989707e-03
 1.5144052201518173e+01   3.0101222316609721e-03   +2.7324923520883337e-02   +3.1719987299911991e-03
 1.5147039276072823e+01   2.9870745546496380e-03   +2.7315451152811608e-02   +3.1702300734270336e-03
 1.5150004582221538e+01   2.9653061487149301e-03   +2.7306053120371890e-02   +3.1684193495760083e-03
 1.5152990346734921e+01   2.9857645133830601e-03   +2.7296595755747548e-02   +3.1665420024687982e-03
 1.5155998805093068e+01   3.0084583581473368e-03   +2.7287072203781088e-02   +3.1646336782677124e-03
 1.5158982493590546e+01   2.9836884974780986e-03   +2.7277632813951697e-02   +3.1626881111901642e-03
 1.5161950383862335e+01   2.9678902717886757e-03   +2.7268249232041110e-02   +3.1607065914764504e-03
 1.5164926678701951e+01   2.9762948396161448e-03   +2.7258845044466320e-02   +3.1586793473025593e-03
 1.5167919236263899e+01   2.9925575619476064e-03   +2.7249395614308648e-02   +3.1566007210952242e-03
 1.5170914977097457e+01   2.9957408335583580e-03   +2.7239942415523431e-02   +3.1544856950989669e-03
 1.5173897066061613e+01   2.9820889641563042e-03   +2.7230538646432316e-02   +3.1523416581190683e-03
 1.5176863656154508e+01   2.9665900928943501e-03   +2.7221190146806195e-02   +3.1501743516478332e-03
 1.5179832981477597e+01   2.9693253230895778e-03   +2.7211839515683383e-02   +3.1479731128223592e-03
 1.5182818483480860e+01   2.9855020032627522e-03   +2.7202444574738097e-02   +3.1457323482521672e-03
 1.5185812160160589e+01   2.9936766797291625e-03   +2.7193030656643937e-02   +3.1434701370875425e-03
 1.5188793374953310e+01   2.9812147927206212e-03   +2.7183662654914287e-02   +3.1412154588345820e-03
 1.5191759234661385e+01   2.9658597080750582e-03   +2.7174349598132440e-02   +3.1389562498097862e-03
 1.5194724311893047e+01   2.9650772316625051e-03   +2.7165045716535406e-02   +3.1366828562454352e-03
 1.5197702882552774e+01   2.9785706597262873e-03   +2.7155706298830164e-02   +3.1343896575731413e-03
 1.5200691604790524e+01   2.9887222377507072e-03   +2.7146341901954727e-02   +3.1321004380496665e-03
 1.5203674368649345e+01   2.9827638588209027e-03   +2.7137002982039891e-02   +3.1298267494493906e-03
 1.5206642963128663e+01   2.9685944793182983e-03   +2.7127715145276385e-02   +3.1275704459074205e-03
 1.5209604030369514e+01   2.9610672408502126e-03   +2.7118457525668986e-02   +3.1253266241071265e-03
 1.5212575049305970e+01   2.9710189364564599e-03   +2.7109175443108643e-02   +3.1230954272015348e-03
 1.5215547122594533e+01   2.9720732885625267e-03   +2.7099896661650941e-02   +3.1208857063164419e-03
 1.5218268777788051e+01   2.7216551935183020e-03   +2.7091405424325032e-02   +3.1188771727217309e-03
 1.5221288790804190e+01   3.0200130161386340e-03   +2.7081989716770293e-02   +3.1166670767984557e-03
 1.5224549997777807e+01   3.2612069736170923e-03   +2.7071829471266750e-02   +3.1143100558837533e-03
 1.5227680501083267e+01   3.1305033054600528e-03   +2.7062083611625019e-02   +3.1120822613270958e-03
 1.5230507044864506e+01   2.8265437812393657e-03   +2.7053289979841189e-02   +3.1101017298913528e-03
 1.5233222625620618e+01   2.7155807561118905e-03   +2.7044846800965881e-02   +3.1082263944841883e-03
 1.5236129011043143e+01   2.9063854225253039e-03   +2.7035815969691953e-02   +3.1062572569387761e-03
 1.5239295813690982e+01   3.1668026478381961e-03   +2.7025982385988197e-02   +3.1041711314745645e-03
 1.5242467481452254e+01   3.1716677612720900e-03   +2.7016140224738486e-02   +3.1021394515981706e-03
 1.5245398446226087e+01   2.9309647738333666e-03   +2.7007050651333769e-02   +3.1003142421643136e-03
 1.5248155757895509e+01   2.7573116694217248e-03   +2.6998504429894318e-02   +3.0986453321634904e-03
 1.5250993743779897e+01   2.8379858843887718e-03   +2.6989712906408485e-02   +3.0969689172848855e-03
 1.5254060201337341e+01   3.0664575574430586e-03   +2.6980218893366131e-02   +3.0952110625503009e-03
 1.5257227843236080e+01   3.1676418987398591e-03   +2.6970417167579797e-02   +3.0934560378745985e-03
 1.5260245696448541e+01   3.0178532124605084e-03   +2.6961084033327153e-02   +3.0918319491391073e-03
 1.5263066879508871e+01   2.8211830603304122e-03   +2.6952363498679972e-02   +3.0903584351246139e-03
 1.5265875203624955e+01   2.8083241160832273e-03   +2.6943686770463764e-02   +3.0889421106540778e-03
 1.5268856492588714e+01   2.9812889637597095e-03   +2.6934479904662488e-02   +3.0875008318484065e-03
 1.5271980681524663e+01   3.1241889359492347e-03   +2.6924836259770841e-02   +3.0860425388869310e-03
 1.5275043632265207e+01   3.0629507405439682e-03   +2.6915385988710089e-02   +3.0846624954370158e-03
 1.5277935964988293e+01   2.8923327230856444e-03   +2.6906465951217901e-02   +3.0834048108459001e-03
 1.5280756915321273e+01   2.8209503329801322e-03   +2.6897769489374151e-02   +3.0822265631253319e-03
 1.5283679456356417e+01   2.9225410351436665e-03   +2.6888763297657992e-02   +3.0810404331654329e-03
 1.5286747783367314e+01   3.0683270108973204e-03   +2.6879311521501373e-02   +3.0798346383668559e-03
 1.5289825276077632e+01   3.0774927103180971e-03   +2.6869835154495082e-02   +3.0786693569973137e-03
 1.5292774081944556e+01   2.9488058669233652e-03   +2.6860758363553162e-02   +3.0775842196429028e-03
 1.5295624615504952e+01   2.8505335603963289e-03   +2.6851987068805417e-02   +3.0765623050150693e-03
 1.5298515333762838e+01   2.8907182578858936e-03   +2.6843095066217935e-02   +3.0755467354626679e-03
 1.5301532815644155e+01   3.0174818813168969e-03   +2.6833816235526806e-02   +3.0745058665040781e-03
 1.5304603659778099e+01   3.0708441339442061e-03   +2.6824376502930403e-02   +3.0734691553899627e-03
 1.5307595111202634e+01   2.9914514245348300e-03   +2.6815183861848325e-02   +3.0724736657704735e-03
 1.5310482214139055e+01   2.8871029364214706e-03   +2.6806314685870757e-02   +3.0715267971274146e-03
 1.5313363840032043e+01   2.8816258929875715e-03   +2.6797465040167941e-02   +3.0705939077072084e-03
 1.5316338107489376e+01   2.9742674573327577e-03   +2.6788333699388184e-02   +3.0696355325114098e-03
 1.5319387695503094e+01   3.0495880137184628e-03   +2.6778974061934527e-02   +3.0686610459977940e-03
 1.5322405101428542e+01   3.0174059254477470e-03   +2.6769716125687938e-02   +3.0676927428841074e-03
 1.5325330750338281e+01   2.9256489097395644e-03   +2.6760742516801061e-02   +3.0667450991692328e-03
 1.5328221106871537e+01   2.8903565332552006e-03   +2.6751879900616209e-02   +3.0657963399379328e-03
 1.5331164611626582e+01   2.9435047550450122e-03   +2.6742857142869985e-02   +3.0648242035681223e-03
 1.5334191117497644e+01   3.0265058710625681e-03   +2.6733582955282442e-02   +3.0638180437338059e-03
 1.5337224004973443e+01   3.0328874757987734e-03   +2.6724292285901580e-02   +3.0627946150677205e-03
 1.5340188874318429e+01   2.9648693449857433e-03   +2.6715213014047331e-02   +3.0617687819037274e-03
 1.5343093558591390e+01   2.9046842729609779e-03   +2.6706321035085835e-02   +3.0607364652204161e-03
 1.5346016208872609e+01   2.9226502812189636e-03   +2.6697377128744704e-02   +3.0596663472293351e-03
 1.5349010215069958e+01   2.9940061973494636e-03   +2.6688218141287766e-02   +3.0585445203143886e-03
 1.5352042762121243e+01   3.0325470512853059e-03   +2.6678944730018680e-02   +3.0573703246141275e-03
 1.5355036353388344e+01   2.9935912671010811e-03   +2.6669793995132880e-02   +3.0561728797104653e-03
 1.5357965759146294e+01   2.9294057579498656e-03   +2.6660842987099913e-02   +3.0549623422605255e-03
 1.5360881914302048e+01   2.9161551557539411e-03   +2.6651936054462179e-02   +3.0537119205815526e-03
 1.5363852775298527e+01   2.9708609964789190e-03   +2.6642865850008628e-02   +3.0523921735780592e-03
 1.5366877697922302e+01   3.0249226237746285e-03   +2.6633634692882852e-02   +3.0510010320217323e-03
 1.5369892109592707e+01   3.0144116704047264e-03   +2.6624439863788582e-02   +3.0495731181884901e-03
 1.5372850112602046e+01   2.9580030093399046e-03   +2.6615421340741068e-02   +3.0481299605272546e-03
 1.5375772515159678e+01   2.9224025576315427e-03   +2.6606515618645066e-02   +3.0466567312939902e-03
 1.5378724590890688e+01   2.9520757310095291e-03   +2.6597523910109871e-02   +3.0451246468296235e-03
 1.5381733520326557e+01   3.0089294358699448e-03   +2.6588363744854657e-02   +3.0435210837769398e-03
 1.5384758976829886e+01   3.0254565033285274e-03   +2.6579158206476026e-02   +3.0418591140783002e-03
 1.5387742882841602e+01   2.9839060117158311e-03   +2.6570084087223337e-02   +3.0401743742693435e-03
 1.5390679448648317e+01   2.9365658067153078e-03   +2.6561158893451363e-02   +3.0384824131086860e-03
 1.5393621971999430e+01   2.9425233511126692e-03   +2.6552220622509785e-02   +3.0367545714193294e-03
 1.5396616520236385e+01   2.9945482369555521e-03   +2.6543129593158514e-02   +3.0349587528642795e-03
 1.5399644522130854e+01   3.0280018944690568e-03   +2.6533942519913228e-02   +3.0331126960042934e-03
 1.5402648743955904e+01   3.0042218250496688e-03   +2.6524833173802709e-02   +3.0312445451908354e-03
 1.5405604735899082e+01   2.9559919431783044e-03   +2.6515875599220466e-02   +3.0293739981718847e-03
 1.5408545714328422e+01   2.9409784293399355e-03   +2.6506969027564112e-02   +3.0275015677224799e-03
 1.5411521967868227e+01   2.9762535398045742e-03   +2.6497961257508664e-02   +3.0255873951850983e-03
 1.5414537306910400e+01   3.0153390421734372e-03   +2.6488841034788695e-02   +3.0236313471512536e-03
 1.5417562646758480e+01   3.0253398480795113e-03   +2.6479696492046807e-02   +3.0216664504433880e-03
 1.5420551791937894e+01   2.9891451794146207e-03   +2.6470667208429707e-02   +3.0197157050691260e-03
 1.5423502141974236e+01   2.9503500363414759e-03   +2.6461760819318943e-02   +3.0177968163467828e-03
 1.5426458367400301e+01   2.9562254260646625e-03   +2.6452842378629746e-02   +3.0158702339658479e-03
 1.5429461427670644e+01   3.0030602703430276e-03   +2.6443788481820794e-02   +3.0139107109912605e-03
 1.5432494326884301e+01   3.0328992136574584e-03   +2.6434650590808049e-02   +3.0119354132061580e-03
 1.5435504808445774e+01   3.0104815614730995e-03   +2.6425586161507506e-02   +3.0099791409505970e-03
 1.5438446509731172e+01   2.9417012853976132e-03   +2.6416734491196980e-02   +3.0080872841992197e-03
 1.5441397849104391e+01   2.9513393732187865e-03   +2.6407859383452571e-02   +3.0062065018397039e-03
 1.5444411957568240e+01   3.0141084638497517e-03   +2.6398801219384860e-02   +3.0043075080526394e-03
 1.5447465623434530e+01   3.0536658662896343e-03   +2.6389629967706715e-02   +3.0024128356288325e-03
 1.5450487858893821e+01   3.0222354592908118e-03   +2.6380558754613082e-02   +3.0005772371181571e-03
 1.5453444934700165e+01   2.9570758063446334e-03   +2.6371688427085208e-02   +2.9988196726192244e-03
 1.5456384601901041e+01   2.9396672008754621e-03   +2.6362875404177241e-02   +2.9971249302864229e-03
 1.5459369539221857e+01   2.9849373208161722e-03   +2.6353931672702269e-02   +2.9954579299848617e-03
 1.5462415698177901e+01   3.0461589560442093e-03   +2.6344809565372496e-02   +2.9938008256512427e-03
 1.5465469964160553e+01   3.0542659826515717e-03   +2.6335668186919653e-02   +2.9921815915340834e-03
 1.5468464806928475e+01   2.9948427679222789e-03   +2.6326709390805350e-02   +2.9906418143545539e-03
 1.5471405949069231e+01   2.9411421407559146e-03   +2.6317915654812580e-02   +2.9891773877998699e-03
 1.5474363651849231e+01   2.9577027799998490e-03   +2.6309076670725719e-02   +2.9877582067536499e-03
 1.5477389554800071e+01   3.0259029508403756e-03   +2.6300038126742080e-02   +2.9863640033561301e-03
 1.5480454397936928e+01   3.0648431368565099e-03   +2.6290887483888407e-02   +2.9850067958915737e-03
 1.5483483370523794e+01   3.0289725868666295e-03   +2.6281847940009061e-02   +2.9837216010270727e-03
 1.5486443558100827e+01   2.9601875770328689e-03   +2.6273017354591689e-02   +2.9825210947070848e-03
 1.5489385366094359e+01   2.9418079935314978e-03   +2.6264245040008849e-02   +2.9813816301889886e-03
 1.5492381291843333e+01   2.9959257489746705e-03   +2.6255314711591239e-02   +2.9802763223976871e-03
 1.5495435649009341e+01   3.0543571660075486e-03   +2.6246213512579449e-02   +2.9792199862195921e-03
 1.5498496573857926e+01   3.0609248485848894e-03   +2.6237095889862182e-02   +2.9782197573432088e-03
 1.5501497619548315e+01   3.0010456903895033e-03   +2.6228159518415225e-02   +2.9772953632820035e-03
 1.5504442602565584e+01   2.9449830172687541e-03   +2.6219392703194604e-02   +2.9764416498335019e-03
 1.5507400076135294e+01   2.9574735697099896e-03   +2.6210591156724871e-02   +2.9756367680728937e-03
 1.5510432993058693e+01   3.0329169233986875e-03   +2.6201567492695352e-02   +2.9748565980480899e-03
 1.5513514754213466e+01   3.0817611547728774e-03   +2.6192400858467735e-02   +2.9741088058416855e-03
 1.5516555652318194e+01   3.0408981047287398e-03   +2.6183357961889368e-02   +2.9734151210707013e-03
 1.5519515949560347e+01   2.9602972421525209e-03   +2.6174556725878765e-02   +2.9727741552647360e-03
 1.5522450830254877e+01   2.9348806945304062e-03   +2.6165832876671121e-02   +2.9721746674387073e-03
 1.5525443496119648e+01   2.9926658647703164e-03   +2.6156939024948155e-02   +2.9715967326383141e-03
 1.5528520441473564e+01   3.0769453539161162e-03   +2.6147796457091491e-02   +2.9710333131015170e-03
 1.5531604534446931e+01   3.0840929733670919e-03   +2.6138634351690934e-02   +2.9704991735022674e-03
 1.5534606034592706e+01   3.0015001457748269e-03   +2.6129719139469865e-02   +2.9700071439403629e-03
 1.5537532640397428e+01   2.9266058047223709e-03   +2.6121027787695043e-02   +2.9695378701693315e-03
 1.5540477113473012e+01   2.9444730755834314e-03   +2.6112284748877009e-02   +2.9690726602014128e-03
 1.5543527465560903e+01   3.0503520878912838e-03   +2.6103228768729204e-02   +2.9685882641867509e-03
 1.5546642718604847e+01   3.1152530439442216e-03   +2.6093981637799395e-02   +2.9680919432995391e-03
 1.5549699814146660e+01   3.0570955418127710e-03   +2.6084908654245575e-02   +2.9675945095211454e-03
 1.5552643378626410e+01   2.9435644797501936e-03   +2.6076174073306025e-02   +2.9670989304766949e-03
 1.5555552714262399e+01   2.9093356359890521e-03   +2.6067542523265725e-02   +2.9665886996787668e-03
 1.5558548765333050e+01   2.9960510706512622e-03   +2.6058655292046960e-02   +2.9660365279749485e-03
 1.5561658361359388e+01   3.1095960263378686e-03   +2.6049433050819755e-02   +2.9654296632822541e-03
 1.5564769664154010e+01   3.1113027946219063e-03   +2.6040207693406165e-02   +2.9647864180536872e-03
 1.5567764004037702e+01   2.9943398836920210e-03   +2.6031331088580838e-02   +2.9641307992066047e-03
 1.5570661832912487e+01   2.8978288747847358e-03   +2.6022742502404547e-02   +2.9634642173475452e-03
 1.5573593968198495e+01   2.9321352860076644e-03   +2.6014054249504703e-02   +2.9627573347933995e-03
 1.5576657429412284e+01   3.0634612137898642e-03   +2.6004979155835519e-02   +2.9619655226202171e-03
 1.5579806459652518e+01   3.1490302402339410e-03   +2.5995653193901052e-02   +2.9610938909791495e-03
 1.5582879058232995e+01   3.0725985804771483e-03   +2.5986556323818449e-02   +2.9601835364246589e-03
 1.5585804569187847e+01   2.9255109548511626e-03   +2.5977897613119045e-02   +2.9592590096970462e-03
 1.5588685965852932e+01   2.8813966650851341e-03   +2.5969372189938954e-02   +2.9582951313155250e-03
 1.5591671393819299e+01   2.9854279663670269e-03   +2.5960541966041594e-02   +2.9572464656305326e-03
 1.5594809177444949e+01   3.1377836256503144e-03   +2.5951264572865496e-02   +2.9560864748102286e-03
 1.5597957096086034e+01   3.1479186410852122e-03   +2.5941960957235295e-02   +2.9548682631295878e-03
 1.5600956006687420e+01   2.9989106013861289e-03   +2.5933101382101680e-02   +2.9536500253268452e-03
 1.5603830889701076e+01   2.8748830136553494e-03   +2.5924611734815417e-02   +2.9524227240835723e-03
 1.5606745290058472e+01   2.9144003573957633e-03   +2.5916009043093526e-02   +2.9511457863684466e-03
 1.5609690625092526e+01   2.9453350340542528e-03   +2.5907318897455470e-02   +2.9498003410466222e-03
 1.5612888872467426e+01   3.1982473749003759e-03   +2.5897887120879218e-02   +2.9482797601810998e-03
 1.5616132714746533e+01   3.2438422791063459e-03   +2.5888325954243143e-02   +2.9466732154017862e-03
 1.5619156439603271e+01   3.0237248567388519e-03   +2.5879418361139044e-02   +2.9451202194145255e-03
 1.5621955235459628e+01   2.7987958563571169e-03   +2.5871177604451834e-02   +2.9436626505979853e-03
 1.5624780682852924e+01   2.8254473932953772e-03   +2.5862862561289855e-02   +2.9421546860049731e-03
 1.5627862745794838e+01   3.0820629419139323e-03   +2.5853797244785696e-02   +2.9404699729618467e-03
 1.5631148707613091e+01   3.2859618182534689e-03   +2.5844137965598063e-02   +2.9386405703231929e-03
 1.5634314108810624e+01   3.1654011975330576e-03   +2.5834838820404601e-02   +2.9368460077810218e-03
 1.5637186493821465e+01   2.8723850108409721e-03   +2.5826405440716713e-02   +2.9351900647969298e-03
 1.5639938792477606e+01   2.7522986561407947e-03   +2.5818329131800367e-02   +2.9335798520769038e-03
 1.5642877082703896e+01   2.9382902262895527e-03   +2.5809711970920291e-02   +2.9318428253635211e-03
 1.5646092568375478e+01   3.2154856715820301e-03   +2.5800287749466144e-02   +2.9299277943687810e-03
 1.5649382169849325e+01   3.2896014738472701e-03   +2.5790652687520645e-02   +2.9279613606269283e-03
 1.5652421983723009e+01   3.0398138736842384e-03   +2.5781754980840208e-02   +2.9261538837087328e-03
 1.5655193791509976e+01   2.7718077869671731e-03   +2.5773646514655340e-02   +2.9245200713934496e-03
 1.5657980801172339e+01   2.7870096623630047e-03   +2.5765498123555192e-02   +2.9228893464237253e-03
 1.5661054622875557e+01   3.0738217032180160e-03   +2.5756516424882640e-02   +2.9211116727007728e-03
 1.5664350364297395e+01   3.2957414218373060e-03   +2.5746892280911263e-02   +2.9192460026419499e-03
 1.5667522479848806e+01   3.1721155514112809e-03   +2.5737634879619078e-02   +2.9174950678335582e-03
 1.5670431462252017e+01   2.9089824032109135e-03   +2.5729150232883306e-02   +2.9159243287643455e-03
 1.5673210397998897e+01   2.7789357468801512e-03   +2.5721049111649779e-02   +2.9144573371193520e-03
 1.5676128560413940e+01   2.9181624150425023e-03   +2.5712546458271986e-02   +2.9129521879458680e-03
 1.5679327050271318e+01   3.1984898573789167e-03   +2.5703231970007911e-02   +2.9113620002151276e-03
 1.5682601394736405e+01   3.2743444650868980e-03   +2.5693701745767742e-02   +2.9098003206028920e-03
 1.5685650553915846e+01   3.0491591794401529e-03   +2.5684831429316376e-02   +2.9084124242668725e-03
 1.5688442647513448e+01   2.7920935976020189e-03   +2.5676712566037554e-02   +2.9072084992053646e-03
 1.5691238815434383e+01   2.7961679209358437e-03   +2.5668585145785090e-02   +2.9060564533858872e-03
 1.5694301252457510e+01   3.0624370231269182e-03   +2.5659687391598233e-02   +2.9048512218549541e-03
 1.5697607089374676e+01   3.3058369171659052e-03   +2.5650086480866613e-02   +2.9036199870807670e-03
 1.5700491888001066e+01   2.8847986263897951e-03   +2.5641711604440374e-02   +2.9026010650264923e-03
 1.5703429367330433e+01   2.9374793293666102e-03   +2.5633186704538305e-02   +2.9016374640807659e-03
 1.5706521183546217e+01   3.0918162157842488e-03   +2.5624216854362131e-02   +2.9006937918807660e-03
 1.5709690826905954e+01   3.1696433597367957e-03   +2.5615024111264765e-02   +2.8998074076785666e-03
 1.5712756057011305e+01   3.0652301053510911e-03   +2.5606136769423166e-02   +2.8990117962910500e-03
 1.5715658699242983e+01   2.9026422316782430e-03   +2.5597723002130143e-02   +2.8983130400205659e-03
 1.5718533538268000e+01   2.8748390250168399e-03   +2.5589391741431416e-02   +2.8976802518330203e-03
 1.5721549569361008e+01   3.0160310930078538e-03   +2.5580653178392226e-02   +2.8970723951528957e-03
 1.5724720084116388e+01   3.1705147553804380e-03   +2.5571468905910732e-02   +2.8964925303642895e-03
 1.5727868546040684e+01   3.1484619242956313e-03   +2.5562350222749247e-02   +2.8959849449034926e-03
 1.5730837336241988e+01   2.9687902013044720e-03   +2.5553753302536793e-02   +2.8955538169954348e-03
 1.5733683785733946e+01   2.8464494919582251e-03   +2.5545511790399496e-02   +2.8951829680693036e-03
 1.5736581896162749e+01   2.8981104288021697e-03   +2.5537121736749057e-02   +2.8948403214311110e-03
 1.5739703288936949e+01   3.1213927742008707e-03   +2.5528086328981920e-02   +2.8945082093014751e-03
 1.5742941624652088e+01   3.2383357151388736e-03   +2.5518713458558544e-02   +2.8941919842240273e-03
 1.5746027875015535e+01   3.0862503634470073e-03   +2.5509781632139218e-02   +2.8939557561168247e-03
 1.5748908413695698e+01   2.8805386801629140e-03   +2.5501445771092354e-02   +2.8937574312325456e-03
 1.5751765294151523e+01   2.8568804558251060e-03   +2.5493178918121896e-02   +2.8935716235717825e-03
 1.5754793570955847e+01   3.0282768043239372e-03   +2.5484416673907159e-02   +2.8933811870203870e-03
 1.5757992748178429e+01   3.1991772225818949e-03   +2.5475160546839581e-02   +2.8931845148557995e-03
 1.5761149459114355e+01   3.1567109359258438e-03   +2.5466027920167722e-02   +2.8929798259906066e-03
 1.5764095819745716e+01   2.9463606313608892e-03   +2.5457504455361907e-02   +2.8927755454271910e-03
 1.5766914950779153e+01   2.8191310334371167e-03   +2.5449349634771756e-02   +2.8925650415899196e-03
 1.5769833816309678e+01   2.9188655305247835e-03   +2.5440906972165667e-02   +2.8923233799968890e-03
 1.5772979193197488e+01   3.1453768878098032e-03   +2.5431809977685679e-02   +2.8920311095444089e-03
 1.5776211068235250e+01   3.2318750377626770e-03   +2.5422463814280483e-02   +2.8917023120081041e-03
 1.5779269237824373e+01   3.0581695891225280e-03   +2.5413621031021280e-02   +2.8913458210499217e-03
 1.5782105531635020e+01   2.8362938106472058e-03   +2.5405420847374113e-02   +2.8909697961497804e-03
 1.5784927407959513e+01   2.8218763244929335e-03   +2.5397263470869125e-02   +2.8905485954031610e-03
 1.5787951023881623e+01   3.0236159221104231e-03   +2.5388524308951999e-02   +2.8900470770748983e-03
 1.5791193989358376e+01   3.2429654767529570e-03   +2.5379152946277517e-02   +2.8894432440975566e-03
 1.5794125111715529e+01   2.9311223571522049e-03   +2.5370684513779534e-02   +2.8888325849917625e-03
 1.5797077175058744e+01   2.9520633432156274e-03   +2.5362157478234965e-02   +2.8881557947157349e-03
 1.5800138928542893e+01   3.0617534841486105e-03   +2.5353315827668914e-02   +2.8873782459684864e-03
 1.5803259272480243e+01   3.1203439373506114e-03   +2.5344307548058768e-02   +2.8865104291319549e-03
 1.5806313684765401e+01   3.0544122851576816e-03   +2.5335492350158580e-02   +2.8855841940801938e-03
 1.5809252411410892e+01   2.9387266454907746e-03   +2.5327013801841682e-02   +2.8846225551194876e-03
 1.5812164805418183e+01   2.9123940072910415e-03   +2.5318614109880431e-02   +2.8836048865519427e-03
 1.5815172361572973e+01   3.0075561547899810e-03   +2.5309943177461609e-02   +2.8824800003026713e-03
 1.5818288594302128e+01   3.1162327291553993e-03   +2.5300962609684435e-02   +2.8812408748038619e-03
 1.5821393065139191e+01   3.1044708370622232e-03   +2.5292019894852059e-02   +2.8799336062566021e-03
 1.5824375609840924e+01   2.9825447017337581e-03   +2.5283432323769488e-02   +2.8786069663535000e-03
 1.5827269200285800e+01   2.8935904448754712e-03   +2.5275104753125381e-02   +2.8772602760927159e-03
 1.5830214360058141e+01   2.9451597723415546e-03   +2.5266632846992917e-02   +2.8758341489334991e-03
 1.5833293951700449e+01   3.0795916423080882e-03   +2.5257778830154815e-02   +2.8742784270609847e-03
 1.5836436909043845e+01   3.1429573433960911e-03   +2.5248747682002623e-02   +2.8726209584313258e-03
 1.5839486975764608e+01   3.0500667207622456e-03   +2.5239988520594957e-02   +2.8709571158640635e-03
 1.5842398442325054e+01   2.9114665604463852e-03   +2.5231632190616953e-02   +2.8693268460117361e-03
 1.5845288332811538e+01   2.8898904864842478e-03   +2.5223342536862804e-02   +2.8676674404699352e-03
 1.5848297933452706e+01   3.0096006411675091e-03   +2.5214714654511118e-02   +2.8659009883002769e-03
 1.5851440868172954e+01   3.1429347202482916e-03   +2.5205710249938718e-02   +2.8640304644337246e-03
 1.5854563027349803e+01   3.1221591768488821e-03   +2.5196771216387380e-02   +2.8621511099792118e-03
 1.5857529122981092e+01   2.9660956312884679e-03   +2.5188284487155835e-02   +2.8603370406653124e-03
 1.5860392557905001e+01   2.8634349239098356e-03   +2.5180096612141094e-02   +2.8585794933092832e-03
 1.5863319902046415e+01   2.9273441414137125e-03   +2.5171731215061558e-02   +2.8567674030147367e-03
 1.5866422281815090e+01   3.1023797686753340e-03   +2.5162871427311020e-02   +2.8548389646400854e-03
 1.5869597212738475e+01   3.1749309233841672e-03   +2.5153810647243594e-02   +2.8528632505871012e-03
 1.5872642770435034e+01   3.0455576965593423e-03   +2.5145124970908303e-02   +2.8509706718306649e-03
 1.5875520803914080e+01   2.8780334790461382e-03   +2.5136922341793416e-02   +2.8491940873134206e-03
 1.5878384832811978e+01   2.8640288978980522e-03   +2.5128764686421987e-02   +2.8474378524868038e-03
 1.5881404155308433e+01   3.0193224964545351e-03   +2.5120170114835812e-02   +2.8456127524189591e-03
 1.5884576690361394e+01   3.1725350529612228e-03   +2.5111145314185679e-02   +2.8437229417447507e-03
 1.5887693000782944e+01   3.1163104215501392e-03   +2.5102286243646157e-02   +2.8418971570011772e-03
 1.5890639894442229e+01   2.9468936592849104e-03   +2.5093913977844683e-02   +2.8402054692729089e-03
 1.5893492352353226e+01   2.8524579109969750e-03   +2.5085814693044769e-02   +2.8386142223324629e-03
 1.5896432590195236e+01   2.9402378420098074e-03   +2.5077470847925311e-02   +2.8370208795748760e-03
 1.5899545795508402e+01   3.1132053131663895e-03   +2.5068641174272415e-02   +2.8353877970065211e-03
 1.5902709263085924e+01   3.1634675775222831e-03   +2.5059674068396546e-02   +2.8337856382409147e-03
 1.5905739283216977e+01   3.0300201310531349e-03   +2.5051089860268778e-02   +2.8323316337227414e-03
 1.5908610520476229e+01   2.8712372592512025e-03   +2.5042959478159765e-02   +2.8310073305930009e-03
 1.5911483834430392e+01   2.8733139541632369e-03   +2.5034826941618835e-02   +2.8297403294343017e-03
 1.5914519628800381e+01   3.0357943699890200e-03   +2.5026238388839495e-02   +2.8284603683795184e-03
 1.5917693499199514e+01   3.1738703991326389e-03   +2.5017263259884903e-02   +2.8271869952613033e-03
 1.5920797806146107e+01   3.1043069465930273e-03   +2.5008488652814968e-02   +2.8260082561743487e-03
 1.5923722149082931e+01   2.9243429368239759e-03   +2.5000225985389424e-02   +2.8249578528706911e-03
 1.5926566338143276e+01   2.8441890603456699e-03   +2.4992192650643629e-02   +2.8239999971555190e-03
 1.5929521319485861e+01   2.9549813425848726e-03   +2.4983849181085201e-02   +2.8230637585036035e-03
 1.5932655649772823e+01   3.1343302869615286e-03   +2.4975002249991385e-02   +2.8221272812138940e-03
 1.5935821437038665e+01   3.1657872658428232e-03   +2.4966069416913220e-02   +2.8212385667833813e-03
 1.5938824026361262e+01   3.0025893225964495e-03   +2.4957599593194092e-02   +2.8204491962339814e-03
 1.5941670519303623e+01   2.8464929423606122e-03   +2.4949572210950847e-02   +2.8197510992797044e-03
 1.5944548728911510e+01   2.8782096078874275e-03   +2.4941457341243766e-02   +2.8190865527483655e-03
 1.5947613002634489e+01   3.0642737229786832e-03   +2.4932819919335228e-02   +2.8184215402597243e-03
 1.5950803644581693e+01   3.1906419472047531e-03   +2.4923828392812659e-02   +2.8177715370236176e-03
 1.5953885807495064e+01   3.0821629133708228e-03   +2.4915144485294156e-02   +2.8171773661524574e-03
 1.5956778901955538e+01   2.8930944604734776e-03   +2.4906994902832859e-02   +2.8166427373004783e-03
 1.5959618371546748e+01   2.8394695912101753e-03   +2.4898997854208797e-02   +2.8161371256275867e-03
 1.5962600552277936e+01   2.9821807311876114e-03   +2.4890600393732649e-02   +2.8156241668649746e-03
 1.5965762756532424e+01   3.1622042544885431e-03   +2.4881697642780500e-02   +2.8151028961709433e-03
 1.5968916861604127e+01   3.1541050717027730e-03   +2.4872819315790735e-02   +2.8145961593778906e-03
 1.5971883444989992e+01   2.9665833858647517e-03   +2.4864470279583498e-02   +2.8141259485278823e-03
 1.5974711256436747e+01   2.8278114467550353e-03   +2.4856513095961673e-02   +2.8136765446143677e-03
 1.5977608811887693e+01   2.8975554509464985e-03   +2.4848360982824103e-02   +2.8132139656058346e-03
 1.5980710798863676e+01   3.1019869759827401e-03   +2.4839635210052113e-02   +2.8127083810300904e-03
 1.5983910064087441e+01   3.1992652237651242e-03   +2.4830637462889958e-02   +2.8121715731161540e-03
 1.5986969824845184e+01   3.0597607577433905e-03   +2.4822033700659333e-02   +2.8116388305276050e-03
 1.5989825691255779e+01   2.8558664105950982e-03   +2.4814004771647205e-02   +2.8111191632598995e-03
 1.5992654016478197e+01   2.8283252224170496e-03   +2.4806054772123172e-02   +2.8105769210282666e-03
 1.5995629960239663e+01   2.9759437614664819e-03   +2.4797691544062452e-02   +2.8099731082437077e-03
 1.5998833406725511e+01   3.2034464858483602e-03   +2.4788691037880291e-02   +2.8092832161310797e-03
 1.6002032374163299e+01   3.1989674377879140e-03   +2.4779705398185164e-02   +2.8085476729302963e-03
 1.6004992960748787e+01   2.9605865854875901e-03   +2.4771391492823865e-02   +2.8078347615772361e-03
 1.6007758666951318e+01   2.7657062025312484e-03   +2.4763626822534142e-02   +2.8071213715639108e-03
 1.6010626764742707e+01   2.8680977913886352e-03   +2.4755576845377984e-02   +2.8063307538394471e-03
 1.6013770676568164e+01   3.1439118254574794e-03   +2.4746755425669360e-02   +2.8054063722931914e-03
 1.6017036212430313e+01   3.2655358621482833e-03   +2.4737595932875868e-02   +2.8043763703560942e-03
 1.6020106277093099e+01   3.0700646627863648e-03   +2.4728987889570661e-02   +2.8033398687778207e-03
 1.6022910896802458e+01   2.8046197093587466e-03   +2.4721126983465992e-02   +2.8023364341005614e-03
 1.6025688339744420e+01   2.7774429419622493e-03   +2.4713345088441668e-02   +2.8012946726466430e-03
 1.6028709174006462e+01   3.0208342620419160e-03   +2.4704884626592906e-02   +2.8001051986431091e-03
 1.6031953472746075e+01   3.2442987396130718e-03   +2.4695802389068610e-02   +2.7987733099693844e-03
 1.6035143818166748e+01   3.1903454206734239e-03   +2.4686875524800412e-02   +2.7973887309955827e-03
 1.6038066013926549e+01   2.9221957598011272e-03   +2.4678702937373603e-02   +2.7960581585919492e-03
 1.6040826744340020e+01   2.7607304134704691e-03   +2.4670985559493062e-02   +2.7947599319615786e-03
 1.6043713430787772e+01   2.8866864477521403e-03   +2.4662919930469766e-02   +2.7933876463972999e-03
 1.6046879996787489e+01   3.1665659997166529e-03   +2.4654076947547402e-02   +2.7918224502495345e-03
 1.6050137804395352e+01   3.2578076078628726e-03   +2.4644984434985556e-02   +2.7901504121539290e-03
 1.6053175837505005e+01   3.0380331096537816e-03   +2.4636510292625372e-02   +2.7885526385188239e-03
 1.6055970251141666e+01   2.7944136366606642e-03   +2.4628719998390173e-02   +2.7870612674551674e-03
 1.6058774588888181e+01   2.8043377465145625e-03   +2.4620906267211220e-02   +2.7855350698998481e-03
 1.6061830840404237e+01   3.0562515160568182e-03   +2.4612395572148914e-02   +2.7838259938833911e-03
 1.6065100831385919e+01   3.2699909816820139e-03   +2.4603295542480523e-02   +2.7819491863095968e-03
 1.6068265223857605e+01   3.1643924716853178e-03   +2.4594495295334234e-02   +2.7800906201065718e-03
 1.6071135966878199e+01   2.8707430205940909e-03   +2.4586516816716877e-02   +2.7783815340572155e-03
 1.6073881672191835e+01   2.7457053136359377e-03   +2.4578890473777811e-02   +2.7767208371192475e-03
 1.6076804793392892e+01   2.9231212010571994e-03   +2.4570776394307110e-02   +2.7749286066147765e-03
 1.6080024377302273e+01   3.2195839093809298e-03   +2.4561845464403570e-02   +2.7729463778109415e-03
 1.6082965457936570e+01   2.9410806342973217e-03   +2.4553692691371393e-02   +2.7711178537030532e-03
 1.6085959667998765e+01   2.9942100621944689e-03   +2.4545398184693257e-02   +2.7692430423818587e-03
 1.6089077301787963e+01   3.1176337891984929e-03   +2.4536767762290100e-02   +2.7672758751594701e-03
 1.6092195246797811e+01   3.1179450098477446e-03   +2.4528142628900372e-02   +2.7652998126152005e-03
 1.6095180342050124e+01   2.9850952523133856e-03   +2.4519890774255600e-02   +2.7634047654455001e-03
 1.6098059667534244e+01   2.8793254841197324e-03   +2.4511936664210903e-02   +2.7615769291066150e-03
 1.6100984368121061e+01   2.9247005868171527e-03   +2.4503862585464203e-02   +2.7597285138422751e-03
 1.6104058615290647e+01   3.0742471695859308e-03   +2.4495381463138736e-02   +2.7578019059124278e-03
 1.6107209826558716e+01   3.1512112680687210e-03   +2.4486694136416479e-02   +2.7558459576400691e-03
 1.6110262006260754e+01   3.0521797020384156e-03   +2.4478285658633431e-02   +2.7539751262502903e-03
 1.6113164137088344e+01   2.9021308275893887e-03   +2.4470295816624299e-02   +2.7522183075424384e-03
 1.6116041634651925e+01   2.8774975635812439e-03   +2.4462378798251146e-02   +2.7504959029773946e-03
 1.6119051082469522e+01   3.0094478175968220e-03   +2.4454103991274970e-02   +2.7487303832631057e-03
 1.6122198864498657e+01   3.1477820291350156e-03   +2.4445454443981787e-02   +2.7469198458537321e-03
 1.6125321663559081e+01   3.1227990604243416e-03   +2.4436879130460377e-02   +2.7451550134955753e-03
 1.6128281096522411e+01   2.9594329633297889e-03   +2.4428757455587195e-02   +2.7435208391387062e-03
 1.6131136193854012e+01   2.8550973316008310e-03   +2.4420926651639696e-02   +2.7419742925317309e-03
 1.6134067710453728e+01   2.9315165997161330e-03   +2.4412890796024267e-02   +2.7404193116912661e-03
 1.6137174303607075e+01   3.1065931533476032e-03   +2.4404379936431950e-02   +2.7388125010823763e-03
 1.6140346542652608e+01   3.1722390455328764e-03   +2.4395694307586098e-02   +2.7372197318931944e-03
 1.6143386423092139e+01   3.0398804395304069e-03   +2.4387375753821758e-02   +2.7357338848465998e-03
 1.6146259629991352e+01   2.8732068992134430e-03   +2.4379517401200628e-02   +2.7343633781697703e-03
 1.6149125132388559e+01   2.8655023972063987e-03   +2.4371683995662603e-02   +2.7330293072374639e-03
 1.6152155342528307e+01   3.0302101397481351e-03   +2.4363404434491694e-02   +2.7316547287160489e-03
 1.6155335130675763e+01   3.1797881474560086e-03   +2.4354720597499387e-02   +2.7302476475176626e-03
 1.6158462020452102e+01   3.1268897763396808e-03   +2.4346185534364493e-02   +2.7288971922642298e-03
 1.6161392308855724e+01   2.9302884036219723e-03   +2.4338190894098898e-02   +2.7276632445509524e-03
 1.6164221051783631e+01   2.8287429279068022e-03   +2.4330476687308512e-02   +2.7265006190277273e-03
 1.6167159952588406e+01   2.9389008047751020e-03   +2.4322465503367637e-02   +2.7253276823701340e-03
 1.6170303148826200e+01   3.1431962377936884e-03   +2.4313901202873991e-02   +2.7240984767225871e-03
 1.6173498377633837e+01   3.1952288076375623e-03   +2.4305199041103787e-02   +2.7228817220507546e-03
 1.6176518372396380e+01   3.0199947625426660e-03   +2.4296977645856466e-02   +2.7217633194911335e-03
 1.6179351847085709e+01   2.8334746893285967e-03   +2.4289267062287997e-02   +2.7207330169888551e-03
 1.6182203110136960e+01   2.8512630512516068e-03   +2.4281510992448119e-02   +2.7197145409488420e-03
 1.6185263992825199e+01   3.0608826882385642e-03   +2.4273187923280249e-02   +2.7186320255774342e-03
 1.6188487352971968e+01   3.2233601467694939e-03   +2.4264426615262288e-02   +2.7175055739609402e-03
 1.6191615382250689e+01   3.1280292787201347e-03   +2.4255927861518232e-02   +2.7164321144780884e-03
 1.6194503187894192e+01   2.8878056435033272e-03   +2.4248084759674944e-02   +2.7154439585738046e-03
 1.6197296378070547e+01   2.7931901763551537e-03   +2.4240501346648576e-02   +2.7144871375704457e-03
 1.6200249615379310e+01   2.9532373087626240e-03   +2.4232486311455186e-02   +2.7134779405766315e-03
 1.6203442990301181e+01   3.1933749218708840e-03   +2.4223822913500389e-02   +2.7123783350202577e-03
 1.6206664191337396e+01   3.2212010362151489e-03   +2.4215087597523107e-02   +2.7112571168983650e-03
 1.6209652921982133e+01   2.9887306447378137e-03   +2.4206985959391858e-02   +2.7101965979035338e-03
 1.6212441565744648e+01   2.7886437625141980e-03   +2.4199429591822634e-02   +2.7091849311953490e-03
 1.6215286737838593e+01   2.8451720939450809e-03   +2.4191722983323338e-02   +2.7081349045995368e-03
 1.6218388520260419e+01   3.1017824218260159e-03   +2.4183324745925959e-02   +2.7069652211615569e-03
 1.6221653515964924e+01   3.2649957045052247e-03   +2.4174488560914760e-02   +2.7057059804524736e-03
 1.6224762280587068e+01   3.1087646221443777e-03   +2.4166079072621964e-02   +2.7044677367268522e-03
 1.6227605828004201e+01   2.8435474171324415e-03   +2.4158390441226304e-02   +2.7033011659525763e-03
 1.6230381752972416e+01   2.7759249682155485e-03   +2.4150887886664869e-02   +2.7021402474361714e-03
 1.6233363241556031e+01   2.9814885836145777e-03   +2.4142833390464819e-02   +2.7008557910634182e-03
 1.6236600999980656e+01   3.2377584246248148e-03   +2.4134090987659760e-02   +2.6994166706144147e-03
 1.6239821796997795e+01   3.2207970171391764e-03   +2.4125399084672559e-02   +2.6979386540377081e-03
 1.6242771103134622e+01   2.9493061368270901e-03   +2.4117444080748601e-02   +2.6965456858598353e-03
 1.6245526965683659e+01   2.7558625490371469e-03   +2.4110014604769456e-02   +2.6952133687525551e-03
 1.6248382492815587e+01   2.8555271319277153e-03   +2.4102320349972430e-02   +2.6938056909047458e-03
 1.6251517434454559e+01   3.1349416389723217e-03   +2.4093877911527128e-02   +2.6922120228153792e-03
 1.6254805825888941e+01   3.2883914343813103e-03   +2.4085027684161833e-02   +2.6904894918889531e-03
 1.6257899212285395e+01   3.0933863964541786e-03   +2.4076707524492123e-02   +2.6888255426458325e-03
 1.6260706417730724e+01   2.8072054453289752e-03   +2.4069161600570394e-02   +2.6872783889227867e-03
 1.6263468423208685e+01   2.7620054779617931e-03   +2.4061741470232989e-02   +2.6857174789486197e-03
 1.6266474538725255e+01   3.0061155165697073e-03   +2.4053670497750979e-02   +2.6839777825036978e-03
 1.6269704575708772e+01   3.2300369835169818e-03   +2.4045004228464020e-02   +2.6820640663771833e-03
 1.6272934034922038e+01   3.2294592132657840e-03   +2.4036345762198107e-02   +2.6801067659366863e-03
 1.6275896275461147e+01   2.9622405391087625e-03   +2.4028409346559136e-02   +2.6782746480935233e-03
 1.6278655270888862e+01   2.7589954277154050e-03   +2.4021022386696469e-02   +2.6765396574362191e-03
 1.6281493071408100e+01   2.8378005192379874e-03   +2.4013429463606972e-02   +2.6747286137024260e-03
 1.6284621684428146e+01   3.1286130200456341e-03   +2.4005064438976660e-02   +2.6726987076538676e-03
 1.6287917387131166e+01   3.2957027030207087e-03   +2.3996259581250522e-02   +2.6705323248585699e-03
 1.6291030816791515e+01   3.1134296603489986e-03   +2.3987948285008814e-02   +2.6684628669802896e-03
 1.6293844494810983e+01   2.8136780194678579e-03   +2.3980442739397680e-02   +2.6665765483194475e-03
 1.6296591364646218e+01   2.7468698352350884e-03   +2.3973120547419239e-02   +2.6647199764290672e-03
 1.6299578145023016e+01   2.9867803767977819e-03   +2.3965164652622550e-02   +2.6626823856219059e-03
 1.6302845263838776e+01   3.2671188157600284e-03   +2.3956468999126075e-02   +2.6604507679401654e-03
 1.6306086433086634e+01   3.2411692478575560e-03   +2.3947849623393188e-02   +2.6582300889415730e-03
 1.6309021319784975e+01   2.9348866983411881e-03   +2.3940050979885226e-02   +2.6562112891346571e-03
 1.6311749404350007e+01   2.7280845650317076e-03   +2.3932807177797288e-02   +2.6543290405328509e-03
 1.6314594948811806e+01   2.8455444617989656e-03   +2.3925256963284007e-02   +2.6523633028352808e-03
 1.6317758304910338e+01   3.1633560985326881e-03   +2.3916870048354591e-02   +2.6501799008255551e-03
 1.6321072163559837e+01   3.3138586494985134e-03   +2.3908091504066371e-02   +2.6479025860799829e-03
 1.6323851053710161e+01   2.7788901503242869e-03   +2.3900735913042655e-02   +2.6460063946525864e-03
 1.6326679631340038e+01   2.8285776298773158e-03   +2.3893254187812820e-02   +2.6440940936380756e-03
 1.6329774093658667e+01   3.0944623186286435e-03   +2.3885075353331339e-02   +2.6420186296088428e-03
 1.6333050117104005e+01   3.2760234453377279e-03   +2.3876423611423447e-02   +2.6398414972996238e-03
 1.6336184273020422e+01   3.1341559164168586e-03   +2.3868153162969578e-02   +2.6377864189770571e-03
 1.6339028525008750e+01   2.8442519883284945e-03   +2.3860653263545788e-02   +2.6359426714461756e-03
 1.6341781013065507e+01   2.7524880567568744e-03   +2.3853400285512336e-02   +2.6341858049104051e-03
 1.6344740519749969e+01   2.9595066844620987e-03   +2.3845607160353582e-02   +2.6323220612080919e-03
 1.6347982384374458e+01   3.2418646244884997e-03   +2.3837076795656977e-02   +2.6303119269580149e-03
 1.6351232606481261e+01   3.2502221068035908e-03   +2.3828530921526096e-02   +2.6283356218269804e-03
 1.6354197846106469e+01   2.9652396252082269e-03   +2.3820739905281899e-02   +2.6265677305079525e-03
 1.6356939665841352e+01   2.7418197348829665e-03   +2.3813540536935927e-02   +2.6249631045416207e-03
 1.6359766500006064e+01   2.8268341647113004e-03   +2.3806122493676574e-02   +2.6233476168309841e-03
 1.6362893275950658e+01   3.1267759445938736e-03   +2.3797922612687972e-02   +2.6216028604768024e-03
 1.6366204072953181e+01   3.3107970025234579e-03   +2.3789246008859729e-02   +2.6198048742147903e-03
 1.6369010256745309e+01   2.8061837921278254e-03   +2.3781896443812810e-02   +2.6183216125790537e-03
 1.6371866700310523e+01   2.8564435652143061e-03   +2.3774419473763367e-02   +2.6168438728135165e-03
 1.6374960843913914e+01   3.0941436033913305e-03   +2.3766325008032486e-02   +2.6152828149389579e-03
 1.6378204816980269e+01   3.2439730663540445e-03   +2.3757843695478634e-02   +2.6136907490930312e-03
 1.6381309029472568e+01   3.1042124922997516e-03   +2.3749732554025006e-02   +2.6122085762384970e-03
 1.6384160962383319e+01   2.8519329107510316e-03   +2.3742284611516343e-02   +2.6108824346639282e-03
 1.6386948681227249e+01   2.7877188439298095e-03   +2.3735007963602478e-02   +2.6096266362988880e-03
 1.6389925214915522e+01   2.9765336882725535e-03   +2.3727242274856217e-02   +2.6083200417325106e-03
 1.6393144872610595e+01   3.2196576950731526e-03   +2.3718846602693990e-02   +2.6069429950134632e-03
 1.6396358630382554e+01   3.2137577719595356e-03   +2.3710470674706982e-02   +2.6056113917681790e-03
 1.6399309399983771e+01   2.9507696012167628e-03   +2.3702783850588514e-02   +2.6044459495183996e-03
 1.6402083229981876e+01   2.7738299981052705e-03   +2.3695561045190727e-02   +2.6033805536997390e-03
 1.6404953001079285e+01   2.8697710974086021e-03   +2.3688091458771023e-02   +2.6023246412689633e-03
 1.6408085655138304e+01   3.1326540590193019e-03   +2.3679941053154723e-02   +2.6011960831302961e-03
 1.6411322302861482e+01   3.2366477231775548e-03   +2.3671523742358428e-02   +2.6000631584341760e-03
 1.6414423636827884e+01   3.1013339664021089e-03   +2.3663461722680561e-02   +2.5990042422749512e-03
 1.6417283303886979e+01   2.8596670590950168e-03   +2.3656030822391112e-02   +2.5980353388105363e-03
 1.6420079817127711e+01   2.7965132407317128e-03   +2.3648766699203950e-02   +2.5970949831615551e-03
 1.6423061566778593e+01   2.9817496508819374e-03   +2.3641024300956996e-02   +2.5960975330659927e-03
 1.6426263571839343e+01   3.2020050607499684e-03   +2.3632713291194301e-02   +2.5950294864033382e-03
 1.6429440993341789e+01   3.1774215024462649e-03   +2.3624469475472164e-02   +2.5939659486357599e-03
 1.6432415284042850e+01   2.9742907010614772e-03   +2.3616755762852593e-02   +2.5929579463456372e-03
 1.6435232139989076e+01   2.8168559462251608e-03   +2.3609453127667664e-02   +2.5919948112014513e-03
 1.6438114800695747e+01   2.8826607066712029e-03   +2.3601982720491906e-02   +2.5909962162433508e-03
 1.6441217778346395e+01   3.1029776506485973e-03   +2.3593944615667026e-02   +2.5898972737365754e-03
 1.6444441701384324e+01   3.2239230379289552e-03   +2.3585596866807858e-02   +2.5887258693248288e-03
 1.6447527370436170e+01   3.0856690518454855e-03   +2.3577610684373668e-02   +2.5875744213857930e-03
 1.6450384872597652e+01   2.8575021614827278e-03   +2.3570218240614442e-02   +2.5864795407008947e-03
 1.6453192957225202e+01   2.8080846275493343e-03   +2.3562956739961845e-02   +2.5853674828222313e-03
 1.6456188379344873e+01   2.9954221196710762e-03   +2.3555214302128032e-02   +2.5841387383882027e-03
 1.6459398837477650e+01   3.2104581327772053e-03   +2.3546920214244482e-02   +2.5827704666429802e-03
 1.6462590325567799e+01   3.1914880901489084e-03   +2.3538679576028017e-02   +2.5813553548349427e-03
 1.6465542231163155e+01   2.9519055953564077e-03   +2.3531061648660628e-02   +2.5799986993663136e-03
 1.6468325266816027e+01   2.7830356528717459e-03   +2.3523883250220853e-02   +2.5786775380631649e-03
 1.6471199774970721e+01   2.8745081546937001e-03   +2.3516472831388427e-02   +2.5772706376612632e-03
 1.6474335173207635e+01   3.1353982369139999e-03   +2.3508394542335012e-02   +2.5756779960045056e-03
 1.6477564456953285e+01   3.2292837456502355e-03   +2.3500079683285015e-02   +2.5739728782492866e-03
 1.6480649537733488e+01   3.0850807802025315e-03   +2.3492141358790825e-02   +2.5722839142014306e-03
 1.6483505568121991e+01   2.8560303885036831e-03   +2.3484797129647239e-02   +2.5706702703258513e-03
 1.6486312686810173e+01   2.8071186881817312e-03   +2.3477583240058900e-02   +2.5690320389850150e-03
 1.6489310504822910e+01   2.9978180127372411e-03   +2.3469884442503298e-02   +2.5672262263301267e-03
 1.6492529634391627e+01   3.2191295687162835e-03   +2.3461623406065925e-02   +2.5652304610671497e-03
 1.6495723590574510e+01   3.1939561828835394e-03   +2.3453433414204264e-02   +2.5631916579423220e-03
 1.6498669216880728e+01   2.9456263062179744e-03   +2.3445886040875667e-02   +2.5612603636704328e-03
 1.6501447696525315e+01   2.7784796445864401e-03   +2.3438772216032407e-02   +2.5593927879039710e-03
 1.6504326890444389e+01   2.8791939190746518e-03   +2.3431406063669464e-02   +2.5574168603432535e-03
 1.6507471118023339e+01   3.1442275789501650e-03   +2.3423368410781253e-02   +2.5552158604524775e-03
 1.6510712045214284e+01   3.2409271909443760e-03   +2.3415090881889231e-02   +2.5529021864236895e-03
 1.6513782148350522e+01   3.0701031362383446e-03   +2.3407256601637234e-02   +2.5506854757770705e-03
 1.6516616059176783e+01   2.8339108262613877e-03   +2.3400031127927812e-02   +2.5486041664265473e-03
 1.6519427369160724e+01   2.8113099839401912e-03   +2.3392869149229622e-02   +2.5465096452853752e-03
 1.6522452629267995e+01   3.0252601072717766e-03   +2.3385168735912679e-02   +2.5442328201473615e-03
 1.6525689532022110e+01   3.2369027541143680e-03   +2.3376937256628136e-02   +2.5417923349618939e-03
 1.6528871735821632e+01   3.1822037995219432e-03   +2.3368852535463218e-02   +2.5394159978461735e-03
 1.6531792460196126e+01   2.9207243744941991e-03   +2.3361438797210306e-02   +2.5372262887837405e-03
 1.6534562119916298e+01   2.7696597201725126e-03   +2.3354414411436344e-02   +2.5351571435210806e-03
 1.6537459769820888e+01   2.8976499045896276e-03   +2.3347071544207024e-02   +2.5329968067012232e-03
 1.6540632321617359e+01   3.1725517964709127e-03   +2.3339039224045739e-02   +2.5306385413374475e-03
 1.6543901845349495e+01   3.2695237321362924e-03   +2.3330769199934733e-02   +2.5282193782418861e-03
 1.6546951827142077e+01   3.0499817925822015e-03   +2.3323061595015529e-02   +2.5259814648964920e-03
 1.6549743513079310e+01   2.7916859372325575e-03   +2.3316012684568319e-02   +2.5239522477810720e-03
 1.6552532506560116e+01   2.7889934808058570e-03   +2.3308976201098622e-02   +2.5219463658855096e-03
 1.6555580715550342e+01   3.0482089902257314e-03   +2.3301292086571203e-02   +2.5197829654409207e-03
 1.6558867406566961e+01   3.2866910166191587e-03   +2.3293014122604139e-02   +2.5174874647918700e-03
 1.6562066557937278e+01   3.1991513703175656e-03   +2.3284963810777923e-02   +2.5153002150866484e-03
 1.6564951992716708e+01   2.8854347794293744e-03   +2.3277708871598742e-02   +2.5133690131571695e-03
 1.6567677509849055e+01   2.7255171323474769e-03   +2.3270861082187025e-02   +2.5115841388090678e-03
 1.6570559312483823e+01   2.8818026347678938e-03   +2.3263625861760989e-02   +2.5097390180886456e-03
 1.6573783107865740e+01   3.2237953819169718e-03   +2.3255538228260885e-02   +2.5077343162141232e-03
 1.6577119507146428e+01   3.3363992806876297e-03   +2.3247174786677188e-02   +2.5057309111749617e-03
 1.6579849107270856e+01   2.7296001244287993e-03   +2.3240337315154375e-02   +2.5041483497990976e-03
 1.6582628633401132e+01   2.7795261302756558e-03   +2.3233379132574020e-02   +2.5026000370549479e-03
 1.6585698668392066e+01   3.0700349909338343e-03   +2.3225698587026888e-02   +2.5009685893571114e-03
 1.6589060177308088e+01   3.3615089160221601e-03   +2.3217294438062655e-02   +2.4992701384002028e-03
 1.6591905584003648e+01   2.8454066955596602e-03   +2.3210184964429025e-02   +2.4978975409486134e-03
 1.6594813845095025e+01   2.9082610913775397e-03   +2.3202922394661471e-02   +2.4965532483593785e-03
 1.6597914290880169e+01   3.1004457851437905e-03   +2.3195184106987735e-02   +2.4951846199676906e-03
 1.6601109040147453e+01   3.1947492672834699e-03   +2.3187214768922021e-02   +2.4938503021966849e-03
 1.6604134347649882e+01   3.0253075024297971e-03   +2.3179671929628148e-02   +2.4926543160388535e-03
 1.6607021013349687e+01   2.8866656998047802e-03   +2.3172478049848531e-02   +2.4915692750227770e-03
 1.6609916400995644e+01   2.8953876459567596e-03   +2.3165265498545490e-02   +2.4905371819840187e-03
 1.6612963420237577e+01   3.0470192419329578e-03   +2.3157678366330633e-02   +2.4895095380899970e-03
 1.6616131773393430e+01   3.1683531558535094e-03   +2.3149792313516521e-02   +2.4885152294991872e-03
 1.6619244199407223e+01   3.1124260137929127e-03   +2.3142048438537802e-02   +2.4875960386808353e-03
 1.6622180707074040e+01   2.9365076668170786e-03   +2.3134744810469600e-02   +2.4867741772459226e-03
 1.6625030401860720e+01   2.8496947866791800e-03   +2.3127659352819782e-02   +2.4860155814463636e-03
 1.6627982994887137e+01   2.9525930264178157e-03   +2.3120320278082366e-02   +2.4852640458292185e-03
 1.6631119142915516e+01   3.1361480283784715e-03   +2.3112527331345025e-02   +2.4844981513677559e-03
 1.6634300139494734e+01   3.1809965792177763e-03   +2.3104625339517754e-02   +2.4837560813961270e-03
 1.6637321323310339e+01   3.0211838156048998e-03   +2.3097122486989297e-02   +2.4830777060847577e-03
 1.6640172733193761e+01   2.8514098834229173e-03   +2.3090043105900033e-02   +2.4824560377744035e-03
 1.6643039145250448e+01   2.8664120566865847e-03   +2.3082928241096642e-02   +2.4818459446528125e-03
 1.6646100123177487e+01   3.0609779270385218e-03   +2.3075332350960990e-02   +2.4812034369135027e-03
 1.6649313217092768e+01   3.2130939152814619e-03   +2.3067361089949577e-02   +2.4805314921018647e-03
 1.6652441386218705e+01   3.1281691259366085e-03   +2.3059602593820155e-02   +2.4798742182767100e-03
 1.6655346835680678e+01   2.9054494619735749e-03   +2.3052398343741561e-02   +2.4792530774426619e-03
 1.6658157347245922e+01   2.8105115652437007e-03   +2.3045431235878190e-02   +2.4786373074402886e-03
 1.6661107860338827e+01   2.9505130929052825e-03   +2.3038118955094833e-02   +2.4779783739752367e-03
 1.6664288123454480e+01   3.1802631156523375e-03   +2.3030239475953347e-02   +2.4772564423764369e-03
 1.6667509052051990e+01   3.2209285975106638e-03   +2.3022261615263093e-02   +2.4765030164637029e-03
 1.6670515526425323e+01   3.0064743733326793e-03   +2.3014817171492518e-02   +2.4757655188942409e-03
 1.6673322504876960e+01   2.8069784516375762e-03   +2.3007868755578854e-02   +2.4750434655564867e-03
 1.6676168362931815e+01   2.8458580548544887e-03   +2.3000826219131461e-02   +2.4742750907577977e-03
 1.6679254886947039e+01   3.0865240152238016e-03   +2.2993190642138877e-02   +2.4734037587244100e-03
 1.6682515274504780e+01   3.2603875577414954e-03   +2.2985127954985737e-02   +2.4724329330347980e-03
 1.6685657269925173e+01   3.1419954203926181e-03   +2.2977361124841007e-02   +2.4714406826788870e-03
 1.6688528441803083e+01   2.8711718779099726e-03   +2.2970266558395049e-02   +2.4704808810139130e-03
 1.6691298877856710e+01   2.7704360536269235e-03   +2.2963423589426900e-02   +2.4695048264624076e-03
 1.6694251481599984e+01   2.9526037432745511e-03   +2.2956133724961195e-02   +2.4684091301283460e-03
 1.6697478341434113e+01   3.2268598341289589e-03   +2.2948170531214715e-02   +2.4671467108075850e-03
 1.6700736118737744e+01   3.2577773036308599e-03   +2.2940135296222394e-02   +2.4657952549778936e-03
 1.6703731303153425e+01   2.9951844156812513e-03   +2.2932751735233712e-02   +2.4644814676035229e-03
 1.6706493045226093e+01   2.7617420726677722e-03   +2.2925947211247244e-02   +2.4632151013910556e-03
 1.6709312765509992e+01   2.8197202838988744e-03   +2.2919003517369464e-02   +2.4618709923107593e-03
 1.6712425615486669e+01   3.1128499766772677e-03   +2.2911342471935995e-02   +2.4603252695480069e-03
 1.6715740372539489e+01   3.3147570528200276e-03   +2.2903189905873197e-02   +2.4586152699528248e-03
 1.6718575173230192e+01   2.8348006907030765e-03   +2.2896222364527017e-02   +2.4570939407309628e-03
 1.6721460974732494e+01   2.8858015023018879e-03   +2.2889133980333001e-02   +2.4554903334276282e-03
 1.6724556319417825e+01   3.0953446853310140e-03   +2.2881536128385217e-02   +2.4537119946343375e-03
 1.6727781970270911e+01   3.2256508530856820e-03   +2.2873624381351560e-02   +2.4517987395645210e-03
 1.6730885553982176e+01   3.1035837112654008e-03   +2.2866017945158121e-02   +2.4499049194925990e-03
 1.6733761976333888e+01   2.8764223517114829e-03   +2.2858973558237943e-02   +2.4481079475508699e-03
 1.6736573522710700e+01   2.8115463768116911e-03   +2.2852093105988885e-02   +2.4463111270929100e-03
 1.6739558313012768e+01   2.9847903020687738e-03   +2.2844794275359605e-02   +2.4443662103268149e-03
 1.6742768260186953e+01   3.2099471741844354e-03   +2.2836951390872638e-02   +2.4422401909358535e-03
 1.6745976507571960e+01   3.2082473850074678e-03   +2.2829119537759571e-02   +2.4400794444609107e-03
 1.6748953856241517e+01   2.9773486695567897e-03   +2.2821857587634640e-02   +2.4380490912016251e-03
 1.6751745970083388e+01   2.7921138418705027e-03   +2.2815052955143918e-02   +2.4361287894605469e-03
 1.6754612295678864e+01   2.8663255954768374e-03   +2.2808073055189594e-02   +2.4341462420794753e-03
 1.6757737653550013e+01   3.1253578711485375e-03   +2.2800468866513688e-02   +2.4319769598419713e-03
 1.6761012578664584e+01   3.2749251145709479e-03   +2.2792508050226680e-02   +2.4297017179881215e-03
 1.6764124690842387e+01   3.1121121778028282e-03   +2.2784949903426981e-02   +2.4275457574139269e-03
 1.6766961880701729e+01   2.8371898593420042e-03   +2.2778065270426546e-02   +2.4255909629121285e-03
 1.6769733233357890e+01   2.7713526561612412e-03   +2.2771345737865090e-02   +2.4236908023082667e-03
 1.6772723493352654e+01   2.9902599947639885e-03   +2.2764101314893627e-02   +2.4216604940638870e-03
 1.6775984729587869e+01   3.2612362352146818e-03   +2.2756207281226019e-02   +2.4194737521525669e-03
 1.6779231293642138e+01   3.2465640542689300e-03   +2.2748355789076725e-02   +2.4173337789536718e-03
 1.6782184704386328e+01   2.9534107441904212e-03   +2.2741219236817167e-02   +2.4154260686875943e-03
 1.6784926163211811e+01   2.7414588254828232e-03   +2.2734599831417499e-02   +2.4136911486346813e-03
 1.6787768809300907e+01   2.8426460890962346e-03   +2.2727741076350342e-02   +2.4119288625096182e-03
 1.6790929961086295e+01   3.1611517853882276e-03   +2.2720119636829083e-02   +2.4100178129589575e-03
 1.6794262551105319e+01   3.3325900190241953e-03   +2.2712091313648285e-02   +2.4080609482029611e-03
 1.6797056119726001e+01   2.7935686206816968e-03   +2.2705366461069035e-02   +2.4064728320473718e-03
 1.6799902236433610e+01   2.8461167076088145e-03   +2.2698519597900230e-02   +2.4049072257467663e-03
 1.6802968456648156e+01   3.0662202145457229e-03   +2.2691148138065803e-02   +2.4032764284801370e-03
 1.6806207035738474e+01   3.2385790903184386e-03   +2.2683367637569538e-02   +2.4016211445447534e-03
 1.6809358621810741e+01   3.1515860722670652e-03   +2.2675801174102787e-02   +2.4000751141216715e-03
 1.6812261892512392e+01   2.9032707016511949e-03   +2.2668835101769813e-02   +2.3987114621686770e-03
 1.6815051141203206e+01   2.7892486908136505e-03   +2.2662146259857092e-02   +2.3974576944112134e-03
 1.6817987056858517e+01   2.9359156553105947e-03   +2.2655109394240477e-02   +2.3961955282352952e-03
 1.6821180109040679e+01   3.1930521821621483e-03   +2.2647460322946199e-02   +2.3948872304970256e-03
 1.6824435002200243e+01   3.2548931595641761e-03   +2.2639667301665854e-02   +2.3936193051432349e-03
 1.6827461821505832e+01   3.0268193055889014e-03   +2.2632423956430048e-02   +2.3925030837684022e-03
 1.6830252079080818e+01   2.7902575749862990e-03   +2.2625749625058950e-02   +2.3915301948559680e-03
 1.6833066290855630e+01   2.8142117748117812e-03   +2.2619020674370230e-02   +2.3905978706091602e-03
 1.6836146692552504e+01   3.0804016968737358e-03   +2.2611658185466534e-02   +2.3896230958863921e-03
 1.6839441123705509e+01   3.2944311530052062e-03   +2.2603787385047501e-02   +2.3886318068817463e-03
 1.6842616853931474e+01   3.1757302259656228e-03   +2.2596203183606341e-02   +2.3877279754688386e-03
 1.6845483717424191e+01   2.8668634927164760e-03   +2.2589359012976946e-02   +2.3869517714637839e-03
 1.6848219947523194e+01   2.7362300990034782e-03   +2.2582828746824955e-02   +2.3862387154678336e-03
 1.6851147329304069e+01   2.9273817808750380e-03   +2.2575844393139002e-02   +2.3855061403002869e-03
 1.6854391205881733e+01   3.2438765776632295e-03   +2.2568107383800457e-02   +2.3847228866961563e-03
 1.6857695893737606e+01   3.3046878558735671e-03   +2.2560227903992851e-02   +2.3839486117446409e-03
 1.6860711138412242e+01   3.0152446746356532e-03   +2.2553040760062489e-02   +2.3832579129862285e-03
 1.6863447082895320e+01   2.7359444830779012e-03   +2.2546521147041053e-02   +2.3826383402113529e-03
 1.6866225761305628e+01   2.7786784103085438e-03   +2.2539901432918567e-02   +2.3820108150643285e-03
 1.6869331907901515e+01   3.1061465958863721e-03   +2.2532503652586421e-02   +2.3813051767705169e-03
 1.6872690337385581e+01   3.3584294840665052e-03   +2.2524507495893603e-02   +2.3805366998882397e-03
 1.6875515884081597e+01   2.8255466960160902e-03   +2.2517782100744881e-02   +2.3798821244121636e-03
 1.6878401340549665e+01   2.8854564680678152e-03   +2.2510916031784158e-02   +2.3792018591514389e-03
 1.6881507326927785e+01   3.1059863781202068e-03   +2.2503527429065025e-02   +2.3784475178025410e-03
 1.6884741505996750e+01   3.2341790689649486e-03   +2.2495836403189959e-02   +2.3776410174841315e-03
 1.6887841636360264e+01   3.1001303635136424e-03   +2.2488466639099324e-02   +2.3768405705305281e-03
 1.6890707433137475e+01   2.8657967772112158e-03   +2.2481656195270015e-02   +2.3760687230310485e-03
 1.6893514239751305e+01   2.8068066138295933e-03   +2.2474988127104127e-02   +2.3752814941957316e-03
 1.6896503664432235e+01   2.9894246809298863e-03   +2.2467888700987641e-02   +2.3744052733719358e-03
 1.6899725430462798e+01   3.2217660305633444e-03   +2.2460240507482000e-02   +2.3734123332084991e-03
 1.6902942264472227e+01   3.2168340094287373e-03   +2.2452607298709105e-02   +2.3723692716334194e-03
 1.6905910347818921e+01   2.9680833466940726e-03   +2.2445567395202086e-02   +2.3713600762979288e-03
 1.6908689168521690e+01   2.7788207027690248e-03   +2.2438979174857439e-02   +2.3703707109762593e-03
 1.6911551047344489e+01   2.8618788227987579e-03   +2.2432196966209163e-02   +2.3693118930158911e-03
 1.6914683420867373e+01   3.1323735228845351e-03   +2.2424777282327012e-02   +2.3680978257452643e-03
 1.6917970059660274e+01   3.2866387929004759e-03   +2.2416996381797609e-02   +2.3667590515117662e-03
 1.6921074042871822e+01   3.1039832115489219e-03   +2.2409652042037456e-02   +2.3654348438027608e-03
 1.6923903247257947e+01   2.8292043861242178e-03   +2.2402961508394034e-02   +2.3641798993737960e-03
 1.6926675820807898e+01   2.7725735499508630e-03   +2.2396408399168833e-02   +2.3629085033388467e-03
 1.6929668639350190e+01   2.9928185422924969e-03   +2.2389338750881237e-02   +2.3614909784664745e-03
 1.6932934539125537e+01   3.2658997753465258e-03   +2.2381628959471298e-02   +2.3598906575752051e-03
 1.6936187903168719e+01   3.2533640431822164e-03   +2.2373954037054996e-02   +2.3582454101441774e-03
 1.6939141044397555e+01   2.9531412288363867e-03   +2.2366992070883863e-02   +2.3567036331806784e-03
 1.6941874578651852e+01   2.7335342542968988e-03   +2.2360551932286650e-02   +2.3552421287527017e-03
 1.6944711902537911e+01   2.8373238860588401e-03   +2.2353871539970840e-02   +2.3536909046803773e-03
 1.6947874946821091e+01   3.1630442831804828e-03   +2.2346429496220576e-02   +2.3519235927465299e-03
 1.6951210984763346e+01   3.3360379422546771e-03   +2.2338586557161543e-02   +2.3500181126509074e-03
 1.6953999709071923e+01   2.7887243085764624e-03   +2.2332035260481976e-02   +2.3483959482254731e-03
 1.6956841862373491e+01   2.8421533015681177e-03   +2.2325363138328620e-02   +2.3467187656345118e-03
 1.6959944735389399e+01   3.1028730159086138e-03   +2.2318084417012718e-02   +2.3448790095349503e-03
 1.6963056355086387e+01   3.1116196969875887e-03   +2.2310790929470605e-02   +2.3430256082581837e-03
 1.6966216593265433e+01   3.1602381790456491e-03   +2.2303389397717720e-02   +2.3411365493723208e-03
 1.6969262256165923e+01   3.0456629004902425e-03   +2.2296261848757902e-02   +2.3393200706901401e-03
 1.6972156743003950e+01   2.8944868380271771e-03   +2.2289493220786525e-02   +2.3375892295567765e-03
 1.6975040363316261e+01   2.8836203123105975e-03   +2.2282754984939167e-02   +2.3358666749718321e-03
 1.6978070292343311e+01   3.0299290270505708e-03   +2.2275680209272328e-02   +2.3340645261135909e-03
 1.6981239977097299e+01   3.1696847539883777e-03   +2.2268284933272785e-02   +2.3321917079716530e-03
 1.6984367675289107e+01   3.1276981918075819e-03   +2.2260993411316463e-02   +2.3303586897155354e-03
 1.6987316807513537e+01   2.9491322244297180e-03   +2.2254123410044516e-02   +2.3286416922560075e-03
 1.6990164227489188e+01   2.8474199756516327e-03   +2.2247495132578635e-02   +2.3269985686692205e-03
 1.6993104875575536e+01   2.9406480863478635e-03   +2.2240654721355339e-02   +2.3253204582007196e-03
 1.6996235093470023e+01   3.1302178944869752e-03   +2.2233378724089672e-02   +2.3235601751711433e-03
 1.6999428697224165e+01   3.1936037541413498e-03   +2.2225961017680731e-02   +2.3217964215837637e-03
 1.7002469674167173e+01   3.0409769430086442e-03   +2.2218902998915286e-02   +2.3201505780991640e-03
 1.7005327914327616e+01   2.8582401604424490e-03   +2.2212273624974705e-02   +2.3186345834050395e-03
 1.7008184702418482e+01   2.8567880908667576e-03   +2.2205651901673760e-02   +2.3171524284223291e-03
 1.7011230015484362e+01   3.0453130658791849e-03   +2.2198597804554885e-02   +2.3156103873331691e-03
 1.7014444181404983e+01   3.2141659206210704e-03   +2.2191157610919707e-02   +2.3140235548721696e-03
 1.7017590759927334e+01   3.1465785223510068e-03   +2.2183878740360694e-02   +2.3125141632683844e-03
 1.7020510127151681e+01   2.9193672243472690e-03   +2.2177129658606874e-02   +2.3111528583098354e-03
 1.7023314823347903e+01   2.8046961962218120e-03   +2.2170649365572101e-02   +2.3098851692046540e-03
 1.7026248388320870e+01   2.9335649729667068e-03   +2.2163875061031162e-02   +2.3086002328461721e-03
 1.7029420480851627e+01   3.1720925307574532e-03   +2.2156554116907142e-02   +2.3072524450706588e-03
 1.7032656774831960e+01   3.2362939803327606e-03   +2.2149089328101716e-02   +2.3059288476928010e-03
 1.7035687159417584e+01   3.0303845856245459e-03   +2.2142103289761645e-02   +2.3047393159561559e-03
 1.7038494763800514e+01   2.8076043829301511e-03   +2.2135633999121166e-02   +2.3036717991190693e-03
 1.7041319216366404e+01   2.8244525658891462e-03   +2.2129128864576408e-02   +2.3026327130386062e-03
 1.7044388997698711e+01   3.0697813323072864e-03   +2.2122061966127284e-02   +2.3015452670439589e-03
 1.7047658628433506e+01   3.2696307347954701e-03   +2.2114538602540094e-02   +2.3004261720849422e-03
 1.7050821727767001e+01   3.1630993334950119e-03   +2.2107263782555422e-02   +2.2993847406052649e-03
 1.7053697341082476e+01   2.8756133154743679e-03   +2.2100652962098927e-02   +2.2984700244277623e-03
 1.7056451785435005e+01   2.7544443525293616e-03   +2.2094323130796976e-02   +2.2976201344425875e-03
 1.7059388052205506e+01   2.9362667705008505e-03   +2.2087578002258749e-02   +2.2967403023300896e-03
 1.7062618468792262e+01   3.2304165867564905e-03   +2.2080160094191132e-02   +2.2958047814938174e-03
 1.7065894933817965e+01   3.2764650257028904e-03   +2.2072639495359841e-02   +2.2948766687784536e-03
 1.7068900717719004e+01   3.0057839010382281e-03   +2.2065742855153350e-02   +2.2940378544455422e-03
 1.7071652956676100e+01   2.7522389570968642e-03   +2.2059430163388311e-02   +2.2932792941945867e-03
 1.7074452988008733e+01   2.8000313326330684e-03   +2.2053009971571440e-02   +2.2925209425329594e-03
 1.7077559968097020e+01   3.1069800882868037e-03   +2.2045888450604224e-02   +2.2916879201825913e-03
 1.7080892705963286e+01   3.3327378662661999e-03   +2.2038252338320099e-02   +2.2907984611034559e-03
 1.7083719715572105e+01   2.8270096088185426e-03   +2.2031777291679117e-02   +2.2900464857637235e-03
 1.7086602403873229e+01   2.8826883011241478e-03   +2.2025176908015930e-02   +2.2892774323854462e-03
 1.7089700883890131e+01   3.0984800169022719e-03   +2.2018084925741161e-02   +2.2884365658194738e-03
 1.7092928670262292e+01   3.2277863721610345e-03   +2.2010699775978328e-02   +2.2875458065228175e-03
 1.7096027326669127e+01   3.0986564068342659e-03   +2.2003612801931773e-02   +2.2866741663772013e-03
 1.7098895466098959e+01   2.8681394298324392e-03   +2.1997055485582846e-02   +2.2858458532344899e-03
 1.7101702635621070e+01   2.8071695221107973e-03   +2.1990639889939542e-02   +2.2850145531991281e-03
 1.7104690371165876e+01   2.9877355448064691e-03   +2.1983814228014677e-02   +2.2841008892670227e-03
 1.7107906313048094e+01   3.2159418822175212e-03   +2.1976470321424583e-02   +2.2830811067302138e-03
 1.7111113323022138e+01   3.2070099740444391e-03   +2.1969150140277584e-02   +2.2820244875544700e-03
 1.7114072468795634e+01   2.9591457734952087e-03   +2.1962398787854852e-02   +2.2810110048614237e-03
 1.7116853479108777e+01   2.7810103131429287e-03   +2.1956056634000007e-02   +2.2800269519352425e-03
 1.7119723867134436e+01   2.8703880256593095e-03   +2.1949513568198600e-02   +2.2789796410463596e-03
 1.7122855265797213e+01   3.1313986627772294e-03   +2.1942379009055390e-02   +2.2778006972674057e-03
 1.7126130497774856e+01   3.2752319776427896e-03   +2.1934920758030628e-02   +2.2765270806981213e-03
 1.7129230750180319e+01   3.1002524054635217e-03   +2.1927864870841498e-02   +2.2752805756817607e-03
 1.7132053257757157e+01   2.8225075768375518e-03   +2.1921444517235510e-02   +2.2741097986532432e-03
 1.7134820632899423e+01   2.7673751422661041e-03   +2.1915152831528024e-02   +2.2729279708604889e-03
 1.7137819311500579e+01   2.9986786011555466e-03   +2.1908339012866276e-02   +2.2716131239066961e-03
 1.7141083450801172e+01   3.2641393005938824e-03   +2.1900926550606794e-02   +2.2701342969570887e-03
 1.7144319960818908e+01   3.2365100177358386e-03   +2.1893581675302354e-02   +2.2686204174088426e-03
 1.7147255745735524e+01   2.9357849166160577e-03   +2.1886923560199611e-02   +2.2672057960304408e-03
 1.7149987223857238e+01   2.7314781217135931e-03   +2.1880732574895468e-02   +2.2658550278831348e-03
 1.7152834655658385e+01   2.8474318011468824e-03   +2.1874282745555633e-02   +2.2644197841074679e-03
 1.7156006510118296e+01   3.1718544599108611e-03   +2.1867102911687072e-02   +2.2627900548126594e-03
 1.7159319597860485e+01   3.3130877421889693e-03   +2.1859608958615662e-02   +2.2610527227207326e-03
 1.7162104336109383e+01   2.7847382488985772e-03   +2.1853314582495269e-02   +2.2595659377713127e-03
 1.7164938621801536e+01   2.8342856921526050e-03   +2.1846912501339872e-02   +2.2580279454853130e-03
 1.7168039207459554e+01   3.1005856580179625e-03   +2.1839913936461838e-02   +2.2563173960205569e-03
 1.7171318647065494e+01   3.2794396059401265e-03   +2.1832517485499036e-02   +2.2544804130209934e-03
 1.7174451143311085e+01   3.1324962455911987e-03   +2.1825458111741795e-02   +2.2527035808918069e-03
 1.7177292973307623e+01   2.8418299965373706e-03   +2.1819058620178067e-02   +2.2510769865964802e-03
 1.7180044767225358e+01   2.7517939177350570e-03   +2.1812866298062224e-02   +2.2494918975370435e-03
 1.7183007608744457e+01   2.9628415190998680e-03   +2.1806203954175207e-02   +2.2477735304976413e-03
 1.7186260595433168e+01   3.2529866887109904e-03   +2.1798895055735786e-02   +2.2458796272570797e-03
 1.7189517197431709e+01   3.2566019985402761e-03   +2.1791584200708931e-02   +2.2439879101719415e-03
 1.7192476408427908e+01   2.9592109961988911e-03   +2.1784946303796966e-02   +2.2422737467873120e-03
 1.7195209729849960e+01   2.7333214220526258e-03   +2.1778819609959088e-02   +2.2406933867433940e-03
 1.7198036786438880e+01   2.8270565889201293e-03   +2.1772487344376482e-02   +2.2390666448784250e-03
 1.7201184373153282e+01   3.1475867144017400e-03   +2.1765442524751679e-02   +2.2372663883883158e-03
 1.7204493091743807e+01   3.3087185905245065e-03   +2.1758043146323874e-02   +2.2353921636558706e-03
 1.7207308171599358e+01   2.8150798555515166e-03   +2.1751752559266972e-02   +2.2338180161714880e-03
 1.7210175518117595e+01   2.8673465182365021e-03   +2.1745349702796839e-02   +2.2322349537154274e-03
 1.7213270067841510e+01   3.0945497239152076e-03   +2.1738444553482682e-02   +2.2305513113415869e-03
 1.7216506669818937e+01   3.2366019774272559e-03   +2.1731227952599196e-02   +2.2288226492083395e-03
 1.7219608811587054e+01   3.1021417681174057e-03   +2.1724316354515327e-02   +2.2272007290803511e-03
 1.7222461272035250e+01   2.8524604481958704e-03   +2.1717965439959866e-02   +2.2257427519739681e-03
 1.7225253646473337e+01   2.7923744380871085e-03   +2.1711752288595634e-02   +2.2243469956675700e-03
 1.7228240551070265e+01   2.9869045969270758e-03   +2.1705110563115124e-02   +2.2228897505745713e-03
 1.7231465442573928e+01   3.2248915036632297e-03   +2.1697944457901581e-02   +2.2213643040598216e-03
 1.7234673764387388e+01   3.2083218134602021e-03   +2.1690819974217155e-02   +2.2198967730516655e-03
 1.7237621552047358e+01   2.9477876599699471e-03   +2.1684278121705435e-02   +2.2185942726096666e-03
 1.7240379987778585e+01   2.7584357312271379e-03   +2.1678159899268443e-02   +2.2174218563725478e-03
 1.7243240316743908e+01   2.8603289653226227e-03   +2.1671819029683802e-02   +2.2162507823803575e-03
 1.7246386990775822e+01   3.1466740319139319e-03   +2.1664847169383643e-02   +2.2150143353743394e-03
 1.7249671989977923e+01   3.2849992021013463e-03   +2.1657572893764569e-02   +2.2137802629888085e-03
 1.7252756789000145e+01   3.0847990222220290e-03   +2.1650745539494219e-02   +2.2126788291930632e-03
 1.7255544259326467e+01   2.7874703263215395e-03   +2.1644579097355059e-02   +2.2117279367899960e-03
 1.7258305287936668e+01   2.7610286102017767e-03   +2.1638473709069513e-02   +2.2108246056380359e-03
 1.7261331764998431e+01   3.0264770617627335e-03   +2.1631784143113782e-02   +2.2098779809132849e-03
 1.7264626761147181e+01   3.2949961487496182e-03   +2.1624504231734856e-02   +2.2088986482679805e-03
 1.7267514418123039e+01   2.8876569758580217e-03   +2.1618126876551087e-02   +2.2080850170054325e-03
 1.7270456419244177e+01   2.9420011211378494e-03   +2.1611631841548757e-02   +2.2073108470054030e-03
 1.7273530565371267e+01   3.0741461270906711e-03   +2.1604847426872686e-02   +2.2065501826929379e-03
 1.7276649349168732e+01   3.1187837974648858e-03   +2.1597966815821219e-02   +2.2058248530221515e-03
 1.7279689586505818e+01   3.0402373370854718e-03   +2.1591261604063768e-02   +2.2051612792568266e-03
 1.7282599672497025e+01   2.9100859912070121e-03   +2.1584845276046895e-02   +2.2045610464323955e-03
 1.7285498865735164e+01   2.8991932381394747e-03   +2.1578454658352141e-02   +2.2039926602762409e-03
 1.7288517147831083e+01   3.0182820959190337e-03   +2.1571803236511259e-02   +2.2034340370582365e-03
 1.7291648828988066e+01   3.1316811569830350e-03   +2.1564903650641700e-02   +2.2028860319061741e-03
 1.7294751553595987e+01   3.1027246079204929e-03   +2.1558069496579086e-02   +2.2023795541285408e-03
 1.7297711524305011e+01   2.9599707090248728e-03   +2.1551551202998884e-02   +2.2019196540350610e-03
 1.7300586603044042e+01   2.8750787390308119e-03   +2.1545221129288045e-02   +2.2014931939635437e-03
 1.7303531853707973e+01   2.9452506639309206e-03   +2.1538737802935092e-02   +2.2010720405379182e-03
 1.7306626314377223e+01   3.0944606692493437e-03   +2.1531927343304540e-02   +2.2006397001867587e-03
 1.7309670075009407e+01   3.0437606321846999e-03   +2.1525229758374360e-02   +2.2002250328760214e-03
 1.7312657839480789e+01   2.9877644713813822e-03   +2.1518656600070619e-02   +2.1998276076234716e-03
 1.7315612890191638e+01   2.9550507108488944e-03   +2.1512156575827675e-02   +2.1994356040107806e-03
 1.7318596872848058e+01   2.9839826564206362e-03   +2.1505594097196774e-02   +2.1990328369408782e-03
 1.7321642203567034e+01   3.0453307189759471e-03   +2.1498897949047371e-02   +2.1986151670067853e-03
 1.7324704532333836e+01   3.0623287668021248e-03   +2.1492165725746012e-02   +2.1981823624703640e-03
 1.7327717490406410e+01   3.0129580725741789e-03   +2.1485543358661839e-02   +2.1977378269860612e-03
 1.7330681001510090e+01   2.9635111036796502e-03   +2.1479031010155022e-02   +2.1972803326199726e-03
 1.7333640278801784e+01   2.9592772916942067e-03   +2.1472529349759597e-02   +2.1968035669110769e-03
 1.7336655677006647e+01   3.0153982048624073e-03   +2.1465905874006843e-02   +2.1962934732074773e-03
 1.7339720032508179e+01   3.0643555015323898e-03   +2.1459176486363186e-02   +2.1957418286175615e-03
 1.7342765660423726e+01   3.0456279155472998e-03   +2.1452489949742359e-02   +2.1951602836241257e-03
 1.7345744528217509e+01   2.9788677937823138e-03   +2.1445951751305266e-02   +2.1945541867683604e-03
 1.7348688659279414e+01   2.9441310619056082e-03   +2.1439491622205587e-02   +2.1939184680234741e-03
 1.7351671972915423e+01   2.9833136360082335e-03   +2.1432947487812638e-02   +2.1932330504055701e-03
 1.7354724529148530e+01   3.0525562331078504e-03   +2.1426253646021215e-02   +2.1924883350703467e-03
 1.7357792440901690e+01   3.0679117531597910e-03   +2.1419528492392384e-02   +2.1916935813060387e-03
 1.7360799009037716e+01   3.0065681360262886e-03   +2.1412940248035639e-02   +2.1908661549771918e-03
 1.7363745297675525e+01   2.9462886378084363e-03   +2.1406486570340777e-02   +2.1900136461124368e-03
 1.7366702370232119e+01   2.9570725565939426e-03   +2.1400011859262179e-02   +2.1891141602705245e-03
 1.7369730966441043e+01   3.0285962089244833e-03   +2.1393383371733802e-02   +2.1881455653636412e-03
 1.7372807376993194e+01   3.0764105521505769e-03   +2.1386653316958888e-02   +2.1871100099539183e-03
 1.7375848506833730e+01   3.0411298405361720e-03   +2.1380003655762841e-02   +2.1860330039508626e-03
 1.7378811556695357e+01   2.9630498616270984e-03   +2.1373527944216889e-02   +2.1849369378439979e-03
 1.7381747869322904e+01   2.9363126275470108e-03   +2.1367113937034499e-02   +2.1838048489515021e-03
 1.7384741507701822e+01   2.9936383789177512e-03   +2.1360578199677606e-02   +2.1826046888566903e-03
 1.7387811362229822e+01   3.0698545280003486e-03   +2.1353879868649173e-02   +2.1813284299539468e-03
 1.7390884284911078e+01   3.0729226812553634e-03   +2.1347178834713085e-02   +2.1800078616413710e-03
 1.7393880054123141e+01   2.9957692120632373e-03   +2.1340650010535804e-02   +2.1786816724301723e-03
 1.7396804588843679e+01   2.9245347205382188e-03   +2.1334280316864348e-02   +2.1773516122569887e-03
 1.7399754528075380e+01   2.9499392317013928e-03   +2.1327859276615780e-02   +2.1759827366005405e-03
 1.7402800525073186e+01   3.0459969978053891e-03   +2.1321233423574962e-02   +2.1745431193325748e-03
 1.7405898855337849e+01   3.0983302646632183e-03   +2.1314498278176386e-02   +2.1730484128465394e-03
 1.7408940242054779e+01   3.0413867169301056e-03   +2.1307891462931557e-02   +2.1715554939968290e-03
 1.7411883851981873e+01   2.9436099270938598e-03   +2.1301501401884054e-02   +2.1700922133121559e-03
 1.7414804170083912e+01   2.9203181020385216e-03   +2.1295166179057700e-02   +2.1686264140944435e-03
 1.7417801142571381e+01   2.9969724874696624e-03   +2.1288669129015877e-02   +2.1671150594891075e-03
 1.7420885491673531e+01   3.0843491021492753e-03   +2.1281987391541989e-02   +2.1655559338595145e-03
 1.7423976055822607e+01   3.0905641490761582e-03   +2.1275297020567765e-02   +2.1639915940527867e-03
 1.7426972239729281e+01   2.9961839066743323e-03   +2.1268815577559830e-02   +2.1624737021362097e-03
 1.7429887022019738e+01   2.9147822904569409e-03   +2.1262514586415950e-02   +2.1610005024533465e-03
 1.7432829621639112e+01   2.9425996193737092e-03   +2.1256157808457705e-02   +2.1595186934716720e-03
 1.7435869583794918e+01   3.0399621558068191e-03   +2.1249595269497417e-02   +2.1579969008652940e-03
 1.7438981063664389e+01   3.1114798694709123e-03   +2.1242883112755510e-02   +2.1564521561651621e-03
 1.7442044618323610e+01   3.0635546592208129e-03   +2.1236279005535062e-02   +2.1549526723065090e-03
 1.7444992489536656e+01   2.9478712130455165e-03   +2.1229928584532022e-02   +2.1535300892287809e-03
 1.7447895434527680e+01   2.9029449910247251e-03   +2.1223679013098264e-02   +2.1521505822278218e-03
 1.7450879997560360e+01   2.9845630326796879e-03   +2.1217257864586052e-02   +2.1507611001212075e-03
 1.7453978757549880e+01   3.0987599895198059e-03   +2.1210595368311533e-02   +2.1493491199579664e-03
 1.7457091677808044e+01   3.1129202581645643e-03   +2.1203906778947897e-02   +2.1479657720190957e-03
 1.7460092598418576e+01   3.0009206105319208e-03   +2.1197462857786405e-02   +2.1466698047138354e-03
 1.7462989298906443e+01   2.8967004878666103e-03   +2.1191246364718919e-02   +2.1454571597472080e-03
 1.7465913187111742e+01   2.9238882052986526e-03   +2.1184975028274218e-02   +2.1442733387834010e-03
 1.7468970310687830e+01   3.0571235760881166e-03   +2.1178421558331155e-02   +2.1430778557811232e-03
 1.7472111715133085e+01   3.1414044452553469e-03   +2.1171691150487879e-02   +2.1418977346091216e-03
 1.7475176689012347e+01   3.0649738792618564e-03   +2.1165127994925273e-02   +2.1407932234268627e-03
 1.7478100114768882e+01   2.9234257565349253e-03   +2.1158871027519094e-02   +2.1397865272442173e-03
 1.7480982979981512e+01   2.8828652126300369e-03   +2.1152703689795872e-02   +2.1388381028810410e-03
 1.7483976492020620e+01   2.9935120391080261e-03   +2.1146302465224545e-02   +2.1379020754321220e-03
 1.7487109347945431e+01   3.1328559248109400e-03   +2.1139606190029296e-02   +2.1369762419598108e-03
 1.7490239428427156e+01   3.1300804817249173e-03   +2.1132918663340598e-02   +2.1361029505490648e-03
 1.7493221061149200e+01   2.9816327220437699e-03   +2.1126550767054310e-02   +2.1353202024107960e-03
 1.7496087061010829e+01   2.8659998616298310e-03   +2.1120431966654842e-02   +2.1346110165725339e-03
 1.7499005815702464e+01   2.9187546916347173e-03   +2.1114202560941993e-02   +2.1339325437364030e-03
 1.7502092531121530e+01   3.0867154190659107e-03   +2.1107616763684198e-02   +2.1332627637898329e-03
 1.7505267471998401e+01   3.1749408768710907e-03   +2.1100844812374484e-02   +2.1326215964149837e-03
 1.7508332716946981e+01   3.0652449485799593e-03   +2.1094308694829284e-02   +2.1320476575491243e-03
 1.7511221165303017e+01   2.8884483560354113e-03   +2.1088151123865671e-02   +2.1315420315520394e-03
 1.7514076407592395e+01   2.8552422893781682e-03   +2.1082065728669601e-02   +2.1310755036552556e-03
 1.7517083801649921e+01   3.0073940575263691e-03   +2.1075657444770173e-02   +2.1306147455137075e-03
 1.7520261806327117e+01   3.1780046771956449e-03   +2.1068887076682467e-02   +2.1301566306114097e-03
 1.7523415215315275e+01   3.1534089881581906e-03   +2.1062170500179458e-02   +2.1297304396035040e-03
 1.7526367479724414e+01   2.9522644091386496e-03   +2.1055883529349024e-02   +2.1293568159889442e-03
 1.7529191674636113e+01   2.8241949116996068e-03   +2.1049870292487931e-02   +2.1290198732974211e-03
 1.7532105222801643e+01   2.9135481655302442e-03   +2.1043667771498620e-02   +2.1286920541875097e-03
 1.7535234480392042e+01   3.1292575903982822e-03   +2.1037007082264917e-02   +2.1283503166021392e-03
 1.7538453083819448e+01   3.2186034274062081e-03   +2.1030157324064956e-02   +2.1280054560588501e-03
 1.7541509172136220e+01   3.0560883167716213e-03   +2.1023654443345818e-02   +2.1276846920234168e-03
 1.7544350858730766e+01   2.8416865945466441e-03   +2.1017608647979458e-02   +2.1273898882587798e-03
 1.7547176382643933e+01   2.8255239131667054e-03   +2.1011598079655393e-02   +2.1270896881844395e-03
 1.7550207538951565e+01   3.0311563076317327e-03   +2.1005151038454309e-02   +2.1267579318939526e-03
 1.7553439832342264e+01   3.2322933906989704e-03   +2.0998277324623626e-02   +2.1263885254330763e-03
 1.7556614634202575e+01   3.1748018603110495e-03   +2.0991527068557007e-02   +2.1260029929069139e-03
 1.7559534021825492e+01   2.9193876229172133e-03   +2.0985320987407716e-02   +2.1256246632833336e-03
 1.7562309244355724e+01   2.7752225302322131e-03   +2.0979422436290553e-02   +2.1252377735801525e-03
 1.7565214614831884e+01   2.9053704761601296e-03   +2.0973248459310985e-02   +2.1248011204257262e-03
 1.7568392316843266e+01   3.1777020113814558e-03   +2.0966497282814519e-02   +2.1242859066253205e-03
 1.7571659910935203e+01   3.2675940919375535e-03   +2.0959556904761933e-02   +2.1237108359460316e-03
 1.7574698318490295e+01   3.0384075550919931e-03   +2.0953105073246655e-02   +2.1231320700105232e-03
 1.7577488292504533e+01   2.7899740142380836e-03   +2.0947182380089555e-02   +2.1225588734334849e-03
 1.7580288068962872e+01   2.7997764583389539e-03   +2.0941240541487282e-02   +2.1219446331309649e-03
 1.7583352218108661e+01   3.0641491457892300e-03   +2.0934739672245871e-02   +2.1212273136978748e-03
 1.7586644537646439e+01   3.2923195377776437e-03   +2.0927757264766367e-02   +2.1203967644462013e-03
 1.7589829678498461e+01   3.1851408520218172e-03   +2.0921004853761662e-02   +2.1195393514332026e-03
 1.7592700735862806e+01   2.8710573643451198e-03   +2.0914920704410731e-02   +2.1187163531579231e-03
 1.7595428198540777e+01   2.7274626779707489e-03   +2.0909143104836631e-02   +2.1178870662480307e-03
 1.7598340501023529e+01   2.9123024827519828e-03   +2.0902976529247372e-02   +2.1169495593929698e-03
 1.7601578851795974e+01   3.2383507724453864e-03   +2.0896122870060218e-02   +2.1158490286465196e-03
 1.7604891483621156e+01   3.3126318251817111e-03   +2.0889115790047395e-02   +2.1146614879673595e-03
 1.7607896431126402e+01   3.0049475052464913e-03   +2.0882763031310019e-02   +2.1135297710623375e-03
 1.7610617556096155e+01   2.7211249697529638e-03   +2.0877013293760516e-02   +2.1124635147887465e-03
 1.7613391384019543e+01   2.7738279233879837e-03   +2.0871155239520638e-02   +2.1113348347864907e-03
 1.7616506864078055e+01   3.1154800585113662e-03   +2.0864579441116932e-02   +2.1100288482948444e-03
 1.7619871121553928e+01   3.3642574758729893e-03   +2.0857483199179218e-02   +2.1085727982608727e-03
 1.7622679834227185e+01   2.8087126732572187e-03   +2.0851562565681041e-02   +2.1073269791872739e-03
 1.7625548553627958e+01   2.8687194007730454e-03   +2.0845519095570302e-02   +2.1060261165260340e-03
 1.7628655797681603e+01   3.1072440536448198e-03   +2.0838977390535193e-02   +2.1045830712273679e-03
 1.7631907657905682e+01   3.2518602240791949e-03   +2.0832136086569451e-02   +2.1030372878565154e-03
 1.7635013540276368e+01   3.1058823706864302e-03   +2.0825606618803030e-02   +2.1015408308181832e-03
 1.7637859951702758e+01   2.8464114263897500e-03   +2.0819626736412581e-02   +2.1001556361102056e-03
 1.7640642388552816e+01   2.7824368500581897e-03   +2.0813785088562436e-02   +2.0987859831405218e-03
 1.7643626107818942e+01   2.9837192661261724e-03   +2.0807525107217163e-02   +2.0973045110756414e-03
 1.7646866663027868e+01   3.2405552089258549e-03   +2.0800731283989311e-02   +2.0956965885344432e-03
 1.7650103048949028e+01   3.2363859211592683e-03   +2.0793951400528851e-02   +2.0940900024777501e-03
 1.7653061079520771e+01   2.9580305717438193e-03   +2.0787759186396890e-02   +2.0926244237057436e-03
 1.7655809832965346e+01   2.7487534445747031e-03   +2.0782008941984665e-02   +2.0912697751058235e-03
 1.7658652812242838e+01   2.8429792774922191e-03   +2.0776065484969831e-02   +2.0898788683344086e-03
 1.7661802426283089e+01   3.1496140402502704e-03   +2.0769485577326798e-02   +2.0883560154585637e-03
 1.7665117456997738e+01   3.3150307146492253e-03   +2.0762565238035768e-02   +2.0867772332136677e-03
 1.7667910354240110e+01   2.7928972423723053e-03   +2.0756738914973875e-02   +2.0854693995715095e-03
 1.7670754235987687e+01   2.8438817475766598e-03   +2.0750809948542812e-02   +2.0841660112547499e-03
 1.7673848243563302e+01   3.0940075756156205e-03   +2.0744363669799745e-02   +2.0827843461917882e-03
 1.7677122476576812e+01   3.2742330135100417e-03   +2.0737546489088467e-02   +2.0813609801188472e-03
 1.7680260170086921e+01   3.1376935101086190e-03   +2.0731017902663431e-02   +2.0800391520362214e-03
 1.7683110865440867e+01   2.8506953539455537e-03   +2.0725090009508555e-02   +2.0788770260410042e-03
 1.7685865236069105e+01   2.7543706282386893e-03   +2.0719365512153913e-02   +2.0777936781397098e-03
 1.7688822347008788e+01   2.9571109396826500e-03   +2.0713222915379369e-02   +2.0766713515228256e-03
 1.7692068825730328e+01   3.2464787215396029e-03   +2.0706482966174767e-02   +2.0754977659176361e-03
 1.7695335544325278e+01   3.2667185949506461e-03   +2.0699704753202396e-02   +2.0743722342276604e-03
 1.7698310558253144e+01   2.9750139278661436e-03   +2.0693534925127967e-02   +2.0733998396722918e-03
 1.7701044765696487e+01   2.7342074433427399e-03   +2.0687866994156128e-02   +2.0725474587857630e-03
 1.7703857219827320e+01   2.8124541308329754e-03   +2.0682039230578857e-02   +2.0717145398441014e-03
 1.7706990786585393e+01   3.1335667580734139e-03   +2.0675548766605580e-02   +2.0708353949021154e-03
 1.7710328356826370e+01   3.3375702409763619e-03   +2.0668638674265199e-02   +2.0699659957478015e-03
 1.7713126454426288e+01   2.7980975999177815e-03   +2.0662847673842862e-02   +2.0692816430926560e-03
 1.7715979794899916e+01   2.8533404736279522e-03   +2.0656944258357443e-02   +2.0686239421205434e-03
 1.7719084501913745e+01   3.1047070138292554e-03   +2.0650522828892581e-02   +2.0679603500944684e-03
 1.7722350211934081e+01   3.2657100203365985e-03   +2.0643770541798407e-02   +2.0673111886138165e-03
 1.7725469471515179e+01   3.1192595810978219e-03   +2.0637322978123370e-02   +2.0667295719317040e-03
 1.7728314777995404e+01   2.8453064802249628e-03   +2.0631443217341571e-02   +2.0662296034255432e-03
 1.7731081703311439e+01   2.7669253160347296e-03   +2.0625726755960711e-02   +2.0657702872946319e-03
 1.7734056860308389e+01   2.9751569969498348e-03   +2.0619581462323122e-02   +2.0653060741994108e-03
 1.7737303979339753e+01   3.2471190313643206e-03   +2.0612875953148271e-02   +2.0648267511942679e-03
 1.7740550918382219e+01   3.2469390424658684e-03   +2.0606172334995791e-02   +2.0643689407183938e-03
 1.7743509937186584e+01   2.9590188043648880e-03   +2.0600064423042512e-02   +2.0639713336396285e-03
 1.7746249075343414e+01   2.7391381568300233e-03   +2.0594411409767883e-02   +2.0636147742116901e-03
 1.7749081703004009e+01   2.8326276605952216e-03   +2.0588566472502394e-02   +2.0632520087500174e-03
 1.7752230728454965e+01   3.1490254509556337e-03   +2.0582069870355775e-02   +2.0628524801435339e-03
 1.7755222816928352e+01   2.9920884733876107e-03   +2.0575898196766949e-02   +2.0624746757470017e-03
 1.7758275661426175e+01   3.0528444978230596e-03   +2.0569602382854130e-02   +2.0620791614131230e-03
 1.7761448508425609e+01   3.1728469994334318e-03   +2.0563060385123524e-02   +2.0616593662757215e-03
 1.7764564076260744e+01   3.1155678351346694e-03   +2.0556637807953818e-02   +2.0612319768771809e-03
 1.7767494180623590e+01   2.9301043628464640e-03   +2.0550598788111264e-02   +2.0608156182916645e-03
 1.7770334156532684e+01   2.8399759090937948e-03   +2.0544746719703612e-02   +2.0603899028711734e-03
 1.7773283798488588e+01   2.9496419559045250e-03   +2.0538669995252612e-02   +2.0599181142278043e-03
 1.7776427167730702e+01   3.1433692421138915e-03   +2.0532195745275282e-02   +2.0593836743210618e-03
 1.7779614260402965e+01   3.1870926722632476e-03   +2.0525633199571042e-02   +2.0588115077156224e-03
 1.7782625884573473e+01   3.0116241705080427e-03   +2.0519433698373172e-02   +2.0582302262567255e-03
 1.7785468381259967e+01   2.8424966864939449e-03   +2.0513584010851422e-02   +2.0576433601762162e-03
 1.7788337569341905e+01   2.8691880819380344e-03   +2.0507681143670253e-02   +2.0570099013993469e-03
 1.7791405958803058e+01   3.0683894611520657e-03   +2.0501370532366534e-02   +2.0562874761358343e-03
 1.7794616318883271e+01   3.2103600802138033e-03   +2.0494770389723516e-02   +2.0554804065042493e-03
 1.7797726820119248e+01   3.1105012359766704e-03   +2.0488378098562150e-02   +2.0546469889224719e-03
 1.7800611163710229e+01   2.8843435909813309e-03   +2.0482452964075862e-02   +2.0538251647348542e-03
 1.7803420513989440e+01   2.8093502792110314e-03   +2.0476684228604783e-02   +2.0529788323135367e-03
 1.7806391243673243e+01   2.9707296838026309e-03   +2.0470586767059089e-02   +2.0520405501005005e-03
 1.7809587320569385e+01   3.1960768961418751e-03   +2.0464029971407022e-02   +2.0509779337974693e-03
 1.7812754891299083e+01   3.1675707296976441e-03   +2.0457535094722624e-02   +2.0498698930049115e-03
 1.7815740904557803e+01   2.9860132587202770e-03   +2.0451415776943680e-02   +2.0487762389130213e-03
 1.7818577400466349e+01   2.8364959085465102e-03   +2.0445605953099424e-02   +2.0476962722302929e-03
 1.7821466692150366e+01   2.8892916840170813e-03   +2.0439691202398236e-02   +2.0465537252054183e-03
 1.7824561639448387e+01   3.0949472980204007e-03   +2.0433359173208546e-02   +2.0452899564387503e-03
 1.7827772354918270e+01   3.2107154698834961e-03   +2.0426794492297749e-02   +2.0439339516104449e-03
 1.7830862715368980e+01   3.0903604507095395e-03   +2.0420480077132465e-02   +2.0425823713941019e-03
 1.7833738818412016e+01   2.8761030430359824e-03   +2.0414607253276571e-02   +2.0412876617126019e-03
 1.7836558740981825e+01   2.8199225698095631e-03   +2.0408852806338421e-02   +2.0399871668313040e-03
 1.7839547712410475e+01   2.9889714286497338e-03   +2.0402757444572268e-02   +2.0385756734534527e-03
 1.7842749488562205e+01   3.2017761517302290e-03   +2.0396232842153521e-02   +2.0370342293179930e-03
 1.7845943604437753e+01   3.1941158755479648e-03   +2.0389728812426258e-02   +2.0354682705054222e-03
 1.7848907941213092e+01   2.9643367753386940e-03   +2.0383697179074508e-02   +2.0339954311997385e-03
 1.7851700483194193e+01   2.7925419811012375e-03   +2.0378019115692775e-02   +2.0325943509814067e-03
 1.7854574468674066e+01   2.8739854798729425e-03   +2.0372179551574048e-02   +2.0311428875506733e-03
 1.7857702838761085e+01   3.1283700870190501e-03   +2.0365827867684788e-02   +2.0295555317683283e-03
 1.7860964260991548e+01   3.2614222304623297e-03   +2.0359211318723057e-02   +2.0279077604777309e-03
 1.7864050958010427e+01   3.0866970188796472e-03   +2.0352954185435583e-02   +2.0263506645558770e-03
 1.7866880723627173e+01   2.8297656167453056e-03   +2.0347222106484104e-02   +2.0249252749879130e-03
 1.7869666594898952e+01   2.7858712717794276e-03   +2.0341582867156715e-02   +2.0235329483682578e-03
 1.7872673109154462e+01   3.0065142555102398e-03   +2.0335501332711198e-02   +2.0220405423979205e-03
 1.7875931591296460e+01   3.2584821419980869e-03   +2.0328915165043950e-02   +2.0204387492562112e-03
 1.7879153044979230e+01   3.2214536827694928e-03   +2.0322408939108475e-02   +2.0188771838010513e-03
 1.7882080700231505e+01   2.9276552522752297e-03   +2.0316500404480721e-02   +2.0174865597321484e-03
 1.7884816183069930e+01   2.7354828384247298e-03   +2.0310983354749984e-02   +2.0162116185306342e-03
 1.7887681568506064e+01   2.8653854361344600e-03   +2.0305208014962831e-02   +2.0149012243966258e-03
 1.7890865928345850e+01   3.1843598397855999e-03   +2.0298794120756653e-02   +2.0134777663455218e-03
 1.7894187426158705e+01   3.3214978128555117e-03   +2.0292108770656323e-02   +2.0120325170611304e-03
 1.7896951656451577e+01   2.7642302928718721e-03   +2.0286548671934915e-02   +2.0108635606361932e-03
 1.7899766096833464e+01   2.8144403818863850e-03   +2.0280890849270424e-02   +2.0097097251566146e-03
 1.7902870599235584e+01   3.1045024021203460e-03   +2.0274653623023723e-02   +2.0084790514754551e-03
 1.7906177311029470e+01   3.3067117938863078e-03   +2.0268014260828037e-02   +2.0072179995610181e-03
 1.7909324532436695e+01   3.1472214072252314e-03   +2.0261698922940868e-02   +2.0060695910144250e-03
 1.7912161087931725e+01   2.8365554950298133e-03   +2.0256010003571752e-02   +2.0050829669027758e-03
 1.7914894637418239e+01   2.7335494865141641e-03   +2.0250530266679868e-02   +2.0041706623048334e-03
 1.7917848438576566e+01   2.9538011583269963e-03   +2.0244611745229457e-02   +2.0032311586041136e-03
 1.7921114284213584e+01   3.2658456370171507e-03   +2.0238071121282179e-02   +2.0022482181536404e-03
 1.7924084961468616e+01   2.9706772550319727e-03   +2.0232124356243532e-02   +2.0014020047135527e-03
 1.7927110462788395e+01   3.0255013197795222e-03   +2.0226070360002686e-02   +2.0005846646165963e-03
 1.7930192274915147e+01   3.0818121267515153e-03   +2.0219906160659693e-02   +1.9997957021357557e-03
 1.7933248076947482e+01   3.0558020323354640e-03   +2.0213796325155922e-02   +1.9990536962955358e-03
 1.7936223107084359e+01   2.9750301368771659e-03   +2.0207850105425279e-02   +1.9983700205709587e-03
 1.7939156080522853e+01   2.9329734384937467e-03   +2.0201989888938683e-02   +1.9977279157185890e-03
 1.7942140904002830e+01   2.9848234799771944e-03   +2.0196027956624629e-02   +1.9971083065992690e-03
 1.7945213597320901e+01   3.0726933180709182e-03   +2.0189892396643462e-02   +1.9965005718824719e-03
 1.7948305217797678e+01   3.0916204767770239e-03   +2.0183720882566834e-02   +1.9959174927941738e-03
 1.7951318232690220e+01   3.0130148925415767e-03   +2.0177707982379587e-02   +1.9953707946050747e-03
 1.7954245787450521e+01   2.9275547603013763e-03   +2.0171867180912541e-02   +1.9948569418134260e-03
 1.7957189542187194e+01   2.9437547366732986e-03   +2.0165995554647542e-02   +1.9943541605139253e-03
 1.7960232783137574e+01   3.0432409503795554e-03   +2.0159927029512331e-02   +1.9938458493621168e-03
 1.7963343705619383e+01   3.1109224818095527e-03   +2.0153725131266838e-02   +1.9933323614372651e-03
 1.7966404179374489e+01   3.0604737551058747e-03   +2.0147625350852450e-02   +1.9928360920516463e-03
 1.7969353527223287e+01   2.9493478487978564e-03   +2.0141748487899316e-02   +1.9923581133059923e-03
 1.7972262926503401e+01   2.9093992801136892e-03   +2.0135952613982846e-02   +1.9918830586289032e-03
 1.7975252013275206e+01   2.9890867718052050e-03   +2.0129999436300419e-02   +1.9913908166181485e-03
 1.7978353047031398e+01   3.1010337561916401e-03   +2.0123824873976917e-02   +1.9908673513278213e-03
 1.7981464079760016e+01   3.1110327286185679e-03   +2.0117632058998806e-02   +1.9903253133910660e-03
 1.7984462897792163e+01   2.9988180321467439e-03   +2.0111664243301876e-02   +1.9897829235698849e-03
 1.7987364134645599e+01   2.9012368534360178e-03   +2.0105892199464685e-02   +1.9892361468690765e-03
 1.7990295650227921e+01   2.9315155823219641e-03   +2.0100061563774117e-02   +1.9886574715385456e-03
 1.7993356264063475e+01   3.0606138355544488e-03   +2.0093976016070200e-02   +1.9880215123508778e-03
 1.7996493654217623e+01   3.1373901541478233e-03   +2.0087739886160624e-02   +1.9873334683581942e-03
 1.7999554532620376e+01   3.0608784027528202e-03   +2.0081657974730879e-02   +1.9866248230361932e-03
 1.8002481403681088e+01   2.9268710607119885e-03   +2.0075844418934105e-02   +1.9859085220094610e-03
 1.8005371787106860e+01   2.8903834257718586e-03   +2.0070105450779363e-02   +1.9851627886218774e-03
 1.8008368350142348e+01   2.9965630354880091e-03   +2.0064157990089662e-02   +1.9843516661775056e-03
 1.8011497576083382e+01   3.1292259410342638e-03   +2.0057949890134184e-02   +1.9834582345094583e-03
 1.8014622956210591e+01   3.1253801272086434e-03   +2.0051752275271614e-02   +1.9825270572728115e-03
 1.8017605718965580e+01   2.9827627549892100e-03   +2.0045840245956837e-02   +1.9815950855151532e-03
 1.8020477728258800e+01   2.8720092932204011e-03   +2.0040150429570247e-02   +1.9806526005920594e-03
 1.8023400243060628e+01   2.9225148018277025e-03   +2.0034363383154306e-02   +1.9796595482872857e-03
 1.8026481276473056e+01   3.0810334124282690e-03   +2.0028265662272289e-02   +1.9785628040416758e-03
 1.8029650516581420e+01   3.1692401083631694e-03   +2.0021996978238709e-02   +1.9773820182059070e-03
 1.8032718305737149e+01   3.0677891557289172e-03   +2.0015932605198444e-02   +1.9761894982075956e-03
 1.8035612118339163e+01   2.8938126020143784e-03   +2.0010215561889571e-02   +1.9750219350166301e-03
 1.8038468893024110e+01   2.8567746849468278e-03   +2.0004575064496308e-02   +1.9738287264140417e-03
 1.8041473698468426e+01   3.0048054443163608e-03   +1.9998646032925595e-02   +1.9725302131527915e-03
 1.8044646865906138e+01   3.1731674377120100e-03   +1.9992389101903311e-02   +1.9711122426046683e-03
 1.8047799447002589e+01   3.1525810964510015e-03   +1.9986177287164342e-02   +1.9696609540903209e-03
 1.8050758734969371e+01   2.9592879667816874e-03   +1.9980350553430015e-02   +1.9682636274657292e-03
 1.8053585243188806e+01   2.8265082194351976e-03   +1.9974789159816434e-02   +1.9669009381799931e-03
 1.8056493060446158e+01   2.9078172573520078e-03   +1.9969071843421626e-02   +1.9654710286412533e-03
 1.8059616245758985e+01   3.1231853128268483e-03   +1.9962935749496889e-02   +1.9639066333571758e-03
 1.8062833267352346e+01   3.2170215933611246e-03   +1.9956620438510052e-02   +1.9622750876155666e-03
 1.8065894574302046e+01   3.0613069497000822e-03   +1.9950615711307875e-02   +1.9607046877065698e-03
 1.8068739950843486e+01   2.8453765414404586e-03   +1.9945038864002666e-02   +1.9592292334615685e-03
 1.8071561624149151e+01   2.8216733056645182e-03   +1.9939512636186096e-02   +1.9577557539178915e-03
 1.8074583468346422e+01   3.0218441972706955e-03   +1.9933598997855611e-02   +1.9561698109030988e-03
 1.8077811890724252e+01   3.2284223778304977e-03   +1.9927286399263017e-02   +1.9544702711278938e-03
 1.8080990277633838e+01   3.1783869095853845e-03   +1.9921076991957557e-02   +1.9527995211220698e-03
 1.8083914430986226e+01   2.9241533523887142e-03   +1.9915368951496714e-02   +1.9512648064149074e-03
 1.8086688517757569e+01   2.7740867713426098e-03   +1.9909957987374570e-02   +1.9498144676316849e-03
 1.8089585998448488e+01   2.8974806909189965e-03   +1.9904310617890126e-02   +1.9483114751128196e-03
 1.8092689697390401e+01   3.1036989419135352e-03   +1.9898266124638391e-02   +1.9467169255404414e-03
 1.8095936908662431e+01   3.2472112720292046e-03   +1.9891947405341538e-02   +1.9450699168541863e-03
 1.8099041014496887e+01   3.1041058344563055e-03   +1.9885912111932379e-02   +1.9435219030279395e-03
 1.8101891168078797e+01   2.8501535819103196e-03   +1.9880374774371611e-02   +1.9421233305569510e-03
 1.8104675028115949e+01   2.7838600371516975e-03   +1.9874970045609976e-02   +1.9407845611270924e-03
 1.8107658567894003e+01   2.9835397780537676e-03   +1.9869181739834083e-02   +1.9393802492467208e-03
 1.8110895333836670e+01   3.2367659426668638e-03   +1.9862906827701799e-02   +1.9379046297235891e-03
 1.8114123951135863e+01   3.2286172991931039e-03   +1.9856652376580377e-02   +1.9364863137397454e-03
 1.8117077895132041e+01   2.9539439961787650e-03   +1.9850933973953204e-02   +1.9352267339501357e-03
 1.8119828801961944e+01   2.7509068299025330e-03   +1.9845611919347944e-02   +1.9340878858890404e-03
 1.8122676050406138e+01   2.8472484441941504e-03   +1.9840106727740676e-02   +1.9329439184946012e-03
 1.8125825164752214e+01   3.1491143460762316e-03   +1.9834021603978694e-02   +1.9317207537353591e-03
 1.8129135387703585e+01   3.3102229513701786e-03   +1.9827629238378618e-02   +1.9304845729895483e-03
 1.8131925289035880e+01   2.7899013322958410e-03   +1.9822244776688109e-02   +1.9294885459060984e-03
 1.8134765677528193e+01   2.8403884923129397e-03   +1.9816765671346721e-02   +1.9285153378761836e-03
 1.8137866229261540e+01   3.1005517333468902e-03   +1.9810787794612598e-02   +1.9275025497610002e-03
 1.8141139158787158e+01   3.2729295256181956e-03   +1.9804480886636656e-02   +1.9264896874542389e-03
 1.8144265221731136e+01   3.1260629439771037e-03   +1.9798460006998211e-02   +1.9255707932505682e-03
 1.8147106272969292e+01   2.8410512381569220e-03   +1.9792990500626651e-02   +1.9247753331948629e-03
 1.8149862893967100e+01   2.7566209978076017e-03   +1.9787685644515992e-02   +1.9240413299957332e-03
 1.8152830935887362e+01   2.9680419202620101e-03   +1.9781976129821091e-02   +1.9232933753163856e-03
 1.8156082929644636e+01   3.2519937572743629e-03   +1.9775722863473087e-02   +1.9225187204664998e-03
 1.8159341042653381e+01   3.2581130087443455e-03   +1.9769460284212944e-02   +1.9217871775829612e-03
 1.8162302485250034e+01   2.9614425966535407e-03   +1.9763769960066260e-02   +1.9211592493318169e-03
 1.8165031535814911e+01   2.7290505648771557e-03   +1.9758527775045186e-02   +1.9206102118622759e-03
 1.8167852833819410e+01   2.8212980044983738e-03   +1.9753109927393819e-02   +1.9200726653932866e-03
 1.8171001635241133e+01   3.1488014217231353e-03   +1.9747064899782816e-02   +1.9195062621812093e-03
 1.8174334317301927e+01   3.3326820607939567e-03   +1.9740668750216479e-02   +1.9189387365199009e-03
 1.8177123592436871e+01   2.7892751349440914e-03   +1.9735316937452532e-02   +1.9184864091295582e-03
 1.8179967281336808e+01   2.8436888999365806e-03   +1.9729861993309887e-02   +1.9180438690060120e-03
 1.8183065848555252e+01   3.0985672184442592e-03   +1.9723919525796982e-02   +1.9175819821293273e-03
 1.8186317398338367e+01   3.2515497831155926e-03   +1.9717685175290971e-02   +1.9171151163745769e-03
 1.8189443545907714e+01   3.1261475693469265e-03   +1.9711692669534018e-02   +1.9166828038335363e-03
 1.8192305153408256e+01   2.8616075005416519e-03   +1.9706208433764680e-02   +1.9162932852587280e-03
 1.8195078153707232e+01   2.7730002989763136e-03   +1.9700895073555321e-02   +1.9159169167216510e-03
 1.8198039243843589e+01   2.9610901363561482e-03   +1.9695222467573985e-02   +1.9155143017116853e-03
 1.8201267054922866e+01   3.2278110792773873e-03   +1.9689040257721807e-02   +1.9150740024737080e-03
 1.8204511363154484e+01   3.2443082316184757e-03   +1.9682827894001134e-02   +1.9146250711465725e-03
 1.8207485636441898e+01   2.9742732874140643e-03   +1.9677133895811653e-02   +1.9142069632936563e-03
 1.8210237611201432e+01   2.7519747595334820e-03   +1.9671866590483509e-02   +1.9138111583444600e-03
 1.8213065724756511e+01   2.8281135550791703e-03   +1.9666454698320391e-02   +1.9133959941293418e-03
 1.8216195455388199e+01   3.1297306316879769e-03   +1.9660467030021125e-02   +1.9129159002580049e-03
 1.8219508886228482e+01   3.3134308402829049e-03   +1.9654129593939178e-02   +1.9123806788396240e-03
 1.8222315115438192e+01   2.8062292097104091e-03   +1.9648763682203429e-02   +1.9119011110310721e-03
 1.8225173192232074e+01   2.8580767938812812e-03   +1.9643300052881393e-02   +1.9113850508710292e-03
 1.8228269933267232e+01   3.0967410351578906e-03   +1.9637381894701208e-02   +1.9107940711202346e-03
 1.8231521847859781e+01   3.2519145925498094e-03   +1.9631169215167187e-02   +1.9101355606331192e-03
 1.8234636503421466e+01   3.1146555616849980e-03   +1.9625220836964566e-02   +1.9094637793974998e-03
 1.8237489882983024e+01   2.8533795615572899e-03   +1.9619773326421893e-02   +1.9088182421248430e-03
 1.8240266824080216e+01   2.7769410971920649e-03   +1.9614473561156393e-02   +1.9081567409194662e-03
 1.8243240489994296e+01   2.9736659140802146e-03   +1.9608800440451584e-02   +1.9074107676377394e-03
 1.8246475927131481e+01   3.2354371371852153e-03   +1.9602630501946851e-02   +1.9065564773273795e-03
 1.8249711149774473e+01   3.2352226429921416e-03   +1.9596463814247927e-02   +1.9056534914296849e-03
 1.8252672433700116e+01   2.9612839256429879e-03   +1.9590821912582056e-02   +1.9047830234488498e-03
 1.8255423044622294e+01   2.7506109221775432e-03   +1.9585583745516270e-02   +1.9039408013725829e-03
 1.8258262372467964e+01   2.8393278456704252e-03   +1.9580179115627566e-02   +1.9030304114167366e-03
 1.8261397594034566e+01   3.1352215666018424e-03   +1.9574214332951104e-02   +1.9019768359503535e-03
 1.8264711492930576e+01   3.3138988960104143e-03   +1.9567913289329893e-02   +1.9008117826416781e-03
 1.8267513819498578e+01   2.8023265680019449e-03   +1.9562588025072443e-02   +1.8997842699627616e-03
 1.8270367731604036e+01   2.8539121054578231e-03   +1.9557167741891680e-02   +1.8987035803565415e-03
 1.8273457921505564e+01   3.0901899015276513e-03   +1.9551302238207280e-02   +1.8974981634918655e-03
 1.8276715280142767e+01   3.2573586372031116e-03   +1.9545123543027076e-02   +1.8961776271512916e-03
 1.8279843649288676e+01   3.1283691459087493e-03   +1.9539193644466421e-02   +1.8948630737244893e-03
 1.8282701866349157e+01   2.8582170604813939e-03   +1.9533779465242370e-02   +1.8936320500524211e-03
 1.8285470052571409e+01   2.7681862222515008e-03   +1.9528539227130902e-02   +1.8924074267882333e-03
 1.8288431052436920e+01   2.9609998655111269e-03   +1.9522937787749037e-02   +1.8910657422641878e-03
 1.8291665324296339e+01   3.2342718594193798e-03   +1.9516823984357379e-02   +1.8895647608591463e-03
 1.8294916886628076e+01   3.2515623317372899e-03   +1.9510682448011914e-02   +1.8880204319239285e-03
 1.8297890969270721e+01   2.9740826426447597e-03   +1.9505069455058463e-02   +1.8865799135625054e-03
 1.8300636835628513e+01   2.7458663577917264e-03   +1.9499891009472092e-02   +1.8852293188323726e-03
 1.8303459942125592e+01   2.8231064970789532e-03   +1.9494570779825901e-02   +1.8838287118498802e-03
 1.8306587410725513e+01   3.1274685999207463e-03   +1.9488681610758674e-02   +1.8822624934483297e-03
 1.8309912411199836e+01   3.3250004743230477e-03   +1.9482425874988246e-02   +1.8805827710448857e-03
 1.8312718831003370e+01   2.8064198035337995e-03   +1.9477150174248347e-02   +1.8791531672496908e-03
 1.8315579138024646e+01   2.8603070212760429e-03   +1.9471777313272539e-02   +1.8776879683247228e-03
 1.8318679008955929e+01   3.0998709312832773e-03   +1.9465959188209266e-02   +1.8760971669015195e-03
 1.8321931215437836e+01   3.2522064819069385e-03   +1.9459860446166478e-02   +1.8744284092014334e-03
 1.8325029988312370e+01   3.0987728745337506e-03   +1.9454054480606581e-02   +1.8728398522794654e-03
 1.8327882593190747e+01   2.8526048783774627e-03   +1.9448714086078657e-02   +1.8713840726916537e-03
 1.8330676656605998e+01   2.7940634152514576e-03   +1.9443487302476383e-02   +1.8699668397966199e-03
 1.8333667389295801e+01   2.9907326898026554e-03   +1.9437896984544959e-02   +1.8684648400593563e-03
 1.8336898785539503e+01   3.2313962437022781e-03   +1.9431861819312054e-02   +1.8668681064526824e-03
 1.8340117181880473e+01   3.2183963409693206e-03   +1.9425856030272626e-02   +1.8652978218006381e-03
 1.8343068428193689e+01   2.9512463132164157e-03   +1.9420353175739941e-02   +1.8638794516847687e-03
 1.8345825726891025e+01   2.7572986973360969e-03   +1.9415215707224247e-02   +1.8625751018789280e-03
 1.8348681116724958e+01   2.8553898339325201e-03   +1.9409899222688480e-02   +1.8612543293350888e-03
 1.8351809807647026e+01   3.1286909220682446e-03   +1.9404078156265523e-02   +1.8598389315655881e-03
 1.8355113244152776e+01   3.3034365057496018e-03   +1.9397936710461784e-02   +1.8583847290708170e-03
 1.8358239468380841e+01   3.1262242280654107e-03   +1.9392129085553555e-02   +1.8570457993601925e-03
 1.8361054191956264e+01   2.8147235754225619e-03   +1.9386903674391030e-02   +1.8558727447579850e-03
 1.8363789717725023e+01   2.7355257687595724e-03   +1.9381828407799038e-02   +1.8547653957397333e-03
 1.8366765711497980e+01   2.9759937729565422e-03   +1.9376310390600098e-02   +1.8535930933737748e-03
 1.8370050261322469e+01   3.2845498244888915e-03   +1.9370224238282822e-02   +1.8523419190569642e-03
 1.8372987086062487e+01   2.9368247400185510e-03   +1.9364785830913746e-02   +1.8512613647579308e-03
 1.8375980101934264e+01   2.9930158717768052e-03   +1.9359246574116241e-02   +1.8502003143911331e-03
 1.8379061688950248e+01   3.0815870159841552e-03   +1.9353546653444954e-02   +1.8491467058556557e-03
 1.8382153941780413e+01   3.0922528301644547e-03   +1.9347830212123031e-02   +1.8481270180719192e-03
 1.8385159571731613e+01   3.0056299512004614e-03   +1.9342276864256828e-02   +1.8471756895079262e-03
 1.8388083283927461e+01   2.9237121958480827e-03   +1.9336877565155071e-02   +1.8462855014784469e-03
 1.8391027059850284e+01   2.9437759228230220e-03   +1.9331443789980380e-02   +1.8454237280288290e-03
 1.8394073875156913e+01   3.0468153066287584e-03   +1.9325822443364178e-02   +1.8445632254344704e-03
 1.8397187729418647e+01   3.1138542617341614e-03   +1.9320080069981243e-02   +1.8437160858515811e-03
 1.8400246424872805e+01   3.0586954541576006e-03   +1.9314441939137426e-02   +1.8429143997642781e-03
 1.8403191056054187e+01   2.9446311813821069e-03   +1.9309016335950627e-02   +1.8421711966463430e-03
 1.8406098854485389e+01   2.9077984312024796e-03   +1.9303660706367173e-02   +1.8414651509205356e-03
 1.8409092563759511e+01   2.9937092741221250e-03   +1.9298148958057315e-02   +1.8407578990611471e-03
 1.8412200411329181e+01   3.1078475696695307e-03   +1.9292429281719942e-02   +1.8400416587246509e-03
 1.8415311588442535e+01   3.1111771133538468e-03   +1.9286705674815524e-02   +1.8393454507019487e-03
 1.8418304769549174e+01   2.9931811066390424e-03   +1.9281201163128061e-02   +1.8386902321808837e-03
 1.8421199690510711e+01   2.8949209615376503e-03   +1.9275879209070014e-02   +1.8380637402991480e-03
 1.8424131838948441e+01   2.9321484377291540e-03   +1.9270490655352437e-02   +1.8374351142784813e-03
 1.8427197610636405e+01   3.0657716879645136e-03   +1.9264858504856541e-02   +1.8367789497168937e-03
 1.8430340082781072e+01   3.1424721446668968e-03   +1.9259087536690842e-02   +1.8361045857714356e-03
 1.8433400372748665e+01   3.0602899675926665e-03   +1.9253469535575187e-02   +1.8354427160809281e-03
 1.8436322131492908e+01   2.9217587442431636e-03   +1.9248107748269464e-02   +1.8348018105443693e-03
 1.8439209650862963e+01   2.8875193700557134e-03   +1.9242810650491625e-02   +1.8341575278268834e-03
 1.8442205840623892e+01   2.9961897609283028e-03   +1.9237316181944346e-02   +1.8334769556059255e-03
 1.8445334678854351e+01   3.1288382304595075e-03   +1.9231580664045646e-02   +1.8327481212487130e-03
 1.8448451719095328e+01   3.1170402409763653e-03   +1.9225869074314984e-02   +1.8319998920429419e-03
 1.8451430889053629e+01   2.9791699583014974e-03   +1.9220412331623485e-02   +1.8312595747560440e-03
 1.8454318576030943e+01   2.8876869773135638e-03   +1.9215125291625341e-02   +1.8305183849340412e-03
 1.8457261461821854e+01   2.9428857909117312e-03   +1.9209739430038831e-02   +1.8297354315098058e-03
 1.8460344679690838e+01   3.0832178689834677e-03   +1.9204099261307409e-02   +1.8288839829183016e-03
 1.8463491876052959e+01   3.1471963621214627e-03   +1.9198344818144975e-02   +1.8279793864342852e-03
 1.8466539705794084e+01   3.0478297411242750e-03   +1.9192774826613329e-02   +1.8270685969030789e-03
 1.8469443156485674e+01   2.9034506915905922e-03   +1.9187471325682579e-02   +1.8261664495585318e-03
 1.8472327783955485e+01   2.8846274698111074e-03   +1.9182204843844499e-02   +1.8252407542589351e-03
 1.8475341211692577e+01   3.0134277370912343e-03   +1.9176706115163426e-02   +1.8242371595249445e-03
 1.8478493579176117e+01   3.1523674835405302e-03   +1.9170957160101670e-02   +1.8231444477274184e-03
 1.8481620624596591e+01   3.1270454204737064e-03   +1.9165257852254598e-02   +1.8220205942014326e-03
 1.8484580866380185e+01   2.9602417835938866e-03   +1.9159865851514239e-02   +1.8209190226772516e-03
 1.8487434043290346e+01   2.8531769101611815e-03   +1.9154672006953605e-02   +1.8198198017774444e-03
 1.8490364972157153e+01   2.9309288668066813e-03   +1.9149339943581561e-02   +1.8186548540306499e-03
 1.8493477281850886e+01   3.1123096937335504e-03   +1.9143681695553381e-02   +1.8173827225600357e-03
 1.8496660397689329e+01   3.1831158384427738e-03   +1.9137898880803108e-02   +1.8160410707330041e-03
 1.8499705953805286e+01   3.0455561159570266e-03   +1.9132370023442848e-02   +1.8147229799424863e-03
 1.8502572267229759e+01   2.8663134244730770e-03   +1.9127170276515955e-02   +1.8134500554587176e-03
 1.8505427858472558e+01   2.8555912427989938e-03   +1.9121993644899905e-02   +1.8121566045210954e-03
 1.8508458727794338e+01   3.0308693217797611e-03   +1.9116503348621552e-02   +1.8107576609218586e-03
 1.8511655986680260e+01   3.1972588859225937e-03   +1.9110716283756487e-02   +1.8092537099166387e-03
 1.8514799037532796e+01   3.1430508525360779e-03   +1.9105032063687907e-02   +1.8077503266339607e-03
 1.8517728041614152e+01   2.9290040813556573e-03   +1.9099739231416432e-02   +1.8063304276922409e-03
 1.8520540412093940e+01   2.8123704797877735e-03   +1.9094661097361305e-02   +1.8049506202704217e-03
 1.8523467676995207e+01   2.9272649012668239e-03   +1.9089379647824475e-02   +1.8035010047625117e-03
 1.8526621525029416e+01   3.1538480342092612e-03   +1.9083694151352009e-02   +1.8019351304837065e-03
 1.8529844089483245e+01   3.2225644538286247e-03   +1.9077889880266576e-02   +1.8003333619229281e-03
 1.8532876122518104e+01   3.0320330348594382e-03   +1.9072433492193581e-02   +1.7988293499470545e-03
 1.8535695197436844e+01   2.8190749187402275e-03   +1.9067364415581860e-02   +1.7974401938749339e-03
 1.8538524671242538e+01   2.8294738056935387e-03   +1.9062280575709488e-02   +1.7960481096852626e-03
 1.8541583232770847e+01   3.0585615283094114e-03   +1.9056789542197198e-02   +1.7945538316224423e-03
 1.8544834322939707e+01   3.2510901688596050e-03   +1.9050957847170452e-02   +1.7929806404226719e-03
 1.8547989899713265e+01   3.1555767735582663e-03   +1.9045302345223624e-02   +1.7914717158666656e-03
 1.8550873790384923e+01   2.8838906716579515e-03   +1.9040137900534347e-02   +1.7901133887800729e-03
 1.8553638334273863e+01   2.7645438889400964e-03   +1.9035190828458455e-02   +1.7888326894552726e-03
 1.8556569640438504e+01   2.9313061646405458e-03   +1.9029949172441073e-02   +1.7874996659522839e-03
 1.8559759484680303e+01   3.1898442417990225e-03   +1.9024249601368625e-02   +1.7860790482778254e-03
 1.8563028929947823e+01   3.2694452675201546e-03   +1.9018412442189856e-02   +1.7846614680522828e-03
 1.8566062622458251e+01   3.0336925104279544e-03   +1.9013000269179819e-02   +1.7833895663819240e-03
 1.8568838791527185e+01   2.7761690689338536e-03   +1.9008050854549197e-02   +1.7822590707081130e-03
 1.8571630557976057e+01   2.7917664488725791e-03   +1.9003076754104613e-02   +1.7811535521248742e-03
 1.8574700194141833e+01   3.0696361657760463e-03   +1.8997611074899948e-02   +1.7799785978186253e-03
 1.8578003920807358e+01   3.3037266655249198e-03   +1.8991732530508006e-02   +1.7787671584668680e-03
 1.8580862380676180e+01   2.8584598688219387e-03   +1.8986649436648184e-02   +1.7777656408169626e-03
 1.8583773856328111e+01   2.9114756519312834e-03   +1.8981474951352509e-02   +1.7767864462152299e-03
 1.8586860669963752e+01   3.0868136356403397e-03   +1.8975991886054786e-02   +1.7757943245268089e-03
 1.8590041248667170e+01   3.1805787034180355e-03   +1.8970345388835352e-02   +1.7748252669019559e-03
 1.8593113367355798e+01   3.0721186886282226e-03   +1.8964894280470511e-02   +1.7739456121375870e-03
 1.8596002390885797e+01   2.8890235299989797e-03   +1.8959770447548027e-02   +1.7731653627005642e-03
 1.8598848340720991e+01   2.8459498351942614e-03   +1.8954725153937313e-02   +1.7724363909855541e-03
 1.8601837740519457e+01   2.9893997984657972e-03   +1.8949427721957908e-02   +1.7717156218388826e-03
 1.8605013979983216e+01   3.1762394637588898e-03   +1.8943801480479010e-02   +1.7709978457897959e-03
 1.8608188267033231e+01   3.1742870500153231e-03   +1.8938180904358792e-02   +1.7703251488752176e-03
 1.8611161430707540e+01   2.9731636743086653e-03   +1.8932918329146564e-02   +1.7697315237016245e-03
 1.8613979352672690e+01   2.8179219651498499e-03   +1.8927932117886050e-02   +1.7692017370461600e-03
 1.8616866004726432e+01   2.8866520537427220e-03   +1.8922825795530469e-02   +1.7686882611105913e-03
 1.8619966210726524e+01   3.1002060000915321e-03   +1.8917343314523615e-02   +1.7681667401447704e-03
 1.8623192452445448e+01   3.2262417189237169e-03   +1.8911639615363626e-02   +1.7676540967347342e-03
 1.8626287525286823e+01   3.0950728413756678e-03   +1.8906169327517833e-02   +1.7671861831075064e-03
 1.8629150716455921e+01   2.8631911690979450e-03   +1.8901110126794143e-02   +1.7667758334893591e-03
 1.8631955590282374e+01   2.8048738264523365e-03   +1.8896155090604119e-02   +1.7663876834040694e-03
 1.8634944054182562e+01   2.9884639001878099e-03   +1.8890876909427229e-02   +1.7659843745965096e-03
 1.8638156567765794e+01   3.2125135832323792e-03   +1.8885204342832616e-02   +1.7655615725237091e-03
 1.8641347939813237e+01   3.1913720474427976e-03   +1.8879570435316392e-02   +1.7651503000493979e-03
 1.8644283174837231e+01   2.9352350239939540e-03   +1.8874389860071391e-02   +1.7647712933529067e-03
 1.8647078056365363e+01   2.7948815281320094e-03   +1.8869458043950894e-02   +1.7644048998029839e-03
 1.8649983056445777e+01   2.9050000804140552e-03   +1.8864333011226614e-02   +1.7640152968372712e-03
 1.8653134718585090e+01   3.1516621393130606e-03   +1.8858774115152199e-02   +1.7635779160626946e-03
 1.8656379006768223e+01   3.2442881831329373e-03   +1.8853053319702447e-02   +1.7631055744512173e-03
 1.8659430025018885e+01   3.0510182506624517e-03   +1.8847674760764401e-02   +1.7626376863857931e-03
 1.8662242282121731e+01   2.8122571028461607e-03   +1.8842718401722677e-02   +1.7621852785944573e-03
 1.8665047573325236e+01   2.8052912035043676e-03   +1.8837775618691020e-02   +1.7617108785566190e-03
 1.8668089606511760e+01   3.0420331865244066e-03   +1.8832417255889168e-02   +1.7611662417119050e-03
 1.8671352509874140e+01   3.2629033623798875e-03   +1.8826671744677025e-02   +1.7605437318383369e-03
 1.8674535201050574e+01   3.1826911764341048e-03   +1.8821069500991751e-02   +1.7598945069986758e-03
 1.8677429422080991e+01   2.8942210304165883e-03   +1.8815976875391837e-02   +1.7592678308418225e-03
 1.8680177250802462e+01   2.7478287214712793e-03   +1.8811143566570890e-02   +1.7586374237653845e-03
 1.8683083940053521e+01   2.9066892510591913e-03   +1.8806032770938202e-02   +1.7579303808946498e-03
 1.8686290755162336e+01   3.2068151088147090e-03   +1.8800396729805127e-02   +1.7571012154484057e-03
 1.8689578670505085e+01   3.2879153427494145e-03   +1.8794620997613490e-02   +1.7561990308657030e-03
 1.8692604954639965e+01   3.0262841348793756e-03   +1.8789307561366445e-02   +1.7553177632894247e-03
 1.8695360424354991e+01   2.7554697150264928e-03   +1.8784471992214839e-02   +1.7544721619476699e-03
 1.8698141967901044e+01   2.7815435460532001e-03   +1.8779593083169926e-02   +1.7535797135806853e-03
 1.8701224066474527e+01   3.0820985734827389e-03   +1.8774189960847246e-02   +1.7525441310090042e-03
 1.8704549313165955e+01   3.3252466914284184e-03   +1.8768364247045553e-02   +1.7513760121591695e-03
 1.8707390535277447e+01   2.8412221114919589e-03   +1.8763389670031529e-02   +1.7503339589113394e-03
 1.8710288090682397e+01   2.8975554049495145e-03   +1.8758319569791276e-02   +1.7492301586822553e-03
 1.8713382333871778e+01   3.0942431893805633e-03   +1.8752908901347880e-02   +1.7480115548443329e-03
 1.8716584671355381e+01   3.2023374836036567e-03   +1.8747313258357608e-02   +1.7467043666240317e-03
 1.8719645280292951e+01   3.0606089375702084e-03   +1.8741969247940783e-02   +1.7454111405368162e-03
 1.8722520714561831e+01   2.8754342688799284e-03   +1.8736952224211418e-02   +1.7441594362387900e-03
 1.8725368933175321e+01   2.8482186134901610e-03   +1.8731986281787592e-02   +1.7428868428266424e-03
 1.8728384349274609e+01   3.0154160992879042e-03   +1.8726732822158518e-02   +1.7415092756647591e-03
 1.8731570262260487e+01   3.1859129858773372e-03   +1.8721186886676216e-02   +1.7400217699904497e-03
 1.8734724657438317e+01   3.1543951778303381e-03   +1.8715700529773616e-02   +1.7385221979268806e-03
 1.8737672484519329e+01   2.9478270810123774e-03   +1.8710577757046057e-02   +1.7371016706499180e-03
 1.8740489444003092e+01   2.8169594837628154e-03   +1.8705686340236293e-02   +1.7357303162414319e-03
 1.8743401106298123e+01   2.9116622950304816e-03   +1.8700634559861064e-02   +1.7342995829623920e-03
 1.8746532183981305e+01   3.1310776831823262e-03   +1.8695206743066423e-02   +1.7327597636344007e-03
 1.8749726635134021e+01   3.1944511527157715e-03   +1.8689674041967544e-02   +1.7311841872782014e-03
 1.8752798995613382e+01   3.0723604793614356e-03   +1.8684357549915213e-02   +1.7296676948801591e-03
 1.8755680277185224e+01   2.8812815718417539e-03   +1.8679375935714636e-02   +1.7282495205703373e-03
 1.8758521490879698e+01   2.8412136944737654e-03   +1.8674467582694781e-02   +1.7268618881249040e-03
 1.8761523210345331e+01   3.0017194656331014e-03   +1.8669286214462653e-02   +1.7254095745742903e-03
 1.8764711229485826e+01   3.1880191404951574e-03   +1.8663787998056527e-02   +1.7238933965780375e-03
 1.8767877775911693e+01   3.1665464258665565e-03   +1.8658331558956909e-02   +1.7224148814554015e-03
 1.8770831074282469e+01   2.9532983707767357e-03   +1.8653246756357846e-02   +1.7210639612312733e-03
 1.8773643223191616e+01   2.8121489091468277e-03   +1.8648408645941802e-02   +1.7198037906799848e-03
 1.8776545563045890e+01   2.9023398542733503e-03   +1.8643419043752784e-02   +1.7185324221239088e-03
 1.8779677638647403e+01   3.1320756015134066e-03   +1.8638038571395631e-02   +1.7171972908657110e-03
 1.8782909367217535e+01   3.2317285701317644e-03   +1.8632491224216511e-02   +1.7158630748603937e-03
 1.8785972272343002e+01   3.0629051254678075e-03   +1.8627237577889196e-02   +1.7146437517873380e-03
 1.8788805908597947e+01   2.8336362549445937e-03   +1.8622380451652848e-02   +1.7135557228631349e-03
 1.8791618095678693e+01   2.8121870807460425e-03   +1.8617563085439888e-02   +1.7125151395687439e-03
 1.8794645697583004e+01   3.0276019043107283e-03   +1.8612379909531750e-02   +1.7114406547806406e-03
 1.8797886779123928e+01   3.2410815409242844e-03   +1.8606834783002478e-02   +1.7103440512898607e-03
 1.8801072103571542e+01   3.1853244476138798e-03   +1.8601388420744575e-02   +1.7093256976669752e-03
 1.8803990565886235e+01   2.9184623146925048e-03   +1.8596401111265787e-02   +1.7084486733133363e-03
 1.8806754496094815e+01   2.7639302085802342e-03   +1.8591680171145829e-02   +1.7076658878018177e-03
 1.8809650417228095e+01   2.8959211332804102e-03   +1.8586736028229318e-02   +1.7069003001792332e-03
 1.8812830178882063e+01   3.1797616539677165e-03   +1.8581309746835587e-02   +1.7061201025994055e-03
 1.8816112789671191e+01   3.2826107891281708e-03   +1.8575710463320797e-02   +1.7053715584047532e-03
 1.8819164466152220e+01   3.0516764810286645e-03   +1.8570507215697613e-02   +1.7047279576862767e-03
 1.8821945035074155e+01   2.7805689219349006e-03   +1.8565767869598300e-02   +1.7041820115194311e-03
 1.8824724447188814e+01   2.7794121146591522e-03   +1.8561031961855538e-02   +1.7036727719398374e-03
 1.8827779647492612e+01   3.0552003037982445e-03   +1.8555827702608187e-02   +1.7031544014158399e-03
 1.8831073411067763e+01   3.2937635751508765e-03   +1.8550218772895154e-02   +1.7026411365899316e-03
 1.8834270906613142e+01   3.1974955453790699e-03   +1.8544775322824718e-02   +1.7021878744523610e-03
 1.8837150300982376e+01   2.8793943692342339e-03   +1.8539874595526543e-02   +1.7018153048309246e-03
 1.8839874258795383e+01   2.7239578130071607e-03   +1.8535239374918945e-02   +1.7014866082969975e-03
 1.8842776150390488e+01   2.9018915951048996e-03   +1.8530302326786634e-02   +1.7011586941890065e-03
 1.8846007758229288e+01   3.2316078387992775e-03   +1.8524805404946540e-02   +1.7008187188285262e-03
 1.8849323408771820e+01   3.3156505425324667e-03   +1.8519166628429805e-02   +1.7004952318464264e-03
 1.8852352048380631e+01   3.0286396088108347e-03   +1.8514016865487811e-02   +1.7002167116990160e-03
 1.8855083191509756e+01   2.7311431291252575e-03   +1.8509373665219896e-02   +1.6999722448912697e-03
 1.8857844302741949e+01   2.7611112321928033e-03   +1.8504680188269312e-02   +1.6997295245434218e-03
 1.8860935807542713e+01   3.0915048007642554e-03   +1.8499425885044222e-02   +1.6994580487746428e-03
 1.8864298107321584e+01   3.3622997788711473e-03   +1.8493712302428997e-02   +1.6991562483880307e-03
 1.8867124663134632e+01   2.8265558130478041e-03   +1.8488909910632487e-02   +1.6988939650055077e-03
 1.8870013065111181e+01   2.8884019765484936e-03   +1.8484003221421606e-02   +1.6986154567464416e-03
 1.8873118810356488e+01   3.1057452453069345e-03   +1.8478728239589699e-02   +1.6982998160443112e-03
 1.8876342630397641e+01   3.2238200411534024e-03   +1.8473253773568898e-02   +1.6979566473597297e-03
 1.8879430212138022e+01   3.0875817403810402e-03   +1.8468011729223677e-02   +1.6976047857574221e-03
 1.8882299602833715e+01   2.8693906956931414e-03   +1.8463141139791001e-02   +1.6972502480531158e-03
 1.8885121369557538e+01   2.8217667238230604e-03   +1.8458352420696905e-02   +1.6968736011758107e-03
 1.8888121708255635e+01   3.0003386980972380e-03   +1.8453261862092039e-02   +1.6964445524705089e-03
 1.8891332558800183e+01   3.2108505445478386e-03   +1.8447815617944827e-02   +1.6959473058976173e-03
 1.8894516332001171e+01   3.1837732009876163e-03   +1.8442416954090247e-02   +1.6954069034937655e-03
 1.8897468501150673e+01   2.9521691495020264e-03   +1.8437412617394917e-02   +1.6948636316779083e-03
 1.8900262172301513e+01   2.7936711508402823e-03   +1.8432678490622016e-02   +1.6943094213895875e-03
 1.8903151179278254e+01   2.8890069767406601e-03   +1.8427784497778418e-02   +1.6936937228649220e-03
 1.8906293379464593e+01   3.1422001863390392e-03   +1.8422463688474160e-02   +1.6929746469656268e-03
 1.8909550898810465e+01   3.2575193458725948e-03   +1.8416950082078217e-02   +1.6921723185025033e-03
 1.8912626705228771e+01   3.0758064183054046e-03   +1.8411746515745741e-02   +1.6913648128208027e-03
 1.8915446844318200e+01   2.8201390894295741e-03   +1.8406977729454040e-02   +1.6905790721202000e-03
 1.8918236309525827e+01   2.7894652076270177e-03   +1.8402263051772220e-02   +1.6897597021788880e-03
 1.8921257116924473e+01   3.0208073986450756e-03   +1.8397160010317173e-02   +1.6888264942564188e-03
 1.8924515824259199e+01   3.2587073347265516e-03   +1.8391658332976780e-02   +1.6877649077889380e-03
 1.8927728836060805e+01   3.2130118016056031e-03   +1.8386237276158034e-02   +1.6866664508633320e-03
 1.8930650355412009e+01   2.9215193512044380e-03   +1.8381311157934000e-02   +1.6856266611543684e-03
 1.8933404051654737e+01   2.7536962427276990e-03   +1.8376670842149011e-02   +1.6846131411051915e-03
 1.8936291152877253e+01   2.8871012225160086e-03   +1.8371808770981761e-02   +1.6835140028202075e-03
 1.8939445617606097e+01   3.1544647288441752e-03   +1.8366500133589567e-02   +1.6822718492028781e-03
 1.8942742250607306e+01   3.2966330012094147e-03   +1.8360956499942779e-02   +1.6809313086244694e-03
 1.8945841557963107e+01   3.0993073558001072e-03   +1.8355748772816580e-02   +1.6796379172578429e-03
 1.8948644194307121e+01   2.8026363440147861e-03   +1.8351043030138653e-02   +1.6784415799349676e-03
 1.8951397164956290e+01   2.7529706491691286e-03   +1.8346423969648386e-02   +1.6772466580675907e-03
 1.8954404723857436e+01   3.0075589011460124e-03   +1.8341381543421499e-02   +1.6759185875885726e-03
 1.8957700236712725e+01   3.2955128552885071e-03   +1.8335860959480751e-02   +1.6744432284314127e-03
 1.8960615032108191e+01   2.9147953954655748e-03   +1.8330982217107758e-02   +1.6731257347668248e-03
 1.8963584566720762e+01   2.9695346125713229e-03   +1.8326015820407705e-02   +1.6717715284718317e-03
 1.8966663322832385e+01   3.0787561116234485e-03   +1.8320871015352864e-02   +1.6703598994338067e-03
 1.8969776891472836e+01   3.1135686404510921e-03   +1.8315672464733777e-02   +1.6689271659178708e-03
 1.8972802537818477e+01   3.0256463456410643e-03   +1.8310624986616800e-02   +1.6675356641381650e-03
 1.8975721876534912e+01   2.9193387164347939e-03   +1.8305758841318381e-02   +1.6661968805049632e-03
 1.8978642453034126e+01   2.9205764992141781e-03   +1.8300894528385903e-02   +1.6648678549163372e-03
 1.8981674327245941e+01   3.0318742118140563e-03   +1.8295848936710962e-02   +1.6634990983560940e-03
 1.8984800056213974e+01   3.1257289680333145e-03   +1.8290651474909214e-02   +1.6621037657834209e-03
 1.8987883994634036e+01   3.0839384200618269e-03   +1.8285527746948943e-02   +1.6607470454967637e-03
 1.8990836706053987e+01   2.9527114199510152e-03   +1.8280625931338911e-02   +1.6594704933074159e-03
 1.8993724924912687e+01   2.8882188587004975e-03   +1.8275834791201755e-02   +1.6582462432122849e-03
 1.8996694135136558e+01   2.9692102238705331e-03   +1.8270912946460504e-02   +1.6570135593306718e-03
 1.8999801124710750e+01   3.1069895741921982e-03   +1.8265766576326604e-02   +1.6557646271444662e-03
 1.9002934825444196e+01   3.1337007334464317e-03   +1.8260579825462975e-02   +1.6545455437211836e-03
 1.9005946062726437e+01   3.0112372822408418e-03   +1.8255599314072331e-02   +1.6534103402601715e-03
 1.9008833690349302e+01   2.8876276228650966e-03   +1.8250826411439575e-02   +1.6523557945992949e-03
 1.9011741215272767e+01   2.9075249234651324e-03   +1.8246023645459703e-02   +1.6513302113860728e-03
 1.9014794469421489e+01   3.0532541487211518e-03   +1.8240983307849529e-02   +1.6502945115713485e-03
 1.9017952856613608e+01   3.1583871921192497e-03   +1.8235772662440849e-02   +1.6492743437976198e-03
 1.9021039149924668e+01   3.0862933110604729e-03   +1.8230683997882132e-02   +1.6483227694697564e-03
 1.9023959258913219e+01   2.9201089885511067e-03   +1.8225871980780493e-02   +1.6474630179808157e-03
 1.9026819091111449e+01   2.8598321982293839e-03   +1.8221161670612308e-02   +1.6466599034119472e-03
 1.9029795052129206e+01   2.9759610177571005e-03   +1.8216262462099595e-02   +1.6458696025330867e-03
 1.9032936395152500e+01   3.1413430232944961e-03   +1.8211093471221396e-02   +1.6450814360058578e-03
 1.9036089443437550e+01   3.1530482850499197e-03   +1.8205907635999732e-02   +1.6443369060021502e-03
 1.9039078424487315e+01   2.9889810497643055e-03   +1.8200993744337219e-02   +1.6436745476175541e-03
 1.9041925282853583e+01   2.8468583662686342e-03   +1.8196315287817861e-02   +1.6430822021211169e-03
 1.9044818128823870e+01   2.8928459702868281e-03   +1.8191562928902939e-02   +1.6425185462873963e-03
 1.9047899665033949e+01   3.0815362100788946e-03   +1.8186502319699246e-02   +1.6419598974737389e-03
 1.9051085530724865e+01   3.1858656909165006e-03   +1.8181272116805456e-02   +1.6414266909141148e-03
 1.9054167273979072e+01   3.0817432542065148e-03   +1.8176214405897898e-02   +1.6409495467904708e-03
 1.9057056259702303e+01   2.8889857232314853e-03   +1.8171474332434549e-02   +1.6405357958580741e-03
 1.9059892825634289e+01   2.8365659319860015e-03   +1.8166821383818466e-02   +1.6401599678102438e-03
 1.9062879005509842e+01   2.9861798755526081e-03   +1.8161924128677034e-02   +1.6397908022730448e-03
 1.9066051104972829e+01   3.1720994629864663e-03   +1.8156723133366137e-02   +1.6394269488690786e-03
 1.9069214585996836e+01   3.1634810240070976e-03   +1.8151537379242962e-02   +1.6390881375963392e-03
 1.9072177990054115e+01   2.9634040572794618e-03   +1.8146680543836610e-02   +1.6387909045534610e-03
 1.9074994307910472e+01   2.8163178563573865e-03   +1.8142065566568302e-02   +1.6385242530846408e-03
 1.9077886744316658e+01   2.8924364061850838e-03   +1.8137326618167571e-02   +1.6382648420850195e-03
 1.9080997414002976e+01   3.1106696863183458e-03   +1.8132230933893944e-02   +1.6379990212206719e-03
 1.9084208707809321e+01   3.2112938063448837e-03   +1.8126971266587230e-02   +1.6377331664922190e-03
 1.9087269688860612e+01   3.0609810512913782e-03   +1.8121958574624994e-02   +1.6374868012882355e-03
 1.9090111073961392e+01   2.8413851007798030e-03   +1.8117306150667159e-02   +1.6372710161092663e-03
 1.9092932814699314e+01   2.8217407379216297e-03   +1.8112686500527855e-02   +1.6370555394496086e-03
 1.9095947230548347e+01   3.0144158490337247e-03   +1.8107752083379121e-02   +1.6368230062664057e-03
 1.9099161804071908e+01   3.2145735235609152e-03   +1.8102490798054257e-02   +1.6365719958317262e-03
 1.9102324374902310e+01   3.1625708304012790e-03   +1.8097315426237926e-02   +1.6363151951718008e-03
 1.9105243296338649e+01   2.9189214363398719e-03   +1.8092539511899097e-02   +1.6360657903552798e-03
 1.9108024799826840e+01   2.7815034881903955e-03   +1.8087989131892274e-02   +1.6358176310380689e-03
 1.9110929051251581e+01   2.9042514247414886e-03   +1.8083238701061405e-02   +1.6355425860665295e-03
 1.9114079248777202e+01   3.1501975256205128e-03   +1.8078086917378167e-02   +1.6352223730115060e-03
 1.9117303018758296e+01   3.2237699810941933e-03   +1.8072815895798337e-02   +1.6348712391556811e-03
 1.9120338721277754e+01   3.0357025194582832e-03   +1.8067853448875737e-02   +1.6345135644809830e-03
 1.9123152756906428e+01   2.8140356286741053e-03   +1.8063254363098219e-02   +1.6341590578218053e-03
 1.9125969199191996e+01   2.8164422855674331e-03   +1.8058652376372941e-02   +1.6337799931534578e-03
 1.9129011781369126e+01   3.0425821771302708e-03   +1.8053682127415250e-02   +1.6333403111606268e-03
 1.9132247062836164e+01   3.2352814670382202e-03   +1.8048398612488876e-02   +1.6328406244099411e-03
 1.9135390272748968e+01   3.1432099128032576e-03   +1.8043267057759816e-02   +1.6323216342955600e-03
 1.9138274241873539e+01   2.8839691245714505e-03   +1.8038560218612158e-02   +1.6318128251172233e-03
 1.9141044475487284e+01   2.7702336137451766e-03   +1.8034040426586417e-02   +1.6312957023732904e-03
 1.9143973312585494e+01   2.9288370982101242e-03   +1.8029263461461258e-02   +1.6307205052351842e-03
 1.9147155957443790e+01   3.1826448582954470e-03   +1.8024074497381457e-02   +1.6300602361926017e-03
 1.9150384129313295e+01   3.2281718695053030e-03   +1.8018813513458787e-02   +1.6293535066608119e-03
 1.9153380703167791e+01   2.9965738544959208e-03   +1.8013932061355625e-02   +1.6286629739619316e-03
 1.9156161161874135e+01   2.7804587063435804e-03   +1.8009404556653362e-02   +1.6279926556294125e-03
 1.9158986594330607e+01   2.8254324564720434e-03   +1.8004805768530273e-02   +1.6272833403506092e-03
 1.9162071299960935e+01   3.0847056303286990e-03   +1.7999787314890325e-02   +1.6264761582074005e-03
 1.9165330016272740e+01   3.2587163118051876e-03   +1.7994488524045438e-02   +1.6255909262994448e-03
 1.9168447453836620e+01   3.1174375638798324e-03   +1.7989422206975116e-02   +1.6247124364735664e-03
 1.9171289557787226e+01   2.8421039506056900e-03   +1.7984805770119079e-02   +1.6238896928673502e-03
 1.9174050799571457e+01   2.7612417842313164e-03   +1.7980322944366130e-02   +1.6230713601476582e-03
 1.9177013477033512e+01   2.9626774620545859e-03   +1.7975515626436456e-02   +1.6221775960797696e-03
 1.9180240771742426e+01   3.2272947089140303e-03   +1.7970281982681253e-02   +1.6211820064982597e-03
 1.9183463148658884e+01   3.2223769164581029e-03   +1.7965059547621176e-02   +1.6201709984573350e-03
 1.9186409539085233e+01   2.9463904263486995e-03   +1.7960287272816705e-02   +1.6192309950571180e-03
 1.9189158024487668e+01   2.7484854024351080e-03   +1.7955838058150056e-02   +1.6183428946544200e-03
 1.9192006388047417e+01   2.8483635597496004e-03   +1.7951229753326810e-02   +1.6174115287376886e-03
 1.9195145131184837e+01   3.1387431374199082e-03   +1.7946154736637007e-02   +1.6163761582301173e-03
 1.9198422877457567e+01   3.2777462727295870e-03   +1.7940858441690574e-02   +1.6152937630775194e-03
 1.9201500566146546e+01   3.0776886889789523e-03   +1.7935888626871361e-02   +1.6142825789544463e-03
 1.9204296570558494e+01   2.7960044119481609e-03   +1.7931376370657986e-02   +1.6133632490784994e-03
 1.9207058053796594e+01   2.7614832380997711e-03   +1.7926922346440829e-02   +1.6124581666158303e-03
 1.9210069855050641e+01   3.0118012540469863e-03   +1.7922067422631850e-02   +1.6114765017332571e-03
 1.9213333859364326e+01   3.2640043136851205e-03   +1.7916809283496583e-02   +1.6104198415875467e-03
 1.9216530893986963e+01   3.1970346226373181e-03   +1.7911662353524788e-02   +1.6093974310976086e-03
 1.9219429908892621e+01   2.8990149056582482e-03   +1.7906998014736168e-02   +1.6084834094087872e-03
 1.9222164517785835e+01   2.7346088932134194e-03   +1.7902600607323474e-02   +1.6076328896523307e-03
 1.9225048005027517e+01   2.8834872416823032e-03   +1.7897966294424295e-02   +1.6067510769963518e-03
 1.9228231121121564e+01   3.1831160940463121e-03   +1.7892853334926698e-02   +1.6058025357824066e-03
 1.9231506405272885e+01   3.2752841513215003e-03   +1.7887595443164834e-02   +1.6048491050911487e-03
 1.9234542639302799e+01   3.0362340299134871e-03   +1.7882724056656765e-02   +1.6039903917936529e-03
 1.9237310861606652e+01   2.7682223038532072e-03   +1.7878284912424172e-02   +1.6032293698211215e-03
 1.9240083255868612e+01   2.7723942619601871e-03   +1.7873841160090720e-02   +1.6024897427269970e-03
 1.9243140299959869e+01   3.0570440912569552e-03   +1.7868943491112746e-02   +1.6017005221614395e-03
 1.9246420832582380e+01   3.2805326225116005e-03   +1.7863690395971240e-02   +1.6008921477250737e-03
 1.9249641039836796e+01   3.2202072544151861e-03   +1.7858536425617116e-02   +1.6001309280548400e-03
 1.9252573908070090e+01   2.9328682332945277e-03   +1.7853844437169846e-02   +1.5994634631031005e-03
 1.9255317165534400e+01   2.7432574643100338e-03   +1.7849457525578181e-02   +1.5988638843260673e-03
 1.9258176659737291e+01   2.8594942028909998e-03   +1.7844886446756369e-02   +1.5982640004602849e-03
 1.9261334529320184e+01   3.1578695828926584e-03   +1.7839840338208124e-02   +1.5976359994283728e-03
 1.9264612948605954e+01   3.2784192857704397e-03   +1.7834603643673952e-02   +1.5970148512524961e-03
 1.9267684947387146e+01   3.0719987811913541e-03   +1.7829698474857474e-02   +1.5964603914649653e-03
 1.9270479756113804e+01   2.7948087266587152e-03   +1.7825237349166963e-02   +1.5959806205156945e-03
 1.9273248562229909e+01   2.7688061161050825e-03   +1.7820819021803293e-02   +1.5955260237280593e-03
 1.9276272087002198e+01   3.0235247722885106e-03   +1.7815995628732650e-02   +1.5950555615960142e-03
 1.9279550636594937e+01   3.2785495927392105e-03   +1.7810766962689517e-02   +1.5945694242370885e-03
 1.9282756742505825e+01   3.2061059108876577e-03   +1.7805655337155939e-02   +1.5941163056432930e-03
 1.9285651503881201e+01   2.8947613753764756e-03   +1.7801041322982773e-02   +1.5937230785430532e-03
 1.9288376741016830e+01   2.7252371356283334e-03   +1.7796698541859668e-02   +1.5933636433662984e-03
 1.9291260048955046e+01   2.8833079382160065e-03   +1.7792104918461320e-02   +1.5929942470914817e-03
 1.9294463913427240e+01   3.2038644721943399e-03   +1.7787001824569649e-02   +1.5925942037032009e-03
 1.9297767903182983e+01   3.3039897557429754e-03   +1.7781740578499856e-02   +1.5921905897419986e-03
 1.9300808388512927e+01   3.0404853299437207e-03   +1.7776900104071191e-02   +1.5918242126707154e-03
 1.9303557993852429e+01   2.7496053395026365e-03   +1.7772523669219907e-02   +1.5914945338248178e-03
 1.9306320791873862e+01   2.7627980214326442e-03   +1.7768127147922440e-02   +1.5911641078361560e-03
 1.9309389833160978e+01   3.0690412871159367e-03   +1.7763244363427022e-02   +1.5907961870511352e-03
 1.9312719579788631e+01   3.3297466276529519e-03   +1.7757948077274512e-02   +1.5903990161786649e-03
 1.9315561949918006e+01   2.8423701293753822e-03   +1.7753428054945362e-02   +1.5900612159256357e-03
 1.9318462349987325e+01   2.9004000693184651e-03   +1.7748816747230261e-02   +1.5897108631191489e-03
 1.9321558532691512e+01   3.0961827041871004e-03   +1.7743895303366682e-02   +1.5893264315877983e-03
 1.9324758324975807e+01   3.1997922842954551e-03   +1.7738810437187336e-02   +1.5889197142594149e-03
 1.9327830319511175e+01   3.0719945353681055e-03   +1.7733929905993491e-02   +1.5885116632098526e-03
 1.9330701920570569e+01   2.8716010593932140e-03   +1.7729368904857084e-02   +1.5881113551849376e-03
 1.9333535458015341e+01   2.8335374447721051e-03   +1.7724869506093237e-02   +1.5877027521229682e-03
 1.9336540695472181e+01   3.0052374568398932e-03   +1.7720098760565666e-02   +1.5872474227641368e-03
 1.9339737022445011e+01   3.1963269728301213e-03   +1.7715026210306208e-02   +1.5867345671736754e-03
 1.9342906362647192e+01   3.1693402021808481e-03   +1.7709998154146145e-02   +1.5861968583328291e-03
 1.9345855962246599e+01   2.9495995994075486e-03   +1.7705320277891210e-02   +1.5856706940591855e-03
 1.9348660959160284e+01   2.8049969136851871e-03   +1.7700873209190102e-02   +1.5851441693898662e-03
 1.9351561277561519e+01   2.9003184012346139e-03   +1.7696276602807093e-02   +1.5845766009162754e-03
 1.9354697263605075e+01   3.1359860435564713e-03   +1.7691308396735255e-02   +1.5839314263079466e-03
 1.9357932920045219e+01   3.2356564401432308e-03   +1.7686184456806159e-02   +1.5832339108638308e-03
 1.9360995044515942e+01   3.0621244707234041e-03   +1.7681337453675922e-02   +1.5825382662935910e-03
 1.9363825362732605e+01   2.8303182166631302e-03   +1.7676859311625291e-02   +1.5818666958511761e-03
 1.9366636444924517e+01   2.8110821919113960e-03   +1.7672413524423117e-02   +1.5811715326331491e-03
 1.9369666460051914e+01   3.0300151273969789e-03   +1.7667623723719422e-02   +1.5803930236284213e-03
 1.9372912455513877e+01   3.2459954619632470e-03   +1.7662495173499583e-02   +1.5795254284946627e-03
 1.9376094384386935e+01   3.1819288730581263e-03   +1.7657470635307416e-02   +1.5786402418379785e-03
 1.9379004258894987e+01   2.9098745080524679e-03   +1.7652878202680439e-02   +1.5778027689468497e-03
 1.9381766514993974e+01   2.7622560989861711e-03   +1.7648521032489359e-02   +1.5769839140859154e-03
 1.9384670465399545e+01   2.9039504055710097e-03   +1.7643942825461792e-02   +1.5761017576022111e-03
 1.9387851577376402e+01   3.1811119768576646e-03   +1.7638930637920044e-02   +1.5751111463843969e-03
 1.9391129824331163e+01   3.2782469547605331e-03   +1.7633768749336653e-02   +1.5740601428803954e-03
 1.9394179547662862e+01   3.0497233316992833e-03   +1.7628969823229337e-02   +1.5730586940412028e-03
 1.9396961521342210e+01   2.7819736793475158e-03   +1.7624594906102714e-02   +1.5721283959909706e-03
 1.9399741127161182e+01   2.7796058189721862e-03   +1.7620226317655835e-02   +1.5711840726627194e-03
 1.9402797274470089e+01   3.0561473089072422e-03   +1.7615426156207328e-02   +1.5701285899207187e-03
 1.9406103628001361e+01   3.3063535312720660e-03   +1.7610236667974285e-02   +1.5689698606710712e-03
 1.9408974232702256e+01   2.8706047008952851e-03   +1.7605734230343922e-02   +1.5679577501450186e-03
 1.9411899064176009e+01   2.9248314737522207e-03   +1.7601149715024657e-02   +1.5669332117237555e-03
 1.9414987054998811e+01   3.0879908228023112e-03   +1.7596312717248878e-02   +1.5658456675558289e-03
 1.9418143481378639e+01   3.1564263798280479e-03   +1.7591372000313573e-02   +1.5647321931682942e-03
 1.9421209596040125e+01   3.0661146614860968e-03   +1.7586575999499955e-02   +1.5636580535852782e-03
 1.9424122813755755e+01   2.9132177156299122e-03   +1.7582022205073260e-02   +1.5626416216298795e-03
 1.9426998705268492e+01   2.8758915127369278e-03   +1.7577529653572899e-02   +1.5616438145773415e-03
 1.9429998981256585e+01   3.0002759880929375e-03   +1.7572845842097888e-02   +1.5606115146792835e-03
 1.9433144507308356e+01   3.1455260517709860e-03   +1.7567938576088120e-02   +1.5595469986698978e-03
 1.9436276651219600e+01   3.1321439112446114e-03   +1.7563055488371702e-02   +1.5585044096325324e-03
 1.9439248341298846e+01   2.9716900792458034e-03   +1.7558425543823059e-02   +1.5575332475431781e-03
 1.9442106883001056e+01   2.8585417022100046e-03   +1.7553974583090836e-02   +1.5566181411912933e-03
 1.9445031100498241e+01   2.9242174971848556e-03   +1.7549424033708690e-02   +1.5557049143811832e-03
 1.9448132118513151e+01   3.1010180149095845e-03   +1.7544601231933278e-02   +1.5547651614044769e-03
 1.9451313532522420e+01   3.1814140092691900e-03   +1.7539656361649090e-02   +1.5538395918374599e-03
 1.9454369550157338e+01   3.0560176349183621e-03   +1.7534909115948884e-02   +1.5529840189250352e-03
 1.9457244183196529e+01   2.8746330391911101e-03   +1.7530445977733899e-02   +1.5522091227154597e-03
 1.9460099749147520e+01   2.8555659509912346e-03   +1.7526014605470385e-02   +1.5514699846909405e-03
 1.9463123195130137e+01   3.0234459826168347e-03   +1.7521324956735352e-02   +1.5507245095693284e-03
 1.9466314637162792e+01   3.1914420326550896e-03   +1.7516377110413425e-02   +1.5499789256313349e-03
 1.9469461591777730e+01   3.1469546149374139e-03   +1.7511500499199441e-02   +1.5492853212353951e-03
 1.9472399448731540e+01   2.9378569538103250e-03   +1.7506949825043971e-02   +1.5486757170557648e-03
 1.9475216572594764e+01   2.8171238632239692e-03   +1.7502587796560769e-02   +1.5481255974161942e-03
 1.9478139935087288e+01   2.9233624925240065e-03   +1.7498062855509866e-02   +1.5475907823285526e-03
 1.9481285465291318e+01   3.1455302040299671e-03   +1.7493195704587444e-02   +1.5470617142467680e-03
 1.9484505042107681e+01   3.2195768163632010e-03   +1.7488215636010718e-02   +1.5465625848674329e-03
 1.9487546246398011e+01   3.0412042903300573e-03   +1.7483512883388178e-02   +1.5461355501744411e-03
 1.9490375550337333e+01   2.8293039393219033e-03   +1.7479138914956404e-02   +1.5457740062185606e-03
 1.9493206073913349e+01   2.8305235760157643e-03   +1.7474764039653912e-02   +1.5454439892346235e-03
 1.9496256079651129e+01   3.0500057377800260e-03   +1.7470050926003334e-02   +1.5451220207418819e-03
 1.9499499448379829e+01   3.2433687287003465e-03   +1.7465040032987419e-02   +1.5448160037867624e-03
 1.9502660711063267e+01   3.1612626834380819e-03   +1.7460156887064014e-02   +1.5445533608498950e-03
 1.9505559941868963e+01   2.8992308056956517e-03   +1.7455679188287283e-02   +1.5443377854003361e-03
 1.9508332593712446e+01   2.7726518434825209e-03   +1.7451397539362690e-02   +1.5441516957515227e-03
 1.9511261038523667e+01   2.9284448112214534e-03   +1.7446875842667280e-02   +1.5439726087525627e-03
 1.9514462019961929e+01   3.2009814382618629e-03   +1.7441933904271061e-02   +1.5437947207170069e-03
 1.9517723833977186e+01   3.2618140152571584e-03   +1.7436898603390098e-02   +1.5436331187848526e-03
 1.9520740841062693e+01   3.0170070855071174e-03   +1.7432241657852576e-02   +1.5434975331685683e-03
 1.9523512357048805e+01   2.7715159861116945e-03   +1.7427963996749337e-02   +1.5433774551312873e-03
 1.9526317111370613e+01   2.8047543218079340e-03   +1.7423635367695992e-02   +1.5432610770757529e-03
 1.9529401467318159e+01   3.0843559475464133e-03   +1.7418875589349517e-02   +1.5431386334747812e-03
 1.9532608887190339e+01   3.2074198721794289e-03   +1.7413926309114609e-02   +1.5430038440248305e-03
 1.9535798680519637e+01   3.1897933292981406e-03   +1.7409004674819418e-02   +1.5428581191660631e-03
 1.9538755939621780e+01   2.9572591021427286e-03   +1.7404442258353428e-02   +1.5427101968883566e-03
 1.9541547621649563e+01   2.7916820277837928e-03   +1.7400135716211403e-02   +1.5425538919926591e-03
 1.9544429348885142e+01   2.8817272355787793e-03   +1.7395690751850535e-02   +1.5423733528617434e-03
 1.9547562222150269e+01   3.1328732651267899e-03   +1.7390859032038485e-02   +1.5421513873836929e-03
 1.9550823714465395e+01   3.2614923151257358e-03   +1.7385829736250108e-02   +1.5418887506581228e-03
 1.9553909979164743e+01   3.0862646993483622e-03   +1.7381071484909489e-02   +1.5416068480966346e-03
 1.9556729280015428e+01   2.8193008506853801e-03   +1.7376725634437661e-02   +1.5413152574051457e-03
 1.9559512824531751e+01   2.7835445163226780e-03   +1.7372435755267392e-02   +1.5409929145312885e-03
 1.9562530696491411e+01   3.0178719596598569e-03   +1.7367785811048080e-02   +1.5406062435854714e-03
 1.9565800093783803e+01   3.2693972923922843e-03   +1.7362749696974288e-02   +1.5401451418368753e-03
 1.9569017087513089e+01   3.2169937292856332e-03   +1.7357795862529578e-02   +1.5396366970609541e-03
 1.9571932426488331e+01   2.9153389752423209e-03   +1.7353308032291487e-02   +1.5391260169159192e-03
 1.9574665925341009e+01   2.7334988526774850e-03   +1.7349101538283881e-02   +1.5386029216475101e-03
 1.9577538662481011e+01   2.8727371400023571e-03   +1.7344682381376902e-02   +1.5380068411075666e-03
 1.9580732511685778e+01   3.1938492047665079e-03   +1.7339771347168631e-02   +1.5372906917405233e-03
 1.9584051479576612e+01   3.3189678908343012e-03   +1.7334670452381112e-02   +1.5364818662884482e-03
 1.9586808721643646e+01   2.7572420670338715e-03   +1.7330434982946362e-02   +1.5357617217460499e-03
 1.9589615169806805e+01   2.8064481631595584e-03   +1.7326126029775443e-02   +1.5349825719907749e-03
 1.9592720529043035e+01   3.1053592362297877e-03   +1.7321360763287153e-02   +1.5340685203461817e-03
 1.9596040924343132e+01   3.3203953000970898e-03   +1.7316268756128583e-02   +1.5330297016890304e-03
 1.9598864632101140e+01   2.8237077580079983e-03   +1.7311941235378485e-02   +1.5320963213357383e-03
 1.9601742639225723e+01   2.8780071245826377e-03   +1.7307533275718389e-02   +1.5310987770469112e-03
 1.9604841695133214e+01   3.0990559074908219e-03   +1.7302790044969221e-02   +1.5299737952725100e-03
 1.9608074237578627e+01   3.2325424454135998e-03   +1.7297846305294188e-02   +1.5287488975227114e-03
 1.9611173982574854e+01   3.0997449962271162e-03   +1.7293109456592966e-02   +1.5275263598135695e-03
 1.9614035400072609e+01   2.8614174977548146e-03   +1.7288740228471031e-02   +1.5263581431706878e-03
 1.9616834904008151e+01   2.7995039355417362e-03   +1.7284468822495243e-02   +1.5251815675201353e-03
 1.9619821454620524e+01   2.9865506123734065e-03   +1.7279915707416351e-02   +1.5238922621717129e-03
 1.9623039373873016e+01   3.2179192524921518e-03   +1.7275014227470690e-02   +1.5224683026346479e-03
 1.9626251555638479e+01   3.2121817654626739e-03   +1.7270126109249859e-02   +1.5210144644218773e-03
 1.9629212573217206e+01   2.9610175787269100e-03   +1.7265624373720763e-02   +1.5196505580975027e-03
 1.9631985516395659e+01   2.7729431784528913e-03   +1.7261412253506352e-02   +1.5183617166512563e-03
 1.9634846004922458e+01   2.8604885267995428e-03   +1.7257070914444735e-02   +1.5170189881839255e-03
 1.9637980206335911e+01   3.1342014134523311e-03   +1.7252318595248319e-02   +1.5155341729726781e-03
 1.9641265008454400e+01   3.2848021184896936e-03   +1.7247342934331625e-02   +1.5139689024576022e-03
 1.9644365996645980e+01   3.1009881915800008e-03   +1.7242650431204962e-02   +1.5124883393452108e-03
 1.9647179147866268e+01   2.8131512202875797e-03   +1.7238397456558311e-02   +1.5111496279662051e-03
 1.9649937372355449e+01   2.7582244891810603e-03   +1.7234231172963414e-02   +1.5098406705752591e-03
 1.9652937205832785e+01   2.9998334773360114e-03   +1.7229704027529442e-02   +1.5084261905986998e-03
 1.9656217945075593e+01   3.2807392428075843e-03   +1.7224757788976315e-02   +1.5068971989502741e-03
 1.9659461474321340e+01   3.2435292457471121e-03   +1.7219872545148250e-02   +1.5054078471465344e-03
 1.9662384522864965e+01   2.9230485436251286e-03   +1.7215474099583180e-02   +1.5040890406347401e-03
 1.9665098486476751e+01   2.7139636117858856e-03   +1.7211393689510118e-02   +1.5028893753298383e-03
 1.9667942832990907e+01   2.8443465141556601e-03   +1.7207120710523004e-02   +1.5016566942471605e-03
 1.9671132856803283e+01   3.1900238123760971e-03   +1.7202332549587560e-02   +1.5003090105817091e-03
 1.9674480634396858e+01   3.3477775935750742e-03   +1.7197312157429076e-02   +1.4989377206282494e-03
 1.9677228143978979e+01   2.7475095821216655e-03   +1.7193195317264730e-02   +1.4978469421269159e-03
 1.9680030070232423e+01   2.8019262534435541e-03   +1.7188999980276367e-02   +1.4967681134720340e-03
 1.9683140471576056e+01   3.1104013436333844e-03   +1.7184346239896224e-02   +1.4956122642704806e-03
 1.9686468301438921e+01   3.3278298628651726e-03   +1.7179371084864822e-02   +1.4944265848330866e-03
 1.9689283394275169e+01   2.8150928362471461e-03   +1.7175165495323177e-02   +1.4934670597459719e-03
 1.9692153594077375e+01   2.8701998022064856e-03   +1.7170880300229986e-02   +1.4925313635462171e-03
 1.9695250445274482e+01   3.0968511971067869e-03   +1.7166259652227213e-02   +1.4915710043517845e-03
 1.9698488332669271e+01   3.2378873947891407e-03   +1.7161431667864432e-02   +1.4906198794839632e-03
 1.9701592252948409e+01   3.1039202791376397e-03   +1.7156806244773316e-02   +1.4897641426662325e-03
 1.9704450036419342e+01   2.8577834709331285e-03   +1.7152549893222829e-02   +1.4890210865633939e-03
 1.9707241188856369e+01   2.7911524370267671e-03   +1.7148394775063684e-02   +1.4883348406986509e-03
 1.9710222397129399e+01   2.9812082730309442e-03   +1.7143958779788648e-02   +1.4876437460771671e-03
 1.9713447235927749e+01   3.2248387983493387e-03   +1.7139162510933007e-02   +1.4869430803810617e-03
 1.9716665342363569e+01   3.2181064358205447e-03   +1.7134378425868978e-02   +1.4862945709339913e-03
 1.9719621420001364e+01   2.9560776377941522e-03   +1.7129985654535187e-02   +1.4857389614422907e-03
 1.9722383296870827e+01   2.7618768694637197e-03   +1.7125882905161687e-02   +1.4852524603039747e-03
 1.9725238064464914e+01   2.8547675940870931e-03   +1.7121643534636643e-02   +1.4847810823521131e-03
 1.9728379802247613e+01   3.1417377826983284e-03   +1.7116979513997928e-02   +1.4842950300029791e-03
 1.9731673165374239e+01   3.2933631266267582e-03   +1.7112091985119177e-02   +1.4838186561868664e-03
 1.9734769621674367e+01   3.0964563001276701e-03   +1.7107498062771492e-02   +1.4833983912467597e-03
 1.9737565752004610e+01   2.7961303302426188e-03   +1.7103350790891297e-02   +1.4830424743658903e-03
 1.9740315644754226e+01   2.7498927496161230e-03   +1.7099273038225626e-02   +1.4827143599066583e-03
 1.9743325747585725e+01   3.0101028314994949e-03   +1.7094810434860119e-02   +1.4823714114480066e-03
 1.9746622504099740e+01   3.2967565140147315e-03   +1.7089924016202025e-02   +1.4820099348596702e-03
 1.9749528753456016e+01   2.9062493562754810e-03   +1.7085617379001061e-02   +1.4816990697726212e-03
 1.9752490478350342e+01   2.9617248943267782e-03   +1.7081229457511306e-02   +1.4813866452651669e-03
 1.9755571365178238e+01   3.0808868278953128e-03   +1.7076665968980984e-02   +1.4810654764097894e-03
 1.9758692206748623e+01   3.1208415703858350e-03   +1.7072044309331891e-02   +1.4807366330369918e-03
 1.9761716596955736e+01   3.0243902071127593e-03   +1.7067566478297529e-02   +1.4804079894752183e-03
 1.9764625460222874e+01   2.9088632671374626e-03   +1.7063260648443341e-02   +1.4800795377776464e-03
 1.9767535910486973e+01   2.9104502640997509e-03   +1.7058953441571476e-02   +1.4797390071555558e-03
 1.9770567238148399e+01   3.0313276614251095e-03   +1.7054468430338615e-02   +1.4793643404280548e-03
 1.9773698323107649e+01   3.1310849592500745e-03   +1.7049837049499788e-02   +1.4789559482333802e-03
 1.9776786155714952e+01   3.0878326073029427e-03   +1.7045270935454972e-02   +1.4785269075033617e-03
 1.9779735211178959e+01   2.9490554640076994e-03   +1.7040911318667584e-02   +1.4780875428667903e-03
 1.9782617147114944e+01   2.8819359359850694e-03   +1.7036652214763838e-02   +1.4776323423402540e-03
 1.9785580278125561e+01   2.9631310106168485e-03   +1.7032274528401607e-02   +1.4771326251477711e-03
 1.9788686089221667e+01   3.1058110961055263e-03   +1.7027687697534412e-02   +1.4765693364076024e-03
 1.9791825798235738e+01   3.1397090140714567e-03   +1.7023052646403799e-02   +1.4759588426342509e-03
 1.9794837867252042e+01   3.0120690163037978e-03   +1.7018607891995632e-02   +1.4753310728413220e-03
 1.9797719763249660e+01   2.8818959976177894e-03   +1.7014357052439619e-02   +1.4746921184387145e-03
 1.9800619765219437e+01   2.9000019697775770e-03   +1.7010081424122574e-02   +1.4740084327534658e-03
 1.9803670642610363e+01   3.0508773909261322e-03   +1.7005585556665377e-02   +1.4732463461478084e-03
 1.9806830257307215e+01   3.1596146968517758e-03   +1.7000931969764370e-02   +1.4724131743381003e-03
 1.9809916215618877e+01   3.0859583116615852e-03   +1.6996389474049793e-02   +1.4715569882337008e-03
 1.9812836187784576e+01   2.9199721656993916e-03   +1.6992093791201070e-02   +1.4707127715678822e-03
 1.9815694813199780e+01   2.8586254152038748e-03   +1.6987890803131237e-02   +1.4698469049858904e-03
 1.9818669227426394e+01   2.9744142266139306e-03   +1.6983520260075210e-02   +1.4689048150786073e-03
 1.9821809992008401e+01   3.1407645820067387e-03   +1.6978908394757238e-02   +1.4678664928626740e-03
 1.9824964040816909e+01   3.1540488085077811e-03   +1.6974280374209234e-02   +1.4667801703256093e-03
 1.9827953259107325e+01   2.9892182904163178e-03   +1.6969897436420630e-02   +1.4657111706997867e-03
 1.9830801208467648e+01   2.8479493603228434e-03   +1.6965724656084865e-02   +1.4646595732165128e-03
 1.9833695322912316e+01   2.8941144446683609e-03   +1.6961487345009234e-02   +1.4635617077808256e-03
 1.9836777112876963e+01   3.0817899646464753e-03   +1.6956978795830399e-02   +1.4623622021445808e-03
 1.9839970092319462e+01   3.1929794424989666e-03   +1.6952311528539037e-02   +1.4610889968190341e-03
 1.9843050385405132e+01   3.0802930856701494e-03   +1.6947812870306701e-02   +1.4598357321044292e-03
 1.9845928646954398e+01   2.8782615492666253e-03   +1.6943612790594153e-02   +1.4586452230351012e-03
 1.9848759832663813e+01   2.8311857094145410e-03   +1.6939484767011809e-02   +1.4574616651442795e-03
 1.9851753505191141e+01   2.9936725273280729e-03   +1.6935123496144150e-02   +1.4561953335646425e-03
 1.9854940855869739e+01   3.1873506785977668e-03   +1.6930484258116465e-02   +1.4548334187847727e-03
 1.9858110636360649e+01   3.1697804909107674e-03   +1.6925874916824232e-02   +1.4534683543832910e-03
 1.9861064945563317e+01   2.9543092026678153e-03   +1.6921582809095392e-02   +1.4521903781845895e-03
 1.9863869940078036e+01   2.8049945147188282e-03   +1.6917511124517320e-02   +1.4509781040163243e-03
 1.9866762261323984e+01   2.8923212459481817e-03   +1.6913316232549790e-02   +1.4497319554887130e-03
 1.9869888691243009e+01   3.1264299190247868e-03   +1.6908785846861174e-02   +1.4483902360306860e-03
 1.9873120981487691e+01   3.2322902446821900e-03   +1.6904106458390161e-02   +1.4470127392286183e-03
 1.9876184895525803e+01   3.0639140381119034e-03   +1.6899674921354420e-02   +1.4457189474726270e-03
 1.9879015731719491e+01   2.8308361936879578e-03   +1.6895584003609788e-02   +1.4445376471177130e-03
 1.9881821620213778e+01   2.8058884942865348e-03   +1.6891532416745628e-02   +1.4433823766124671e-03
 1.9884842411093260e+01   3.0207908794821492e-03   +1.6887174114058375e-02   +1.4421586822108124e-03
 1.9888081412214252e+01   3.2390011209919578e-03   +1.6882505049786622e-02   +1.4408739153382714e-03
 1.9891262633821569e+01   3.1812216073170418e-03   +1.6877923278276426e-02   +1.4396417779899378e-03
 1.9894175310455864e+01   2.9126766342955079e-03   +1.6873731677071815e-02   +1.4385412352840618e-03
 1.9896936418446675e+01   2.7611079908105296e-03   +1.6869761118120042e-02   +1.4375250425137721e-03
 1.9899832602441176e+01   2.8961839945012002e-03   +1.6865599291287128e-02   +1.4364872684102417e-03
 1.9903010355715416e+01   3.1777532742403025e-03   +1.6861036246775447e-02   +1.4353877686627383e-03
 1.9906280273660361e+01   3.2699179449444671e-03   +1.6856344440641290e-02   +1.4342974001914728e-03
 1.9909319677557672e+01   3.0394038973113879e-03   +1.6851986522227608e-02   +1.4333231031381673e-03
 1.9912096997557786e+01   2.7773200001135478e-03   +1.6848006923920647e-02   +1.4324651031846511e-03
 1.9914881896447049e+01   2.7848988892635873e-03   +1.6844018815703431e-02   +1.4316354584925778e-03
 1.9917940444730341e+01   3.0585482832918842e-03   +1.6839641438708891e-02   +1.4307592415479201e-03
 1.9921235418909720e+01   3.2949741793792953e-03   +1.6834928621176606e-02   +1.4298586898755796e-03
 1.9924096687112794e+01   2.8612682030733083e-03   +1.6830838485953861e-02   +1.4291132430427175e-03
 1.9927010565479929e+01   2.9138783671349699e-03   +1.6826675289936598e-02   +1.4283869995163874e-03
 1.9930095467505236e+01   3.0849020253072013e-03   +1.6822269998122332e-02   +1.4276525942980801e-03
 1.9933266242533104e+01   3.1707750278684443e-03   +1.6817744381524755e-02   +1.4269340757276051e-03
 1.9936323434310712e+01   3.0571917776072155e-03   +1.6813382987480075e-02   +1.4262739866598405e-03
 1.9939206616358888e+01   2.8831820481762804e-03   +1.6809271639299600e-02   +1.4256827309709352e-03
 1.9942062444170087e+01   2.8558278111994184e-03   +1.6805200938524452e-02   +1.4251242446084299e-03
 1.9945071097783035e+01   3.0086536129481090e-03   +1.6800914084590925e-02   +1.4245627678625796e-03
 1.9948242728021501e+01   3.1716302384658945e-03   +1.6796396802598972e-02   +1.4239966824108391e-03
 1.9951380726926036e+01   3.1379989045348111e-03   +1.6791929148816397e-02   +1.4234612994816630e-03
 1.9954326364112955e+01   2.9456371869187592e-03   +1.6787736862074999e-02   +1.4229792006109944e-03
 1.9957153998547710e+01   2.8276344347553106e-03   +1.6783713834256451e-02   +1.4225306417424005e-03
 1.9960074008249205e+01   2.9200097014943083e-03   +1.6779560690847156e-02   +1.4220807238633046e-03
 1.9963198753247173e+01   3.1247449979687758e-03   +1.6775117790926934e-02   +1.4216082762473041e-03
 1.9966396862972967e+01   3.1981097257940405e-03   +1.6770572097337084e-02   +1.4211304184338334e-03
 1.9969434859519282e+01   3.0379965463147585e-03   +1.6766255390512744e-02   +1.4206811809456099e-03
 1.9972272556321936e+01   2.8376968026542215e-03   +1.6762224523895700e-02   +1.4202620961511158e-03
 1.9975113293795065e+01   2.8407374731287405e-03   +1.6758190521917855e-02   +1.4198472148523350e-03
 1.9978157219684633e+01   3.0439258895675891e-03   +1.6753869288756090e-02   +1.4194016412935322e-03
 1.9981374488227434e+01   3.2172685428015768e-03   +1.6749303463277077e-02   +1.4189204807720753e-03
 1.9984511682917738e+01   3.1371946903036019e-03   +1.6744852786134155e-02   +1.4184388408812504e-03
 1.9987410359345521e+01   2.8986764277831867e-03   +1.6740741849565748e-02   +1.4179827302482789e-03
 1.9990202677203772e+01   2.7923178582511810e-03   +1.6736783014928255e-02   +1.4175335348422253e-03
 1.9993139610229591e+01   2.9369330258184334e-03   +1.6732620529743565e-02   +1.4170425554298751e-03
 1.9996317098031419e+01   3.1774878018282493e-03   +1.6728118770414718e-02   +1.4164866193372894e-03
 1.9999539751699825e+01   3.2226536684056839e-03   +1.6723554868414901e-02   +1.4158964745271665e-03
 2.0002543085211869e+01   3.0033335120442928e-03   +1.6719303316401812e-02   +1.4153214169860620e-03
 2.0005335707554160e+01   2.7926223422909402e-03   +1.6715351631840406e-02   +1.4147635263526844e-03
 2.0008168436167622e+01   2.8327286134626206e-03   +1.6711344821587541e-02   +1.4141725906818587e-03
 2.0011252951487034e+01   3.0845153194114516e-03   +1.6706983812972271e-02   +1.4135004806026144e-03
 2.0014511195420738e+01   3.2582439337041080e-03   +1.6702379483843718e-02   +1.4127581690071493e-03
 2.0017638333342259e+01   3.1271379215205286e-03   +1.6697962754310743e-02   +1.4120101835527310e-03
 2.0020493058999296e+01   2.8547256570377044e-03   +1.6693932860825281e-02   +1.4112994287861123e-03
 2.0023258258236233e+01   2.7651992369364109e-03   +1.6690031316674070e-02   +1.4105863702979840e-03
 2.0026216867298697e+01   2.9586090624640349e-03   +1.6685859103063104e-02   +1.4097971943251555e-03
 2.0029444264205463e+01   3.2273969067659891e-03   +1.6681310562449776e-02   +1.4089023350522898e-03
 2.0032682291731650e+01   3.2380275261871816e-03   +1.6676749996210279e-02   +1.4079708118699620e-03
 2.0035647481215296e+01   2.9651894836462134e-03   +1.6672576401671878e-02   +1.4070848855607864e-03
 2.0038397240490486e+01   2.7497592751899447e-03   +1.6668708415729615e-02   +1.4062391106304324e-03
 2.0041230820751856e+01   2.8335802613703720e-03   +1.6664724982769028e-02   +1.4053482739920552e-03
 2.0044362473185572e+01   3.1316524337157148e-03   +1.6660325494415221e-02   +1.4043382186423000e-03
 2.0047662397224411e+01   3.2999240388384976e-03   +1.6655693085010571e-02   +1.4032418959868636e-03
 2.0050770197674872e+01   3.1078004504614398e-03   +1.6651333729449807e-02   +1.4021817569939835e-03
 2.0053571049720098e+01   2.8008520452260655e-03   +1.6647407790741173e-02   +1.4012036830851255e-03
 2.0056310865155293e+01   2.7398154351949700e-03   +1.6643570082995805e-02   +1.4002290855524276e-03
 2.0059302980273209e+01   2.9921151179159722e-03   +1.6639382051420053e-02   +1.3991463662294716e-03
 2.0062588710834632e+01   3.2857305614228949e-03   +1.6634786812035243e-02   +1.3979389544152704e-03
 2.0065503593896334e+01   2.9148830617025112e-03   +1.6630713559843309e-02   +1.3968556562914726e-03
 2.0068472814875964e+01   2.9692209796294833e-03   +1.6626567633975863e-02   +1.3957443693589538e-03
 2.0071545244224964e+01   3.0724293490003163e-03   +1.6622281086133766e-02   +1.3945860449367351e-03
 2.0074645980867590e+01   3.1007366426258898e-03   +1.6617958661990732e-02   +1.3934113159761641e-03
 2.0077660750333624e+01   3.0147694660342950e-03   +1.6613759575599397e-02   +1.3922648401398755e-03
 2.0080579373165897e+01   2.9186228322721774e-03   +1.6609697699748457e-02   +1.3911551731023929e-03
 2.0083505656860403e+01   2.9262836945065374e-03   +1.6605628408784306e-02   +1.3900457278475473e-03
 2.0086537562270184e+01   3.0319054097809328e-03   +1.6601415661086173e-02   +1.3888992995869378e-03
 2.0089650286692663e+01   3.1127244224791184e-03   +1.6597094216295162e-02   +1.3877348189349655e-03
 2.0092716647417827e+01   3.0663607251639746e-03   +1.6592840665498227e-02   +1.3865984566042515e-03
 2.0095663986002638e+01   2.9473385848106659e-03   +1.6588755486963657e-02   +1.3855173243481999e-03
 2.0098562396085349e+01   2.8984100827109671e-03   +1.6584741212511526e-02   +1.3844697222911559e-03
 2.0101539911404142e+01   2.9775153187934222e-03   +1.6580620510828863e-02   +1.3834128612123563e-03
 2.0104636927327963e+01   3.0970159238208339e-03   +1.6576337732365658e-02   +1.3823371531226085e-03
 2.0107749131707578e+01   3.1122043796152354e-03   +1.6572037265512977e-02   +1.3812813051248924e-03
 2.0110748354930120e+01   2.9992232225417581e-03   +1.6567895991782475e-02   +1.3802869459840262e-03
 2.0113643396459441e+01   2.8950415293209630e-03   +1.6563901365232944e-02   +1.3793503677765110e-03
 2.0116566047151387e+01   2.9226506919464157e-03   +1.6559871354936466e-02   +1.3784317660550283e-03
 2.0119619309375494e+01   3.0532622241068452e-03   +1.6555664071503353e-02   +1.3775001608785197e-03
 2.0122754412308016e+01   3.1351029325215052e-03   +1.6551346926526270e-02   +1.3765738534567353e-03
 2.0125816854734897e+01   3.0624424268808070e-03   +1.6547132597217976e-02   +1.3756978085322723e-03
 2.0128739167458722e+01   2.9223127238253710e-03   +1.6543113560508270e-02   +1.3748940945477604e-03
 2.0131619314053342e+01   2.8801465946202143e-03   +1.6539154768641831e-02   +1.3741314253557170e-03
 2.0134609927095568e+01   2.9906130422254762e-03   +1.6535046421585799e-02   +1.3733684860777761e-03
 2.0137738668073013e+01   3.1287409774449770e-03   +1.6530750715001808e-02   +1.3726018779868438e-03
 2.0140862229823547e+01   3.1235617505345203e-03   +1.6526464462877689e-02   +1.3718677207001735e-03
 2.0143838472916045e+01   2.9762430924975547e-03   +1.6522382456994195e-02   +1.3711965561398194e-03
 2.0146704582914612e+01   2.8661099985676231e-03   +1.6518453348257859e-02   +1.3705793612469712e-03
 2.0149626463089703e+01   2.9218801750907630e-03   +1.6514449564575689e-02   +1.3699779915834875e-03
 2.0152708950129799e+01   3.0824870400962823e-03   +1.6510227560907809e-02   +1.3693762658750644e-03
 2.0155853653826203e+01   3.1447036964031838e-03   +1.6505922202785656e-02   +1.3687936807621457e-03
 2.0158904977064022e+01   3.0513232378197586e-03   +1.6501746397619421e-02   +1.3682557389442485e-03
 2.0161814709364702e+01   2.9097323006794795e-03   +1.6497765858732239e-02   +1.3677646810819027e-03
 2.0164698373734879e+01   2.8836643701772857e-03   +1.6493822364343699e-02   +1.3672959403184283e-03
 2.0167703786979875e+01   3.0054132449954807e-03   +1.6489713787278686e-02   +1.3668251058514718e-03
 2.0170841467331908e+01   3.1376803520331009e-03   +1.6485425870947444e-02   +1.3663535444945131e-03
 2.0173955160465077e+01   3.1136931331694484e-03   +1.6481172174768449e-02   +1.3659000611127654e-03
 2.0176916642764986e+01   2.9614822999093349e-03   +1.6477127708107268e-02   +1.3654818725583405e-03
 2.0179780813128598e+01   2.8641703636118621e-03   +1.6473217303827340e-02   +1.3650861279258359e-03
 2.0182716022489629e+01   2.9352093610306440e-03   +1.6469211076926758e-02   +1.3646875365466774e-03
 2.0185814901632824e+01   3.0988791431951768e-03   +1.6464982719200612e-02   +1.3642727994286619e-03
 2.0188974741378473e+01   3.1598397456491512e-03   +1.6460672497463608e-02   +1.3638548421159187e-03
 2.0192009915678970e+01   3.0351743004963794e-03   +1.6456533568791242e-02   +1.3634536398968427e-03
 2.0194887677731828e+01   2.8777620528579462e-03   +1.6452610419830489e-02   +1.3630741416269980e-03
 2.0197760351552265e+01   2.8726738204376545e-03   +1.6448695297660736e-02   +1.3626935931010421e-03
 2.0200789768380218e+01   3.0294168279532130e-03   +1.6444567747899486e-02   +1.3622846749938586e-03
 2.0203961365702806e+01   3.1715973225878713e-03   +1.6440247821746634e-02   +1.3618471696866805e-03
 2.0207078583427911e+01   3.1172177251050925e-03   +1.6436003326781405e-02   +1.3614096111116407e-03
 2.0210007805869555e+01   2.9292224416437307e-03   +1.6432016071710385e-02   +1.3609866373221972e-03
 2.0212846593041089e+01   2.8387871715338520e-03   +1.6428153110989423e-02   +1.3605686810208768e-03
 2.0215793145881126e+01   2.9465528400365315e-03   +1.6424144780440728e-02   +1.3601196949553961e-03
 2.0218948593598824e+01   3.1554477176989337e-03   +1.6419853777182705e-02   +1.3596194228389555e-03
 2.0222148217487309e+01   3.1996238884843820e-03   +1.6415504350237548e-02   +1.3590878084568541e-03
 2.0225161623758819e+01   3.0134062715099219e-03   +1.6411409651074692e-02   +1.3585628500299037e-03
 2.0227985878735208e+01   2.8242549763888292e-03   +1.6407573445974252e-02   +1.3580471512635234e-03
 2.0230835266571116e+01   2.8493878359086011e-03   +1.6403704612127791e-02   +1.3575034850416422e-03
 2.0233886810422050e+01   3.0515438509333137e-03   +1.6399563050537188e-02   +1.3568960513777779e-03
 2.0237114154159606e+01   3.2273437375565095e-03   +1.6395184959433325e-02   +1.3562216888160651e-03
 2.0240257985608569e+01   3.1438314489626862e-03   +1.6390922303759315e-02   +1.3555312767340334e-03
 2.0243156610960934e+01   2.8986253523655137e-03   +1.6386994083858027e-02   +1.3548659971921143e-03
 2.0245943464319765e+01   2.7868533588311095e-03   +1.6383219194184933e-02   +1.3541991330376260e-03
 2.0248877840771488e+01   2.9343764517228976e-03   +1.6379246524707975e-02   +1.3534727051306014e-03
 2.0252061372860584e+01   3.1835320890962748e-03   +1.6374938995311332e-02   +1.3526541964318341e-03
 2.0255294215511732e+01   3.2328426511476493e-03   +1.6370567463409733e-02   +1.3517909933808846e-03
 2.0258301091005833e+01   3.0068754941012799e-03   +1.6366504041787765e-02   +1.3509576493112635e-03
 2.0261090165405371e+01   2.7890743995371281e-03   +1.6362737225552454e-02   +1.3501608482026041e-03
 2.0263919006070733e+01   2.8288406653622644e-03   +1.6358919009521765e-02   +1.3493267985165112e-03
 2.0267002616864843e+01   3.0836107941105695e-03   +1.6354759647457365e-02   +1.3483902580906859e-03
 2.0270272200478686e+01   3.2695836138429968e-03   +1.6350352637694080e-02   +1.3473664982773599e-03
 2.0273411155541659e+01   3.1389550629725704e-03   +1.6346124895745096e-02   +1.3463551420166272e-03
 2.0276266730907942e+01   2.8555753662828920e-03   +1.6342281616631236e-02   +1.3454136235942654e-03
 2.0279023388169698e+01   2.7566572617558904e-03   +1.6338574046096944e-02   +1.3444865801529992e-03
 2.0281975538573921e+01   2.9521504042229196e-03   +1.6334606407199873e-02   +1.3434760185404889e-03
 2.0285209833313825e+01   3.2342947399044419e-03   +1.6330263024204966e-02   +1.3423507893547428e-03
 2.0288464870170170e+01   3.2550368563448728e-03   +1.6325895489952908e-02   +1.3412012654972774e-03
 2.0291439292356014e+01   2.9744221858436504e-03   +1.6321907769269711e-02   +1.3401381343263708e-03
 2.0294182305498460e+01   2.7430131424459603e-03   +1.6318233108334950e-02   +1.3391484538110968e-03
 2.0297002741727532e+01   2.8204362290722429e-03   +1.6314457569075246e-02   +1.3381238168423952e-03
 2.0300133048841982e+01   3.1303071144499484e-03   +1.6310270618491871e-02   +1.3369806479569719e-03
 2.0303451936500032e+01   3.3188876580503290e-03   +1.6305835346859279e-02   +1.3357651484924538e-03
 2.0306251831930922e+01   2.7998954308898760e-03   +1.6302096777047918e-02   +1.3347423118443241e-03
 2.0309105193779907e+01   2.8533618489845480e-03   +1.6298289756459642e-02   +1.3337041186807089e-03
 2.0312204557382419e+01   3.0993636025122839e-03   +1.6294157862450087e-02   +1.3325826842915710e-03
 2.0315459620967754e+01   3.2550635853354493e-03   +1.6289822121117483e-02   +1.3314186292635560e-03
 2.0318567560039071e+01   3.1079390713166788e-03   +1.6285685858751845e-02   +1.3303235473717953e-03
 2.0321414667136469e+01   2.8471070973985491e-03   +1.6281899695149336e-02   +1.3293359856699088e-03
 2.0324193881752961e+01   2.7792146164919984e-03   +1.6278206502135517e-02   +1.3283921554655366e-03
 2.0327175046184518e+01   2.9811644315564934e-03   +1.6274247828464837e-02   +1.3274016450633337e-03
 2.0330411669394131e+01   3.2366232096130432e-03   +1.6269953235884496e-02   +1.3263518737239093e-03
 2.0333636801180429e+01   3.2251317862979079e-03   +1.6265677224226331e-02   +1.3253351639981189e-03
 2.0336586686642271e+01   2.9498854618417170e-03   +1.6261768973620611e-02   +1.3244339029872274e-03
 2.0339338081089089e+01   2.7513944468182672e-03   +1.6258126059571585e-02   +1.3236199373330055e-03
 2.0342190053639225e+01   2.8519725501361393e-03   +1.6254352297871789e-02   +1.3228075117770249e-03
 2.0345340597101099e+01   3.1505434618743777e-03   +1.6250186101810178e-02   +1.3219466063087233e-03
 2.0348641312596609e+01   3.3007154955093654e-03   +1.6245824160053823e-02   +1.3210896013648055e-03
 2.0351734822761774e+01   3.0935101651650143e-03   +1.6241738535775697e-02   +1.3203338564143196e-03
 2.0354525807245096e+01   2.7909844833224895e-03   +1.6238054414667660e-02   +1.3196872762179109e-03
 2.0357272743894239e+01   2.7469366491423841e-03   +1.6234430153436782e-02   +1.3190841051968713e-03
 2.0360284376763627e+01   3.0116328693878813e-03   +1.6230458502787013e-02   +1.3184624668797179e-03
 2.0363584463438183e+01   3.3000866745567237e-03   +1.6226108513182326e-02   +1.3178342396505712e-03
 2.0366488602262447e+01   2.9041388242632138e-03   +1.6222282089931817e-02   +1.3173242594719408e-03
 2.0369445949376740e+01   2.9573471142931851e-03   +1.6218387024934458e-02   +1.3168436169462272e-03
 2.0372529306122821e+01   3.0833567460817335e-03   +1.6214327447105183e-02   +1.3163829520641090e-03
 2.0375657350348227e+01   3.1280442254058016e-03   +1.6210210419403102e-02   +1.3159578228089876e-03
 2.0378691207728526e+01   3.0338573802985991e-03   +1.6206218564446501e-02   +1.3155862016211949e-03
 2.0381599849247859e+01   2.9086415193333437e-03   +1.6202392470123100e-02   +1.3152658416959789e-03
 2.0384501082433907e+01   2.9012331860478469e-03   +1.6198576999666293e-02   +1.3149799735913687e-03
 2.0387525093579761e+01   3.0240111458539332e-03   +1.6194600892298596e-02   +1.3147171950335197e-03
 2.0390659842310587e+01   3.1347487308259758e-03   +1.6190479963446192e-02   +1.3144809125794862e-03
 2.0393757267803796e+01   3.0974254932090162e-03   +1.6186408774753851e-02   +1.3142808372437061e-03
 2.0396708445395031e+01   2.9511775912354210e-03   +1.6182530344512860e-02   +1.3141181630844448e-03
 2.0399580911131643e+01   2.8724657366119288e-03   +1.6178755784778800e-02   +1.3139829986875018e-03
 2.0402535840809488e+01   2.9549296778448308e-03   +1.6174873233284294e-02   +1.3138672242644031e-03
 2.0405644613607386e+01   3.1087727978977853e-03   +1.6170788881717846e-02   +1.3137654997446666e-03
 2.0408794040393975e+01   3.1494267865888048e-03   +1.6166651411983920e-02   +1.3136803638230166e-03
 2.0411815191255407e+01   3.0211508614321758e-03   +1.6162682691255363e-02   +1.3136122650700339e-03
 2.0414693287459585e+01   2.8780962041778935e-03   +1.6158902071451282e-02   +1.3135557957848576e-03
 2.0417581734643232e+01   2.8884471836470027e-03   +1.6155108010612280e-02   +1.3135040566811828e-03
 2.0420627166587732e+01   3.0454319444999101e-03   +1.6151107901159902e-02   +1.3134533038188457e-03
 2.0423797092529053e+01   3.1699259413215941e-03   +1.6146944436660284e-02   +1.3133988437992502e-03
 2.0426899084351916e+01   3.1019918228629706e-03   +1.6142870372674867e-02   +1.3133409262992217e-03
 2.0429820112819936e+01   2.9210284680196708e-03   +1.6139034155216437e-02   +1.3132785180526476e-03
 2.0432663978750409e+01   2.8438659304725888e-03   +1.6135299465925110e-02   +1.3132076646880199e-03
 2.0435624839636763e+01   2.9608608863540553e-03   +1.6131411362302717e-02   +1.3131230696967981e-03
 2.0438768294897681e+01   3.1434552609184152e-03   +1.6127283781248308e-02   +1.3130163638402003e-03
 2.0441939164570744e+01   3.1708696730632369e-03   +1.6123120578679914e-02   +1.3128851605572515e-03
 2.0444941867721639e+01   3.0027031508943480e-03   +1.6119178592340012e-02   +1.3127361084919048e-03
 2.0447784625822294e+01   2.8427581006553737e-03   +1.6115447026134461e-02   +1.3125738980746108e-03
 2.0450661625566912e+01   2.8769997446183027e-03   +1.6111671017577149e-02   +1.3123848831362722e-03
 2.0453734702224320e+01   3.0730766574080803e-03   +1.6107638305400091e-02   +1.3121532404799198e-03
 2.0456939760738159e+01   3.2050585138385657e-03   +1.6103433211933652e-02   +1.3118757611638647e-03
 2.0460041465730864e+01   3.1017049927051232e-03   +1.6099364625921226e-02   +1.3115689837691212e-03
 2.0462928036414493e+01   2.8865706836285199e-03   +1.6095579143064889e-02   +1.3112487984562264e-03
 2.0465743658316352e+01   2.8156219018597994e-03   +1.6091887642096604e-02   +1.3109023282118397e-03
 2.0468716265141399e+01   2.9726068250468529e-03   +1.6087991435765964e-02   +1.3104980968006873e-03
 2.0471903962408678e+01   3.1876972672790771e-03   +1.6083814711978586e-02   +1.3100221873706068e-03
 2.0475099885716006e+01   3.1959233073273197e-03   +1.6079628805145650e-02   +1.3094988148429688e-03
 2.0478075496423937e+01   2.9756107079315086e-03   +1.6075733024184712e-02   +1.3089691978929326e-03
 2.0480873148256340e+01   2.7976518324024369e-03   +1.6072071726122142e-02   +1.3084328527615270e-03
 2.0483738639088116e+01   2.8654908317768957e-03   +1.6068323250768669e-02   +1.3078500608044376e-03
 2.0486849967839838e+01   3.1113287517214872e-03   +1.6064255134979236e-02   +1.3071776561821439e-03
 2.0490101921202516e+01   3.2519533626782504e-03   +1.6060005454528289e-02   +1.3064313940922428e-03
 2.0493194940920986e+01   3.0930197184702024e-03   +1.6055965791547968e-02   +1.3056775114982599e-03
 2.0496031427018742e+01   2.8364860977561079e-03   +1.6052263277987467e-02   +1.3049509178162466e-03
 2.0498814774485485e+01   2.7833474667424696e-03   +1.6048632175003220e-02   +1.3042076273747903e-03
 2.0501810234730701e+01   2.9954602452164636e-03   +1.6044726705991896e-02   +1.3033788027951812e-03
 2.0505053954416674e+01   3.2437196859724793e-03   +1.6040500414121139e-02   +1.3024454877225392e-03
 2.0508271089479816e+01   3.2171350631422513e-03   +1.6036311795849766e-02   +1.3014935324620564e-03
 2.0511207634099016e+01   2.9365446191995659e-03   +1.6032491210550028e-02   +1.3005979631880308e-03
 2.0513955057323162e+01   2.7474232241466723e-03   +1.6028919094169345e-02   +1.2997382040338861e-03
 2.0516815879688576e+01   2.8608223654131848e-03   +1.6025202077934547e-02   +1.2988236971879770e-03
 2.0519977405928909e+01   3.1615262403335009e-03   +1.6021097437162967e-02   +1.2977927284643794e-03
 2.0523259320245270e+01   3.2819143163607123e-03   +1.6016839975840375e-02   +1.2967031553243265e-03
 2.0526342795760748e+01   3.0834755154778293e-03   +1.6012843220320452e-02   +1.2956656560180373e-03
 2.0529142830635593e+01   2.8000348748449255e-03   +1.6009216637123225e-02   +1.2947179917910847e-03
 2.0531905416070948e+01   2.7625854353559021e-03   +1.6005641165241322e-02   +1.2937786884479178e-03
 2.0534920734607930e+01   3.0153185369812263e-03   +1.6001741557373623e-02   +1.2927523811428886e-03
 2.0538205253319710e+01   3.2845187117800378e-03   +1.5997497323421331e-02   +1.2916357172837222e-03
 2.0541422441840542e+01   3.2171885208320816e-03   +1.5993343638690559e-02   +1.2905482773618044e-03
 2.0544327370763675e+01   2.9049289231330988e-03   +1.5989596105744405e-02   +1.2895737119119567e-03
 2.0547050215889211e+01   2.7228451255361108e-03   +1.5986086028638335e-02   +1.2886701235693210e-03
 2.0549920936490363e+01   2.8707206011517883e-03   +1.5982387970631427e-02   +1.2877291121256545e-03
 2.0553119753960118e+01   3.1988174697552552e-03   +1.5978270414072352e-02   +1.2866985831362003e-03
 2.0556413748198626e+01   3.2939942385077359e-03   +1.5974033748164813e-02   +1.2856637983813535e-03
 2.0559474152203148e+01   3.0604040045218994e-03   +1.5970100534541259e-02   +1.2847291924163590e-03
 2.0562246478773069e+01   2.7723265699215460e-03   +1.5966539992597215e-02   +1.2839055957062592e-03
 2.0565007135091349e+01   2.7606563182800414e-03   +1.5962996673173427e-02   +1.2831109392833753e-03
 2.0568049857883047e+01   3.0427227916973720e-03   +1.5959093817536039e-02   +1.2822658015053173e-03
 2.0571361358794640e+01   3.3115009115931571e-03   +1.5954849060150555e-02   +1.2813864009482896e-03
 2.0574233009954920e+01   2.8716511602802086e-03   +1.5951170420963178e-02   +1.2806565057655937e-03
 2.0577160492123149e+01   2.9274821682285790e-03   +1.5947422368954758e-02   +1.2799471346965259e-03
 2.0580244578134579e+01   3.0840860114302870e-03   +1.5943476005606541e-02   +1.2792380407764970e-03
 2.0583403387129362e+01   3.1588089947831577e-03   +1.5939436229685740e-02   +1.2785530531216557e-03
 2.0586454647982880e+01   3.0512608535175900e-03   +1.5935535989853242e-02   +1.2779313218177558e-03
 2.0589345557254642e+01   2.8909092717626095e-03   +1.5931842411049377e-02   +1.2773812570860917e-03
 2.0592213027892711e+01   2.8674706380691362e-03   +1.5928180292638979e-02   +1.2768746489221592e-03
 2.0595224611267671e+01   3.0115833749597698e-03   +1.5924335626722942e-02   +1.2763844318584869e-03
 2.0598386843880764e+01   3.1622326130928968e-03   +1.5920300158867813e-02   +1.2759133049647944e-03
 2.0601517719843379e+01   3.1308759626149651e-03   +1.5916306108180924e-02   +1.2754884024543773e-03
 2.0604467453312619e+01   2.9497334692401012e-03   +1.5912544301323682e-02   +1.2751254193168690e-03
 2.0607304946141578e+01   2.8374928289593981e-03   +1.5908926599128285e-02   +1.2748085910917995e-03
 2.0610229384593580e+01   2.9244384520019651e-03   +1.5905198936672877e-02   +1.2745150901976774e-03
 2.0613349048470969e+01   3.1196638773884899e-03   +1.5901223323379902e-02   +1.2742349820470008e-03
 2.0616540539527946e+01   3.1914910569774690e-03   +1.5897157027637727e-02   +1.2739808627346861e-03
 2.0619580013261395e+01   3.0394737334482613e-03   +1.5893285128098528e-02   +1.2737673455523650e-03
 2.0622430096430779e+01   2.8500831693847317e-03   +1.5889655041927998e-02   +1.2735910592066718e-03
 2.0625275016146194e+01   2.8449197154145622e-03   +1.5886032000937557e-02   +1.2734372541526554e-03
 2.0628309880235033e+01   3.0348640888391287e-03   +1.5882167517183146e-02   +1.2732916729213165e-03
 2.0631517769288227e+01   3.2078890531934690e-03   +1.5878083160865267e-02   +1.2731559433913650e-03
 2.0634656660127259e+01   3.1388908390326264e-03   +1.5874087049618561e-02   +1.2730393654874815e-03
 2.0637568799738439e+01   2.9121396111797537e-03   +1.5870379927195644e-02   +1.2729406359690916e-03
 2.0640368734837391e+01   2.7999350989524885e-03   +1.5866815902305348e-02   +1.2728509974917735e-03
 2.0643298815560755e+01   2.9300807233632042e-03   +1.5863086480348093e-02   +1.2727595907251405e-03
 2.0646464478473664e+01   3.1656629129095393e-03   +1.5859057507999881e-02   +1.2726613976160625e-03
 2.0649687904529799e+01   3.2234260561345707e-03   +1.5854955343066975e-02   +1.2725587792957788e-03
 2.0652704995592522e+01   3.0170910627234093e-03   +1.5851116066269048e-02   +1.2724583992714850e-03
 2.0655505784686987e+01   2.8007890944650171e-03   +1.5847552321164821e-02   +1.2723548274891380e-03
 2.0658332642267176e+01   2.8268575801888574e-03   +1.5843955715645511e-02   +1.2722391652331983e-03
 2.0661403835204403e+01   3.0711929372273516e-03   +1.5840048637786302e-02   +1.2720970446778235e-03
 2.0664663671577415e+01   3.2598363730116375e-03   +1.5835902082215525e-02   +1.2719257286388321e-03
 2.0667807941792272e+01   3.1442702148574142e-03   +1.5831903095559593e-02   +1.2717366573219140e-03
 2.0670673464622755e+01   2.8655228304828029e-03   +1.5828259178044493e-02   +1.2715420490616769e-03
 2.0673430337301820e+01   2.7568726790647702e-03   +1.5824753984548249e-02   +1.2713304697953194e-03
 2.0676369231693084e+01   2.9388943912636023e-03   +1.5821018044049211e-02   +1.2710767038953182e-03
 2.0679591929247749e+01   3.2226975546656433e-03   +1.5816922241514871e-02   +1.2707648615780717e-03
 2.0682852811307495e+01   3.2608820597452848e-03   +1.5812778991234386e-02   +1.2704134717485955e-03
 2.0685841362798008e+01   2.9885514905139132e-03   +1.5808982815140156e-02   +1.2700596810437403e-03
 2.0688587561670342e+01   2.7461988723338493e-03   +1.5805495461199394e-02   +1.2697035795113940e-03
 2.0691394064179850e+01   2.8065025095074247e-03   +1.5801932577433658e-02   +1.2693119409714843e-03
 2.0694504425324670e+01   3.1103611448202173e-03   +1.5797985280274377e-02   +1.2688415645250911e-03
 2.0697818597678552e+01   3.3141723538818724e-03   +1.5793781010884956e-02   +1.2682975433053240e-03
 2.0700637555860265e+01   2.8189581817130716e-03   +1.5790206425651779e-02   +1.2678006414479652e-03
 2.0703510608773925e+01   2.8730529136602456e-03   +1.5786564734760838e-02   +1.2672611914308590e-03
 2.0706606599315840e+01   3.0959905419152278e-03   +1.5782642252313007e-02   +1.2666435241551247e-03
 2.0709834241869494e+01   3.2276425536537090e-03   +1.5778555073196889e-02   +1.2659592154405112e-03
 2.0712926302374797e+01   3.0920605053026406e-03   +1.5774641710840601e-02   +1.2652679385861442e-03
 2.0715773299555835e+01   2.8469971810380912e-03   +1.5771040438761430e-02   +1.2646015573309730e-03
 2.0718572027584145e+01   2.7987280283099381e-03   +1.5767502109757206e-02   +1.2639204190500594e-03
 2.0721568065115104e+01   2.9960375309592280e-03   +1.5763716483220360e-02   +1.2631641468480658e-03
 2.0724794666623634e+01   3.2266015085298250e-03   +1.5759642107021209e-02   +1.2623216369501199e-03
 2.0727996050205750e+01   3.2013835821160797e-03   +1.5755602306708999e-02   +1.2614583571539050e-03
 2.0730939819525130e+01   2.9437693193798964e-03   +1.5751890058862940e-02   +1.2606435768079199e-03
 2.0733704968136042e+01   2.7651486109121493e-03   +1.5748405270111177e-02   +1.2598613915341902e-03
 2.0736571868495446e+01   2.8669003594039566e-03   +1.5744794551994661e-02   +1.2590371715449937e-03
 2.0739718534168798e+01   3.1466656733520892e-03   +1.5740834221870927e-02   +1.2581209060477203e-03
 2.0742997557889662e+01   3.2790237208644157e-03   +1.5736710390409310e-02   +1.2571573241034182e-03
 2.0746076393508528e+01   3.0788356188651278e-03   +1.5732841213899819e-02   +1.2562441096603499e-03
 2.0748874627574068e+01   2.7982340655405835e-03   +1.5729327114701604e-02   +1.2554106118705265e-03
 2.0751638109302778e+01   2.7634817287101043e-03   +1.5725858948082549e-02   +1.2545872933560987e-03
 2.0754654068649828e+01   3.0159593470493462e-03   +1.5722076516320370e-02   +1.2536913425269512e-03
 2.0757937937036552e+01   3.2838683867240093e-03   +1.5717961151868378e-02   +1.2527233080932910e-03
 2.0760839056836339e+01   2.9011197997874660e-03   +1.5714328075513997e-02   +1.2518812475441760e-03
 2.0763793150182089e+01   2.9540933457496976e-03   +1.5710631153776286e-02   +1.2510357068140066e-03
 2.0766868091432485e+01   3.0749412503965345e-03   +1.5706785624206663e-02   +1.2501724240665860e-03
 2.0769988354111302e+01   3.1202626788164878e-03   +1.5702886101239232e-02   +1.2493145676542845e-03
 2.0773017138164381e+01   3.0287840530789367e-03   +1.5699103425102019e-02   +1.2485142544464945e-03
 2.0775926494283244e+01   2.9093561188631156e-03   +1.5695472113253377e-02   +1.2477889127431910e-03
 2.0778830645133112e+01   2.9041508498686142e-03   +1.5691849370775241e-02   +1.2470869474001645e-03
 2.0781853369713538e+01   3.0227245804255176e-03   +1.5688080842304802e-02   +1.2463822166281704e-03
 2.0784983961726414e+01   3.1305920128765763e-03   +1.5684180029860093e-02   +1.2456848303480624e-03
 2.0788075436366917e+01   3.0914746405024118e-03   +1.5680330046549958e-02   +1.2450303445148184e-03
 2.0791024939195463e+01   2.9495028285460023e-03   +1.5676658709965697e-02   +1.2444361046096983e-03
 2.0793899584383549e+01   2.8746451880863333e-03   +1.5673082193539467e-02   +1.2438871491042948e-03
 2.0796854269808676e+01   2.9546854251272237e-03   +1.5669407695513678e-02   +1.2433525591216430e-03
 2.0799956311219717e+01   3.1020414110400907e-03   +1.5665551592441571e-02   +1.2428244310038427e-03
 2.0803094891270241e+01   3.1385800505248085e-03   +1.5661651677457568e-02   +1.2423276817974090e-03
 2.0806115343779162e+01   3.0204525089203571e-03   +1.5657899966088365e-02   +1.2418823691570471e-03
 2.0809000697100124e+01   2.8853533209627358e-03   +1.5654317274101714e-02   +1.2414870146787032e-03
 2.0811891557492253e+01   2.8908603921280474e-03   +1.5650728847002249e-02   +1.2411190316772137e-03
 2.0814928647151852e+01   3.0370896595997010e-03   +1.5646960006328165e-02   +1.2407623430423413e-03
 2.0818076404753178e+01   3.1477576013259068e-03   +1.5643054928346257e-02   +1.2404239069946222e-03
 2.0821176188042802e+01   3.0997832896240141e-03   +1.5639210361394092e-02   +1.2401201102840440e-03
 2.0824114816253836e+01   2.9386282110337447e-03   +1.5635566498917560e-02   +1.2398592787112766e-03
 2.0826971960993678e+01   2.8571447398419991e-03   +1.5632024373731089e-02   +1.2396303804450639e-03
 2.0829922564882924e+01   2.9506038892463948e-03   +1.5628367038667861e-02   +1.2394145694229221e-03
 2.0833042201721824e+01   3.1196368388997087e-03   +1.5624500843777617e-02   +1.2392073585099637e-03
 2.0836193124224852e+01   3.1509225030283972e-03   +1.5620596501875653e-02   +1.2390170541049562e-03
 2.0839207269920308e+01   3.0141456954559942e-03   +1.5616862179452346e-02   +1.2388499518951276e-03
 2.0842075768204651e+01   2.8684982843429907e-03   +1.5613308752658539e-02   +1.2387039636139999e-03
 2.0844959590985223e+01   2.8838227805714212e-03   +1.5609736750298475e-02   +1.2385663742352411e-03
 2.0848007875813366e+01   3.0482848281430108e-03   +1.5605961460265685e-02   +1.2384275660124644e-03
 2.0851183104946635e+01   3.1752291332693972e-03   +1.5602029393741985e-02   +1.2382863917574140e-03
 2.0854281935672738e+01   3.0988307261026193e-03   +1.5598192363125140e-02   +1.2381515105499745e-03
 2.0857192189180619e+01   2.9102535078813219e-03   +1.5594589210879596e-02   +1.2380256739787415e-03
 2.0860026948767821e+01   2.8347595872020293e-03   +1.5591079885388192e-02   +1.2378977227928628e-03
 2.0862987555086537e+01   2.9606063187159748e-03   +1.5587415165317932e-02   +1.2377559306866884e-03
 2.0866139851514689e+01   3.1522964281514021e-03   +1.5583513644725650e-02   +1.2375931923362651e-03
 2.0869315743142710e+01   3.1758916280217875e-03   +1.5579583463843163e-02   +1.2374131104505831e-03
 2.0872308986909857e+01   2.9932437671469359e-03   +1.5575879852347039e-02   +1.2372326545944110e-03
 2.0875136291932368e+01   2.8273050225102736e-03   +1.5572382077257573e-02   +1.2370473000923149e-03
 2.0878005706799300e+01   2.8694148669323738e-03   +1.5568832763889390e-02   +1.2368427292954126e-03
 2.0881084890263409e+01   3.0791834641092919e-03   +1.5565024665404159e-02   +1.2366003731017292e-03
 2.0884301264909588e+01   3.2163746461790765e-03   +1.5561047736203397e-02   +1.2363213731848542e-03
 2.0887401237370199e+01   3.0999724606104451e-03   +1.5557215628343059e-02   +1.2360230447745237e-03
 2.0890270519575207e+01   2.8692822050082611e-03   +1.5553669559684355e-02   +1.2357183577079045e-03
 2.0893072297001559e+01   2.8017774263524586e-03   +1.5550207801421296e-02   +1.2353929254289939e-03
 2.0896045479611086e+01   2.9731826095265035e-03   +1.5546535303141233e-02   +1.2350174777021260e-03
 2.0899244666972006e+01   3.1991873609200638e-03   +1.5542584945195106e-02   +1.2345769727806616e-03
 2.0902446301781737e+01   3.2016348097307912e-03   +1.5538633035284188e-02   +1.2341004483638737e-03
 2.0905410327929406e+01   2.9640261476693297e-03   +1.5534975822716296e-02   +1.2336268722949763e-03
 2.0908191089552108e+01   2.7807616227022436e-03   +1.5531546054380178e-02   +1.2331516659136895e-03
 2.0911049626150405e+01   2.8585365982962685e-03   +1.5528021778885036e-02   +1.2326332741903622e-03
 2.0914169424049213e+01   3.1197978988082298e-03   +1.5524177140718957e-02   +1.2320317858513427e-03
 2.0917434814130036e+01   3.2653900808234937e-03   +1.5520155158772536e-02   +1.2313619245984111e-03
 2.0920532690510459e+01   3.0978763804228038e-03   +1.5516341583087758e-02   +1.2306902824929834e-03
 2.0923355477982685e+01   2.8227874722261959e-03   +1.5512868504577663e-02   +1.2300489038010363e-03
 2.0926118989580871e+01   2.7635115981858860e-03   +1.5509470147080987e-02   +1.2293962843863105e-03
 2.0929106751007495e+01   2.9877614266240471e-03   +1.5505798088092220e-02   +1.2286658698108263e-03
 2.0932359513456898e+01   3.2527624494029794e-03   +1.5501802866402438e-02   +1.2278388064974070e-03
 2.0935589458465678e+01   3.2299450087798220e-03   +1.5497838378444276e-02   +1.2269894667912733e-03
 2.0938526798478261e+01   2.9373400125827231e-03   +1.5494235458037183e-02   +1.2261932893087427e-03
 2.0941258772608084e+01   2.7319741298228450e-03   +1.5490886557353310e-02   +1.2254381112608368e-03
 2.0944100614080078e+01   2.8418414719943996e-03   +1.5487405192673616e-02   +1.2246359982097691e-03
 2.0947259346332853e+01   3.1587322527748540e-03   +1.5483538327108944e-02   +1.2237264437851409e-03
 2.0950574574316072e+01   3.3152279832187048e-03   +1.5479483002809439e-02   +1.2227535925658510e-03
 2.0953347911882879e+01   2.7733375668077542e-03   +1.5476093037233312e-02   +1.2219281915295532e-03
 2.0956172201658564e+01   2.8242897756847185e-03   +1.5472643151846424e-02   +1.2210820343637044e-03
 2.0959268364421625e+01   3.0961627630610167e-03   +1.5468863927025371e-02   +1.2201483078623065e-03
 2.0962549582519422e+01   3.2812180977970229e-03   +1.5464861985145614e-02   +1.2191540643850063e-03
 2.0965681579692504e+01   3.1319971730816576e-03   +1.5461045084566739e-02   +1.2182053276708162e-03
 2.0968515095848854e+01   2.8335161563504130e-03   +1.5457594491776347e-02   +1.2173507919741814e-03
 2.0971255944953274e+01   2.7408491044198513e-03   +1.5454259045388665e-02   +1.2165280748716535e-03
 2.0974211245963890e+01   2.9553010106155853e-03   +1.5450665141381471e-02   +1.2156484914995016e-03
 2.0977462955209113e+01   3.2517092452231111e-03   +1.5446713762950063e-02   +1.2146930502403431e-03
 2.0980725484169167e+01   3.2625289600538565e-03   +1.5442752335395339e-02   +1.2137496395545012e-03
 2.0983684340897543e+01   2.9588567283767020e-03   +1.5439162264169411e-02   +1.2129155392293770e-03
 2.0986403573668493e+01   2.7192327709499864e-03   +1.5435865087276214e-02   +1.2121659364591969e-03
 2.0989213275541914e+01   2.8097018734207779e-03   +1.5432460328963025e-02   +1.2114100873887076e-03
 2.0992355009299342e+01   3.1417337574275450e-03   +1.5428655696631882e-02   +1.2105896071702813e-03
 2.0995692955081172e+01   3.3379457818298874e-03   +1.5424616228476799e-02   +1.2097478084387228e-03
 2.0997846477540584e+01   2.1535224594124713e-03   +1.5422011573252955e-02   +1.2092280433493340e-03
 2.1000000000000000e+01   2.1535224594160240e-03   +1.5419408018263957e-02   +1.2087248792793234e-03

